Real-time modelling of observation filter in the Remote Microphone Technique for an Active Noise Control application

The remote microphone technique (RMT) is often used in active noise control (ANC) applications to overcome design constraints in microphone placements by estimating the acoustic pressure at inconvenient locations using a pre-calibrated observation filter (OF), albeit limited to stationary primary acoustic fields. While the OF estimation in varying primary fields can be significantly improved through the recently proposed source decomposition technique, it requires knowledge of the relative source strengths between incoherent primary noise sources. This paper proposes a method for combining the RMT with a new source-localization technique to estimate the source ratio parameter. Unlike traditional source-localization techniques, the proposed method is capable of being implemented in a real-time RMT application. Simulations with measured responses from an open-aperture ANC application showed a good estimation of the source ratio parameter, which allows the observation filter to be modelled in real-time.

==> Graph/EstimationError_Oopt_AmplitudeMatching_Group21_22.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=200,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=-30,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Estimation Error (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-2.11719610760709\\
2.44140625	-10.0140861014399\\
4.8828125	-11.0511421760765\\
7.32421875	-10.2449605355625\\
9.765625	-10.7463146471194\\
12.20703125	-13.4770586743092\\
14.6484375	-11.187077775153\\
17.08984375	-8.14222921068923\\
19.53125	-8.17549204932521\\
21.97265625	-9.14035434280144\\
24.4140625	-8.12371315326935\\
26.85546875	-7.65730107854828\\
29.296875	-3.08625429226866\\
31.73828125	2.97947684846591\\
34.1796875	3.14047415414371\\
36.62109375	-1.58681935849751\\
39.0625	-1.2389201448616\\
41.50390625	-1.52568955462044\\
43.9453125	-6.57049840705876\\
46.38671875	-7.87135640190853\\
48.828125	-8.893684138241\\
51.26953125	-8.25291664743003\\
53.7109375	-2.27219405620795\\
56.15234375	-0.286594734351411\\
58.59375	0.261724108646881\\
61.03515625	0.916437010887448\\
63.4765625	0.784645932493272\\
65.91796875	-0.633564841473312\\
68.359375	-3.22721954589476\\
70.80078125	-6.27576294959213\\
73.2421875	-7.41453878766178\\
75.68359375	-8.03228486050811\\
78.125	-7.69727824866474\\
80.56640625	-7.07277062739138\\
83.0078125	-6.205213029664\\
85.44921875	-2.5807349430737\\
87.890625	0.17330815010334\\
90.33203125	1.25685528637204\\
92.7734375	0.725780397553975\\
95.21484375	-0.195015168978986\\
97.65625	-1.98673184279434\\
100.09765625	-2.54745140629896\\
102.5390625	-3.31551942025329\\
104.98046875	-7.04573033963923\\
107.421875	-5.89457177261581\\
109.86328125	-5.65852830940403\\
112.3046875	-4.59344250715745\\
114.74609375	-4.02184935185213\\
117.1875	-5.36138069364938\\
119.62890625	-8.30305005215463\\
122.0703125	-8.99993807905171\\
124.51171875	-7.72893601562697\\
126.953125	-4.2666340949357\\
129.39453125	-0.219398848488761\\
131.8359375	1.52176729390117\\
134.27734375	0.195517850056727\\
136.71875	-2.45950854290021\\
139.16015625	-3.44738421821384\\
141.6015625	-3.57874046989742\\
144.04296875	-4.74292666512489\\
146.484375	-6.59441546403442\\
148.92578125	-2.51162077945681\\
151.3671875	-2.40894832577241\\
153.80859375	-4.29353772095851\\
156.25	-4.19834583974657\\
158.69140625	-5.67404116775943\\
161.1328125	-5.42315306721616\\
163.57421875	-5.26981646003043\\
166.015625	-7.04480884564147\\
168.45703125	-9.18643628587483\\
170.8984375	-10.820816999333\\
173.33984375	-11.0291832893207\\
175.78125	-8.67527281767184\\
178.22265625	-8.78907849905845\\
180.6640625	-10.3462316377393\\
183.10546875	-10.2070470058308\\
185.546875	-10.0547329015741\\
187.98828125	-10.7664853769888\\
190.4296875	-11.6285701949495\\
192.87109375	-12.467472003648\\
195.3125	-12.8031724278465\\
197.75390625	-10.1617160324509\\
200.1953125	-8.05554268814368\\
202.63671875	-10.1139155009804\\
205.078125	-10.9722678145384\\
207.51953125	-10.6303929974182\\
209.9609375	-11.606005497776\\
212.40234375	-11.8277551005296\\
214.84375	-12.5189354471053\\
217.28515625	-14.7493228280544\\
219.7265625	-16.4568070741429\\
222.16796875	-17.3138298478203\\
224.609375	-18.2473779032501\\
227.05078125	-18.0995128346553\\
229.4921875	-17.1926771074459\\
231.93359375	-17.3614530957411\\
234.375	-18.1059190586269\\
236.81640625	-16.9919727209\\
239.2578125	-14.5061593361839\\
241.69921875	-14.5523215163196\\
244.140625	-15.1227562039829\\
246.58203125	-15.2561476680142\\
249.0234375	-14.5988632426292\\
251.46484375	-15.132029947684\\
253.90625	-17.4402943830397\\
256.34765625	-16.606662302703\\
258.7890625	-14.5350416055596\\
261.23046875	-14.2574766176326\\
263.671875	-14.6886489339093\\
266.11328125	-14.641561216842\\
268.5546875	-10.89768414234\\
270.99609375	-7.9599032730724\\
273.4375	-12.4534351071158\\
275.87890625	-16.3665631798095\\
278.3203125	-17.7804388653891\\
280.76171875	-20.223488614678\\
283.203125	-20.7178145404257\\
285.64453125	-19.9214285198425\\
288.0859375	-19.6523137209643\\
290.52734375	-21.1862641509269\\
292.96875	-23.0299693071574\\
295.41015625	-23.2109185386891\\
297.8515625	-21.0351143324812\\
300.29296875	-18.7055118648332\\
302.734375	-18.2254441199034\\
305.17578125	-17.8719167149191\\
307.6171875	-18.175351602546\\
310.05859375	-18.437076388294\\
312.5	-19.2565620386056\\
314.94140625	-19.9506626846741\\
317.3828125	-18.7390393551306\\
319.82421875	-17.7340324794294\\
322.265625	-18.2751669902989\\
324.70703125	-19.5083463124334\\
327.1484375	-20.8792772588165\\
329.58984375	-20.9815139243366\\
332.03125	-18.2182736872829\\
334.47265625	-14.0513392591545\\
336.9140625	-10.381072137922\\
339.35546875	-9.42691725478398\\
341.796875	-10.227174107037\\
344.23828125	-11.7667535441919\\
346.6796875	-12.5424080182224\\
349.12109375	-12.7260024655063\\
351.5625	-12.6048565229496\\
354.00390625	-12.7031870332131\\
356.4453125	-13.6336894493704\\
358.88671875	-14.574588072451\\
361.328125	-14.9535822759965\\
363.76953125	-15.9340051449317\\
366.2109375	-16.5336732368308\\
368.65234375	-14.2396053276707\\
371.09375	-10.227298169939\\
373.53515625	-11.7585797460254\\
375.9765625	-14.9861447047656\\
378.41796875	-16.6992148245281\\
380.859375	-18.1230135026717\\
383.30078125	-18.8667839450979\\
385.7421875	-19.0706097143981\\
388.18359375	-19.1839141640371\\
390.625	-19.2705159897137\\
393.06640625	-17.7758160026117\\
395.5078125	-14.3567350343983\\
397.94921875	-11.7835473985901\\
400.390625	-10.998620012644\\
402.83203125	-10.9992945166848\\
405.2734375	-10.3700565227478\\
407.71484375	-9.4416536759959\\
410.15625	-10.9518126503729\\
412.59765625	-11.3176104327663\\
415.0390625	-9.37468239157822\\
417.48046875	-9.29563087570099\\
419.921875	-10.8914218105356\\
422.36328125	-13.105025601612\\
424.8046875	-15.0639217176533\\
427.24609375	-16.2078332860696\\
429.6875	-16.3352801928784\\
432.12890625	-16.8706386267507\\
434.5703125	-16.4521102855742\\
437.01171875	-14.9636847470226\\
439.453125	-12.9452572028226\\
441.89453125	-9.94790334916307\\
444.3359375	-7.62833042877014\\
446.77734375	-6.61668833158799\\
449.21875	-5.82279917709686\\
451.66015625	-6.30154916439663\\
454.1015625	-8.21680943790295\\
456.54296875	-10.7801168013248\\
458.984375	-16.5925567779683\\
461.42578125	-20.1969512970729\\
463.8671875	-18.1123987344867\\
466.30859375	-15.4858747205782\\
468.75	-14.8366152074241\\
471.19140625	-16.279857264227\\
473.6328125	-17.8450697039203\\
476.07421875	-18.4411535282263\\
478.515625	-18.7216793849188\\
480.95703125	-19.5684189052874\\
483.3984375	-18.3963503048519\\
485.83984375	-17.6192817042975\\
488.28125	-17.0354978856201\\
490.72265625	-16.5248397153875\\
493.1640625	-16.2293031474592\\
495.60546875	-15.9552588146386\\
498.046875	-16.1312456248561\\
500.48828125	-15.0159750316196\\
502.9296875	-11.8294408889813\\
505.37109375	-10.5343982569381\\
507.8125	-11.5102671034504\\
510.25390625	-12.6922732199758\\
512.6953125	-13.312732739665\\
515.13671875	-13.0305639281382\\
517.578125	-12.6874938774822\\
520.01953125	-12.4983118627723\\
522.4609375	-12.4441147256893\\
524.90234375	-14.1098544710458\\
527.34375	-16.972149451522\\
529.78515625	-20.255809786612\\
532.2265625	-22.3189087506062\\
534.66796875	-22.04456534143\\
537.109375	-21.5202640981469\\
539.55078125	-20.4674245046214\\
541.9921875	-20.2350301396264\\
544.43359375	-20.6495148809934\\
546.875	-21.1471702713048\\
549.31640625	-21.2435994121541\\
551.7578125	-20.3356019547915\\
554.19921875	-18.769817640906\\
556.640625	-17.5016403508027\\
559.08203125	-16.5865670894215\\
561.5234375	-16.0416082866373\\
563.96484375	-14.8826982831897\\
566.40625	-12.9581408515414\\
568.84765625	-12.4263294072437\\
571.2890625	-12.379524626052\\
573.73046875	-11.641271645139\\
576.171875	-12.0343224537163\\
578.61328125	-13.054804540769\\
581.0546875	-15.9301285381513\\
583.49609375	-17.6357462570959\\
585.9375	-16.7963747435468\\
588.37890625	-16.6224040071237\\
590.8203125	-16.2563750735283\\
593.26171875	-15.6878079703612\\
595.703125	-15.8848216749988\\
598.14453125	-15.9782317301484\\
600.5859375	-14.2199104168418\\
603.02734375	-12.4338820125619\\
605.46875	-10.9929166466029\\
607.91015625	-10.1237657872689\\
610.3515625	-9.83331545463881\\
612.79296875	-10.7523568873296\\
615.234375	-14.012812989676\\
617.67578125	-14.1584062752822\\
620.1171875	-8.46453118979372\\
622.55859375	-6.20341651253638\\
625	-6.14122042401107\\
627.44140625	-7.39641528880493\\
629.8828125	-6.93030890268641\\
632.32421875	-7.08827603371288\\
634.765625	-9.02661377981345\\
637.20703125	-11.9393182603688\\
639.6484375	-14.7078207162103\\
642.08984375	-13.0354455845695\\
644.53125	-10.553614167432\\
646.97265625	-10.2757751185695\\
649.4140625	-10.2781930185136\\
651.85546875	-8.86614884170015\\
654.296875	-7.60495075438028\\
656.73828125	-7.96730128501845\\
659.1796875	-10.3576440765715\\
661.62109375	-12.0098554571597\\
664.0625	-12.5903970332172\\
666.50390625	-12.8602634271895\\
668.9453125	-13.2825638622689\\
671.38671875	-11.9746711475296\\
673.828125	-9.50697647343282\\
676.26953125	-5.72862941898647\\
678.7109375	-3.99544867334733\\
681.15234375	-5.17916286111907\\
683.59375	-7.25959608216356\\
686.03515625	-9.60405178163021\\
688.4765625	-10.6306142645747\\
690.91796875	-9.18152249055967\\
693.359375	-10.8122694013461\\
695.80078125	-12.6658250229118\\
698.2421875	-11.0179255406403\\
700.68359375	-10.8158310273903\\
703.125	-12.2928171204923\\
705.56640625	-11.6464861889611\\
708.0078125	-11.4475772668242\\
710.44921875	-12.5856364888087\\
712.890625	-10.8546889520437\\
715.33203125	-8.04318696454351\\
717.7734375	-6.33719036273785\\
720.21484375	-5.76017593335127\\
722.65625	-5.61965426978969\\
725.09765625	-5.74793836433606\\
727.5390625	-6.85409407344513\\
729.98046875	-8.64694698962418\\
732.421875	-9.56140580878899\\
734.86328125	-9.94242183997251\\
737.3046875	-10.8418474641317\\
739.74609375	-10.7527147566158\\
742.1875	-10.1579815834031\\
744.62890625	-11.1685244702955\\
747.0703125	-12.2461637595742\\
749.51171875	-11.9102864681235\\
751.953125	-10.8807697669786\\
754.39453125	-9.58745625247976\\
756.8359375	-9.91528467703383\\
759.27734375	-10.6451710712427\\
761.71875	-11.9344812875965\\
764.16015625	-11.8415306997125\\
766.6015625	-11.0314785574078\\
769.04296875	-11.335525380131\\
771.484375	-12.8031469132337\\
773.92578125	-13.5818391813381\\
776.3671875	-14.5355927506674\\
778.80859375	-16.8120905274006\\
781.25	-17.9947331354269\\
783.69140625	-18.8434179053997\\
786.1328125	-20.296486346099\\
788.57421875	-20.8386656365776\\
791.015625	-18.4896698819291\\
793.45703125	-16.5268384141507\\
795.8984375	-15.5822049200785\\
798.33984375	-16.4159610347375\\
800.78125	-17.0405521934687\\
803.22265625	-16.5424582781543\\
805.6640625	-15.519349812852\\
808.10546875	-14.7235232707846\\
810.546875	-14.9802284486848\\
812.98828125	-16.1385148303569\\
815.4296875	-16.0065245512212\\
817.87109375	-13.9705108225157\\
820.3125	-11.2737415865828\\
822.75390625	-10.1652291772571\\
825.1953125	-9.54141924897639\\
827.63671875	-8.4862937415192\\
830.078125	-8.20979912040881\\
832.51953125	-9.02177508500959\\
834.9609375	-10.6340443186632\\
837.40234375	-11.5442420586538\\
839.84375	-11.1230974750849\\
842.28515625	-9.87474135595241\\
844.7265625	-8.95438806955748\\
847.16796875	-8.80762832688286\\
849.609375	-7.24657429281503\\
852.05078125	-5.23419522761015\\
854.4921875	-3.90161983147489\\
856.93359375	-3.1814865988209\\
859.375	-4.14629294934624\\
861.81640625	-6.95992860662012\\
864.2578125	-9.12099664867776\\
866.69921875	-7.89487412574517\\
869.140625	-6.15248805156911\\
871.58203125	-4.0517162648469\\
874.0234375	-4.84799229158466\\
876.46484375	-6.07971078019773\\
878.90625	-5.99304791067748\\
881.34765625	-4.20760121820333\\
883.7890625	-1.88059825511047\\
886.23046875	-0.236697737311159\\
888.671875	0.333397276915138\\
891.11328125	-0.927459073767462\\
893.5546875	-3.67989395385287\\
895.99609375	-6.50542728558489\\
898.4375	-6.99781482517051\\
900.87890625	-8.71001043706918\\
903.3203125	-11.3433004660637\\
905.76171875	-12.9206928991904\\
908.203125	-13.6765321209379\\
910.64453125	-13.4721600409684\\
913.0859375	-12.356255931149\\
915.52734375	-11.1295338956771\\
917.96875	-10.6558763414997\\
920.41015625	-11.4192895362464\\
922.8515625	-12.1443504523804\\
925.29296875	-13.6246287485845\\
927.734375	-13.4987691253935\\
930.17578125	-11.2346781150611\\
932.6171875	-11.2296510517653\\
935.05859375	-12.7271965495367\\
937.5	-13.917768686487\\
939.94140625	-14.059897653597\\
942.3828125	-15.3110763050515\\
944.82421875	-16.7292720913513\\
947.265625	-17.3788024974546\\
949.70703125	-18.208434072328\\
952.1484375	-19.3952346982858\\
954.58984375	-20.1491371920872\\
957.03125	-18.1918775376742\\
959.47265625	-15.5261264745028\\
961.9140625	-12.1570797200339\\
964.35546875	-9.34779859524543\\
966.796875	-8.30264038876326\\
969.23828125	-8.9843013363441\\
971.6796875	-10.4022703176544\\
974.12109375	-11.6384885245994\\
976.5625	-12.8929106867731\\
979.00390625	-12.9320585213727\\
981.4453125	-12.1805519954825\\
983.88671875	-10.6328530106929\\
986.328125	-9.00823185924073\\
988.76953125	-8.31131733238901\\
991.2109375	-9.70584163037552\\
993.65234375	-11.5229461597857\\
996.09375	-12.930893834709\\
998.53515625	-12.603312957074\\
1000.9765625	-10.6204853983128\\
1003.41796875	-9.57355942995986\\
1005.859375	-9.48051938295908\\
1008.30078125	-11.2748435482701\\
1010.7421875	-13.6747967620237\\
1013.18359375	-14.0978610492557\\
1015.625	-13.8193918459923\\
1018.06640625	-14.5389471780991\\
1020.5078125	-14.3730320540547\\
1022.94921875	-13.6425911217478\\
1025.390625	-13.8059693920768\\
1027.83203125	-15.0689219037774\\
1030.2734375	-16.1529492627928\\
1032.71484375	-14.3926935685061\\
1035.15625	-12.0675152354483\\
1037.59765625	-9.76461364444278\\
1040.0390625	-9.3069055740486\\
1042.48046875	-10.712180963437\\
1044.921875	-13.2631369294792\\
1047.36328125	-15.2841020402651\\
1049.8046875	-15.2950193397002\\
1052.24609375	-15.4281282107436\\
1054.6875	-14.8306793496413\\
1057.12890625	-14.4473893987229\\
1059.5703125	-13.5084103875644\\
1062.01171875	-10.6629452457519\\
1064.453125	-9.73334265883344\\
1066.89453125	-10.1432487431321\\
1069.3359375	-8.49074890278368\\
1071.77734375	-7.31031646937231\\
1074.21875	-6.05721744983237\\
1076.66015625	-4.94600775143796\\
1079.1015625	-4.37975897215327\\
1081.54296875	-4.8191883306987\\
1083.984375	-5.66233382849236\\
1086.42578125	-6.86830230016662\\
1088.8671875	-10.2428367128621\\
1091.30859375	-14.7669560106276\\
1093.75	-17.5065746357034\\
1096.19140625	-17.6253497011757\\
1098.6328125	-16.4554051621538\\
1101.07421875	-16.7127300459496\\
1103.515625	-16.659866223507\\
1105.95703125	-14.3229789404654\\
1108.3984375	-13.1417297226105\\
1110.83984375	-13.2890489498886\\
1113.28125	-14.0537390852669\\
1115.72265625	-14.7494300959644\\
1118.1640625	-14.0221222228083\\
1120.60546875	-12.2570623471539\\
1123.046875	-10.9152773271236\\
1125.48828125	-10.8342447055068\\
1127.9296875	-11.0719309559711\\
1130.37109375	-11.5247008912522\\
1132.8125	-11.8332645541182\\
1135.25390625	-12.6448269953712\\
1137.6953125	-13.1132969881599\\
1140.13671875	-12.0167948019898\\
1142.578125	-10.9656678005967\\
1145.01953125	-9.78815783745609\\
1147.4609375	-8.35521017231876\\
1149.90234375	-9.0981611856813\\
1152.34375	-11.9522480684639\\
1154.78515625	-14.2142260578678\\
1157.2265625	-14.3185175694815\\
1159.66796875	-15.243197282866\\
1162.109375	-16.5956883459277\\
1164.55078125	-14.5243907230776\\
1166.9921875	-9.82210444921302\\
1169.43359375	-7.27967741465633\\
1171.875	-6.56236210063892\\
1174.31640625	-6.70900380080986\\
1176.7578125	-7.7513311870164\\
1179.19921875	-5.57742426720778\\
1181.640625	-2.9248495071378\\
1184.08203125	-1.26447850067583\\
1186.5234375	-1.38829143358364\\
1188.96484375	-2.8269226619731\\
1191.40625	-5.24859869196199\\
1193.84765625	-8.62042927828741\\
1196.2890625	-11.3195048202575\\
1198.73046875	-11.2188201138833\\
1201.171875	-11.2212442744603\\
1203.61328125	-13.2156985224045\\
1206.0546875	-15.3454628692991\\
1208.49609375	-13.7877722088094\\
1210.9375	-11.0750328679476\\
1213.37890625	-9.8786719621411\\
1215.8203125	-10.1270326680859\\
1218.26171875	-10.949167967647\\
1220.703125	-12.2329016801519\\
1223.14453125	-12.2945266278366\\
1225.5859375	-8.81675184738562\\
1228.02734375	-6.21761138916199\\
1230.46875	-5.81260018807472\\
1232.91015625	-7.05736597503059\\
1235.3515625	-7.8753894854145\\
1237.79296875	-8.59750736196865\\
1240.234375	-10.7451117893306\\
1242.67578125	-12.4089646746614\\
1245.1171875	-13.0429225846866\\
1247.55859375	-14.3025609304589\\
1250	-13.4838008272976\\
1252.44140625	-12.0152490876361\\
1254.8828125	-12.3348958241888\\
1257.32421875	-14.1182969465693\\
1259.765625	-15.3892334014318\\
1262.20703125	-15.5402744286891\\
1264.6484375	-15.0326113517506\\
1267.08984375	-13.4067541524277\\
1269.53125	-11.7802643849368\\
1271.97265625	-11.3945325272451\\
1274.4140625	-12.6696198955419\\
1276.85546875	-14.8741971530142\\
1279.296875	-16.1981926305678\\
1281.73828125	-17.0388896597171\\
1284.1796875	-17.4055552702791\\
1286.62109375	-16.0416086303815\\
1289.0625	-14.3249258333434\\
1291.50390625	-13.3368401028272\\
1293.9453125	-12.925280205149\\
1296.38671875	-13.5535254704657\\
1298.828125	-15.0863203149545\\
1301.26953125	-16.8272753106769\\
1303.7109375	-16.0890060229443\\
1306.15234375	-12.8053919288381\\
1308.59375	-10.0354491917719\\
1311.03515625	-8.34830701862379\\
1313.4765625	-8.0457005045666\\
1315.91796875	-9.00302572301418\\
1318.359375	-12.3659050904288\\
1320.80078125	-14.9918700233911\\
1323.2421875	-14.0372090288825\\
1325.68359375	-11.9365857543444\\
1328.125	-10.6025990689666\\
1330.56640625	-10.5911932021642\\
1333.0078125	-11.2096473225271\\
1335.44921875	-11.441841479981\\
1337.890625	-11.3814663101257\\
1340.33203125	-10.5576786282905\\
1342.7734375	-10.6218490104494\\
1345.21484375	-11.4448898488912\\
1347.65625	-12.406061237735\\
1350.09765625	-10.800610757872\\
1352.5390625	-8.13254802694546\\
1354.98046875	-6.87109430087471\\
1357.421875	-7.52502040733346\\
1359.86328125	-8.95855407488548\\
1362.3046875	-10.6893821477311\\
1364.74609375	-12.007188039962\\
1367.1875	-11.4330310387364\\
1369.62890625	-10.7367421022601\\
1372.0703125	-10.4477745443938\\
1374.51171875	-10.6686584295128\\
1376.953125	-11.4738343626131\\
1379.39453125	-12.1165342827981\\
1381.8359375	-11.7406168311038\\
1384.27734375	-10.967102459156\\
1386.71875	-10.2977802284627\\
1389.16015625	-9.08181440831918\\
1391.6015625	-9.0332413222168\\
1394.04296875	-9.98688633932523\\
1396.484375	-10.5244077307442\\
1398.92578125	-10.788121661073\\
1401.3671875	-11.4444853537749\\
1403.80859375	-13.5516963803364\\
1406.25	-14.895814068488\\
1408.69140625	-14.6493914078333\\
1411.1328125	-15.5264881162345\\
1413.57421875	-17.608173575703\\
1416.015625	-18.1010713778416\\
1418.45703125	-15.5879046810609\\
1420.8984375	-13.3606429162266\\
1423.33984375	-12.3708066119222\\
1425.78125	-13.2353776019925\\
1428.22265625	-14.0831897823227\\
1430.6640625	-13.8318832036022\\
1433.10546875	-13.4482313194532\\
1435.546875	-12.0871224657679\\
1437.98828125	-10.9087481037023\\
1440.4296875	-11.2876314252892\\
1442.87109375	-12.3422001685051\\
1445.3125	-12.4983241693192\\
1447.75390625	-12.2140813944831\\
1450.1953125	-13.5329339574376\\
1452.63671875	-15.7413625460506\\
1455.078125	-17.2367046413609\\
1457.51953125	-16.119680621293\\
1459.9609375	-14.3198278539106\\
1462.40234375	-13.706433916307\\
1464.84375	-13.6593069536353\\
1467.28515625	-15.9550061476695\\
1469.7265625	-17.277827940173\\
1472.16796875	-17.9797452600196\\
1474.609375	-17.2887029911796\\
1477.05078125	-15.4599098368113\\
1479.4921875	-14.0527654836521\\
1481.93359375	-13.9490011937394\\
1484.375	-13.9154017593427\\
1486.81640625	-14.6389595403862\\
1489.2578125	-16.1040418577869\\
1491.69921875	-13.8964000515733\\
1494.140625	-12.7398745149061\\
1496.58203125	-12.6689174268348\\
1499.0234375	-14.6329572815122\\
1501.46484375	-16.4129071559083\\
1503.90625	-15.8416054277231\\
1506.34765625	-14.0483941737114\\
1508.7890625	-13.2583769762329\\
1511.23046875	-14.0487419743077\\
1513.671875	-12.5097500236481\\
1516.11328125	-10.6452613980233\\
1518.5546875	-9.31310293474282\\
1520.99609375	-8.90800878528273\\
1523.4375	-9.93228320294505\\
1525.87890625	-11.0795627944643\\
1528.3203125	-11.6114238022288\\
1530.76171875	-10.9042847193959\\
1533.203125	-12.4255290285578\\
1535.64453125	-13.6767184540711\\
1538.0859375	-11.7870840544992\\
1540.52734375	-10.4934271030244\\
1542.96875	-10.6334915765632\\
1545.41015625	-11.8277268302636\\
1547.8515625	-12.4611524341569\\
1550.29296875	-11.4691989913012\\
1552.734375	-9.91706701718298\\
1555.17578125	-9.68043258897522\\
1557.6171875	-10.7785147600081\\
1560.05859375	-12.7800261691323\\
1562.5	-13.8576893985302\\
1564.94140625	-14.5919371118508\\
1567.3828125	-15.2095963243599\\
1569.82421875	-15.02939364486\\
1572.265625	-14.3809002935352\\
1574.70703125	-14.793365423895\\
1577.1484375	-15.1530806111748\\
1579.58984375	-14.3836927132452\\
1582.03125	-13.1183414442257\\
1584.47265625	-11.9352733526682\\
1586.9140625	-11.0207856720353\\
1589.35546875	-10.0126561647164\\
1591.796875	-9.25985166359995\\
1594.23828125	-8.63493242258421\\
1596.6796875	-9.89864081772101\\
1599.12109375	-11.7318336573389\\
1601.5625	-10.3276332791753\\
1604.00390625	-8.94708325806288\\
1606.4453125	-9.78694258127187\\
1608.88671875	-12.9085661355546\\
1611.328125	-15.5523566287425\\
1613.76953125	-15.7668558993619\\
1616.2109375	-15.4103856672689\\
1618.65234375	-14.8760834767183\\
1621.09375	-14.3657755831091\\
1623.53515625	-13.9484244504355\\
1625.9765625	-13.7513311983918\\
1628.41796875	-14.1867878078877\\
1630.859375	-15.5290496702468\\
1633.30078125	-15.7452690825368\\
1635.7421875	-14.5300421929482\\
1638.18359375	-12.7508498351569\\
1640.625	-11.2962077666079\\
1643.06640625	-10.9224559861537\\
1645.5078125	-12.4926518929276\\
1647.94921875	-13.2286288418376\\
1650.390625	-13.3195014314644\\
1652.83203125	-12.5327364336972\\
1655.2734375	-12.436896143472\\
1657.71484375	-13.0503028257558\\
1660.15625	-14.289519877351\\
1662.59765625	-16.0402311138382\\
1665.0390625	-17.6399719999876\\
1667.48046875	-17.0815632768517\\
1669.921875	-16.5617933650595\\
1672.36328125	-17.4581155664207\\
1674.8046875	-16.5726438299391\\
1677.24609375	-15.0587851861838\\
1679.6875	-15.1734786808422\\
1682.12890625	-16.5185743767003\\
1684.5703125	-17.0196081360901\\
1687.01171875	-15.323823307936\\
1689.453125	-13.9822761018461\\
1691.89453125	-13.9011253981165\\
1694.3359375	-14.893654843768\\
1696.77734375	-16.6980955272171\\
1699.21875	-18.1602328293227\\
1701.66015625	-18.5129367281337\\
1704.1015625	-18.3948271720704\\
1706.54296875	-17.796248751991\\
1708.984375	-17.5391480425287\\
1711.42578125	-17.2062538909229\\
1713.8671875	-15.6367320391344\\
1716.30859375	-13.9326849464595\\
1718.75	-13.263877258623\\
1721.19140625	-14.266787930997\\
1723.6328125	-15.0615788979426\\
1726.07421875	-16.4902071666162\\
1728.515625	-18.3847377025269\\
1730.95703125	-18.9556851223661\\
1733.3984375	-19.2912859113798\\
1735.83984375	-18.1147637827212\\
1738.28125	-17.2756382715055\\
1740.72265625	-17.7228559219225\\
1743.1640625	-16.8299356108211\\
1745.60546875	-17.2354264667281\\
1748.046875	-18.7281942880561\\
1750.48828125	-17.3990626110299\\
1752.9296875	-17.394165281132\\
1755.37109375	-18.3990420862028\\
1757.8125	-17.6793331217453\\
1760.25390625	-15.9316488651435\\
1762.6953125	-14.2826162168608\\
1765.13671875	-14.1000553564601\\
1767.578125	-15.6695087019372\\
1770.01953125	-18.2151236289961\\
1772.4609375	-18.4630687445491\\
1774.90234375	-17.8802779737588\\
1777.34375	-17.8016621909973\\
1779.78515625	-18.4753677776671\\
1782.2265625	-17.6101571031258\\
1784.66796875	-16.4871566950565\\
1787.109375	-15.7324860270946\\
1789.55078125	-14.5722825885864\\
1791.9921875	-13.3386384640834\\
1794.43359375	-11.878425607065\\
1796.875	-11.7857920918636\\
1799.31640625	-12.9537286712633\\
1801.7578125	-13.1758114528563\\
1804.19921875	-13.0633907173941\\
1806.640625	-11.733911384667\\
1809.08203125	-11.0426741511734\\
1811.5234375	-11.8477202511551\\
1813.96484375	-13.6682732611058\\
1816.40625	-16.9143417917455\\
1818.84765625	-18.0698582916658\\
1821.2890625	-17.2197978783725\\
1823.73046875	-16.1221275315095\\
1826.171875	-15.2069628304302\\
1828.61328125	-15.0300844244171\\
1831.0546875	-15.5244069370708\\
1833.49609375	-16.4037977055107\\
1835.9375	-15.7960708786467\\
1838.37890625	-14.7170381516008\\
1840.8203125	-14.9527434267121\\
1843.26171875	-15.6680216282224\\
1845.703125	-13.8974990620655\\
1848.14453125	-11.0832876924122\\
1850.5859375	-9.7770960889584\\
1853.02734375	-9.22830106348435\\
1855.46875	-7.62461611427454\\
1857.91015625	-6.73676434132805\\
1860.3515625	-8.05087228066266\\
1862.79296875	-9.06754359254485\\
1865.234375	-9.2534599916654\\
1867.67578125	-8.47633517065539\\
1870.1171875	-7.26996102198354\\
1872.55859375	-6.71097942552933\\
1875	-7.82608840610084\\
1877.44140625	-9.75833499012404\\
1879.8828125	-11.0995458542635\\
1882.32421875	-12.6022147504783\\
1884.765625	-11.7352346926779\\
1887.20703125	-9.22059859799777\\
1889.6484375	-7.11065385022674\\
1892.08984375	-7.03658253107353\\
1894.53125	-6.27390274465278\\
1896.97265625	-4.07181385930469\\
1899.4140625	-3.33319488360997\\
1901.85546875	-4.14242091298764\\
1904.296875	-3.75997955824261\\
1906.73828125	-2.58354403255124\\
1909.1796875	-1.52908766647185\\
1911.62109375	-0.609802325282202\\
1914.0625	-1.12652183456425\\
1916.50390625	-3.12353532289488\\
1918.9453125	-6.10915303742041\\
1921.38671875	-6.6692979354644\\
1923.828125	-5.55458113672524\\
1926.26953125	-5.28340768677628\\
1928.7109375	-4.94516138903756\\
1931.15234375	-4.97495049763131\\
1933.59375	-7.06864457307434\\
1936.03515625	-9.4791134137828\\
1938.4765625	-7.47466408244869\\
1940.91796875	-6.22965524290117\\
1943.359375	-7.22897353909663\\
1945.80078125	-7.96852941784104\\
1948.2421875	-9.53878671743673\\
1950.68359375	-10.4034373351643\\
1953.125	-7.59494796947294\\
1955.56640625	-5.66080592502935\\
1958.0078125	-4.42625325836719\\
1960.44921875	-6.04810170424544\\
1962.890625	-9.41592381760918\\
1965.33203125	-9.83208427393933\\
1967.7734375	-6.87016019109904\\
1970.21484375	-5.85248311569819\\
1972.65625	-7.1660075450128\\
1975.09765625	-7.32087820342154\\
1977.5390625	-6.24510966455983\\
1979.98046875	-7.3138213774418\\
1982.421875	-8.40679671419401\\
1984.86328125	-8.92438929951803\\
1987.3046875	-8.4151715824045\\
1989.74609375	-7.55584088456048\\
1992.1875	-6.8961995218018\\
1994.62890625	-8.01855614964386\\
1997.0703125	-9.51626195992093\\
1999.51171875	-8.82967638534473\\
2001.953125	-9.00465337119138\\
2004.39453125	-11.3442742099447\\
2006.8359375	-13.8795671679807\\
2009.27734375	-11.732874323339\\
2011.71875	-8.39711630160568\\
2014.16015625	-6.93387789041671\\
2016.6015625	-6.01482112414093\\
2019.04296875	-6.18321750601991\\
2021.484375	-8.21301204590548\\
2023.92578125	-8.39328014031428\\
2026.3671875	-7.01283116821258\\
2028.80859375	-7.65769308739774\\
2031.25	-9.68907223983985\\
2033.69140625	-11.1232731232144\\
2036.1328125	-12.0373933863698\\
2038.57421875	-12.6629064556854\\
2041.015625	-11.3002448779675\\
2043.45703125	-9.92636021619263\\
2045.8984375	-10.3165326775481\\
2048.33984375	-11.8012998952664\\
2050.78125	-13.4867302048738\\
2053.22265625	-11.4402718948098\\
2055.6640625	-9.45953798914666\\
2058.10546875	-10.4918527086476\\
2060.546875	-11.5224917574415\\
2062.98828125	-11.5097785740464\\
2065.4296875	-12.676659465084\\
2067.87109375	-13.4024483189706\\
2070.3125	-12.2037174911198\\
2072.75390625	-10.2060048734558\\
2075.1953125	-9.78787823637834\\
2077.63671875	-11.8687769117891\\
2080.078125	-14.2896212295213\\
2082.51953125	-12.7688839449776\\
2084.9609375	-10.023774049211\\
2087.40234375	-8.71179495363355\\
2089.84375	-8.79181789234603\\
2092.28515625	-8.66854362170999\\
2094.7265625	-7.95898848460198\\
2097.16796875	-7.46256437838285\\
2099.609375	-7.75505702360947\\
2102.05078125	-9.42929367001798\\
2104.4921875	-10.6466109564189\\
2106.93359375	-11.5704154891558\\
2109.375	-10.3547413519078\\
2111.81640625	-8.57472704740005\\
2114.2578125	-8.28299109814126\\
2116.69921875	-9.09461668189583\\
2119.140625	-10.7356773901671\\
2121.58203125	-11.4134770121339\\
2124.0234375	-9.88305515891252\\
2126.46484375	-9.34861720844463\\
2128.90625	-9.89851730721259\\
2131.34765625	-9.92489445116246\\
2133.7890625	-9.24531577587868\\
2136.23046875	-8.97403773480233\\
2138.671875	-9.83179983781024\\
2141.11328125	-9.77909835947233\\
2143.5546875	-9.08027306319453\\
2145.99609375	-8.05419301908443\\
2148.4375	-7.93772438812266\\
2150.87890625	-8.84021092655824\\
2153.3203125	-7.99382930041516\\
2155.76171875	-5.78844890186589\\
2158.203125	-4.60757907012231\\
2160.64453125	-4.13127374974393\\
2163.0859375	-5.03325557683565\\
2165.52734375	-6.62036333498824\\
2167.96875	-8.26417762511065\\
2170.41015625	-10.3538256920205\\
2172.8515625	-10.3169001186952\\
2175.29296875	-11.6089510154607\\
2177.734375	-13.5162243931293\\
2180.17578125	-11.6509791200559\\
2182.6171875	-9.38783789283851\\
2185.05859375	-7.20863784821782\\
2187.5	-6.24644091522624\\
2189.94140625	-6.60404539295995\\
2192.3828125	-6.69050444677343\\
2194.82421875	-7.55736273370276\\
2197.265625	-8.31945010013684\\
2199.70703125	-10.0347337382175\\
2202.1484375	-11.0234411315713\\
2204.58984375	-11.9442508961739\\
2207.03125	-14.0935283713821\\
2209.47265625	-14.8376105779454\\
2211.9140625	-14.5178012761812\\
2214.35546875	-13.9953171013668\\
2216.796875	-13.4784407886715\\
2219.23828125	-12.7262527694907\\
2221.6796875	-13.6410383093718\\
2224.12109375	-14.1359631860808\\
2226.5625	-14.4464285532293\\
2229.00390625	-14.833564368647\\
2231.4453125	-14.5215209984802\\
2233.88671875	-13.6643890212611\\
2236.328125	-12.6494892239009\\
2238.76953125	-12.0480887144232\\
2241.2109375	-11.5384446164703\\
2243.65234375	-10.9935232577464\\
2246.09375	-10.0571103829313\\
2248.53515625	-10.5162365501826\\
2250.9765625	-10.7475381196499\\
2253.41796875	-10.7951983279824\\
2255.859375	-11.0331358482776\\
2258.30078125	-11.7716490144517\\
2260.7421875	-10.7847874757845\\
2263.18359375	-9.71873496489476\\
2265.625	-8.26790723317626\\
2268.06640625	-8.2691338793038\\
2270.5078125	-8.21621040743489\\
2272.94921875	-8.8532870110047\\
2275.390625	-11.0412486590453\\
2277.83203125	-12.1302719211973\\
2280.2734375	-12.0023746675581\\
2282.71484375	-12.8097949354897\\
2285.15625	-14.1332104111313\\
2287.59765625	-13.063641633015\\
2290.0390625	-10.3095349564786\\
2292.48046875	-10.4146094557189\\
2294.921875	-11.450453769791\\
2297.36328125	-10.025782180795\\
2299.8046875	-8.80070059623154\\
2302.24609375	-9.5496536549508\\
2304.6875	-11.8766435941268\\
2307.12890625	-15.400865315007\\
2309.5703125	-17.423997833316\\
2312.01171875	-15.543369375683\\
2314.453125	-13.5381718911038\\
2316.89453125	-13.0048946527626\\
2319.3359375	-12.0685238439077\\
2321.77734375	-9.65951869440284\\
2324.21875	-8.87569552304572\\
2326.66015625	-10.8276822844297\\
2329.1015625	-12.659937953283\\
2331.54296875	-11.4007695990675\\
2333.984375	-9.29635714407418\\
2336.42578125	-7.34016978332042\\
2338.8671875	-4.82788163136535\\
2341.30859375	-5.580754816712\\
2343.75	-6.97614634594634\\
2346.19140625	-7.6624531420544\\
2348.6328125	-6.76376952649909\\
2351.07421875	-5.76304411349227\\
2353.515625	-5.1157760362259\\
2355.95703125	-5.46586977234711\\
2358.3984375	-6.31094395269278\\
2360.83984375	-6.54507786938695\\
2363.28125	-7.9872263686384\\
2365.72265625	-11.0162544852176\\
2368.1640625	-13.8025629436015\\
2370.60546875	-12.6642595644286\\
2373.046875	-8.7565518046668\\
2375.48828125	-6.68853544237034\\
2377.9296875	-6.8834225046881\\
2380.37109375	-9.60992577602129\\
2382.8125	-12.8194976824134\\
2385.25390625	-14.9687935283137\\
2387.6953125	-15.0547068975232\\
2390.13671875	-14.4714082376558\\
2392.578125	-13.5892345148215\\
2395.01953125	-12.2631087308992\\
2397.4609375	-12.9582446682661\\
2399.90234375	-15.4021454924886\\
2402.34375	-16.6536907856952\\
2404.78515625	-17.7296380664036\\
2407.2265625	-17.8368752655929\\
2409.66796875	-17.0264160985264\\
2412.109375	-15.3675519900821\\
2414.55078125	-14.0918969883171\\
2416.9921875	-13.2619036026368\\
2419.43359375	-13.5665522124294\\
2421.875	-13.8940032529104\\
2424.31640625	-14.1966798957548\\
2426.7578125	-13.9030864344592\\
2429.19921875	-11.9255677085502\\
2431.640625	-10.2575564566742\\
2434.08203125	-9.56834818071236\\
2436.5234375	-11.6201535037828\\
2438.96484375	-13.5489923947083\\
2441.40625	-13.2150765764837\\
2443.84765625	-14.0737834261562\\
2446.2890625	-15.3569778402959\\
2448.73046875	-16.5648462993919\\
2451.171875	-16.4643598384278\\
2453.61328125	-15.0166724574954\\
2456.0546875	-15.0469435442111\\
2458.49609375	-16.5527132459382\\
2460.9375	-14.7883624274615\\
2463.37890625	-14.1694995771371\\
2465.8203125	-15.5151184243619\\
2468.26171875	-17.4441669781897\\
2470.703125	-17.9143656542829\\
2473.14453125	-16.0857639556588\\
2475.5859375	-14.5814050492068\\
2478.02734375	-14.7446791043302\\
2480.46875	-15.6110372405363\\
2482.91015625	-15.6399621298034\\
2485.3515625	-15.1072047865033\\
2487.79296875	-15.1370545466127\\
2490.234375	-16.5013355867253\\
2492.67578125	-16.2388415516991\\
2495.1171875	-14.7157664732506\\
2497.55859375	-12.9565394807912\\
2500	-12.3213962124269\\
2502.44140625	-13.1260353265339\\
2504.8828125	-14.3639209420917\\
2507.32421875	-15.6378811924576\\
2509.765625	-16.1065260661653\\
2512.20703125	-15.1808168529132\\
2514.6484375	-13.5602383459244\\
2517.08984375	-12.5627584724369\\
2519.53125	-11.8301903937168\\
2521.97265625	-12.8548413273028\\
2524.4140625	-14.5252128727798\\
2526.85546875	-13.0573493484835\\
2529.296875	-11.8760412479431\\
2531.73828125	-12.9420299339432\\
2534.1796875	-14.8082225866415\\
2536.62109375	-17.6158804717022\\
2539.0625	-17.5211389765878\\
2541.50390625	-16.5347895556612\\
2543.9453125	-14.8749353546105\\
2546.38671875	-14.0031308447782\\
2548.828125	-14.0732288783987\\
2551.26953125	-12.6248860476875\\
2553.7109375	-10.3826402408912\\
2556.15234375	-10.2321813172378\\
2558.59375	-12.9757939748911\\
2561.03515625	-15.9564373648541\\
2563.4765625	-16.3484310489252\\
2565.91796875	-15.4084346532832\\
2568.359375	-14.6615204332245\\
2570.80078125	-13.4254814962862\\
2573.2421875	-11.3652176046415\\
2575.68359375	-8.68407328266416\\
2578.125	-8.35127734215145\\
2580.56640625	-10.0693658832898\\
2583.0078125	-13.1311063978013\\
2585.44921875	-9.8794616330537\\
2587.890625	-4.0347166051718\\
2590.33203125	-1.71477033707594\\
2592.7734375	-1.55202002303478\\
2595.21484375	-3.5681365864411\\
2597.65625	-7.29854884968797\\
2600.09765625	-12.0075225328387\\
2602.5390625	-12.9278808374006\\
2604.98046875	-12.4816781084953\\
2607.421875	-11.7304559272491\\
2609.86328125	-10.7922698016094\\
2612.3046875	-10.544846950949\\
2614.74609375	-10.7034787033038\\
2617.1875	-11.4659667587188\\
2619.62890625	-12.6808903126328\\
2622.0703125	-13.1119773974748\\
2624.51171875	-12.120271387679\\
2626.953125	-11.0638009296149\\
2629.39453125	-10.5379783176573\\
2631.8359375	-8.53495577519329\\
2634.27734375	-5.58572678129076\\
2636.71875	-5.06119407876698\\
2639.16015625	-5.19468427268616\\
2641.6015625	-6.51838421226217\\
2644.04296875	-8.72179773096387\\
2646.484375	-9.22006354220987\\
2648.92578125	-6.17789149801904\\
2651.3671875	-4.38844339193247\\
2653.80859375	-5.02875195050747\\
2656.25	-7.38095120440784\\
2658.69140625	-7.03477367448583\\
2661.1328125	-6.0866120287086\\
2663.57421875	-5.49299152480032\\
2666.015625	-6.81564275885943\\
2668.45703125	-8.87284420443838\\
2670.8984375	-8.7549950519779\\
2673.33984375	-7.96007021112607\\
2675.78125	-8.45333000723754\\
2678.22265625	-10.8644494471671\\
2680.6640625	-15.2222362032806\\
2683.10546875	-17.452012005388\\
2685.546875	-18.7376003303792\\
2687.98828125	-18.2152380793023\\
2690.4296875	-14.6326828237763\\
2692.87109375	-12.794885624269\\
2695.3125	-13.5944988026288\\
2697.75390625	-15.9970219204177\\
2700.1953125	-17.5908710816236\\
2702.63671875	-15.8359909764655\\
2705.078125	-14.8263348216452\\
2707.51953125	-15.7875638685299\\
2709.9609375	-16.9276946664939\\
2712.40234375	-17.5905369828145\\
2714.84375	-16.8496204046535\\
2717.28515625	-14.2481777112914\\
2719.7265625	-12.9288791611296\\
2722.16796875	-14.4587686762596\\
2724.609375	-14.8707934761403\\
2727.05078125	-15.0200581992532\\
2729.4921875	-16.3488431214599\\
2731.93359375	-15.4448207861845\\
2734.375	-14.039982997361\\
2736.81640625	-14.0712124663285\\
2739.2578125	-14.8682007100654\\
2741.69921875	-15.4576854095542\\
2744.140625	-15.6548471691744\\
2746.58203125	-17.5106116642341\\
2749.0234375	-18.6195542694858\\
2751.46484375	-17.0152237691207\\
2753.90625	-14.8041829879796\\
2756.34765625	-13.129124417006\\
2758.7890625	-13.8446781628752\\
2761.23046875	-16.9902995465266\\
2763.671875	-18.8427076306267\\
2766.11328125	-18.7225663234929\\
2768.5546875	-16.9888240693203\\
2770.99609375	-14.6671707976788\\
2773.4375	-14.6076545492054\\
2775.87890625	-14.7751982296038\\
2778.3203125	-14.2349242597601\\
2780.76171875	-13.6813662572318\\
2783.203125	-12.5433957539119\\
2785.64453125	-11.8309149889336\\
2788.0859375	-12.1768414588482\\
2790.52734375	-13.8383327085869\\
2792.96875	-15.3241879499949\\
2795.41015625	-14.1767256909502\\
2797.8515625	-13.5069876110392\\
2800.29296875	-13.0763567277677\\
2802.734375	-13.1100806097095\\
2805.17578125	-12.8814261968152\\
2807.6171875	-13.4188757446915\\
2810.05859375	-14.5411203649779\\
2812.5	-13.518993807662\\
2814.94140625	-10.3966464497095\\
2817.3828125	-7.87559563297662\\
2819.82421875	-7.94460181146935\\
2822.265625	-9.6936870348157\\
2824.70703125	-12.0231354815586\\
2827.1484375	-13.1327567765962\\
2829.58984375	-12.6511550512864\\
2832.03125	-11.7745762998385\\
2834.47265625	-10.8439392745238\\
2836.9140625	-10.6132884028073\\
2839.35546875	-11.973030512582\\
2841.796875	-12.3210643912518\\
2844.23828125	-11.2686333694962\\
2846.6796875	-11.7829295826225\\
2849.12109375	-12.9196034011961\\
2851.5625	-12.3744117575627\\
2854.00390625	-9.36555434288242\\
2856.4453125	-7.40132343326395\\
2858.88671875	-7.7163763221332\\
2861.328125	-7.82562419658025\\
2863.76953125	-4.92614864872451\\
2866.2109375	-2.908627034592\\
2868.65234375	-3.62418193168949\\
2871.09375	-4.59894201011346\\
2873.53515625	-4.79188857261333\\
2875.9765625	-4.39838116255134\\
2878.41796875	-5.97591747399906\\
2880.859375	-7.89191113879924\\
2883.30078125	-11.1549379946767\\
2885.7421875	-10.8893982756053\\
2888.18359375	-8.69686423105756\\
2890.625	-7.37483336311747\\
2893.06640625	-7.87021977842583\\
2895.5078125	-8.34900955512395\\
2897.94921875	-6.9905529751241\\
2900.390625	-7.45881656301694\\
2902.83203125	-9.19718306617178\\
2905.2734375	-10.4283263471956\\
2907.71484375	-10.4396243068338\\
2910.15625	-8.64944673223774\\
2912.59765625	-7.8934234830396\\
2915.0390625	-9.52982841972785\\
2917.48046875	-12.3758562106568\\
2919.921875	-12.1392082402789\\
2922.36328125	-9.92289403980893\\
2924.8046875	-8.98271170630012\\
2927.24609375	-9.76016357314107\\
2929.6875	-10.9255389062086\\
2932.12890625	-11.0601355799979\\
2934.5703125	-11.6367497564976\\
2937.01171875	-12.4869751219501\\
2939.453125	-11.2468313607602\\
2941.89453125	-9.15812214883615\\
2944.3359375	-8.02702734935421\\
2946.77734375	-7.19617873475794\\
2949.21875	-7.00340561304057\\
2951.66015625	-6.10297290187741\\
2954.1015625	-6.00099065133493\\
2956.54296875	-7.67445746895075\\
2958.984375	-11.6811457456987\\
2961.42578125	-14.6210155115289\\
2963.8671875	-16.8202869728221\\
2966.30859375	-16.7738443332468\\
2968.75	-15.1348189830676\\
2971.19140625	-14.5141399231377\\
2973.6328125	-13.7171230390879\\
2976.07421875	-12.5658080094467\\
2978.515625	-11.8141919628083\\
2980.95703125	-12.4920568178581\\
2983.3984375	-11.8095154231829\\
2985.83984375	-11.4901725133808\\
2988.28125	-12.7890825120459\\
2990.72265625	-13.7732464644965\\
2993.1640625	-12.9906763865021\\
2995.60546875	-13.764689795925\\
2998.046875	-16.9621660310488\\
3000.48828125	-19.1908415210286\\
3002.9296875	-17.8567470699069\\
3005.37109375	-14.7911132584531\\
3007.8125	-14.1065876081528\\
3010.25390625	-13.7635687003245\\
3012.6953125	-14.2155108989951\\
3015.13671875	-15.5088351941896\\
3017.578125	-17.0157514691118\\
3020.01953125	-15.9750039468217\\
3022.4609375	-14.8063606362988\\
3024.90234375	-14.6167959009323\\
3027.34375	-13.2991289464934\\
3029.78515625	-12.6206493882884\\
3032.2265625	-13.1169296538906\\
3034.66796875	-13.6728219741756\\
3037.109375	-13.3758086357402\\
3039.55078125	-12.9719624826415\\
3041.9921875	-13.4665792435022\\
3044.43359375	-13.8470596985071\\
3046.875	-13.2985989697259\\
3049.31640625	-12.0784130764958\\
3051.7578125	-9.43585150921641\\
3054.19921875	-8.45207754621806\\
3056.640625	-8.25177972857358\\
3059.08203125	-8.15252317560914\\
3061.5234375	-8.93585196408355\\
3063.96484375	-10.7333528590446\\
3066.40625	-12.4203698560989\\
3068.84765625	-13.5127019558852\\
3071.2890625	-15.067642451027\\
3073.73046875	-14.1598332498855\\
3076.171875	-12.9019855728308\\
3078.61328125	-12.5731314624101\\
3081.0546875	-11.1067477110763\\
3083.49609375	-6.85937500023976\\
3085.9375	-4.52151576403965\\
3088.37890625	-4.43386351423185\\
3090.8203125	-5.18159583136581\\
3093.26171875	-4.44760107355141\\
3095.703125	-3.63296089735727\\
3098.14453125	-2.07173012814073\\
3100.5859375	-1.93876088733157\\
3103.02734375	-3.886542006056\\
3105.46875	-5.63291189656088\\
3107.91015625	-7.36533215133528\\
3110.3515625	-10.7084655541608\\
3112.79296875	-15.5630451951386\\
3115.234375	-14.59072881988\\
3117.67578125	-14.7218469546979\\
3120.1171875	-16.0046347791645\\
3122.55859375	-14.1669156676381\\
3125	-12.8844628681597\\
3127.44140625	-12.2385784569833\\
3129.8828125	-11.5865439191453\\
3132.32421875	-11.3198621664788\\
3134.765625	-11.7651915190927\\
3137.20703125	-12.0332256596299\\
3139.6484375	-11.3905645217661\\
3142.08984375	-11.6042930202898\\
3144.53125	-12.3748907784407\\
3146.97265625	-11.963628351603\\
3149.4140625	-12.8994750411561\\
3151.85546875	-13.9462867845454\\
3154.296875	-13.6622088159825\\
3156.73828125	-13.5391733810242\\
3159.1796875	-13.5710466238359\\
3161.62109375	-13.5105648756585\\
3164.0625	-13.6036370742856\\
3166.50390625	-12.8167884097225\\
3168.9453125	-12.6253435006736\\
3171.38671875	-14.4790965343694\\
3173.828125	-14.510706937899\\
3176.26953125	-11.8962707055175\\
3178.7109375	-8.96810475046207\\
3181.15234375	-7.93251014002812\\
3183.59375	-6.98557590099946\\
3186.03515625	-6.52785299666538\\
3188.4765625	-8.38801579805732\\
3190.91796875	-9.82110114531777\\
3193.359375	-9.26404444452696\\
3195.80078125	-8.73433133871915\\
3198.2421875	-10.0485342017513\\
3200.68359375	-12.3443255849744\\
3203.125	-12.3738193231098\\
3205.56640625	-12.3340180113904\\
3208.0078125	-15.9569057127853\\
3210.44921875	-19.3486018267054\\
3212.890625	-17.2064959129665\\
3215.33203125	-16.2566921146286\\
3217.7734375	-15.7958880953274\\
3220.21484375	-13.4053804028687\\
3222.65625	-11.3792452720804\\
3225.09765625	-11.8981112399862\\
3227.5390625	-14.7852388132624\\
3229.98046875	-16.4455115602501\\
3232.421875	-13.1910183502786\\
3234.86328125	-12.3319427166822\\
3237.3046875	-16.2635296808618\\
3239.74609375	-18.161102140874\\
3242.1875	-16.0678139157157\\
3244.62890625	-13.6330077465796\\
3247.0703125	-11.697356010891\\
3249.51171875	-9.97098429041161\\
3251.953125	-8.597905038156\\
3254.39453125	-5.5022626070944\\
3256.8359375	-3.09152671327612\\
3259.27734375	-2.27068054353783\\
3261.71875	-2.24604093162908\\
3264.16015625	-1.77165359170322\\
3266.6015625	-3.1271555511944\\
3269.04296875	-4.69470537005417\\
3271.484375	-6.18658278140994\\
3273.92578125	-5.77230034401489\\
3276.3671875	-4.53739855294354\\
3278.80859375	-5.6133755713418\\
3281.25	-9.19019725655997\\
3283.69140625	-8.80608899751149\\
3286.1328125	-8.09949775011457\\
3288.57421875	-9.7678539970136\\
3291.015625	-9.28903682704572\\
3293.45703125	-7.01726488909949\\
3295.8984375	-5.8850911738909\\
3298.33984375	-6.51240487657891\\
3300.78125	-7.39866587328303\\
3303.22265625	-6.50853632006821\\
3305.6640625	-6.00426769227713\\
3308.10546875	-6.98281274223141\\
3310.546875	-7.93177150847287\\
3312.98828125	-6.15593776510759\\
3315.4296875	-5.61542354661363\\
3317.87109375	-6.07632277313003\\
3320.3125	-7.60232411094818\\
3322.75390625	-10.8472280127672\\
3325.1953125	-12.638543156378\\
3327.63671875	-12.3633111685533\\
3330.078125	-10.7893675249758\\
3332.51953125	-8.69662752695691\\
3334.9609375	-8.64663265403585\\
3337.40234375	-10.0122537909583\\
3339.84375	-10.0986165478568\\
3342.28515625	-9.71958901427839\\
3344.7265625	-10.0405487962905\\
3347.16796875	-10.4311264483006\\
3349.609375	-11.6231678743935\\
3352.05078125	-12.640643719979\\
3354.4921875	-10.2211852397888\\
3356.93359375	-8.37047309383817\\
3359.375	-6.89853720337495\\
3361.81640625	-6.35818063280312\\
3364.2578125	-7.54607068357182\\
3366.69921875	-11.1426127163883\\
3369.140625	-13.1977454142241\\
3371.58203125	-11.6102724272178\\
3374.0234375	-11.1332550930072\\
3376.46484375	-11.3683759670256\\
3378.90625	-11.2825990825467\\
3381.34765625	-11.1438978783355\\
3383.7890625	-11.4742193270729\\
3386.23046875	-13.4349334190137\\
3388.671875	-11.8511458833965\\
3391.11328125	-9.28289253716745\\
3393.5546875	-9.18613494147829\\
3395.99609375	-11.1374793078699\\
3398.4375	-11.1887498338365\\
3400.87890625	-11.3385441136728\\
3403.3203125	-10.2239463436967\\
3405.76171875	-7.6314261615125\\
3408.203125	-5.54096711111538\\
3410.64453125	-5.76537688712731\\
3413.0859375	-5.74399775324075\\
3415.52734375	-3.85966713006971\\
3417.96875	-3.85619113846688\\
3420.41015625	-5.50825341819271\\
3422.8515625	-6.2567373019157\\
3425.29296875	-5.68611260445425\\
3427.734375	-6.45877251580053\\
3430.17578125	-9.86908871085976\\
3432.6171875	-11.2144443477909\\
3435.05859375	-9.7916995234699\\
3437.5	-9.96327684787081\\
3439.94140625	-11.4047797186154\\
3442.3828125	-10.5544467865534\\
3444.82421875	-10.699579135875\\
3447.265625	-10.1607765923682\\
3449.70703125	-7.25970723458563\\
3452.1484375	-3.793277794743\\
3454.58984375	-3.48227957175923\\
3457.03125	-5.23899351007875\\
3459.47265625	-6.55130795959732\\
3461.9140625	-7.25838218178829\\
3464.35546875	-6.20994139691218\\
3466.796875	-5.55233764724026\\
3469.23828125	-7.01213050840989\\
3471.6796875	-7.07215117102906\\
3474.12109375	-4.75645464516857\\
3476.5625	-3.66731889827558\\
3479.00390625	-2.31957926366036\\
3481.4453125	-0.951986914340348\\
3483.88671875	-0.430885922034156\\
3486.328125	-1.33109959259543\\
3488.76953125	-2.20462123561024\\
3491.2109375	-3.63308848629804\\
3493.65234375	-5.19069876869214\\
3496.09375	-8.34344132255564\\
3498.53515625	-11.9899183555239\\
3500.9765625	-12.5423333113766\\
3503.41796875	-11.6153150931035\\
3505.859375	-8.57053364233172\\
3508.30078125	-6.2948844480135\\
3510.7421875	-7.21323287007883\\
3513.18359375	-9.01697664188895\\
3515.625	-7.59169113102579\\
3518.06640625	-4.74370770479139\\
3520.5078125	-2.36379682312328\\
3522.94921875	-2.29273314164679\\
3525.390625	-4.35972440809738\\
3527.83203125	-7.34443740120882\\
3530.2734375	-6.94436034547946\\
3532.71484375	-5.77402312534429\\
3535.15625	-4.26905680369251\\
3537.59765625	-4.22242987315982\\
3540.0390625	-6.29675395615033\\
3542.48046875	-8.95838909285296\\
3544.921875	-10.6282055026421\\
3547.36328125	-11.4484672477617\\
3549.8046875	-10.1509668059165\\
3552.24609375	-8.97428034664521\\
3554.6875	-9.46446820916628\\
3557.12890625	-11.247148083664\\
3559.5703125	-12.7264889686298\\
3562.01171875	-14.1382485288234\\
3564.453125	-13.1169832580428\\
3566.89453125	-12.6403484367981\\
3569.3359375	-13.068848623774\\
3571.77734375	-13.7179462375859\\
3574.21875	-14.7424473280001\\
3576.66015625	-14.9988179207709\\
3579.1015625	-13.7798555918122\\
3581.54296875	-14.2147062687564\\
3583.984375	-14.1472728199295\\
3586.42578125	-13.5158573536093\\
3588.8671875	-12.2787455491243\\
3591.30859375	-11.7560431384697\\
3593.75	-12.7583339369009\\
3596.19140625	-15.140189732234\\
3598.6328125	-16.0401779200535\\
3601.07421875	-13.4249947930186\\
3603.515625	-11.8480729631062\\
3605.95703125	-11.4526242617724\\
3608.3984375	-12.1832824220052\\
3610.83984375	-13.9384056217612\\
3613.28125	-14.3073665024762\\
3615.72265625	-13.2885911223576\\
3618.1640625	-12.1498196867631\\
3620.60546875	-10.4935202885737\\
3623.046875	-10.0548703083701\\
3625.48828125	-11.2047338524342\\
3627.9296875	-12.3937398815502\\
3630.37109375	-14.155131045004\\
3632.8125	-16.5589562526437\\
3635.25390625	-16.6995316882695\\
3637.6953125	-15.3112782748943\\
3640.13671875	-14.0049650249323\\
3642.578125	-13.9894514813485\\
3645.01953125	-14.7579051975525\\
3647.4609375	-14.0929002806528\\
3649.90234375	-14.3635967029623\\
3652.34375	-14.5313543319867\\
3654.78515625	-14.9335142853361\\
3657.2265625	-13.8260470746713\\
3659.66796875	-13.5701722602143\\
3662.109375	-13.7203670562502\\
3664.55078125	-11.643924004732\\
3666.9921875	-11.1871920000631\\
3669.43359375	-12.4266540959273\\
3671.875	-13.0087194161759\\
3674.31640625	-10.117092818361\\
3676.7578125	-8.24316073079232\\
3679.19921875	-8.91998027017103\\
3681.640625	-10.4806631769913\\
3684.08203125	-9.61577357596296\\
3686.5234375	-9.19760025442893\\
3688.96484375	-9.28776171632875\\
3691.40625	-10.0290449510368\\
3693.84765625	-9.7277086540478\\
3696.2890625	-9.48368762429254\\
3698.73046875	-11.6287218183271\\
3701.171875	-13.1500501097392\\
3703.61328125	-11.7752840815093\\
3706.0546875	-12.4265080555144\\
3708.49609375	-12.4076800296901\\
3710.9375	-10.561838102138\\
3713.37890625	-9.34283173547012\\
3715.8203125	-8.80490271387244\\
3718.26171875	-5.59313990098347\\
3720.703125	-3.64709591175097\\
3723.14453125	-5.53733360437558\\
3725.5859375	-10.4738619215247\\
3728.02734375	-12.392414496918\\
3730.46875	-12.1648837229476\\
3732.91015625	-11.7323400217265\\
3735.3515625	-10.3874631214045\\
3737.79296875	-10.3616966276113\\
3740.234375	-11.4481482820835\\
3742.67578125	-9.61522390353507\\
3745.1171875	-7.41372704682303\\
3747.55859375	-4.99439768126662\\
3750	-3.77474703844427\\
3752.44140625	-4.1613474654425\\
3754.8828125	-7.10841704282045\\
3757.32421875	-6.73499077603181\\
3759.765625	-2.37837178199559\\
3762.20703125	-0.914700574763373\\
3764.6484375	-1.53764283502127\\
3767.08984375	-1.99291264926711\\
3769.53125	-3.89346659465279\\
3771.97265625	-5.5300861192472\\
3774.4140625	-5.05833533651423\\
3776.85546875	-3.72003303937907\\
3779.296875	-1.91439095546279\\
3781.73828125	-3.57697179016884\\
3784.1796875	-8.18246266888728\\
3786.62109375	-9.37258024578068\\
3789.0625	-9.07250099607567\\
3791.50390625	-9.63687921373637\\
3793.9453125	-9.76594391245738\\
3796.38671875	-8.93636825822759\\
3798.828125	-8.2817333002977\\
3801.26953125	-8.72065778285037\\
3803.7109375	-9.77462768100496\\
3806.15234375	-6.83354536207495\\
3808.59375	-4.72705263372429\\
3811.03515625	-4.08437090141456\\
3813.4765625	-4.1759773424686\\
3815.91796875	-5.68628804235477\\
3818.359375	-7.71272666081521\\
3820.80078125	-7.82252122324356\\
3823.2421875	-5.50039253446323\\
3825.68359375	-3.87289212084532\\
3828.125	-3.93129417170531\\
3830.56640625	-4.63479945702227\\
3833.0078125	-6.1534010399241\\
3835.44921875	-8.59553147901936\\
3837.890625	-7.46270837190022\\
3840.33203125	-7.02726044968759\\
3842.7734375	-7.49730244100845\\
3845.21484375	-8.14395987570895\\
3847.65625	-9.41536527783797\\
3850.09765625	-9.68114873175483\\
3852.5390625	-7.8955693593384\\
3854.98046875	-4.82754097279945\\
3857.421875	-3.17472557245806\\
3859.86328125	-2.09757051398\\
3862.3046875	-0.447150970261264\\
3864.74609375	1.24543680371204\\
3867.1875	1.84657141724586\\
3869.62890625	1.05610548225784\\
3872.0703125	-0.146578139844988\\
3874.51171875	-1.40811397801543\\
3876.953125	-3.1296302177872\\
3879.39453125	-5.9224991013068\\
3881.8359375	-8.29381033193112\\
3884.27734375	-7.8075636650998\\
3886.71875	-7.64690156751868\\
3889.16015625	-8.49336515470483\\
3891.6015625	-8.81927835885238\\
3894.04296875	-7.8821307305904\\
3896.484375	-7.49721791520786\\
3898.92578125	-6.79113048116343\\
3901.3671875	-5.93628189553037\\
3903.80859375	-7.10523700887134\\
3906.25	-8.98396953073986\\
3908.69140625	-9.78659462636755\\
3911.1328125	-10.4251378527966\\
3913.57421875	-11.661622132823\\
3916.015625	-10.7741446719\\
3918.45703125	-9.32879257384341\\
3920.8984375	-8.28819828534077\\
3923.33984375	-7.30267414256313\\
3925.78125	-6.77932910161615\\
3928.22265625	-8.60369853947136\\
3930.6640625	-12.0209809498693\\
3933.10546875	-11.9242639079892\\
3935.546875	-10.3055766139583\\
3937.98828125	-8.30284089812033\\
3940.4296875	-7.62873074114675\\
3942.87109375	-8.90864055289604\\
3945.3125	-10.3667297419835\\
3947.75390625	-8.74690324866281\\
3950.1953125	-6.65990809384422\\
3952.63671875	-6.69966918394661\\
3955.078125	-8.41782490200084\\
3957.51953125	-10.0648193435766\\
3959.9609375	-9.82206629052305\\
3962.40234375	-8.54210568248114\\
3964.84375	-6.89694370678989\\
3967.28515625	-5.67609711313859\\
3969.7265625	-6.66982047204496\\
3972.16796875	-10.2592324247001\\
3974.609375	-14.213267439159\\
3977.05078125	-12.6358807697602\\
3979.4921875	-12.27064036515\\
3981.93359375	-12.5686922926802\\
3984.375	-11.3660508936061\\
3986.81640625	-5.89866808959218\\
3989.2578125	-2.8266812300516\\
3991.69921875	-1.88747427708711\\
3994.140625	-2.87932400452813\\
3996.58203125	-5.63227409574181\\
3999.0234375	-7.94985524546114\\
4001.46484375	-9.65346255430053\\
4003.90625	-10.6983073796656\\
4006.34765625	-11.4853903997614\\
4008.7890625	-12.1694308299965\\
4011.23046875	-12.4126208214681\\
4013.671875	-11.7637717593415\\
4016.11328125	-12.1257314939685\\
4018.5546875	-12.9063004023653\\
4020.99609375	-14.0584824043705\\
4023.4375	-11.5202371241986\\
4025.87890625	-10.2338399264677\\
4028.3203125	-11.2642632446428\\
4030.76171875	-11.769907699614\\
4033.203125	-12.2358680400337\\
4035.64453125	-13.0469928011726\\
4038.0859375	-12.847589003952\\
4040.52734375	-11.3188653434512\\
4042.96875	-12.1263655058799\\
4045.41015625	-12.6625731748449\\
4047.8515625	-12.2834559274066\\
4050.29296875	-12.4225004533394\\
4052.734375	-10.6166687843471\\
4055.17578125	-8.89411363258478\\
4057.6171875	-7.60233025365442\\
4060.05859375	-7.92844109390867\\
4062.5	-9.09294546830615\\
4064.94140625	-9.69663649952785\\
4067.3828125	-7.77856960274983\\
4069.82421875	-6.64043279854461\\
4072.265625	-7.73012241553934\\
4074.70703125	-9.42880926328845\\
4077.1484375	-9.33017375496406\\
4079.58984375	-9.19177808686791\\
4082.03125	-9.7181209789037\\
4084.47265625	-10.5119343061982\\
4086.9140625	-9.33461370246515\\
4089.35546875	-8.27132452350339\\
4091.796875	-8.45469550824615\\
4094.23828125	-9.52549264091126\\
4096.6796875	-10.5922042847412\\
4099.12109375	-10.6404390862148\\
4101.5625	-10.2575961744645\\
4104.00390625	-9.76248907007827\\
4106.4453125	-8.16192404861046\\
4108.88671875	-7.86561901223775\\
4111.328125	-7.73831616828002\\
4113.76953125	-8.04006843589669\\
4116.2109375	-8.14100847330091\\
4118.65234375	-9.10953498875349\\
4121.09375	-10.7551321816096\\
4123.53515625	-12.0181189806012\\
4125.9765625	-12.6325275202362\\
4128.41796875	-11.8293905335863\\
4130.859375	-12.3075222501356\\
4133.30078125	-12.5894841716518\\
4135.7421875	-10.1460589091728\\
4138.18359375	-8.61317062197035\\
4140.625	-8.79982334460372\\
4143.06640625	-7.4247113534894\\
4145.5078125	-6.36168992911002\\
4147.94921875	-6.45234847538397\\
4150.390625	-5.9050347960192\\
4152.83203125	-6.06079482248114\\
4155.2734375	-7.0363264128754\\
4157.71484375	-9.74196312336034\\
4160.15625	-11.5902600605035\\
4162.59765625	-12.7131380750723\\
4165.0390625	-13.0327977949104\\
4167.48046875	-12.5163993686537\\
4169.921875	-11.1084348523797\\
4172.36328125	-10.0291776333569\\
4174.8046875	-9.41951233729919\\
4177.24609375	-8.83426569268072\\
4179.6875	-7.72836838821626\\
4182.12890625	-8.36909643940795\\
4184.5703125	-9.09921865788058\\
4187.01171875	-8.65616944744167\\
4189.453125	-7.66049402968554\\
4191.89453125	-7.50724091252778\\
4194.3359375	-5.87918852252268\\
4196.77734375	-4.53141962715767\\
4199.21875	-4.26645835486275\\
4201.66015625	-5.96682654300323\\
4204.1015625	-6.29424527395556\\
4206.54296875	-3.24896527088538\\
4208.984375	-2.34004675296927\\
4211.42578125	-2.77841672927614\\
4213.8671875	-5.62910489790276\\
4216.30859375	-7.60359773713647\\
4218.75	-4.32998504139707\\
4221.19140625	-1.17394866545843\\
4223.6328125	0.606221335112246\\
4226.07421875	-0.422603205935474\\
4228.515625	-2.88879602361934\\
4230.95703125	-4.32436785417082\\
4233.3984375	-5.52939023565855\\
4235.83984375	-7.04415380381486\\
4238.28125	-9.79475489219199\\
4240.72265625	-12.3965192810748\\
4243.1640625	-11.6979185951937\\
4245.60546875	-9.96518044231208\\
4248.046875	-8.31109860305848\\
4250.48828125	-6.20299150041368\\
4252.9296875	-5.88387795203162\\
4255.37109375	-6.96809997675283\\
4257.8125	-8.11579012516397\\
4260.25390625	-9.69300762624177\\
4262.6953125	-9.73615776606925\\
4265.13671875	-7.97826009842562\\
4267.578125	-6.09499734580183\\
4270.01953125	-3.6331135716896\\
4272.4609375	-2.01966618122698\\
4274.90234375	-3.15298047126574\\
4277.34375	-6.38786730879329\\
4279.78515625	-7.72188070853162\\
4282.2265625	-7.62792041132601\\
4284.66796875	-5.670540805688\\
4287.109375	-5.70190084444141\\
4289.55078125	-5.6760707626116\\
4291.9921875	-5.57707169929792\\
4294.43359375	-5.95576827192823\\
4296.875	-6.92439599143318\\
4299.31640625	-9.6964071422202\\
4301.7578125	-11.4954443902197\\
4304.19921875	-9.95300349079963\\
4306.640625	-6.94265406792166\\
4309.08203125	-5.2193713108285\\
4311.5234375	-6.41938504924735\\
4313.96484375	-7.81487114379491\\
4316.40625	-9.82406287801929\\
4318.84765625	-9.99690544400252\\
4321.2890625	-6.57559808937874\\
4323.73046875	-5.95089268681358\\
4326.171875	-8.05560650685051\\
4328.61328125	-9.0136293009742\\
4331.0546875	-6.6287027630665\\
4333.49609375	-5.99689443999626\\
4335.9375	-6.72074682304017\\
4338.37890625	-5.62952967255489\\
4340.8203125	-4.2518578737559\\
4343.26171875	-4.10706816084815\\
4345.703125	-5.37789637185714\\
4348.14453125	-8.57238342488549\\
4350.5859375	-10.3879802861652\\
4353.02734375	-8.42346810001935\\
4355.46875	-5.65394669517198\\
4357.91015625	-3.38555569970094\\
4360.3515625	-3.30959322727937\\
4362.79296875	-4.06140465417656\\
4365.234375	-6.54910152403943\\
4367.67578125	-11.6974699093696\\
4370.1171875	-14.1186717967926\\
4372.55859375	-14.888757584834\\
4375	-12.59830448075\\
4377.44140625	-7.7223642077985\\
4379.8828125	-5.29272513277057\\
4382.32421875	-4.49629359013171\\
4384.765625	-5.2298269248094\\
4387.20703125	-7.1359973983766\\
4389.6484375	-8.38727874060526\\
4392.08984375	-9.31768768468442\\
4394.53125	-9.37498360636862\\
4396.97265625	-8.97236951547754\\
4399.4140625	-9.92363689240033\\
4401.85546875	-10.1999276158593\\
4404.296875	-10.902202138413\\
4406.73828125	-12.1707437488905\\
4409.1796875	-10.8024854203456\\
4411.62109375	-10.0907972321856\\
4414.0625	-9.87667539952648\\
4416.50390625	-10.1585960971336\\
4418.9453125	-11.0608471792898\\
4421.38671875	-11.1238892412749\\
4423.828125	-10.4591094890621\\
4426.26953125	-8.27999709100966\\
4428.7109375	-5.81659355522396\\
4431.15234375	-4.4139497357275\\
4433.59375	-5.43709483449201\\
4436.03515625	-7.95249553868566\\
4438.4765625	-6.60916313832042\\
4440.91796875	-5.78083376412962\\
4443.359375	-7.66146112683308\\
4445.80078125	-11.6223835999659\\
4448.2421875	-11.8347120418029\\
4450.68359375	-8.52107614824346\\
4453.125	-7.41849946386643\\
4455.56640625	-7.83505374499131\\
4458.0078125	-5.47429526357245\\
4460.44921875	-4.95468021093312\\
4462.890625	-7.42714571583104\\
4465.33203125	-5.83959635669059\\
4467.7734375	-3.35682249943968\\
4470.21484375	-2.48221231523787\\
4472.65625	-3.42676747950205\\
4475.09765625	-3.81260860550769\\
4477.5390625	-5.37102439430333\\
4479.98046875	-5.94296359681494\\
4482.421875	-4.30537926355503\\
4484.86328125	-3.61269907756321\\
4487.3046875	-3.28089887287895\\
4489.74609375	-2.12348344189029\\
4492.1875	-1.8133549238571\\
4494.62890625	-2.46260083204193\\
4497.0703125	-3.86192023986879\\
4499.51171875	-5.98449148602036\\
4501.953125	-9.23725775283606\\
4504.39453125	-9.57717505092319\\
4506.8359375	-9.40914265104863\\
4509.27734375	-9.76680850874645\\
4511.71875	-10.0883893253268\\
4514.16015625	-9.93443779358203\\
4516.6015625	-8.60275179434964\\
4519.04296875	-9.04657576886745\\
4521.484375	-9.91139088950059\\
4523.92578125	-10.1477762328256\\
4526.3671875	-10.329683498638\\
4528.80859375	-11.2887105698619\\
4531.25	-11.7144092771163\\
4533.69140625	-13.2088307527869\\
4536.1328125	-15.3741293948769\\
4538.57421875	-15.1061709895861\\
4541.015625	-13.1385738767842\\
4543.45703125	-12.6175080190374\\
4545.8984375	-12.6438252633158\\
4548.33984375	-10.0377260150205\\
4550.78125	-7.84477267230593\\
4553.22265625	-7.51457565055882\\
4555.6640625	-8.34544860836815\\
4558.10546875	-9.58190762111118\\
4560.546875	-10.5631339016599\\
4562.98828125	-11.0098899536274\\
4565.4296875	-12.9129502203541\\
4567.87109375	-12.9891946807784\\
4570.3125	-10.3894415480994\\
4572.75390625	-7.62228977539401\\
4575.1953125	-5.96222134945717\\
4577.63671875	-6.16941968238038\\
4580.078125	-6.94762873331252\\
4582.51953125	-7.40856291136612\\
4584.9609375	-8.52452989776764\\
4587.40234375	-10.5896453591582\\
4589.84375	-12.2878595103433\\
4592.28515625	-12.3237811642236\\
4594.7265625	-11.5767675394916\\
4597.16796875	-10.5154411025542\\
4599.609375	-9.3929487221022\\
4602.05078125	-9.85169853121577\\
4604.4921875	-10.7081129747345\\
4606.93359375	-11.338454750236\\
4609.375	-12.1989567781903\\
4611.81640625	-12.3110315554234\\
4614.2578125	-12.9194612920025\\
4616.69921875	-13.530261975101\\
4619.140625	-13.9143587355253\\
4621.58203125	-14.0618472884048\\
4624.0234375	-13.1640864160095\\
4626.46484375	-11.7411458925075\\
4628.90625	-11.0109197904818\\
4631.34765625	-9.46093944912366\\
4633.7890625	-9.28467716688863\\
4636.23046875	-11.7930158817967\\
4638.671875	-13.1962864928997\\
4641.11328125	-9.84576220757463\\
4643.5546875	-7.56974338518395\\
4645.99609375	-6.98097134333434\\
4648.4375	-8.00492234762816\\
4650.87890625	-7.81661224464733\\
4653.3203125	-8.58672060618622\\
4655.76171875	-10.1842019245485\\
4658.203125	-11.9198151878395\\
4660.64453125	-13.2278071169136\\
4663.0859375	-14.2488621684427\\
4665.52734375	-14.2058397489817\\
4667.96875	-13.2353813658513\\
4670.41015625	-11.6771553293349\\
4672.8515625	-11.3904359903857\\
4675.29296875	-11.988893423447\\
4677.734375	-12.0376036377563\\
4680.17578125	-10.881972704405\\
4682.6171875	-10.4393622740197\\
4685.05859375	-11.9424488774119\\
4687.5	-14.5320046073182\\
4689.94140625	-14.8390579563644\\
4692.3828125	-14.2583956057653\\
4694.82421875	-13.6592712916464\\
4697.265625	-12.6111948309857\\
4699.70703125	-11.2689350813469\\
4702.1484375	-10.0439593863605\\
4704.58984375	-10.4217830920663\\
4707.03125	-11.6822735187633\\
4709.47265625	-13.6527744297706\\
4711.9140625	-14.0621453723805\\
4714.35546875	-11.7023965325022\\
4716.796875	-11.0555810553406\\
4719.23828125	-12.6646886293881\\
4721.6796875	-12.3968901563099\\
4724.12109375	-11.8657078577493\\
4726.5625	-10.2939762363605\\
4729.00390625	-8.49626806444887\\
4731.4453125	-8.82838334357594\\
4733.88671875	-9.76603095547077\\
4736.328125	-11.3393797624397\\
4738.76953125	-12.1793320948798\\
4741.2109375	-12.9688684140361\\
4743.65234375	-11.8230113116194\\
4746.09375	-9.21086345251096\\
4748.53515625	-7.23640491121856\\
4750.9765625	-6.22498953826682\\
4753.41796875	-7.25884225583729\\
4755.859375	-9.9614516918062\\
4758.30078125	-12.1635055475082\\
4760.7421875	-14.0113947479101\\
4763.18359375	-16.0886387550032\\
4765.625	-15.15224977922\\
4768.06640625	-14.3065065760956\\
4770.5078125	-13.6080455631529\\
4772.94921875	-12.6270398202868\\
4775.390625	-11.6499999889718\\
4777.83203125	-10.3734092862935\\
4780.2734375	-11.3804241147757\\
4782.71484375	-13.6687005563591\\
4785.15625	-14.1125171822421\\
4787.59765625	-11.8699470691151\\
4790.0390625	-8.61043624427701\\
4792.48046875	-6.46271846938669\\
4794.921875	-5.88410576864763\\
4797.36328125	-5.93511964562636\\
4799.8046875	-6.51978594894119\\
4802.24609375	-9.42534188489193\\
4804.6875	-12.7381470238703\\
4807.12890625	-13.860825126089\\
4809.5703125	-13.1799414435813\\
4812.01171875	-11.687935861051\\
4814.453125	-10.9632141460373\\
4816.89453125	-10.4318894790005\\
4819.3359375	-10.1684852561187\\
4821.77734375	-10.8811726320218\\
4824.21875	-11.0757249625416\\
4826.66015625	-10.2083516005827\\
4829.1015625	-9.01023871734619\\
4831.54296875	-9.5555199496529\\
4833.984375	-10.6942953670697\\
4836.42578125	-12.7157723935229\\
4838.8671875	-14.2647355585855\\
4841.30859375	-15.3168388078682\\
4843.75	-16.2835998147792\\
4846.19140625	-15.507822196858\\
4848.6328125	-12.2638798270955\\
4851.07421875	-11.0231867567772\\
4853.515625	-11.7128317167791\\
4855.95703125	-11.5972256131328\\
4858.3984375	-11.2121403125019\\
4860.83984375	-10.2807741351539\\
4863.28125	-10.0695609286372\\
4865.72265625	-9.64050459223709\\
4868.1640625	-9.00178936871159\\
4870.60546875	-9.217493374178\\
4873.046875	-9.51041474335286\\
4875.48828125	-8.38855226426863\\
4877.9296875	-8.11283955140548\\
4880.37109375	-9.51800080775268\\
4882.8125	-9.92842006424927\\
4885.25390625	-9.21002377296618\\
4887.6953125	-8.46890596796983\\
4890.13671875	-8.2094419488143\\
4892.578125	-7.69360492451509\\
4895.01953125	-8.31251449568062\\
4897.4609375	-11.2124999371176\\
4899.90234375	-14.5408940837449\\
4902.34375	-16.6464617212007\\
4904.78515625	-17.0975380977449\\
4907.2265625	-17.6098935688715\\
4909.66796875	-17.8826258284324\\
4912.109375	-15.2608513584871\\
4914.55078125	-11.7968808438732\\
4916.9921875	-10.3542792107238\\
4919.43359375	-10.7809478083495\\
4921.875	-12.0255811571154\\
4924.31640625	-14.2578186729222\\
4926.7578125	-14.6083455979001\\
4929.19921875	-12.8447803544244\\
4931.640625	-11.2151289114405\\
4934.08203125	-11.5960121019633\\
4936.5234375	-11.7920553288519\\
4938.96484375	-12.3063976352717\\
4941.40625	-12.3298379484339\\
4943.84765625	-12.0441652338828\\
4946.2890625	-10.3455700207934\\
4948.73046875	-8.48003157432538\\
4951.171875	-7.66136897756413\\
4953.61328125	-8.79317489313723\\
4956.0546875	-10.8261717740692\\
4958.49609375	-13.1734830278114\\
4960.9375	-16.0912326648989\\
4963.37890625	-17.0790548576714\\
4965.8203125	-15.5597716992486\\
4968.26171875	-13.7419330736415\\
4970.703125	-12.8291607362242\\
4973.14453125	-12.2242420164316\\
4975.5859375	-11.7091818711033\\
4978.02734375	-11.514327800853\\
4980.46875	-11.8354865609593\\
4982.91015625	-11.742254022546\\
4985.3515625	-11.2808774414426\\
4987.79296875	-10.7408293232933\\
4990.234375	-11.7654793814399\\
4992.67578125	-13.2708046326521\\
4995.1171875	-14.4360334459589\\
4997.55859375	-13.1284705055499\\
5000	-12.1141347701812\\
};
\addlegendentry{$\hat{\boldsymbol{O}}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-3.93779145332228\\
2.44140625	-10.7771309244965\\
4.8828125	-10.9788342701761\\
7.32421875	-10.3770860927011\\
9.765625	-11.7875878110788\\
12.20703125	-13.8816642957013\\
14.6484375	-10.30262701925\\
17.08984375	-8.09231886218474\\
19.53125	-8.07716235972994\\
21.97265625	-8.64465239904037\\
24.4140625	-9.06136115638435\\
26.85546875	-8.8316599825222\\
29.296875	-3.17651738052495\\
31.73828125	2.97323602070829\\
34.1796875	2.65696694357512\\
36.62109375	-1.77104694574255\\
39.0625	-1.81839001901203\\
41.50390625	-1.78172984445253\\
43.9453125	-6.80848890057917\\
46.38671875	-8.03203183834663\\
48.828125	-8.92938118085719\\
51.26953125	-7.82313720133488\\
53.7109375	-2.34623717413402\\
56.15234375	-0.376929578789034\\
58.59375	0.0894587887065011\\
61.03515625	0.516108539273748\\
63.4765625	0.38489269380679\\
65.91796875	-0.836388637532889\\
68.359375	-2.43555528503584\\
70.80078125	-5.28512484663591\\
73.2421875	-7.24455737561796\\
75.68359375	-8.00740508005804\\
78.125	-7.66176660024665\\
80.56640625	-7.88020455534125\\
83.0078125	-7.65441569926789\\
85.44921875	-4.21411724121443\\
87.890625	-1.84417948699875\\
90.33203125	-0.937367874880661\\
92.7734375	-0.863820937050734\\
95.21484375	-2.0112727321626\\
97.65625	-1.72597007513503\\
100.09765625	-1.67500547422494\\
102.5390625	-2.45025778129849\\
104.98046875	-8.98336894828353\\
107.421875	-8.13388388462362\\
109.86328125	-8.86475100785189\\
112.3046875	-6.59529804242335\\
114.74609375	-5.55731830474149\\
117.1875	-6.58946645411952\\
119.62890625	-9.19226414837968\\
122.0703125	-9.60997850131264\\
124.51171875	-7.77042704112616\\
126.953125	-4.29036031966128\\
129.39453125	-0.852629066516606\\
131.8359375	0.288379999295567\\
134.27734375	-1.30203779705714\\
136.71875	-3.97127431537825\\
139.16015625	-5.29100852705868\\
141.6015625	-4.63664670350341\\
144.04296875	-5.09675833651023\\
146.484375	-6.07704205269805\\
148.92578125	-2.44929068721855\\
151.3671875	-2.38341703232751\\
153.80859375	-5.26832491986509\\
156.25	-4.74527579579527\\
158.69140625	-5.28263806806821\\
161.1328125	-6.16224614276996\\
163.57421875	-6.74171514840056\\
166.015625	-8.32368134835129\\
168.45703125	-10.082864341776\\
170.8984375	-10.8725854073999\\
173.33984375	-11.2055668231773\\
175.78125	-10.272291061195\\
178.22265625	-10.1043886677452\\
180.6640625	-11.0891698877196\\
183.10546875	-10.5476699441073\\
185.546875	-9.79050495474277\\
187.98828125	-11.0214244367226\\
190.4296875	-12.6845796027877\\
192.87109375	-13.6898570247002\\
195.3125	-12.9852277472521\\
197.75390625	-10.2200605544188\\
200.1953125	-7.76459208097808\\
202.63671875	-10.0697014518772\\
205.078125	-11.2462673044735\\
207.51953125	-11.8578850665377\\
209.9609375	-12.7131775198235\\
212.40234375	-12.9712279236965\\
214.84375	-13.3094849033456\\
217.28515625	-14.9016733394183\\
219.7265625	-16.2763802498883\\
222.16796875	-17.0101419694946\\
224.609375	-17.3702092012399\\
227.05078125	-18.0686206034765\\
229.4921875	-17.3814411573444\\
231.93359375	-17.2400393610271\\
234.375	-18.4445108814841\\
236.81640625	-17.3024038861846\\
239.2578125	-15.0974079264496\\
241.69921875	-15.5300014823713\\
244.140625	-15.6218557382324\\
246.58203125	-15.3092134960424\\
249.0234375	-14.6566126134799\\
251.46484375	-15.599487490681\\
253.90625	-18.1921113517316\\
256.34765625	-17.4629344357743\\
258.7890625	-15.8208764481638\\
261.23046875	-15.3245154795227\\
263.671875	-15.2350296232482\\
266.11328125	-14.0530595078035\\
268.5546875	-10.7634368007402\\
270.99609375	-8.96700395267008\\
273.4375	-13.0406978795224\\
275.87890625	-17.1100452716588\\
278.3203125	-18.7422962366379\\
280.76171875	-20.1813656743013\\
283.203125	-20.8423482252047\\
285.64453125	-20.5754557602164\\
288.0859375	-20.5848948346935\\
290.52734375	-22.1989704793481\\
292.96875	-23.8666787282812\\
295.41015625	-23.8374626903736\\
297.8515625	-21.9350326891491\\
300.29296875	-19.887913677077\\
302.734375	-19.631702764683\\
305.17578125	-20.0932374025341\\
307.6171875	-20.3864566625951\\
310.05859375	-19.3017646123494\\
312.5	-19.5924067580715\\
314.94140625	-20.6422388758898\\
317.3828125	-19.1470008060942\\
319.82421875	-17.8905705198889\\
322.265625	-19.2708429111945\\
324.70703125	-20.6351742368829\\
327.1484375	-21.2797944258429\\
329.58984375	-20.7130827734164\\
332.03125	-18.3883864118298\\
334.47265625	-14.872798761137\\
336.9140625	-10.7579084890981\\
339.35546875	-9.05237210656237\\
341.796875	-10.6025284705783\\
344.23828125	-11.9519349396878\\
346.6796875	-12.0953760073212\\
349.12109375	-12.3201720826271\\
351.5625	-13.1318314297775\\
354.00390625	-14.2290408191785\\
356.4453125	-13.7143531634086\\
358.88671875	-14.1377920474667\\
361.328125	-15.1850200531083\\
363.76953125	-15.9444621314062\\
366.2109375	-16.5865078870771\\
368.65234375	-14.3118362854029\\
371.09375	-9.80299028309921\\
373.53515625	-11.4566941417455\\
375.9765625	-14.9021000493284\\
378.41796875	-17.3373315030519\\
380.859375	-19.510578495051\\
383.30078125	-18.9729157941217\\
385.7421875	-18.8163632541027\\
388.18359375	-20.1497273986339\\
390.625	-19.8304879022522\\
393.06640625	-17.885826258788\\
395.5078125	-14.5591818824372\\
397.94921875	-12.1256559505787\\
400.390625	-11.2754435260219\\
402.83203125	-11.4911535974419\\
405.2734375	-9.6637713008812\\
407.71484375	-8.74015383291839\\
410.15625	-10.3743887140638\\
412.59765625	-11.4425738521861\\
415.0390625	-9.43594349076145\\
417.48046875	-9.00702360763634\\
419.921875	-10.0789627083858\\
422.36328125	-12.5191436175298\\
424.8046875	-15.1130693451707\\
427.24609375	-15.9664783454324\\
429.6875	-15.6114224589284\\
432.12890625	-15.5484999814111\\
434.5703125	-14.9202136620801\\
437.01171875	-13.4496483708327\\
439.453125	-11.6672621730219\\
441.89453125	-9.90562225506383\\
444.3359375	-7.66846480254574\\
446.77734375	-6.98928699159339\\
449.21875	-6.09808729607455\\
451.66015625	-6.61006160061348\\
454.1015625	-8.18135080283197\\
456.54296875	-11.2853436155904\\
458.984375	-15.6961213018704\\
461.42578125	-19.8700733251777\\
463.8671875	-18.2453173213511\\
466.30859375	-15.2304941929467\\
468.75	-14.7387908940714\\
471.19140625	-15.7741396112048\\
473.6328125	-17.887976402592\\
476.07421875	-19.0371309493385\\
478.515625	-19.6008343077377\\
480.95703125	-20.6973256830581\\
483.3984375	-18.5804702162407\\
485.83984375	-16.9140832922005\\
488.28125	-16.1369360528608\\
490.72265625	-16.1159645978813\\
493.1640625	-16.0386079518839\\
495.60546875	-16.0481924153962\\
498.046875	-16.4451492789954\\
500.48828125	-15.1332692458558\\
502.9296875	-11.5777594363502\\
505.37109375	-10.7951814967978\\
507.8125	-10.6420984595427\\
510.25390625	-11.4345261563974\\
512.6953125	-13.3002590582232\\
515.13671875	-13.7617414989081\\
517.578125	-13.7219521576721\\
520.01953125	-14.1958587782957\\
522.4609375	-14.2247423843629\\
524.90234375	-16.0216454666481\\
527.34375	-17.4530465137498\\
529.78515625	-20.3121597470808\\
532.2265625	-22.4458051525069\\
534.66796875	-22.4461365513238\\
537.109375	-22.1452286154489\\
539.55078125	-20.9381879945509\\
541.9921875	-20.1280112969673\\
544.43359375	-20.8243178703619\\
546.875	-20.588366566446\\
549.31640625	-20.7886959117595\\
551.7578125	-20.5673458262406\\
554.19921875	-19.5644976371167\\
556.640625	-18.5287991179175\\
559.08203125	-16.46415643881\\
561.5234375	-14.970987880705\\
563.96484375	-14.0927371150109\\
566.40625	-13.4633898780323\\
568.84765625	-12.5623791219124\\
571.2890625	-12.191155433884\\
573.73046875	-11.2479914139214\\
576.171875	-11.5595509048258\\
578.61328125	-12.9762641328258\\
581.0546875	-15.8775044005697\\
583.49609375	-17.3175809650703\\
585.9375	-17.1496862404669\\
588.37890625	-17.3406817562339\\
590.8203125	-16.6693326020936\\
593.26171875	-16.4655898722285\\
595.703125	-16.7414515624679\\
598.14453125	-16.6762018006627\\
600.5859375	-15.2569854039892\\
603.02734375	-13.470728680497\\
605.46875	-12.285212776436\\
607.91015625	-11.5284018587362\\
610.3515625	-10.9547629717061\\
612.79296875	-11.2956302640498\\
615.234375	-13.9573776087751\\
617.67578125	-13.6000863848718\\
620.1171875	-8.47210147679475\\
622.55859375	-6.16966553556328\\
625	-6.11929964044682\\
627.44140625	-7.45927589833255\\
629.8828125	-6.97709924396769\\
632.32421875	-7.56379949579113\\
634.765625	-9.32934716585989\\
637.20703125	-11.7108675896565\\
639.6484375	-14.5852209402164\\
642.08984375	-12.4463153430526\\
644.53125	-10.6162416781597\\
646.97265625	-9.99779801991764\\
649.4140625	-10.1438189937314\\
651.85546875	-9.32997852995259\\
654.296875	-7.73974132436163\\
656.73828125	-7.62183561192929\\
659.1796875	-9.70180159204766\\
661.62109375	-11.9009391328929\\
664.0625	-12.6076914001332\\
666.50390625	-12.4447904495832\\
668.9453125	-12.6238257920134\\
671.38671875	-11.3537201137096\\
673.828125	-9.01616261084307\\
676.26953125	-6.09442376029011\\
678.7109375	-4.69763784899258\\
681.15234375	-5.45156409018115\\
683.59375	-7.40430816922352\\
686.03515625	-9.65170508667096\\
688.4765625	-10.1205749991101\\
690.91796875	-8.95919324126278\\
693.359375	-10.8203953571871\\
695.80078125	-12.6606139051311\\
698.2421875	-11.4228073497373\\
700.68359375	-11.3597832647358\\
703.125	-12.8747412217435\\
705.56640625	-11.9256713530746\\
708.0078125	-11.4534088800223\\
710.44921875	-12.0896401326467\\
712.890625	-10.5200393519914\\
715.33203125	-7.81429993238917\\
717.7734375	-6.63944586891228\\
720.21484375	-5.84049135905188\\
722.65625	-5.53507370941255\\
725.09765625	-5.76694057026436\\
727.5390625	-7.41897069494143\\
729.98046875	-9.25776205372769\\
732.421875	-10.1033973541777\\
734.86328125	-9.92323337521553\\
737.3046875	-10.2811626496744\\
739.74609375	-10.4292873800444\\
742.1875	-10.6034581267013\\
744.62890625	-10.8533844969408\\
747.0703125	-12.0950332694388\\
749.51171875	-12.1588772992278\\
751.953125	-11.0181064498614\\
754.39453125	-10.1225646636839\\
756.8359375	-9.76602324377677\\
759.27734375	-10.7354382099435\\
761.71875	-11.9070689947598\\
764.16015625	-11.902394152472\\
766.6015625	-11.3229129695881\\
769.04296875	-11.6728929134752\\
771.484375	-12.9616219990167\\
773.92578125	-13.1332914992501\\
776.3671875	-14.5639015046695\\
778.80859375	-16.590534333918\\
781.25	-17.6720822555916\\
783.69140625	-18.6720969201404\\
786.1328125	-19.9579777300286\\
788.57421875	-20.2834908120762\\
791.015625	-18.4673083340668\\
793.45703125	-15.8891195557109\\
795.8984375	-15.1352622128464\\
798.33984375	-16.4948529006269\\
800.78125	-17.2008931326949\\
803.22265625	-17.2148265218527\\
805.6640625	-16.0332802966848\\
808.10546875	-14.7358567136822\\
810.546875	-15.4295578224712\\
812.98828125	-15.971925455427\\
815.4296875	-15.433567879135\\
817.87109375	-12.7816138509927\\
820.3125	-10.4809014613172\\
822.75390625	-9.91286094420066\\
825.1953125	-9.13758031680767\\
827.63671875	-7.82482689739389\\
830.078125	-7.95750162064249\\
832.51953125	-9.17935161845407\\
834.9609375	-10.8815408254096\\
837.40234375	-11.7566748659773\\
839.84375	-11.9129701201212\\
842.28515625	-10.134542709929\\
844.7265625	-8.94728288614169\\
847.16796875	-8.66538993490467\\
849.609375	-7.27171283584693\\
852.05078125	-5.25859744237289\\
854.4921875	-3.96423961016791\\
856.93359375	-4.08092588471587\\
859.375	-5.1617749580162\\
861.81640625	-6.82619123101338\\
864.2578125	-8.43641353174818\\
866.69921875	-7.51615835172425\\
869.140625	-6.24071572223784\\
871.58203125	-5.46564648641195\\
874.0234375	-5.81672026342602\\
876.46484375	-6.3498073338441\\
878.90625	-6.44205221316241\\
881.34765625	-4.68659698884894\\
883.7890625	-2.30302896371624\\
886.23046875	-0.254379932407336\\
888.671875	0.592608029679419\\
891.11328125	-0.854101981890982\\
893.5546875	-4.08485067569493\\
895.99609375	-6.43091035135462\\
898.4375	-6.96284973853582\\
900.87890625	-8.47295493628481\\
903.3203125	-11.1363017510864\\
905.76171875	-12.3939433939821\\
908.203125	-12.9011397428664\\
910.64453125	-13.0330430788416\\
913.0859375	-12.1051910771247\\
915.52734375	-10.3990183603544\\
917.96875	-10.0422012548937\\
920.41015625	-10.32255641164\\
922.8515625	-11.5676403710638\\
925.29296875	-13.8602997238417\\
927.734375	-12.7730325563128\\
930.17578125	-10.6548377396896\\
932.6171875	-11.0158832422438\\
935.05859375	-12.9912887524999\\
937.5	-14.3160995817134\\
939.94140625	-14.3196349943678\\
942.3828125	-15.4126958306757\\
944.82421875	-16.3317853539161\\
947.265625	-16.0788010485572\\
949.70703125	-17.6197997766197\\
952.1484375	-19.5480121521809\\
954.58984375	-19.9272915607399\\
957.03125	-17.9818166359641\\
959.47265625	-15.390130523684\\
961.9140625	-12.0226428922226\\
964.35546875	-9.0937893463666\\
966.796875	-7.80428302940427\\
969.23828125	-8.97374210195836\\
971.6796875	-11.1391215630724\\
974.12109375	-12.2487906306398\\
976.5625	-13.2425099234073\\
979.00390625	-13.6185058580094\\
981.4453125	-12.4890281452881\\
983.88671875	-10.5055774972366\\
986.328125	-8.87167330222341\\
988.76953125	-8.71752347750831\\
991.2109375	-10.4860131456103\\
993.65234375	-12.1282204838249\\
996.09375	-12.8522014838735\\
998.53515625	-12.0227251123703\\
1000.9765625	-10.4560224697964\\
1003.41796875	-9.55472562571603\\
1005.859375	-9.94856451537019\\
1008.30078125	-11.4745160658721\\
1010.7421875	-13.6413450628433\\
1013.18359375	-14.0849773908147\\
1015.625	-13.7180352633332\\
1018.06640625	-13.7855473819306\\
1020.5078125	-13.6496172636406\\
1022.94921875	-13.1298303059544\\
1025.390625	-13.9213421002471\\
1027.83203125	-15.2423146939791\\
1030.2734375	-15.7959805617424\\
1032.71484375	-14.7201735578633\\
1035.15625	-11.8929479955125\\
1037.59765625	-10.3239349250863\\
1040.0390625	-10.3449770122363\\
1042.48046875	-10.9211166058837\\
1044.921875	-12.6625723487814\\
1047.36328125	-13.8439979733792\\
1049.8046875	-14.4283127018649\\
1052.24609375	-14.651260004908\\
1054.6875	-14.085638331034\\
1057.12890625	-14.5953558149336\\
1059.5703125	-14.1679760013344\\
1062.01171875	-10.6910669833242\\
1064.453125	-9.30435849959104\\
1066.89453125	-9.14309165210094\\
1069.3359375	-8.38975934825041\\
1071.77734375	-7.35634339186872\\
1074.21875	-6.49531287507441\\
1076.66015625	-5.22160450526238\\
1079.1015625	-4.38080925835066\\
1081.54296875	-4.86514229917738\\
1083.984375	-5.34359632833045\\
1086.42578125	-6.58552284071288\\
1088.8671875	-9.75075232193749\\
1091.30859375	-14.3589042403835\\
1093.75	-16.7958168305153\\
1096.19140625	-16.3233980064702\\
1098.6328125	-15.424980735202\\
1101.07421875	-16.0464987515235\\
1103.515625	-15.8827040231993\\
1105.95703125	-13.8952989196759\\
1108.3984375	-12.4673688625379\\
1110.83984375	-12.7936908327605\\
1113.28125	-14.5527340661096\\
1115.72265625	-15.296670101237\\
1118.1640625	-14.2368751022104\\
1120.60546875	-12.974469782954\\
1123.046875	-11.7148128753079\\
1125.48828125	-11.6320671840434\\
1127.9296875	-11.0840514052612\\
1130.37109375	-11.2249694476738\\
1132.8125	-11.7069794922486\\
1135.25390625	-12.9866443880722\\
1137.6953125	-12.7608908589241\\
1140.13671875	-12.0276165438739\\
1142.578125	-11.0622370229696\\
1145.01953125	-9.88091748456332\\
1147.4609375	-8.29443596984682\\
1149.90234375	-8.69851698953623\\
1152.34375	-12.0420417758635\\
1154.78515625	-15.0185910860962\\
1157.2265625	-14.9389837437849\\
1159.66796875	-15.7248698264975\\
1162.109375	-17.4530495038138\\
1164.55078125	-13.8314171350109\\
1166.9921875	-9.57039730537881\\
1169.43359375	-7.53043688599245\\
1171.875	-6.45044880761919\\
1174.31640625	-6.31420929285429\\
1176.7578125	-7.2438017053982\\
1179.19921875	-5.20271313821788\\
1181.640625	-3.19010542667842\\
1184.08203125	-1.90960465422305\\
1186.5234375	-2.24427092508595\\
1188.96484375	-3.62656119442484\\
1191.40625	-5.8903698178091\\
1193.84765625	-8.76243961839549\\
1196.2890625	-11.0362796349795\\
1198.73046875	-11.217693248631\\
1201.171875	-11.1949216053632\\
1203.61328125	-13.0450526493506\\
1206.0546875	-14.4063592927006\\
1208.49609375	-13.3511996750331\\
1210.9375	-11.1405210716914\\
1213.37890625	-10.136789212854\\
1215.8203125	-10.6456363748523\\
1218.26171875	-11.4729616697801\\
1220.703125	-12.4762908133353\\
1223.14453125	-11.767499887566\\
1225.5859375	-9.19601117432532\\
1228.02734375	-6.61557069194648\\
1230.46875	-6.76601912719676\\
1232.91015625	-8.32001514825142\\
1235.3515625	-8.64225461854671\\
1237.79296875	-8.68843669685408\\
1240.234375	-10.7696330591066\\
1242.67578125	-12.163069930091\\
1245.1171875	-12.514719902209\\
1247.55859375	-13.1327793878291\\
1250	-12.9679837222794\\
1252.44140625	-12.1934843297751\\
1254.8828125	-12.3135860721384\\
1257.32421875	-13.6144907784337\\
1259.765625	-15.1795583600344\\
1262.20703125	-15.5261983904188\\
1264.6484375	-14.3976801668869\\
1267.08984375	-12.2773360720615\\
1269.53125	-11.0212864838516\\
1271.97265625	-10.9440641890507\\
1274.4140625	-12.5433773985681\\
1276.85546875	-14.8927049293593\\
1279.296875	-15.9379251597427\\
1281.73828125	-17.1129201426237\\
1284.1796875	-17.1333901002032\\
1286.62109375	-16.1163445952479\\
1289.0625	-14.3812304173496\\
1291.50390625	-13.4159218083978\\
1293.9453125	-12.7024383360437\\
1296.38671875	-13.432697714732\\
1298.828125	-15.4360938451691\\
1301.26953125	-16.5615203026296\\
1303.7109375	-16.8911656743935\\
1306.15234375	-13.6028236591503\\
1308.59375	-10.6668525831448\\
1311.03515625	-8.3068802151538\\
1313.4765625	-7.97127634412999\\
1315.91796875	-9.58892235411493\\
1318.359375	-12.0138576381512\\
1320.80078125	-13.8668365727294\\
1323.2421875	-13.3049860869843\\
1325.68359375	-12.1161688935556\\
1328.125	-11.2863929623513\\
1330.56640625	-11.1862250294258\\
1333.0078125	-11.3949598429666\\
1335.44921875	-11.4322383250052\\
1337.890625	-10.79207825576\\
1340.33203125	-10.6850062012386\\
1342.7734375	-10.679654005659\\
1345.21484375	-11.7061034934287\\
1347.65625	-11.9285484359909\\
1350.09765625	-10.1620117452644\\
1352.5390625	-7.58853706443189\\
1354.98046875	-6.3585867305457\\
1357.421875	-7.20489292582239\\
1359.86328125	-8.97543385215348\\
1362.3046875	-11.0818357177755\\
1364.74609375	-12.599419130367\\
1367.1875	-11.9065523146803\\
1369.62890625	-10.1790988965387\\
1372.0703125	-9.52047725529789\\
1374.51171875	-9.99243815643828\\
1376.953125	-10.7417764743948\\
1379.39453125	-11.5927858002192\\
1381.8359375	-11.9011885406628\\
1384.27734375	-11.5552144332582\\
1386.71875	-10.2836266480032\\
1389.16015625	-9.10658974402742\\
1391.6015625	-9.17900721171136\\
1394.04296875	-9.76733612133201\\
1396.484375	-10.1411150491086\\
1398.92578125	-10.3432794979274\\
1401.3671875	-11.1897685106923\\
1403.80859375	-13.8720689024635\\
1406.25	-15.604972116579\\
1408.69140625	-14.2038490547186\\
1411.1328125	-14.2016044773357\\
1413.57421875	-17.2270567521807\\
1416.015625	-17.9587505975207\\
1418.45703125	-15.856011235677\\
1420.8984375	-14.0015348883182\\
1423.33984375	-13.554581410527\\
1425.78125	-14.629530383504\\
1428.22265625	-14.5959397269325\\
1430.6640625	-14.037007503163\\
1433.10546875	-14.1458797972978\\
1435.546875	-12.5312149642582\\
1437.98828125	-11.726083557882\\
1440.4296875	-12.1944522316594\\
1442.87109375	-12.4697408515119\\
1445.3125	-12.1310005480074\\
1447.75390625	-11.8860059015565\\
1450.1953125	-13.0494070501156\\
1452.63671875	-15.6064028541297\\
1455.078125	-18.236807095421\\
1457.51953125	-17.6286257368504\\
1459.9609375	-14.6460544290175\\
1462.40234375	-13.98585392226\\
1464.84375	-15.0017431310073\\
1467.28515625	-17.0598989672589\\
1469.7265625	-17.9094390150749\\
1472.16796875	-18.2592685479071\\
1474.609375	-17.016990392196\\
1477.05078125	-15.8025093678335\\
1479.4921875	-15.2644987136815\\
1481.93359375	-14.8909797145925\\
1484.375	-14.0802678559113\\
1486.81640625	-14.6192995368833\\
1489.2578125	-16.9273439695424\\
1491.69921875	-15.7732067702448\\
1494.140625	-13.3102449636902\\
1496.58203125	-13.2042711323318\\
1499.0234375	-14.7576618649787\\
1501.46484375	-15.9431966197097\\
1503.90625	-15.8381648962016\\
1506.34765625	-13.6379106452507\\
1508.7890625	-12.8002104455029\\
1511.23046875	-13.6274959831651\\
1513.671875	-12.8267443985897\\
1516.11328125	-10.1034668426603\\
1518.5546875	-9.0009415769894\\
1520.99609375	-9.41370762088108\\
1523.4375	-10.0003533732438\\
1525.87890625	-11.2300380853454\\
1528.3203125	-11.7752231193801\\
1530.76171875	-11.5598175226723\\
1533.203125	-12.1987073014427\\
1535.64453125	-13.0104772886823\\
1538.0859375	-11.3938479075828\\
1540.52734375	-10.0783548616852\\
1542.96875	-10.6792800499019\\
1545.41015625	-11.9813355809513\\
1547.8515625	-12.4306412519704\\
1550.29296875	-10.8272172976356\\
1552.734375	-9.4163638608408\\
1555.17578125	-9.90257857705448\\
1557.6171875	-10.5319087497999\\
1560.05859375	-11.9508196763921\\
1562.5	-13.5516201234777\\
1564.94140625	-15.0198650925574\\
1567.3828125	-14.7473649333971\\
1569.82421875	-13.7828025166905\\
1572.265625	-13.7509139032615\\
1574.70703125	-14.0083667171681\\
1577.1484375	-14.5392341760836\\
1579.58984375	-13.9276854879105\\
1582.03125	-12.7537724158287\\
1584.47265625	-11.8483125377368\\
1586.9140625	-11.7240520396331\\
1589.35546875	-11.4281600616735\\
1591.796875	-10.6241231821354\\
1594.23828125	-9.57254505444828\\
1596.6796875	-9.99795267564789\\
1599.12109375	-11.5233346273016\\
1601.5625	-9.98810256471974\\
1604.00390625	-8.59655721056513\\
1606.4453125	-9.15602413363395\\
1608.88671875	-11.9172002819173\\
1611.328125	-14.9828251099613\\
1613.76953125	-15.220199826633\\
1616.2109375	-14.6777742976406\\
1618.65234375	-14.1518368951837\\
1621.09375	-13.6218145005506\\
1623.53515625	-13.3777953156726\\
1625.9765625	-13.6762047641156\\
1628.41796875	-14.464151156968\\
1630.859375	-14.7868262045181\\
1633.30078125	-15.3631435538906\\
1635.7421875	-14.5184510663845\\
1638.18359375	-12.906938173966\\
1640.625	-11.4631754551953\\
1643.06640625	-11.7102016366373\\
1645.5078125	-12.6573051621596\\
1647.94921875	-13.4316083656713\\
1650.390625	-13.7239025273534\\
1652.83203125	-12.8944667562575\\
1655.2734375	-12.6813255345495\\
1657.71484375	-13.1057862213304\\
1660.15625	-14.0793771794958\\
1662.59765625	-16.0915598402891\\
1665.0390625	-17.7926370657664\\
1667.48046875	-17.9222343217841\\
1669.921875	-17.8273861346413\\
1672.36328125	-17.9398295719902\\
1674.8046875	-16.3251998298773\\
1677.24609375	-15.8145770937845\\
1679.6875	-16.7648598192744\\
1682.12890625	-17.5501220060041\\
1684.5703125	-17.0638250855727\\
1687.01171875	-15.0841678723546\\
1689.453125	-13.6227237019665\\
1691.89453125	-13.1284200327593\\
1694.3359375	-14.5338181751543\\
1696.77734375	-16.5307014571052\\
1699.21875	-16.8756237046746\\
1701.66015625	-17.5993260144293\\
1704.1015625	-17.9445714114456\\
1706.54296875	-17.2366292921417\\
1708.984375	-18.133636678886\\
1711.42578125	-18.3867777697421\\
1713.8671875	-16.453100575365\\
1716.30859375	-14.693178233625\\
1718.75	-13.9580930819514\\
1721.19140625	-14.0174551248209\\
1723.6328125	-15.0862758518421\\
1726.07421875	-17.1795762905647\\
1728.515625	-19.0299042120935\\
1730.95703125	-20.1473432840431\\
1733.3984375	-19.4370221078885\\
1735.83984375	-17.1775904851956\\
1738.28125	-16.271738901786\\
1740.72265625	-16.6222666392579\\
1743.1640625	-16.4792960115678\\
1745.60546875	-16.9597186529603\\
1748.046875	-18.5684723143969\\
1750.48828125	-17.9110041119968\\
1752.9296875	-17.10636752169\\
1755.37109375	-17.6408005130678\\
1757.8125	-17.4346453053355\\
1760.25390625	-16.5039276036357\\
1762.6953125	-14.7691895557021\\
1765.13671875	-13.837081868423\\
1767.578125	-16.0576261599832\\
1770.01953125	-18.5972829300287\\
1772.4609375	-18.0982113465254\\
1774.90234375	-17.1146789909726\\
1777.34375	-17.4594995956709\\
1779.78515625	-18.6155659769365\\
1782.2265625	-18.0400431385094\\
1784.66796875	-16.2771032867583\\
1787.109375	-15.6015570068578\\
1789.55078125	-14.8566452929934\\
1791.9921875	-13.9481107317689\\
1794.43359375	-12.4795144216778\\
1796.875	-12.279091626803\\
1799.31640625	-12.9872783963996\\
1801.7578125	-13.7810789814242\\
1804.19921875	-13.9142484070946\\
1806.640625	-13.0724011072563\\
1809.08203125	-11.7877193593384\\
1811.5234375	-12.3637909073781\\
1813.96484375	-13.8905952127392\\
1816.40625	-16.6193545707114\\
1818.84765625	-17.5877658672863\\
1821.2890625	-17.0857054131163\\
1823.73046875	-16.2508886376557\\
1826.171875	-15.0485993236053\\
1828.61328125	-14.544772850657\\
1831.0546875	-16.0926031129154\\
1833.49609375	-17.080099088746\\
1835.9375	-16.0003120534838\\
1838.37890625	-14.6928461790658\\
1840.8203125	-14.6014532728715\\
1843.26171875	-15.4107368000376\\
1845.703125	-14.5124498967352\\
1848.14453125	-11.954764237849\\
1850.5859375	-10.7182732742717\\
1853.02734375	-9.76205231818016\\
1855.46875	-8.09558203147929\\
1857.91015625	-6.82970175756161\\
1860.3515625	-7.24934298176894\\
1862.79296875	-8.07728496306074\\
1865.234375	-8.46675206831301\\
1867.67578125	-8.44531280178891\\
1870.1171875	-7.53570084171131\\
1872.55859375	-7.09092039632826\\
1875	-8.27090039726035\\
1877.44140625	-9.62713548653186\\
1879.8828125	-10.9749230982514\\
1882.32421875	-13.0604595025758\\
1884.765625	-11.9628766246598\\
1887.20703125	-9.56112463906653\\
1889.6484375	-7.3598776438167\\
1892.08984375	-7.16524663199343\\
1894.53125	-6.64215060593647\\
1896.97265625	-4.8418375375712\\
1899.4140625	-3.73684293441947\\
1901.85546875	-3.87016688919216\\
1904.296875	-3.34566526140362\\
1906.73828125	-2.31577960298675\\
1909.1796875	-1.51148410708035\\
1911.62109375	-0.534092527229298\\
1914.0625	-1.27576476082097\\
1916.50390625	-4.12441740751038\\
1918.9453125	-7.18737145311304\\
1921.38671875	-6.640366501188\\
1923.828125	-4.85553071155458\\
1926.26953125	-5.03253897724882\\
1928.7109375	-4.84589167377416\\
1931.15234375	-4.85873204412803\\
1933.59375	-7.30489093471075\\
1936.03515625	-9.30250048934483\\
1938.4765625	-7.4862327435343\\
1940.91796875	-6.42948572168795\\
1943.359375	-6.58728969829788\\
1945.80078125	-7.3956904253096\\
1948.2421875	-9.73207668145864\\
1950.68359375	-10.8838766737279\\
1953.125	-7.71743462836844\\
1955.56640625	-5.47054723303189\\
1958.0078125	-5.96689314514725\\
1960.44921875	-7.78259836633708\\
1962.890625	-9.88989906009209\\
1965.33203125	-9.53238759139909\\
1967.7734375	-7.23783646755184\\
1970.21484375	-6.18518023180259\\
1972.65625	-7.04680483814901\\
1975.09765625	-7.33855804812243\\
1977.5390625	-6.20789896290415\\
1979.98046875	-7.16406659875588\\
1982.421875	-8.03396827151501\\
1984.86328125	-8.59742962658291\\
1987.3046875	-8.59152838049624\\
1989.74609375	-7.47148541741062\\
1992.1875	-6.66959969308796\\
1994.62890625	-7.79526742641933\\
1997.0703125	-9.64308744329019\\
1999.51171875	-9.17247348549275\\
2001.953125	-9.56647135591514\\
2004.39453125	-12.1309449481936\\
2006.8359375	-13.199839919688\\
2009.27734375	-10.3242004113535\\
2011.71875	-7.69902066978147\\
2014.16015625	-6.58590956036012\\
2016.6015625	-5.83050012927122\\
2019.04296875	-6.29315716572545\\
2021.484375	-8.4664989322647\\
2023.92578125	-8.71473233752549\\
2026.3671875	-7.57284159886921\\
2028.80859375	-8.43337590069867\\
2031.25	-10.1144037190257\\
2033.69140625	-10.3445987065201\\
2036.1328125	-12.6426828696195\\
2038.57421875	-13.5851830668097\\
2041.015625	-10.8284688577234\\
2043.45703125	-9.2015889052735\\
2045.8984375	-9.47233635837198\\
2048.33984375	-10.8972977550497\\
2050.78125	-12.7889011989319\\
2053.22265625	-11.3196317608556\\
2055.6640625	-9.65102806485102\\
2058.10546875	-11.0724254168207\\
2060.546875	-12.3486069256218\\
2062.98828125	-11.7851945980243\\
2065.4296875	-13.3017023786735\\
2067.87109375	-13.2790121057758\\
2070.3125	-10.9174435325778\\
2072.75390625	-9.33383346941962\\
2075.1953125	-9.74344491737642\\
2077.63671875	-11.8605793868144\\
2080.078125	-13.0833711918183\\
2082.51953125	-11.1518109574356\\
2084.9609375	-8.66998498562933\\
2087.40234375	-7.47271398336495\\
2089.84375	-7.9002861267225\\
2092.28515625	-8.1976540989113\\
2094.7265625	-8.49209556278462\\
2097.16796875	-7.67661910571229\\
2099.609375	-7.71037458636321\\
2102.05078125	-9.21555631436948\\
2104.4921875	-10.7222362911985\\
2106.93359375	-11.2318615843822\\
2109.375	-10.323845437567\\
2111.81640625	-8.79770541875487\\
2114.2578125	-8.03462025137785\\
2116.69921875	-8.66891121697017\\
2119.140625	-10.5684408049868\\
2121.58203125	-10.7923384367642\\
2124.0234375	-9.46571159498011\\
2126.46484375	-9.90335655345669\\
2128.90625	-10.6028201967597\\
2131.34765625	-10.334361204662\\
2133.7890625	-8.63840331381489\\
2136.23046875	-8.94891319252517\\
2138.671875	-10.0822359019461\\
2141.11328125	-10.0240568945861\\
2143.5546875	-8.41127110320992\\
2145.99609375	-7.17087879024045\\
2148.4375	-7.08300673107174\\
2150.87890625	-7.90280684673603\\
2153.3203125	-8.66808458010007\\
2155.76171875	-6.68407330642522\\
2158.203125	-4.94436082295759\\
2160.64453125	-4.73767706039061\\
2163.0859375	-5.26569168265909\\
2165.52734375	-6.98940083087547\\
2167.96875	-8.77007746109713\\
2170.41015625	-10.6331020293503\\
2172.8515625	-10.3100128595533\\
2175.29296875	-11.2643606416263\\
2177.734375	-13.481886760912\\
2180.17578125	-11.7772714193983\\
2182.6171875	-9.31077900159907\\
2185.05859375	-7.63489741230297\\
2187.5	-7.23681723440548\\
2189.94140625	-7.45277771845712\\
2192.3828125	-7.00201551085181\\
2194.82421875	-6.67930169767313\\
2197.265625	-7.68953192850932\\
2199.70703125	-9.73855574519721\\
2202.1484375	-9.54245526179163\\
2204.58984375	-10.7973260439454\\
2207.03125	-13.4278130556539\\
2209.47265625	-14.6556066555893\\
2211.9140625	-14.0304264509922\\
2214.35546875	-13.496045528253\\
2216.796875	-12.7170733701548\\
2219.23828125	-13.0968431215627\\
2221.6796875	-14.1841656907164\\
2224.12109375	-14.4187096152927\\
2226.5625	-14.9081680575991\\
2229.00390625	-15.3026089438307\\
2231.4453125	-14.6170386267694\\
2233.88671875	-14.9269570453967\\
2236.328125	-13.8274698319116\\
2238.76953125	-13.6875218851728\\
2241.2109375	-12.9362412892423\\
2243.65234375	-11.2009305249316\\
2246.09375	-9.92903974694263\\
2248.53515625	-10.4479942231944\\
2250.9765625	-11.085222399786\\
2253.41796875	-11.7414659697428\\
2255.859375	-12.4172310493105\\
2258.30078125	-12.5010406984545\\
2260.7421875	-10.9011887022398\\
2263.18359375	-8.87838074537533\\
2265.625	-7.16547025769011\\
2268.06640625	-6.52934457518142\\
2270.5078125	-7.13052837689543\\
2272.94921875	-8.67628764520375\\
2275.390625	-10.7144628128967\\
2277.83203125	-11.3577348442578\\
2280.2734375	-11.1366438833784\\
2282.71484375	-12.8050080545434\\
2285.15625	-14.4666108646497\\
2287.59765625	-13.0910829731161\\
2290.0390625	-11.5707751296443\\
2292.48046875	-11.3065748863769\\
2294.921875	-11.4150576047584\\
2297.36328125	-10.5660061749394\\
2299.8046875	-9.13220184566513\\
2302.24609375	-9.89239348227274\\
2304.6875	-12.4056465830261\\
2307.12890625	-15.0958563681294\\
2309.5703125	-16.6902569334506\\
2312.01171875	-14.6142024142211\\
2314.453125	-12.8658674846602\\
2316.89453125	-13.089727969211\\
2319.3359375	-11.1184669395409\\
2321.77734375	-8.73419383981709\\
2324.21875	-8.60836740374485\\
2326.66015625	-10.6867891193851\\
2329.1015625	-13.7024359266938\\
2331.54296875	-12.0365215667756\\
2333.984375	-9.05414154468268\\
2336.42578125	-6.95025418868822\\
2338.8671875	-5.85314419526519\\
2341.30859375	-6.54360828222272\\
2343.75	-8.41838148849001\\
2346.19140625	-8.15698376408963\\
2348.6328125	-6.16568404208533\\
2351.07421875	-5.54373996806084\\
2353.515625	-4.91598746188429\\
2355.95703125	-5.20194782989702\\
2358.3984375	-5.61997217033709\\
2360.83984375	-6.29803719803375\\
2363.28125	-8.17092154444505\\
2365.72265625	-10.9406544323717\\
2368.1640625	-13.7722844223787\\
2370.60546875	-12.9666787237686\\
2373.046875	-9.68834783638967\\
2375.48828125	-7.23188828351391\\
2377.9296875	-7.6639358816895\\
2380.37109375	-10.455992075378\\
2382.8125	-13.8572424895191\\
2385.25390625	-14.8597287362452\\
2387.6953125	-14.3724984942441\\
2390.13671875	-14.2463209544249\\
2392.578125	-13.9912879745962\\
2395.01953125	-13.2688138226775\\
2397.4609375	-14.3757021393047\\
2399.90234375	-17.3506400854879\\
2402.34375	-18.6063694448662\\
2404.78515625	-17.7990771649581\\
2407.2265625	-17.2835168080158\\
2409.66796875	-16.3213057742496\\
2412.109375	-15.3600212853612\\
2414.55078125	-14.4809940730634\\
2416.9921875	-13.1437369728973\\
2419.43359375	-12.6027349459621\\
2421.875	-12.5299385372225\\
2424.31640625	-13.8728399216185\\
2426.7578125	-14.4414002786404\\
2429.19921875	-12.4391658704097\\
2431.640625	-11.2612262956489\\
2434.08203125	-11.1938345373098\\
2436.5234375	-12.3871247934726\\
2438.96484375	-12.9114743732011\\
2441.40625	-13.0273172772849\\
2443.84765625	-14.3103292813141\\
2446.2890625	-14.9308393344364\\
2448.73046875	-15.4382118141813\\
2451.171875	-15.2228636305195\\
2453.61328125	-14.1442822601084\\
2456.0546875	-14.268098968861\\
2458.49609375	-17.0160236373715\\
2460.9375	-15.357124805542\\
2463.37890625	-14.8553189437063\\
2465.8203125	-15.8572402818276\\
2468.26171875	-16.9255914451521\\
2470.703125	-16.8252533218255\\
2473.14453125	-16.0641220596507\\
2475.5859375	-14.9847757938414\\
2478.02734375	-15.4719885820101\\
2480.46875	-15.8232588631202\\
2482.91015625	-16.351518632441\\
2485.3515625	-16.1023159619805\\
2487.79296875	-16.929298093363\\
2490.234375	-16.8183157164887\\
2492.67578125	-14.6980924140118\\
2495.1171875	-13.3891390432863\\
2497.55859375	-12.4108346401293\\
2500	-12.8269848320991\\
2502.44140625	-13.8298808622577\\
2504.8828125	-15.3167602422227\\
2507.32421875	-16.2413040759888\\
2509.765625	-16.4459833281888\\
2512.20703125	-15.2446919456087\\
2514.6484375	-13.2004704575985\\
2517.08984375	-12.1191295524892\\
2519.53125	-12.117980572466\\
2521.97265625	-13.5983491699051\\
2524.4140625	-14.4180605322722\\
2526.85546875	-12.8676498982285\\
2529.296875	-12.4653757310292\\
2531.73828125	-13.6279741050308\\
2534.1796875	-15.6265089281905\\
2536.62109375	-16.4192329842788\\
2539.0625	-14.9126883641762\\
2541.50390625	-14.7539376037553\\
2543.9453125	-14.725101751841\\
2546.38671875	-14.5294087934465\\
2548.828125	-14.3886849617327\\
2551.26953125	-11.7029989520333\\
2553.7109375	-8.8901826990548\\
2556.15234375	-9.05132783660538\\
2558.59375	-11.9234326389296\\
2561.03515625	-15.349351296952\\
2563.4765625	-15.3488070210032\\
2565.91796875	-14.9733812387689\\
2568.359375	-14.1934729634895\\
2570.80078125	-12.5861030119728\\
2573.2421875	-10.1296971035954\\
2575.68359375	-8.13928878919111\\
2578.125	-7.44371956677066\\
2580.56640625	-9.45248121619207\\
2583.0078125	-13.3818656854567\\
2585.44921875	-9.47745857483822\\
2587.890625	-4.37089036750879\\
2590.33203125	-1.76450716672899\\
2592.7734375	-1.89675047191111\\
2595.21484375	-4.34589513677225\\
2597.65625	-8.78214526608672\\
2600.09765625	-13.1935023337555\\
2602.5390625	-13.1146254411124\\
2604.98046875	-11.6002870792777\\
2607.421875	-10.1095212683561\\
2609.86328125	-10.0045793054296\\
2612.3046875	-9.89801167220114\\
2614.74609375	-10.2566688773472\\
2617.1875	-11.074202496835\\
2619.62890625	-11.8233586146646\\
2622.0703125	-11.8735038132378\\
2624.51171875	-11.1602487424192\\
2626.953125	-11.3947164222221\\
2629.39453125	-10.8499545578305\\
2631.8359375	-8.46289490213985\\
2634.27734375	-6.0614699404244\\
2636.71875	-5.08059130854356\\
2639.16015625	-5.16937367715458\\
2641.6015625	-6.59516045063443\\
2644.04296875	-8.98032602425139\\
2646.484375	-9.0180297524803\\
2648.92578125	-5.9957069395086\\
2651.3671875	-4.58828271193212\\
2653.80859375	-5.43273341621379\\
2656.25	-6.14188632921544\\
2658.69140625	-5.6898731051263\\
2661.1328125	-5.69552748755207\\
2663.57421875	-6.42741701979778\\
2666.015625	-8.46288405046681\\
2668.45703125	-11.0312316401558\\
2670.8984375	-9.13338283664424\\
2673.33984375	-8.29550706394615\\
2675.78125	-9.11058852756674\\
2678.22265625	-11.6127956940445\\
2680.6640625	-15.756546909781\\
2683.10546875	-17.8966813624424\\
2685.546875	-18.1351486480803\\
2687.98828125	-16.8090125514402\\
2690.4296875	-13.8721023361324\\
2692.87109375	-12.4026344028578\\
2695.3125	-13.4349510735544\\
2697.75390625	-15.1916069642515\\
2700.1953125	-16.1780195388362\\
2702.63671875	-15.6663083662568\\
2705.078125	-15.3380835981123\\
2707.51953125	-15.8521011324244\\
2709.9609375	-16.6312443616788\\
2712.40234375	-17.1867747125192\\
2714.84375	-17.4589206233804\\
2717.28515625	-15.5282417386143\\
2719.7265625	-15.0256013854512\\
2722.16796875	-16.7518049209117\\
2724.609375	-17.253885323091\\
2727.05078125	-17.6609179199114\\
2729.4921875	-17.027806250391\\
2731.93359375	-14.653058363084\\
2734.375	-13.2000719760235\\
2736.81640625	-13.4394479481088\\
2739.2578125	-14.3998885745306\\
2741.69921875	-15.0436802093157\\
2744.140625	-15.3507630254733\\
2746.58203125	-17.0401784180701\\
2749.0234375	-18.18408945336\\
2751.46484375	-16.2930412997449\\
2753.90625	-13.9854057559625\\
2756.34765625	-12.6782495188775\\
2758.7890625	-13.3304983072333\\
2761.23046875	-16.0126410789583\\
2763.671875	-18.1357099365596\\
2766.11328125	-17.6853299514709\\
2768.5546875	-16.0821477502522\\
2770.99609375	-14.2288435887007\\
2773.4375	-13.8690021123385\\
2775.87890625	-14.694990756428\\
2778.3203125	-15.4203775247589\\
2780.76171875	-14.8341987433144\\
2783.203125	-13.1456608520652\\
2785.64453125	-11.5593466639456\\
2788.0859375	-11.3274249047598\\
2790.52734375	-13.2737896140739\\
2792.96875	-14.612157349898\\
2795.41015625	-13.9510186439477\\
2797.8515625	-12.6269127661326\\
2800.29296875	-12.3499688449564\\
2802.734375	-12.7019957010649\\
2805.17578125	-13.4349659223624\\
2807.6171875	-13.1192270520118\\
2810.05859375	-14.0291226913174\\
2812.5	-13.8982237259921\\
2814.94140625	-10.993300870421\\
2817.3828125	-9.02310172554707\\
2819.82421875	-8.50294882036861\\
2822.265625	-9.66204655386375\\
2824.70703125	-12.6122171147521\\
2827.1484375	-14.2436276686314\\
2829.58984375	-13.7219228661204\\
2832.03125	-13.0117466083241\\
2834.47265625	-11.5540276997168\\
2836.9140625	-10.8861607990964\\
2839.35546875	-12.4457539268519\\
2841.796875	-11.8389043176958\\
2844.23828125	-10.5131272684095\\
2846.6796875	-10.838798945504\\
2849.12109375	-12.4062434784862\\
2851.5625	-11.6540187736876\\
2854.00390625	-10.2383181190251\\
2856.4453125	-9.21001001010477\\
2858.88671875	-9.05401277299839\\
2861.328125	-8.49023055978667\\
2863.76953125	-6.8965569703187\\
2866.2109375	-4.82585742167086\\
2868.65234375	-4.91904116822382\\
2871.09375	-4.85063065096105\\
2873.53515625	-4.14039801604324\\
2875.9765625	-4.66262239261546\\
2878.41796875	-6.11902387463268\\
2880.859375	-8.44102870202106\\
2883.30078125	-11.2170896265398\\
2885.7421875	-11.7840821764498\\
2888.18359375	-8.50789994441431\\
2890.625	-6.78368158746955\\
2893.06640625	-6.65556115588165\\
2895.5078125	-6.69066655047113\\
2897.94921875	-7.09513749259893\\
2900.390625	-8.34804758380333\\
2902.83203125	-11.1605903413786\\
2905.2734375	-11.8638564124136\\
2907.71484375	-9.91339939862036\\
2910.15625	-7.3108917687365\\
2912.59765625	-6.39919636345164\\
2915.0390625	-7.84554601438212\\
2917.48046875	-11.1340709464197\\
2919.921875	-11.8944641183209\\
2922.36328125	-9.20015874454917\\
2924.8046875	-8.32093949769427\\
2927.24609375	-8.70802991740827\\
2929.6875	-10.1721080680064\\
2932.12890625	-10.47926505768\\
2934.5703125	-11.4996551641115\\
2937.01171875	-11.9874247493944\\
2939.453125	-9.93400023263502\\
2941.89453125	-8.01105207338765\\
2944.3359375	-7.98695246705407\\
2946.77734375	-8.19404463026798\\
2949.21875	-8.64827679652094\\
2951.66015625	-7.30442711885084\\
2954.1015625	-6.63156141998013\\
2956.54296875	-8.64187806228535\\
2958.984375	-11.1462717111131\\
2961.42578125	-13.0766064801419\\
2963.8671875	-15.257730776455\\
2966.30859375	-16.4615571289816\\
2968.75	-14.7460455936953\\
2971.19140625	-14.2227126022464\\
2973.6328125	-14.7143589029878\\
2976.07421875	-13.8373911520273\\
2978.515625	-12.9984085075091\\
2980.95703125	-13.6456171653678\\
2983.3984375	-12.9861476286543\\
2985.83984375	-12.3566486230143\\
2988.28125	-12.9252341018853\\
2990.72265625	-14.2026497615195\\
2993.1640625	-14.3162682682668\\
2995.60546875	-15.9529315276619\\
2998.046875	-18.6393173293184\\
3000.48828125	-19.3663118370328\\
3002.9296875	-16.6666668985283\\
3005.37109375	-13.5578906463767\\
3007.8125	-12.8419773352054\\
3010.25390625	-13.8607118713635\\
3012.6953125	-14.112433229545\\
3015.13671875	-14.3657226666589\\
3017.578125	-15.1303381281336\\
3020.01953125	-14.9673980767819\\
3022.4609375	-13.6370743352423\\
3024.90234375	-14.2180488266808\\
3027.34375	-14.1627022671323\\
3029.78515625	-13.4968214824356\\
3032.2265625	-13.8092077964465\\
3034.66796875	-13.4933532802281\\
3037.109375	-13.3807508227814\\
3039.55078125	-13.0499770044753\\
3041.9921875	-13.2644327179503\\
3044.43359375	-14.0654309163118\\
3046.875	-13.4899672205478\\
3049.31640625	-12.0394194943163\\
3051.7578125	-9.61517271953186\\
3054.19921875	-8.38534482509529\\
3056.640625	-8.56336327550092\\
3059.08203125	-8.38637638022455\\
3061.5234375	-9.2778087311341\\
3063.96484375	-11.8492028600034\\
3066.40625	-13.5161714825077\\
3068.84765625	-13.8946465657551\\
3071.2890625	-12.9246996247503\\
3073.73046875	-11.197895018288\\
3076.171875	-11.2286137409908\\
3078.61328125	-12.3308761585093\\
3081.0546875	-12.6570400895957\\
3083.49609375	-9.10409435961295\\
3085.9375	-5.82665482925246\\
3088.37890625	-5.40855215447652\\
3090.8203125	-5.99018904890074\\
3093.26171875	-5.30474172376332\\
3095.703125	-3.15721704358551\\
3098.14453125	-2.1680410300819\\
3100.5859375	-2.62275935161667\\
3103.02734375	-3.98749939743756\\
3105.46875	-5.57491775555748\\
3107.91015625	-7.07693966380591\\
3110.3515625	-10.6235367465798\\
3112.79296875	-15.6529292694449\\
3115.234375	-14.6421207951492\\
3117.67578125	-14.3740153725994\\
3120.1171875	-16.449290686731\\
3122.55859375	-15.8161678769475\\
3125	-13.6725024772835\\
3127.44140625	-12.4090635900786\\
3129.8828125	-12.4018722715552\\
3132.32421875	-12.4523299791729\\
3134.765625	-12.9741461617067\\
3137.20703125	-13.1081979007651\\
3139.6484375	-12.2046160247081\\
3142.08984375	-12.1968966400233\\
3144.53125	-12.142580238883\\
3146.97265625	-11.5718609916495\\
3149.4140625	-11.7663982881819\\
3151.85546875	-12.6880318009655\\
3154.296875	-12.9773748912569\\
3156.73828125	-13.1161828170804\\
3159.1796875	-13.7961194246394\\
3161.62109375	-13.5589375716338\\
3164.0625	-12.470140791159\\
3166.50390625	-11.6276824758319\\
3168.9453125	-12.8059280515642\\
3171.38671875	-15.0128750761032\\
3173.828125	-13.7119992642642\\
3176.26953125	-10.4547160639888\\
3178.7109375	-7.17156741235425\\
3181.15234375	-6.37329845443861\\
3183.59375	-6.29423204685728\\
3186.03515625	-5.87883801535701\\
3188.4765625	-7.76005373474321\\
3190.91796875	-9.59024324371824\\
3193.359375	-8.11249125958222\\
3195.80078125	-7.06697902970333\\
3198.2421875	-8.42729815330206\\
3200.68359375	-11.1580437234629\\
3203.125	-11.9020115460611\\
3205.56640625	-11.7457666562993\\
3208.0078125	-14.1811939173571\\
3210.44921875	-17.4835798230218\\
3212.890625	-17.8988333007979\\
3215.33203125	-17.8103455659182\\
3217.7734375	-15.8664758234695\\
3220.21484375	-13.1171572225082\\
3222.65625	-12.2352947503881\\
3225.09765625	-13.4366035162332\\
3227.5390625	-16.1057349231715\\
3229.98046875	-16.9076295677626\\
3232.421875	-14.0360986211386\\
3234.86328125	-13.2928587343404\\
3237.3046875	-15.1192453316131\\
3239.74609375	-13.808805256517\\
3242.1875	-12.0977541118133\\
3244.62890625	-11.374791903643\\
3247.0703125	-11.4237157473651\\
3249.51171875	-10.7321960763209\\
3251.953125	-9.11002045283268\\
3254.39453125	-6.69129171801513\\
3256.8359375	-3.06582806343715\\
3259.27734375	-1.50324001714568\\
3261.71875	-1.43234293228489\\
3264.16015625	-1.81081650757734\\
3266.6015625	-2.57914262108296\\
3269.04296875	-4.65908041570064\\
3271.484375	-6.71000942311439\\
3273.92578125	-5.61259666959585\\
3276.3671875	-3.80712622112192\\
3278.80859375	-4.36872466407004\\
3281.25	-8.77064817142925\\
3283.69140625	-11.5543340252492\\
3286.1328125	-9.05752474629873\\
3288.57421875	-10.536798664332\\
3291.015625	-11.8860483018498\\
3293.45703125	-8.95684185012559\\
3295.8984375	-7.31117879437917\\
3298.33984375	-7.31551816825738\\
3300.78125	-8.26148007966639\\
3303.22265625	-7.68948924804232\\
3305.6640625	-6.75759966852315\\
3308.10546875	-8.54381258185923\\
3310.546875	-9.9624504047919\\
3312.98828125	-7.1188432744935\\
3315.4296875	-6.62524475775198\\
3317.87109375	-7.90912787503975\\
3320.3125	-9.15967389464563\\
3322.75390625	-10.9777575767594\\
3325.1953125	-11.9203805500609\\
3327.63671875	-11.3978978475579\\
3330.078125	-11.069056783047\\
3332.51953125	-9.88632727297456\\
3334.9609375	-9.27193374703041\\
3337.40234375	-9.66090607322468\\
3339.84375	-10.0651861150078\\
3342.28515625	-10.1470339597465\\
3344.7265625	-11.5255570772674\\
3347.16796875	-12.6626202698507\\
3349.609375	-13.5625195264492\\
3352.05078125	-12.9435683007939\\
3354.4921875	-9.80528224807603\\
3356.93359375	-7.39525272011139\\
3359.375	-6.63060292323326\\
3361.81640625	-6.21295990996699\\
3364.2578125	-8.04196367364786\\
3366.69921875	-11.8755193387485\\
3369.140625	-12.3603586386209\\
3371.58203125	-10.8733605450008\\
3374.0234375	-10.5629397034005\\
3376.46484375	-11.0525425371894\\
3378.90625	-11.1041347486715\\
3381.34765625	-10.3407248430363\\
3383.7890625	-10.8161080551883\\
3386.23046875	-12.8773370189697\\
3388.671875	-11.6792130067918\\
3391.11328125	-8.55868436110211\\
3393.5546875	-8.78417340349311\\
3395.99609375	-12.6726583698217\\
3398.4375	-13.4803623847415\\
3400.87890625	-13.7132520189142\\
3403.3203125	-11.5331913906985\\
3405.76171875	-8.33677042883121\\
3408.203125	-6.68922149985936\\
3410.64453125	-6.46694072626927\\
3413.0859375	-4.7258285421721\\
3415.52734375	-3.59514582612766\\
3417.96875	-4.18481357034753\\
3420.41015625	-6.70032521283136\\
3422.8515625	-7.85221705012983\\
3425.29296875	-6.84372345023625\\
3427.734375	-7.87781461154604\\
3430.17578125	-10.9303052630864\\
3432.6171875	-11.6068485570088\\
3435.05859375	-9.56067886374059\\
3437.5	-10.7330946693727\\
3439.94140625	-10.6925792046126\\
3442.3828125	-9.81843557043319\\
3444.82421875	-10.9306353881899\\
3447.265625	-10.3129842593019\\
3449.70703125	-7.39586028206921\\
3452.1484375	-5.64526356716899\\
3454.58984375	-6.00727728501834\\
3457.03125	-6.61552186505686\\
3459.47265625	-5.50955776720992\\
3461.9140625	-4.7938845535436\\
3464.35546875	-4.42314902146671\\
3466.796875	-4.29091335757758\\
3469.23828125	-5.9557958288131\\
3471.6796875	-6.12683788427412\\
3474.12109375	-4.63131965528239\\
3476.5625	-3.85756178394414\\
3479.00390625	-2.79514625467411\\
3481.4453125	-0.649366331678822\\
3483.88671875	-0.333761313374854\\
3486.328125	-1.30870585189453\\
3488.76953125	-3.39176755330272\\
3491.2109375	-4.90432654486485\\
3493.65234375	-6.67543365840897\\
3496.09375	-9.14973979299424\\
3498.53515625	-10.0099287990381\\
3500.9765625	-10.7113875726845\\
3503.41796875	-11.2295175114052\\
3505.859375	-8.49562365822635\\
3508.30078125	-5.6773120537438\\
3510.7421875	-6.42529153776416\\
3513.18359375	-8.89635636804554\\
3515.625	-7.28245487525095\\
3518.06640625	-3.66672832916351\\
3520.5078125	-1.642066535924\\
3522.94921875	-2.08540321309303\\
3525.390625	-4.8815547410738\\
3527.83203125	-7.77289157816259\\
3530.2734375	-8.62812974291354\\
3532.71484375	-7.25969445391665\\
3535.15625	-5.41917097244431\\
3537.59765625	-4.92577188970414\\
3540.0390625	-7.21241089413641\\
3542.48046875	-10.6897101217915\\
3544.921875	-11.5501695402706\\
3547.36328125	-11.2768314946079\\
3549.8046875	-10.3417647221452\\
3552.24609375	-8.99161099852121\\
3554.6875	-8.90621082977731\\
3557.12890625	-10.4567554544386\\
3559.5703125	-12.9404577718187\\
3562.01171875	-15.9336461011284\\
3564.453125	-15.3694268175742\\
3566.89453125	-13.6189840603214\\
3569.3359375	-13.1900794698618\\
3571.77734375	-13.0370397084233\\
3574.21875	-13.9811286042892\\
3576.66015625	-15.425718922825\\
3579.1015625	-16.0240429202582\\
3581.54296875	-14.7428647305101\\
3583.984375	-13.350033347982\\
3586.42578125	-12.4628007105652\\
3588.8671875	-11.8635455317656\\
3591.30859375	-11.6106277730486\\
3593.75	-12.8381814542757\\
3596.19140625	-14.3241081914294\\
3598.6328125	-14.0704455584728\\
3601.07421875	-12.8226944445957\\
3603.515625	-11.9627654180911\\
3605.95703125	-12.085362166316\\
3608.3984375	-12.9532410726672\\
3610.83984375	-13.4835259734229\\
3613.28125	-13.6387382524063\\
3615.72265625	-13.5454204530238\\
3618.1640625	-12.7689804775838\\
3620.60546875	-11.1146479205354\\
3623.046875	-11.2203653660684\\
3625.48828125	-12.6843769943833\\
3627.9296875	-13.5719400450235\\
3630.37109375	-14.3975108958191\\
3632.8125	-16.6779562145522\\
3635.25390625	-16.7210621209294\\
3637.6953125	-14.619020450158\\
3640.13671875	-13.5847208106436\\
3642.578125	-14.4481454943677\\
3645.01953125	-15.8711099874216\\
3647.4609375	-15.9929347302031\\
3649.90234375	-14.8601027605088\\
3652.34375	-14.1451861438463\\
3654.78515625	-13.6553505632411\\
3657.2265625	-13.4290463928599\\
3659.66796875	-14.3379796357384\\
3662.109375	-14.4505681721347\\
3664.55078125	-12.8342942649439\\
3666.9921875	-12.1334911025314\\
3669.43359375	-11.7290149133197\\
3671.875	-11.0214392212212\\
3674.31640625	-8.41800146388672\\
3676.7578125	-7.41891725360979\\
3679.19921875	-8.9790291482375\\
3681.640625	-10.6202655096175\\
3684.08203125	-10.3039328460152\\
3686.5234375	-10.2181172991652\\
3688.96484375	-10.9519285069094\\
3691.40625	-11.9982531923075\\
3693.84765625	-11.0005595488792\\
3696.2890625	-10.1521061148581\\
3698.73046875	-11.4769612814274\\
3701.171875	-14.0008151300038\\
3703.61328125	-13.2106729153821\\
3706.0546875	-13.5243370760199\\
3708.49609375	-13.8755053714016\\
3710.9375	-12.4182221727651\\
3713.37890625	-10.2472286287643\\
3715.8203125	-7.58500077760927\\
3718.26171875	-5.28252783181575\\
3720.703125	-4.86726324013782\\
3723.14453125	-7.61323910837514\\
3725.5859375	-10.8465801816359\\
3728.02734375	-9.76201467908217\\
3730.46875	-8.94839887909885\\
3732.91015625	-9.20651726618786\\
3735.3515625	-9.2705960868309\\
3737.79296875	-9.04399739461284\\
3740.234375	-9.65655931689897\\
3742.67578125	-8.92874641339171\\
3745.1171875	-6.79405686805122\\
3747.55859375	-5.02869208040412\\
3750	-3.83419557659788\\
3752.44140625	-4.35955717823951\\
3754.8828125	-6.87131238208419\\
3757.32421875	-5.75225805026031\\
3759.765625	-2.76059265434655\\
3762.20703125	-1.48605969466157\\
3764.6484375	-1.0381063507981\\
3767.08984375	-1.4908398929546\\
3769.53125	-2.69729490906238\\
3771.97265625	-3.2940355886994\\
3774.4140625	-4.25487342512196\\
3776.85546875	-5.04115842711139\\
3779.296875	-3.78181663631489\\
3781.73828125	-5.86487308356803\\
3784.1796875	-8.80590485769237\\
3786.62109375	-7.96252564606836\\
3789.0625	-8.15930327828848\\
3791.50390625	-10.30653416537\\
3793.9453125	-10.8554352880766\\
3796.38671875	-9.90095071268801\\
3798.828125	-9.02079237604968\\
3801.26953125	-9.4165983126515\\
3803.7109375	-9.97963716581695\\
3806.15234375	-7.14112512031968\\
3808.59375	-5.03033142588661\\
3811.03515625	-3.42750628336954\\
3813.4765625	-3.14786181424601\\
3815.91796875	-4.39635369848182\\
3818.359375	-6.85442223539182\\
3820.80078125	-7.85516838598512\\
3823.2421875	-6.29200280954211\\
3825.68359375	-4.65387188555983\\
3828.125	-5.03243528846767\\
3830.56640625	-5.53561886869413\\
3833.0078125	-7.49364396738454\\
3835.44921875	-9.24973596132577\\
3837.890625	-7.17869719300561\\
3840.33203125	-6.65271274014833\\
3842.7734375	-7.3058343387288\\
3845.21484375	-7.77234881323671\\
3847.65625	-8.4962241850887\\
3850.09765625	-9.00430074843632\\
3852.5390625	-6.81809736362086\\
3854.98046875	-4.1982713785084\\
3857.421875	-3.08975779170485\\
3859.86328125	-2.82558486583694\\
3862.3046875	-1.40786272860881\\
3864.74609375	0.459040803299866\\
3867.1875	1.67461946033264\\
3869.62890625	1.48846224900317\\
3872.0703125	0.309899455662765\\
3874.51171875	-1.11844821229107\\
3876.953125	-2.94215240987488\\
3879.39453125	-5.83724507835128\\
3881.8359375	-8.58217035175754\\
3884.27734375	-8.82986481569925\\
3886.71875	-8.15462530730798\\
3889.16015625	-8.70805944362571\\
3891.6015625	-8.66687830070103\\
3894.04296875	-8.32738422457501\\
3896.484375	-9.03227220503878\\
3898.92578125	-9.80455926988972\\
3901.3671875	-8.88109886361745\\
3903.80859375	-8.65851686137797\\
3906.25	-9.10666980429374\\
3908.69140625	-9.66477694010502\\
3911.1328125	-10.7223969744673\\
3913.57421875	-11.6201218343677\\
3916.015625	-10.6097944537022\\
3918.45703125	-8.83660190856696\\
3920.8984375	-7.58825500394027\\
3923.33984375	-6.71453542043816\\
3925.78125	-7.3908437957066\\
3928.22265625	-9.7527435899761\\
3930.6640625	-11.4804710277795\\
3933.10546875	-11.050397330578\\
3935.546875	-10.5644692905223\\
3937.98828125	-9.91462188506593\\
3940.4296875	-9.50727083138411\\
3942.87109375	-10.4866025659163\\
3945.3125	-9.73178391037429\\
3947.75390625	-7.80406805436499\\
3950.1953125	-6.39982391025123\\
3952.63671875	-6.65214943394527\\
3955.078125	-8.26586511751224\\
3957.51953125	-9.76562421129784\\
3959.9609375	-8.78387811866302\\
3962.40234375	-8.0926114545958\\
3964.84375	-7.7448478578357\\
3967.28515625	-6.23864323481761\\
3969.7265625	-6.71558468382764\\
3972.16796875	-9.67889954682958\\
3974.609375	-13.2974228386187\\
3977.05078125	-12.4491089825441\\
3979.4921875	-11.5554742778767\\
3981.93359375	-12.2323966665053\\
3984.375	-11.5920521058367\\
3986.81640625	-6.66745081370741\\
3989.2578125	-3.49274574117995\\
3991.69921875	-3.21592224731216\\
3994.140625	-4.48740451449035\\
3996.58203125	-6.85897195028722\\
3999.0234375	-10.1792285806525\\
4001.46484375	-12.3744248819178\\
4003.90625	-12.0309503695815\\
4006.34765625	-11.2980357830975\\
4008.7890625	-11.5157928778213\\
4011.23046875	-12.7850160843821\\
4013.671875	-12.4443275516287\\
4016.11328125	-12.2767727622158\\
4018.5546875	-12.9007022452774\\
4020.99609375	-14.7758445050201\\
4023.4375	-12.7719653029355\\
4025.87890625	-10.9925477908594\\
4028.3203125	-11.8291336703393\\
4030.76171875	-12.0319864220663\\
4033.203125	-12.3701342542939\\
4035.64453125	-13.994581866302\\
4038.0859375	-12.7673930645714\\
4040.52734375	-10.7973755595325\\
4042.96875	-11.9350356969815\\
4045.41015625	-13.5876133533525\\
4047.8515625	-13.2598076143727\\
4050.29296875	-10.4918906162396\\
4052.734375	-8.98283606625733\\
4055.17578125	-8.37278952531893\\
4057.6171875	-8.04144829466587\\
4060.05859375	-9.0302778152732\\
4062.5	-10.1933852482652\\
4064.94140625	-10.3895952947031\\
4067.3828125	-8.73048041904836\\
4069.82421875	-6.49093166135956\\
4072.265625	-7.49801452173485\\
4074.70703125	-9.44459656069075\\
4077.1484375	-9.63969917580588\\
4079.58984375	-9.96222350398725\\
4082.03125	-10.6522182964132\\
4084.47265625	-10.2980483463526\\
4086.9140625	-8.70344574321612\\
4089.35546875	-8.15496347371777\\
4091.796875	-8.64476150779346\\
4094.23828125	-9.83034563195219\\
4096.6796875	-10.7057342507493\\
4099.12109375	-10.5412291323374\\
4101.5625	-9.89721424706259\\
4104.00390625	-8.91831449222634\\
4106.4453125	-7.87880462463835\\
4108.88671875	-7.42756715409806\\
4111.328125	-7.4853896150327\\
4113.76953125	-7.69294642210931\\
4116.2109375	-7.83670670779002\\
4118.65234375	-8.29772223677137\\
4121.09375	-9.77227171659873\\
4123.53515625	-11.9336841218854\\
4125.9765625	-14.4663851335954\\
4128.41796875	-13.5823944683219\\
4130.859375	-12.783843485533\\
4133.30078125	-12.2076722887207\\
4135.7421875	-10.1154768408338\\
4138.18359375	-9.37734419403455\\
4140.625	-9.81284585241752\\
4143.06640625	-9.07648105822024\\
4145.5078125	-8.13387434841284\\
4147.94921875	-7.88440007606293\\
4150.390625	-8.01046899453839\\
4152.83203125	-7.58180682694594\\
4155.2734375	-8.16348652776854\\
4157.71484375	-10.0025559826831\\
4160.15625	-11.8862482202245\\
4162.59765625	-12.5379963696818\\
4165.0390625	-12.9365545724806\\
4167.48046875	-11.4911580239313\\
4169.921875	-9.02048229788616\\
4172.36328125	-8.58876363810176\\
4174.8046875	-9.1372013153639\\
4177.24609375	-8.75649537083045\\
4179.6875	-8.05848129623258\\
4182.12890625	-8.69098655745042\\
4184.5703125	-10.8486052646661\\
4187.01171875	-10.8936659944886\\
4189.453125	-8.68461067341806\\
4191.89453125	-8.68756617002626\\
4194.3359375	-8.53161784394304\\
4196.77734375	-6.39965299137706\\
4199.21875	-6.61027819814848\\
4201.66015625	-8.08993569913532\\
4204.1015625	-6.50362092488159\\
4206.54296875	-3.24256384460646\\
4208.984375	-1.69536276694105\\
4211.42578125	-2.08651643049305\\
4213.8671875	-4.90269323976007\\
4216.30859375	-7.57516425178363\\
4218.75	-5.3394080722544\\
4221.19140625	-2.17981580404275\\
4223.6328125	-0.894670511601681\\
4226.07421875	-2.11485574847207\\
4228.515625	-4.86343210391015\\
4230.95703125	-6.73005202463724\\
4233.3984375	-7.41683893129971\\
4235.83984375	-8.65431824490796\\
4238.28125	-9.20590325541529\\
4240.72265625	-9.72918236285531\\
4243.1640625	-10.288093276657\\
4245.60546875	-9.80907038266483\\
4248.046875	-8.42434804866531\\
4250.48828125	-6.83361745303492\\
4252.9296875	-6.77380610714762\\
4255.37109375	-7.13195286487223\\
4257.8125	-7.74583124896902\\
4260.25390625	-8.14063058793118\\
4262.6953125	-7.29943807094336\\
4265.13671875	-7.34662185370979\\
4267.578125	-5.5331127687314\\
4270.01953125	-3.07539477077452\\
4272.4609375	-1.41792102261058\\
4274.90234375	-2.83178258295534\\
4277.34375	-5.33275691859503\\
4279.78515625	-6.42855198445415\\
4282.2265625	-8.46155928669445\\
4284.66796875	-8.18083566684589\\
4287.109375	-8.09185693207752\\
4289.55078125	-6.97438938871315\\
4291.9921875	-5.56224642105622\\
4294.43359375	-5.44652984419889\\
4296.875	-5.81867338868864\\
4299.31640625	-8.46761982876912\\
4301.7578125	-10.8613104895681\\
4304.19921875	-8.64147972563428\\
4306.640625	-5.68938564738361\\
4309.08203125	-4.36253139814343\\
4311.5234375	-5.61032167828948\\
4313.96484375	-8.04914898301646\\
4316.40625	-9.99140773419583\\
4318.84765625	-9.47286744363798\\
4321.2890625	-6.41044244027689\\
4323.73046875	-5.12540804973858\\
4326.171875	-6.66408875229358\\
4328.61328125	-8.49438638934759\\
4331.0546875	-6.11792232730883\\
4333.49609375	-4.68041279657601\\
4335.9375	-5.32496660781579\\
4338.37890625	-5.18752014086775\\
4340.8203125	-4.77635890419372\\
4343.26171875	-5.03010363197497\\
4345.703125	-7.35821829632267\\
4348.14453125	-9.5593690776324\\
4350.5859375	-9.0836106709375\\
4353.02734375	-6.42223639425595\\
4355.46875	-4.91851236352087\\
4357.91015625	-3.76268428720271\\
4360.3515625	-3.3188494668432\\
4362.79296875	-4.1000649689545\\
4365.234375	-7.26506918372012\\
4367.67578125	-11.7611469580722\\
4370.1171875	-13.4184431532005\\
4372.55859375	-12.9545559897215\\
4375	-10.5395252976631\\
4377.44140625	-6.69465808409001\\
4379.8828125	-4.62858119563801\\
4382.32421875	-4.36454119349835\\
4384.765625	-5.43195202924034\\
4387.20703125	-7.72685880844647\\
4389.6484375	-8.42069721804771\\
4392.08984375	-9.27400965728261\\
4394.53125	-9.70413623531195\\
4396.97265625	-9.05372981049715\\
4399.4140625	-9.30888234026705\\
4401.85546875	-9.26599036726088\\
4404.296875	-10.2615807186438\\
4406.73828125	-11.7913350805645\\
4409.1796875	-11.2328933116395\\
4411.62109375	-10.2112638907299\\
4414.0625	-10.1664633949056\\
4416.50390625	-10.9714920899533\\
4418.9453125	-11.8896108142075\\
4421.38671875	-11.7469488901052\\
4423.828125	-10.7293517691922\\
4426.26953125	-9.29117895539551\\
4428.7109375	-6.84367611156519\\
4431.15234375	-5.24348066953166\\
4433.59375	-5.78194260993135\\
4436.03515625	-8.94791680469474\\
4438.4765625	-7.5402505973121\\
4440.91796875	-6.76236525090858\\
4443.359375	-9.09225480633629\\
4445.80078125	-12.3560763800194\\
4448.2421875	-11.0456521421019\\
4450.68359375	-8.02698520740944\\
4453.125	-7.08031412848737\\
4455.56640625	-8.86377436803061\\
4458.0078125	-7.52076355600881\\
4460.44921875	-5.22276078045686\\
4462.890625	-3.56851514520579\\
4465.33203125	-2.12273087487112\\
4467.7734375	-1.06697700122688\\
4470.21484375	-1.24657197838671\\
4472.65625	-2.98293919053143\\
4475.09765625	-4.97193201307642\\
4477.5390625	-5.97536696392853\\
4479.98046875	-5.22423886652314\\
4482.421875	-3.87995937794405\\
4484.86328125	-3.22437003262969\\
4487.3046875	-2.39610374045546\\
4489.74609375	-2.49089440954152\\
4492.1875	-3.17971840149653\\
4494.62890625	-4.33310788395806\\
4497.0703125	-6.21730338549613\\
4499.51171875	-7.93717622813628\\
4501.953125	-8.92001045903919\\
4504.39453125	-8.7659857016384\\
4506.8359375	-9.49736985689634\\
4509.27734375	-9.92034534105125\\
4511.71875	-10.0081084316918\\
4514.16015625	-11.0889445954206\\
4516.6015625	-10.3390340572519\\
4519.04296875	-9.33864502688582\\
4521.484375	-9.7322906471058\\
4523.92578125	-9.74241440098764\\
4526.3671875	-10.1714074997907\\
4528.80859375	-11.0020541246811\\
4531.25	-11.3983803183837\\
4533.69140625	-13.8417341948313\\
4536.1328125	-14.9738061715262\\
4538.57421875	-12.8192197011276\\
4541.015625	-11.3078356423499\\
4543.45703125	-11.2298454633856\\
4545.8984375	-12.0774521676476\\
4548.33984375	-11.3709802918013\\
4550.78125	-10.3760877842574\\
4553.22265625	-10.5233645965692\\
4555.6640625	-11.4548238298057\\
4558.10546875	-10.7798479044697\\
4560.546875	-10.1592861598595\\
4562.98828125	-10.8902194505889\\
4565.4296875	-12.2118113844966\\
4567.87109375	-12.7242921509975\\
4570.3125	-10.2006989187502\\
4572.75390625	-7.32817038478587\\
4575.1953125	-6.1074910191728\\
4577.63671875	-6.91729596752986\\
4580.078125	-7.67265272573162\\
4582.51953125	-7.90980357262117\\
4584.9609375	-9.08361854825428\\
4587.40234375	-10.8324222936858\\
4589.84375	-11.8387412849454\\
4592.28515625	-10.7660666462679\\
4594.7265625	-10.0464609036371\\
4597.16796875	-9.79169656626184\\
4599.609375	-9.77637778423032\\
4602.05078125	-9.42329654410218\\
4604.4921875	-9.79493520753119\\
4606.93359375	-10.6330046851016\\
4609.375	-11.6631212430219\\
4611.81640625	-12.5753763756164\\
4614.2578125	-13.5465585310081\\
4616.69921875	-14.188450274762\\
4619.140625	-14.0923084188954\\
4621.58203125	-13.1663444629594\\
4624.0234375	-12.1262219497466\\
4626.46484375	-12.141406330409\\
4628.90625	-12.1562786602569\\
4631.34765625	-11.7254868094165\\
4633.7890625	-11.6275709876486\\
4636.23046875	-12.8473523455593\\
4638.671875	-12.8623415780673\\
4641.11328125	-9.94531823384447\\
4643.5546875	-8.13795029549998\\
4645.99609375	-7.74326393533931\\
4648.4375	-7.69915294559969\\
4650.87890625	-8.58233593603987\\
4653.3203125	-10.2042004732988\\
4655.76171875	-10.4496835581024\\
4658.203125	-10.486295425034\\
4660.64453125	-11.2249189454593\\
4663.0859375	-12.1775183011828\\
4665.52734375	-12.4078880223427\\
4667.96875	-11.3061115027041\\
4670.41015625	-10.2615349209466\\
4672.8515625	-9.85816580720773\\
4675.29296875	-10.7338937619773\\
4677.734375	-11.6723567647797\\
4680.17578125	-11.0531887107556\\
4682.6171875	-10.3827570229649\\
4685.05859375	-11.7100566059414\\
4687.5	-13.3853828841429\\
4689.94140625	-13.3374719557437\\
4692.3828125	-13.1651200155782\\
4694.82421875	-11.9262140930381\\
4697.265625	-10.7821053107382\\
4699.70703125	-10.1615656149032\\
4702.1484375	-9.4860186391903\\
4704.58984375	-9.92448579521805\\
4707.03125	-11.5356454144889\\
4709.47265625	-13.9252140449521\\
4711.9140625	-13.3607228175705\\
4714.35546875	-10.1623499536491\\
4716.796875	-9.91383852246077\\
4719.23828125	-12.9562829164881\\
4721.6796875	-11.9609504695626\\
4724.12109375	-10.6138222123177\\
4726.5625	-8.89628910881401\\
4729.00390625	-8.45537037934855\\
4731.4453125	-9.62313854134735\\
4733.88671875	-10.6051200432651\\
4736.328125	-12.399979809074\\
4738.76953125	-13.7107281800499\\
4741.2109375	-13.3082730454075\\
4743.65234375	-10.9039940999786\\
4746.09375	-8.09161807262819\\
4748.53515625	-6.39429576036244\\
4750.9765625	-5.79456724939478\\
4753.41796875	-7.73269158339858\\
4755.859375	-11.2802671607447\\
4758.30078125	-12.8339483711042\\
4760.7421875	-13.3472350067528\\
4763.18359375	-14.7876583056383\\
4765.625	-15.7387625136324\\
4768.06640625	-14.9961059436622\\
4770.5078125	-14.1859911389424\\
4772.94921875	-13.219060466773\\
4775.390625	-12.2564879637577\\
4777.83203125	-11.0731858018795\\
4780.2734375	-11.3996571368282\\
4782.71484375	-12.8922158123773\\
4785.15625	-12.9425937619101\\
4787.59765625	-12.2326053947444\\
4790.0390625	-9.46095876801354\\
4792.48046875	-6.60242465482304\\
4794.921875	-5.60582333311395\\
4797.36328125	-5.45271755166104\\
4799.8046875	-6.50397916905061\\
4802.24609375	-9.11645183762944\\
4804.6875	-12.3593855991615\\
4807.12890625	-13.8540566877532\\
4809.5703125	-13.4146059402693\\
4812.01171875	-10.9609593309612\\
4814.453125	-9.7727350032469\\
4816.89453125	-10.0224873521945\\
4819.3359375	-10.2108481781868\\
4821.77734375	-11.0852226252023\\
4824.21875	-11.557080356933\\
4826.66015625	-10.9400236806767\\
4829.1015625	-9.7718119407269\\
4831.54296875	-9.62576767069164\\
4833.984375	-10.8231486758752\\
4836.42578125	-12.09305214892\\
4838.8671875	-12.7848309477081\\
4841.30859375	-12.9061475288488\\
4843.75	-15.5743325941217\\
4846.19140625	-17.3083527656591\\
4848.6328125	-13.8658563211573\\
4851.07421875	-11.3268541965406\\
4853.515625	-10.8203895504137\\
4855.95703125	-9.4880774106546\\
4858.3984375	-8.39990086084655\\
4860.83984375	-9.52210890169483\\
4863.28125	-9.77022327299048\\
4865.72265625	-9.40597590185393\\
4868.1640625	-9.89215810945013\\
4870.60546875	-10.4714532293563\\
4873.046875	-10.3271369271282\\
4875.48828125	-9.37652556369384\\
4877.9296875	-8.11559621253301\\
4880.37109375	-8.50698323262503\\
4882.8125	-8.9653597901644\\
4885.25390625	-9.85883161371776\\
4887.6953125	-10.098302612097\\
4890.13671875	-9.12643910596216\\
4892.578125	-8.6960624763323\\
4895.01953125	-10.1573544448843\\
4897.4609375	-12.5377815290323\\
4899.90234375	-14.7355857053293\\
4902.34375	-15.8190198120621\\
4904.78515625	-16.7904351930327\\
4907.2265625	-17.6956421598612\\
4909.66796875	-18.5024771390826\\
4912.109375	-15.135572605803\\
4914.55078125	-11.8360533563244\\
4916.9921875	-10.5186135256582\\
4919.43359375	-10.4569782894433\\
4921.875	-11.8929540495297\\
4924.31640625	-13.8735474926627\\
4926.7578125	-13.8407972502606\\
4929.19921875	-12.021802827667\\
4931.640625	-11.2201780657712\\
4934.08203125	-11.8539229168085\\
4936.5234375	-11.2841742540131\\
4938.96484375	-10.2431127103462\\
4941.40625	-9.60007290352627\\
4943.84765625	-9.27114981202535\\
4946.2890625	-8.50138562989781\\
4948.73046875	-8.2488531380448\\
4951.171875	-8.45549462302312\\
4953.61328125	-10.3440614782244\\
4956.0546875	-12.408192843776\\
4958.49609375	-13.9651586276635\\
4960.9375	-16.0046417089639\\
4963.37890625	-16.6043566230085\\
4965.8203125	-15.1789431896251\\
4968.26171875	-12.6996124911591\\
4970.703125	-11.2357518335446\\
4973.14453125	-10.8856083553341\\
4975.5859375	-11.1644846026565\\
4978.02734375	-11.9265391358513\\
4980.46875	-11.6003646957392\\
4982.91015625	-11.096464395865\\
4985.3515625	-10.2429585904236\\
4987.79296875	-9.89681997041707\\
4990.234375	-10.4303059900232\\
4992.67578125	-11.9047456132948\\
4995.1171875	-12.7222657835373\\
4997.55859375	-11.9458040544629\\
5000	-11.259539909999\\
};
\addlegendentry{$\boldsymbol{O}_{opt}$}

\addplot [color=mycolor3, line width = 0.8pt, densely dotted]
  table[row sep=crcr]{%
0	-0.585390079224253\\
2.44140625	-9.13477931069241\\
4.8828125	-10.2239298367156\\
7.32421875	-9.86395629964105\\
9.765625	-10.4288202855497\\
12.20703125	-11.7188329064414\\
14.6484375	-9.82543489711882\\
17.08984375	-7.53411692547464\\
19.53125	-7.90296654911333\\
21.97265625	-9.14254839007536\\
24.4140625	-8.64439328314749\\
26.85546875	-8.31679815931233\\
29.296875	-2.31500367810544\\
31.73828125	3.15338638315664\\
34.1796875	4.70320562280136\\
36.62109375	-0.0131065358306847\\
39.0625	-0.343811634262937\\
41.50390625	0.0101588471489856\\
43.9453125	-5.34037048713415\\
46.38671875	-7.23202483183289\\
48.828125	-9.78294453933112\\
51.26953125	-8.65778186517566\\
53.7109375	-0.972840242128678\\
56.15234375	1.30036473679904\\
58.59375	2.17936425574848\\
61.03515625	2.34723928716363\\
63.4765625	1.43315619011079\\
65.91796875	-0.156069340325893\\
68.359375	-4.15073354882672\\
70.80078125	-9.0745949466022\\
73.2421875	-8.64247437909936\\
75.68359375	-6.92995822169151\\
78.125	-5.28955633043734\\
80.56640625	-5.0266732714063\\
83.0078125	-5.00073569575098\\
85.44921875	-0.168848226133156\\
87.890625	2.47110404805224\\
90.33203125	2.41932786406137\\
92.7734375	0.84257818231413\\
95.21484375	-2.23181379500054\\
97.65625	-3.53912693444627\\
100.09765625	-3.17572370272415\\
102.5390625	-3.77247048226011\\
104.98046875	-6.01954707010332\\
107.421875	-5.13523975215119\\
109.86328125	-6.46223840861089\\
112.3046875	-5.80454345830113\\
114.74609375	-5.52490707323429\\
117.1875	-6.9448668769251\\
119.62890625	-7.16813434186991\\
122.0703125	-6.15446721186427\\
124.51171875	-5.61373111572489\\
126.953125	-5.12275473029788\\
129.39453125	-1.99248400139615\\
131.8359375	0.147405488933965\\
134.27734375	0.810072696411739\\
136.71875	-0.37988517397562\\
139.16015625	-1.72842778535645\\
141.6015625	-2.41114101844818\\
144.04296875	-3.5479943064961\\
146.484375	-5.51788381961795\\
148.92578125	-3.14677317447481\\
151.3671875	-3.30125919500603\\
153.80859375	-6.24222070121017\\
156.25	-6.21328962635233\\
158.69140625	-7.77703791840789\\
161.1328125	-7.31021564627448\\
163.57421875	-7.09458545382792\\
166.015625	-8.53455663596018\\
168.45703125	-11.3228076284819\\
170.8984375	-12.8098080741087\\
173.33984375	-11.7326812763941\\
175.78125	-9.59480780999868\\
178.22265625	-8.86207647008131\\
180.6640625	-10.5150870295363\\
183.10546875	-10.3086775214419\\
185.546875	-9.64542892871362\\
187.98828125	-9.90519216291681\\
190.4296875	-9.91235708375087\\
192.87109375	-10.0963857894337\\
195.3125	-10.1734186646241\\
197.75390625	-9.39148849447225\\
200.1953125	-8.64436157464385\\
202.63671875	-10.0943682012286\\
205.078125	-12.5524296017978\\
207.51953125	-13.8900154666578\\
209.9609375	-14.6716870743758\\
212.40234375	-14.7221538851774\\
214.84375	-14.8476195666369\\
217.28515625	-16.7311328006325\\
219.7265625	-18.690080685664\\
222.16796875	-19.405051012676\\
224.609375	-21.0308853034208\\
227.05078125	-20.9567038014241\\
229.4921875	-19.7341136429945\\
231.93359375	-18.6926625302368\\
234.375	-18.2383240537434\\
236.81640625	-17.88020821205\\
239.2578125	-17.5021194697459\\
241.69921875	-17.6622205202765\\
244.140625	-16.7931693656304\\
246.58203125	-15.6866030299068\\
249.0234375	-14.5836278952138\\
251.46484375	-15.4338251424725\\
253.90625	-16.7998558402705\\
256.34765625	-15.5580661445139\\
258.7890625	-13.5028613148314\\
261.23046875	-12.3180976619368\\
263.671875	-12.6824123470823\\
266.11328125	-12.6024334431527\\
268.5546875	-11.2888300721966\\
270.99609375	-10.5196683074724\\
273.4375	-12.3372261916204\\
275.87890625	-15.5277692772615\\
278.3203125	-18.5094628285045\\
280.76171875	-21.4095529893181\\
283.203125	-21.7619992399167\\
285.64453125	-21.1655450950312\\
288.0859375	-20.9689738103789\\
290.52734375	-21.2179139469656\\
292.96875	-21.8613777049565\\
295.41015625	-21.3432041480041\\
297.8515625	-19.4946647978916\\
300.29296875	-17.9009177630889\\
302.734375	-17.2551112501264\\
305.17578125	-15.8436456877961\\
307.6171875	-14.6298950674102\\
310.05859375	-14.316815169983\\
312.5	-16.1984371398527\\
314.94140625	-19.178023012272\\
317.3828125	-19.2550339965919\\
319.82421875	-18.2920876529238\\
322.265625	-18.0040193123191\\
324.70703125	-18.5680783088309\\
327.1484375	-20.4133829500126\\
329.58984375	-20.9585291650091\\
332.03125	-18.4950895596509\\
334.47265625	-14.9248707400064\\
336.9140625	-12.6452954356295\\
339.35546875	-11.9890497491028\\
341.796875	-11.7137605457494\\
344.23828125	-10.4265534246957\\
346.6796875	-8.81592410377791\\
349.12109375	-8.15949698843506\\
351.5625	-9.69691736894347\\
354.00390625	-12.0344822016794\\
356.4453125	-13.8014325582681\\
358.88671875	-15.3553872055346\\
361.328125	-16.8087170455116\\
363.76953125	-17.5558600363636\\
366.2109375	-18.1624155928628\\
368.65234375	-15.7167694225795\\
371.09375	-10.7659202850655\\
373.53515625	-12.0113830633954\\
375.9765625	-15.1667713881983\\
378.41796875	-16.5687528432305\\
380.859375	-18.9350129104057\\
383.30078125	-21.5903267332268\\
385.7421875	-21.2801926242013\\
388.18359375	-20.2600314182786\\
390.625	-20.3716858611473\\
393.06640625	-18.993707333436\\
395.5078125	-16.0847456291647\\
397.94921875	-12.6829547713895\\
400.390625	-11.83740109551\\
402.83203125	-12.4363044524558\\
405.2734375	-11.7713286070084\\
407.71484375	-10.737759786213\\
410.15625	-10.7754127179788\\
412.59765625	-11.9485348255782\\
415.0390625	-12.030387793091\\
417.48046875	-12.2720098916837\\
419.921875	-13.2884496927424\\
422.36328125	-13.876426404707\\
424.8046875	-14.3431718510295\\
427.24609375	-15.4433950624433\\
429.6875	-17.4397427677304\\
432.12890625	-18.277538205583\\
434.5703125	-16.9907325272385\\
437.01171875	-15.921030752219\\
439.453125	-12.8708079355434\\
441.89453125	-7.83576495032994\\
444.3359375	-4.19860406913953\\
446.77734375	-2.54189375765957\\
449.21875	-1.52702625436825\\
451.66015625	-2.71504627697116\\
454.1015625	-4.40954007661404\\
456.54296875	-7.86608786066359\\
458.984375	-14.8779517227425\\
461.42578125	-18.6690421498062\\
463.8671875	-16.2057470266091\\
466.30859375	-14.8120048873319\\
468.75	-14.8387272034834\\
471.19140625	-15.1526166338967\\
473.6328125	-14.1753409705888\\
476.07421875	-13.0210513564759\\
478.515625	-13.7094093174357\\
480.95703125	-15.0246321678858\\
483.3984375	-15.9121959158683\\
485.83984375	-15.2076232636729\\
488.28125	-12.0007932524418\\
490.72265625	-10.3129022728321\\
493.1640625	-10.036789157674\\
495.60546875	-9.55083248738126\\
498.046875	-9.7480648665018\\
500.48828125	-10.8832007387697\\
502.9296875	-10.9810968530716\\
505.37109375	-10.1767325600921\\
507.8125	-10.2966753673291\\
510.25390625	-11.4667460404121\\
512.6953125	-11.0494258281813\\
515.13671875	-9.18527356728097\\
517.578125	-7.40822665863739\\
520.01953125	-7.48091500045654\\
522.4609375	-8.00758989102026\\
524.90234375	-8.18038905462395\\
527.34375	-10.6506676119324\\
529.78515625	-15.7192714348319\\
532.2265625	-19.6466132566115\\
534.66796875	-19.1992047904279\\
537.109375	-17.468587151956\\
539.55078125	-15.5486248814298\\
541.9921875	-15.1743730382518\\
544.43359375	-16.4862045184049\\
546.875	-18.1185736810162\\
549.31640625	-16.9266064602931\\
551.7578125	-14.5237912677145\\
554.19921875	-13.561496219278\\
556.640625	-13.0165767756203\\
559.08203125	-14.1849792796604\\
561.5234375	-16.3126474628978\\
563.96484375	-15.8688670248309\\
566.40625	-14.0912286048078\\
568.84765625	-13.0069927359353\\
571.2890625	-10.1530477519025\\
573.73046875	-7.51738131215983\\
576.171875	-5.99658260326438\\
578.61328125	-6.84086560679876\\
581.0546875	-9.37302941462885\\
583.49609375	-11.6300994332375\\
585.9375	-12.4158865001028\\
588.37890625	-12.2350971343986\\
590.8203125	-11.7854081061137\\
593.26171875	-11.440496347902\\
595.703125	-12.7979175337143\\
598.14453125	-12.8394835051056\\
600.5859375	-11.3224227325356\\
603.02734375	-9.52913358971238\\
605.46875	-7.91599322442783\\
607.91015625	-6.23418600948752\\
610.3515625	-5.34846159498791\\
612.79296875	-4.99363912737072\\
615.234375	-7.96962803359616\\
617.67578125	-9.28927978623592\\
620.1171875	-4.90089320539339\\
622.55859375	-3.15223074648329\\
625	-3.41369781658108\\
627.44140625	-4.97484982290234\\
629.8828125	-4.92261492657595\\
632.32421875	-4.86819906525274\\
634.765625	-6.64618064550696\\
637.20703125	-10.0247177280881\\
639.6484375	-13.8140069174105\\
642.08984375	-13.510364413921\\
644.53125	-11.6671790577197\\
646.97265625	-11.2133858355441\\
649.4140625	-12.3298551610584\\
651.85546875	-12.9571907489891\\
654.296875	-13.7584580729152\\
656.73828125	-13.168148591903\\
659.1796875	-11.9894373287415\\
661.62109375	-11.5848969612869\\
664.0625	-11.8107276708161\\
666.50390625	-12.4979702540549\\
668.9453125	-13.1497854042757\\
671.38671875	-12.7333163968226\\
673.828125	-11.2419636318831\\
676.26953125	-7.10900916805971\\
678.7109375	-4.06990725346972\\
681.15234375	-4.05671612105871\\
683.59375	-5.49118474450851\\
686.03515625	-8.02266376825552\\
688.4765625	-9.40517797417876\\
690.91796875	-7.49099528354174\\
693.359375	-8.84675004923812\\
695.80078125	-11.4208229172399\\
698.2421875	-9.76549698930904\\
700.68359375	-9.30555738351661\\
703.125	-11.0677534018418\\
705.56640625	-11.595261089365\\
708.0078125	-10.0532904995736\\
710.44921875	-10.2574710957153\\
712.890625	-9.32456152104866\\
715.33203125	-7.38666556784761\\
717.7734375	-6.06887052548352\\
720.21484375	-5.37803503730786\\
722.65625	-4.9746076821652\\
725.09765625	-5.25405552017698\\
727.5390625	-6.79934309440134\\
729.98046875	-7.45300999699298\\
732.421875	-7.52215233288392\\
734.86328125	-8.02469588168696\\
737.3046875	-9.45895179104698\\
739.74609375	-10.633718005686\\
742.1875	-9.00756245410302\\
744.62890625	-7.57922303445023\\
747.0703125	-6.80318143649408\\
749.51171875	-7.67004704175615\\
751.953125	-6.74079161483181\\
754.39453125	-5.15704552210776\\
756.8359375	-4.84511356014584\\
759.27734375	-6.18995699098295\\
761.71875	-8.01389236227574\\
764.16015625	-9.25634235379553\\
766.6015625	-8.39114138957778\\
769.04296875	-8.10020805896202\\
771.484375	-10.2466698914937\\
773.92578125	-13.9915887436319\\
776.3671875	-16.4293670880617\\
778.80859375	-18.4808390333595\\
781.25	-18.9304355556004\\
783.69140625	-18.8777537246289\\
786.1328125	-20.3862068852274\\
788.57421875	-19.0157591996569\\
791.015625	-15.0929666642989\\
793.45703125	-13.0793848345568\\
795.8984375	-13.6729109606512\\
798.33984375	-15.9683952297341\\
800.78125	-15.9185356125785\\
803.22265625	-14.8227505179409\\
805.6640625	-14.3408854669449\\
808.10546875	-13.7216314713597\\
810.546875	-15.1775623967068\\
812.98828125	-16.2798728223541\\
815.4296875	-15.5344467293872\\
817.87109375	-14.8169984015901\\
820.3125	-12.1005782659539\\
822.75390625	-10.7781828561387\\
825.1953125	-9.58337268741963\\
827.63671875	-8.22159070271234\\
830.078125	-7.80960698298176\\
832.51953125	-8.18906426760045\\
834.9609375	-8.61355285020689\\
837.40234375	-9.00845193369448\\
839.84375	-8.9469670167914\\
842.28515625	-7.85033306214609\\
844.7265625	-7.55204635514528\\
847.16796875	-6.7530085076797\\
849.609375	-5.38623161927823\\
852.05078125	-5.03612635414132\\
854.4921875	-3.68622341140658\\
856.93359375	-2.79070969852819\\
859.375	-4.00402026206451\\
861.81640625	-6.73242134175324\\
864.2578125	-8.12536641014971\\
866.69921875	-6.07863051024807\\
869.140625	-3.59751679614342\\
871.58203125	-3.22099402647744\\
874.0234375	-4.93932052348694\\
876.46484375	-7.08218219608187\\
878.90625	-5.73282982246393\\
881.34765625	-3.53656030362592\\
883.7890625	-2.4236651940247\\
886.23046875	-2.53149183493984\\
888.671875	-3.33147388824679\\
891.11328125	-5.20480466146406\\
893.5546875	-7.73945565798912\\
895.99609375	-8.28497419587629\\
898.4375	-8.62808206404756\\
900.87890625	-11.9308570917528\\
903.3203125	-14.7776302252347\\
905.76171875	-13.2742435688555\\
908.203125	-13.0717403089776\\
910.64453125	-14.5235853184143\\
913.0859375	-15.8116312370463\\
915.52734375	-14.3391614656392\\
917.96875	-12.4101650135841\\
920.41015625	-11.3143638998409\\
922.8515625	-12.00358574291\\
925.29296875	-13.9029549809473\\
927.734375	-13.6135448696993\\
930.17578125	-11.4121046277663\\
932.6171875	-11.9369586215549\\
935.05859375	-13.7103307420497\\
937.5	-13.4058475096632\\
939.94140625	-12.513084425071\\
942.3828125	-13.5309101159331\\
944.82421875	-16.8411446957307\\
947.265625	-19.7262979059204\\
949.70703125	-20.6471914658056\\
952.1484375	-21.1534908058113\\
954.58984375	-21.1332018773382\\
957.03125	-19.5833242058342\\
959.47265625	-16.5113733709619\\
961.9140625	-12.1519179348817\\
964.35546875	-9.08316065079543\\
966.796875	-7.67785080464426\\
969.23828125	-8.07217740308386\\
971.6796875	-9.1747128537702\\
974.12109375	-10.835875362671\\
976.5625	-11.8271416141786\\
979.00390625	-12.3238710418138\\
981.4453125	-11.5055601582763\\
983.88671875	-9.41680234836852\\
986.328125	-8.43106783521975\\
988.76953125	-8.35430497650413\\
991.2109375	-9.94896752588182\\
993.65234375	-11.6396330501371\\
996.09375	-11.6049074051335\\
998.53515625	-11.0814934136872\\
1000.9765625	-8.45254288264509\\
1003.41796875	-6.81766937692964\\
1005.859375	-7.11036453758354\\
1008.30078125	-9.40984657317551\\
1010.7421875	-12.5263082427988\\
1013.18359375	-13.1502441626551\\
1015.625	-12.5534647593304\\
1018.06640625	-12.6891684351224\\
1020.5078125	-13.8607563876257\\
1022.94921875	-14.9733022941969\\
1025.390625	-15.326298827828\\
1027.83203125	-15.7390868646031\\
1030.2734375	-15.1736681772027\\
1032.71484375	-13.8230567213758\\
1035.15625	-11.6326588395904\\
1037.59765625	-9.98864405041213\\
1040.0390625	-8.96408853344725\\
1042.48046875	-9.27345096809909\\
1044.921875	-10.977607607346\\
1047.36328125	-13.1571465220314\\
1049.8046875	-13.1892106610275\\
1052.24609375	-13.4778331107205\\
1054.6875	-12.8649117768081\\
1057.12890625	-11.5663276203003\\
1059.5703125	-10.1725215016758\\
1062.01171875	-7.82909455072031\\
1064.453125	-6.16684120294569\\
1066.89453125	-4.9800626424981\\
1069.3359375	-4.5149260736815\\
1071.77734375	-4.47253524310396\\
1074.21875	-4.38335975699191\\
1076.66015625	-4.18874604897325\\
1079.1015625	-4.89299540050819\\
1081.54296875	-6.4032492824049\\
1083.984375	-8.06486692118588\\
1086.42578125	-9.70335652528549\\
1088.8671875	-11.9111822329823\\
1091.30859375	-14.0150541722127\\
1093.75	-16.0376190170463\\
1096.19140625	-16.6958426251344\\
1098.6328125	-14.3726441228828\\
1101.07421875	-13.4350916222907\\
1103.515625	-13.7120993636627\\
1105.95703125	-12.8988956344367\\
1108.3984375	-12.6456784984956\\
1110.83984375	-12.708895421407\\
1113.28125	-12.6533921826915\\
1115.72265625	-12.0386570800225\\
1118.1640625	-11.1575150310728\\
1120.60546875	-10.7107983987815\\
1123.046875	-11.5862649937197\\
1125.48828125	-11.2985466371887\\
1127.9296875	-11.1349655487454\\
1130.37109375	-11.0219795012665\\
1132.8125	-11.6355889864874\\
1135.25390625	-11.7103905536147\\
1137.6953125	-10.5006174419317\\
1140.13671875	-9.02795924352126\\
1142.578125	-9.2338071542782\\
1145.01953125	-10.9997741983685\\
1147.4609375	-11.380813629513\\
1149.90234375	-10.9198429417359\\
1152.34375	-11.4344710069183\\
1154.78515625	-12.409696983823\\
1157.2265625	-13.1242817653259\\
1159.66796875	-14.827576301966\\
1162.109375	-16.4941429326148\\
1164.55078125	-14.1584191153462\\
1166.9921875	-10.1836853604177\\
1169.43359375	-7.3423505019956\\
1171.875	-6.30175586338341\\
1174.31640625	-7.98503585727058\\
1176.7578125	-9.59116589015933\\
1179.19921875	-7.15855497055946\\
1181.640625	-4.56487680344774\\
1184.08203125	-4.43317221921248\\
1186.5234375	-5.16479509164295\\
1188.96484375	-6.69604981299922\\
1191.40625	-8.02991497361144\\
1193.84765625	-9.59117955517062\\
1196.2890625	-10.300832622252\\
1198.73046875	-10.9375385655335\\
1201.171875	-12.4260720245092\\
1203.61328125	-15.8367301748253\\
1206.0546875	-17.2052840461108\\
1208.49609375	-14.3961421274902\\
1210.9375	-10.223662972718\\
1213.37890625	-7.89492009242494\\
1215.8203125	-7.65834852620371\\
1218.26171875	-8.66948574011176\\
1220.703125	-9.62940921010159\\
1223.14453125	-9.21429476503288\\
1225.5859375	-6.71306920945879\\
1228.02734375	-4.13465308527548\\
1230.46875	-2.88868572392411\\
1232.91015625	-3.43583933754323\\
1235.3515625	-4.88268267695147\\
1237.79296875	-6.32535553268832\\
1240.234375	-9.24737094882139\\
1242.67578125	-11.9320516626359\\
1245.1171875	-12.9383216423214\\
1247.55859375	-12.4948137190196\\
1250	-11.0899630742188\\
1252.44140625	-11.4680481493778\\
1254.8828125	-13.6143333827394\\
1257.32421875	-14.9794949416294\\
1259.765625	-14.6701877189039\\
1262.20703125	-14.7147704743398\\
1264.6484375	-14.5872280748335\\
1267.08984375	-13.8169619059163\\
1269.53125	-11.9201930424419\\
1271.97265625	-10.8528557469248\\
1274.4140625	-11.3312391362058\\
1276.85546875	-14.1591673568094\\
1279.296875	-17.2837401915988\\
1281.73828125	-18.2063499286586\\
1284.1796875	-15.8833128744088\\
1286.62109375	-13.3451417922107\\
1289.0625	-11.3569543992364\\
1291.50390625	-10.1195064870614\\
1293.9453125	-9.67638334376508\\
1296.38671875	-10.2665778896756\\
1298.828125	-11.9378570222593\\
1301.26953125	-15.2226730037576\\
1303.7109375	-16.7281095163679\\
1306.15234375	-14.257105451124\\
1308.59375	-11.5490890474683\\
1311.03515625	-8.95156907780762\\
1313.4765625	-8.05369338837477\\
1315.91796875	-9.18265148860253\\
1318.359375	-11.4500662930625\\
1320.80078125	-13.6221016412848\\
1323.2421875	-13.0723709618023\\
1325.68359375	-11.3355954038584\\
1328.125	-10.7650328989958\\
1330.56640625	-10.9651055565134\\
1333.0078125	-11.9553444973976\\
1335.44921875	-12.8925556954878\\
1337.890625	-12.548756377702\\
1340.33203125	-12.0607157711241\\
1342.7734375	-11.8014639337772\\
1345.21484375	-12.4501985512333\\
1347.65625	-13.6591846769234\\
1350.09765625	-14.2126448654059\\
1352.5390625	-12.3304169907681\\
1354.98046875	-9.40796934388356\\
1357.421875	-7.81842063379916\\
1359.86328125	-7.08962684223784\\
1362.3046875	-7.52842854841734\\
1364.74609375	-9.38954155311453\\
1367.1875	-10.5970015312314\\
1369.62890625	-11.0620802603151\\
1372.0703125	-10.9789795268203\\
1374.51171875	-10.9219554063973\\
1376.953125	-10.3997224902968\\
1379.39453125	-9.45976747838943\\
1381.8359375	-8.57609994080058\\
1384.27734375	-7.79867312489124\\
1386.71875	-5.78926891248435\\
1389.16015625	-4.69653387557884\\
1391.6015625	-6.70055976986081\\
1394.04296875	-9.35148514511071\\
1396.484375	-10.2993624710358\\
1398.92578125	-9.39489927146852\\
1401.3671875	-9.02198745343329\\
1403.80859375	-10.4253585736954\\
1406.25	-12.5570648099827\\
1408.69140625	-11.5829841421707\\
1411.1328125	-12.5680601830246\\
1413.57421875	-15.2304644540401\\
1416.015625	-13.9022729677649\\
1418.45703125	-11.2348120151199\\
1420.8984375	-9.57358535221931\\
1423.33984375	-9.31706285568641\\
1425.78125	-9.82125182327372\\
1428.22265625	-11.0507241550672\\
1430.6640625	-11.267226462526\\
1433.10546875	-10.2899276445255\\
1435.546875	-8.44851731849021\\
1437.98828125	-7.50350216846763\\
1440.4296875	-7.70984127832825\\
1442.87109375	-9.43096357428657\\
1445.3125	-10.9353048479058\\
1447.75390625	-11.1321515260389\\
1450.1953125	-12.542233579625\\
1452.63671875	-13.6060184237826\\
1455.078125	-13.0960563022273\\
1457.51953125	-11.2898406101581\\
1459.9609375	-9.49325452692614\\
1462.40234375	-8.91452972865373\\
1464.84375	-9.77249013702509\\
1467.28515625	-12.6245361835357\\
1469.7265625	-15.7207952342499\\
1472.16796875	-15.7808860590368\\
1474.609375	-13.2921103862414\\
1477.05078125	-11.5549899160639\\
1479.4921875	-10.6278210689335\\
1481.93359375	-10.2229623733689\\
1484.375	-9.63765588199084\\
1486.81640625	-11.4130377857269\\
1489.2578125	-14.617950270818\\
1491.69921875	-11.5842176583477\\
1494.140625	-9.23193299385766\\
1496.58203125	-9.67232392516832\\
1499.0234375	-12.6787594684157\\
1501.46484375	-15.4414306976899\\
1503.90625	-13.9748049885187\\
1506.34765625	-11.9928752551312\\
1508.7890625	-11.7603693116794\\
1511.23046875	-12.9724876155873\\
1513.671875	-13.1834159329005\\
1516.11328125	-9.80583240416941\\
1518.5546875	-6.7656601387346\\
1520.99609375	-6.62582706779725\\
1523.4375	-8.35262417300908\\
1525.87890625	-10.0358447211416\\
1528.3203125	-10.1951774800007\\
1530.76171875	-8.83800290885604\\
1533.203125	-9.9295903181706\\
1535.64453125	-13.0924198588394\\
1538.0859375	-13.0002875530356\\
1540.52734375	-10.9998529583262\\
1542.96875	-11.4276061989712\\
1545.41015625	-13.2532685723374\\
1547.8515625	-15.2013578968308\\
1550.29296875	-14.6253940464547\\
1552.734375	-12.8364481591247\\
1555.17578125	-12.1433327422714\\
1557.6171875	-12.4790723987393\\
1560.05859375	-13.8689651343746\\
1562.5	-14.9708603857123\\
1564.94140625	-16.3798454007548\\
1567.3828125	-17.8497946260496\\
1569.82421875	-17.3954203451929\\
1572.265625	-15.0358326777793\\
1574.70703125	-13.7721472703027\\
1577.1484375	-13.5508851141158\\
1579.58984375	-13.6268194712016\\
1582.03125	-14.0288439378208\\
1584.47265625	-15.1707195596841\\
1586.9140625	-15.492258918642\\
1589.35546875	-11.8224093892284\\
1591.796875	-8.29924781203359\\
1594.23828125	-6.56056600795594\\
1596.6796875	-6.9572480238744\\
1599.12109375	-8.04175873428863\\
1601.5625	-8.10494320968435\\
1604.00390625	-9.06513919044187\\
1606.4453125	-11.8668776987846\\
1608.88671875	-14.6029940315607\\
1611.328125	-16.0148378666575\\
1613.76953125	-14.9760707731121\\
1616.2109375	-13.5983557214324\\
1618.65234375	-13.976492068662\\
1621.09375	-15.6091484906785\\
1623.53515625	-13.9968445321102\\
1625.9765625	-12.235352783029\\
1628.41796875	-11.4430751291478\\
1630.859375	-11.665517336647\\
1633.30078125	-13.052516479499\\
1635.7421875	-11.8795118329974\\
1638.18359375	-9.6734476788564\\
1640.625	-7.2729928210097\\
1643.06640625	-7.10295630975263\\
1645.5078125	-8.87204434010266\\
1647.94921875	-10.5525039390128\\
1650.390625	-12.3572970687199\\
1652.83203125	-13.4167588312906\\
1655.2734375	-12.3621598310706\\
1657.71484375	-11.2269495888266\\
1660.15625	-12.2562419089255\\
1662.59765625	-14.6920020253911\\
1665.0390625	-18.3728312810261\\
1667.48046875	-18.6443537581263\\
1669.921875	-17.5645660760194\\
1672.36328125	-17.1708522303461\\
1674.8046875	-14.2014956448945\\
1677.24609375	-12.5512605779679\\
1679.6875	-12.9338798218876\\
1682.12890625	-15.0528824444417\\
1684.5703125	-16.4916075211186\\
1687.01171875	-14.8274150800571\\
1689.453125	-11.8476274962362\\
1691.89453125	-10.3180206921747\\
1694.3359375	-10.0158663218795\\
1696.77734375	-11.8072003980497\\
1699.21875	-14.7110741115042\\
1701.66015625	-15.691918008791\\
1704.1015625	-14.8273089719458\\
1706.54296875	-14.3744728355782\\
1708.984375	-14.7910016264993\\
1711.42578125	-15.2430343105998\\
1713.8671875	-13.560535568553\\
1716.30859375	-11.0808524374639\\
1718.75	-10.0336440267486\\
1721.19140625	-11.1244335329458\\
1723.6328125	-11.7572514446813\\
1726.07421875	-12.4345335556337\\
1728.515625	-13.5272250209772\\
1730.95703125	-14.477874297654\\
1733.3984375	-15.3575261513395\\
1735.83984375	-14.5535005936582\\
1738.28125	-13.7412790718158\\
1740.72265625	-15.4102547122306\\
1743.1640625	-14.9699420759701\\
1745.60546875	-15.9992359419549\\
1748.046875	-17.9712720999905\\
1750.48828125	-16.523599224455\\
1752.9296875	-16.5363309870304\\
1755.37109375	-18.8237743709977\\
1757.8125	-18.2905356248279\\
1760.25390625	-16.1810954263529\\
1762.6953125	-14.607935862441\\
1765.13671875	-13.7553311879798\\
1767.578125	-15.1477546594721\\
1770.01953125	-17.1746411636528\\
1772.4609375	-16.7855855896423\\
1774.90234375	-17.0394920195743\\
1777.34375	-17.9270860242399\\
1779.78515625	-17.7844159508601\\
1782.2265625	-17.1261733559545\\
1784.66796875	-15.7874377135043\\
1787.109375	-14.1120803458282\\
1789.55078125	-11.5404373525264\\
1791.9921875	-9.8362268833232\\
1794.43359375	-9.53244683998682\\
1796.875	-9.48656745201957\\
1799.31640625	-9.90938147433505\\
1801.7578125	-10.6151423254881\\
1804.19921875	-10.6219946975842\\
1806.640625	-9.64996762037981\\
1809.08203125	-10.1099281829585\\
1811.5234375	-11.4566762383932\\
1813.96484375	-13.5075009312364\\
1816.40625	-16.0506362967736\\
1818.84765625	-17.1975703691502\\
1821.2890625	-17.2995403849478\\
1823.73046875	-16.0739189939912\\
1826.171875	-13.6817389481792\\
1828.61328125	-12.5103069779583\\
1831.0546875	-12.9001237397388\\
1833.49609375	-14.9782432901928\\
1835.9375	-16.2545176837617\\
1838.37890625	-14.7475859347816\\
1840.8203125	-14.0160510922402\\
1843.26171875	-14.0607576403861\\
1845.703125	-12.9508734277623\\
1848.14453125	-10.9994517186756\\
1850.5859375	-9.76225235248697\\
1853.02734375	-8.09456392626413\\
1855.46875	-6.13017381232824\\
1857.91015625	-5.58872332755081\\
1860.3515625	-7.07642206088951\\
1862.79296875	-10.0469579269032\\
1865.234375	-11.7576089169219\\
1867.67578125	-10.7134951390115\\
1870.1171875	-7.9688238573453\\
1872.55859375	-6.6663003774006\\
1875	-7.97339320232967\\
1877.44140625	-9.52247849604778\\
1879.8828125	-9.4939361488669\\
1882.32421875	-10.4365997469502\\
1884.765625	-9.91146207061469\\
1887.20703125	-6.76532728588326\\
1889.6484375	-4.69445348684274\\
1892.08984375	-5.15691297376076\\
1894.53125	-6.46743395955308\\
1896.97265625	-6.49138981499903\\
1899.4140625	-4.77740059301443\\
1901.85546875	-3.11292908763853\\
1904.296875	-2.48674796236449\\
1906.73828125	-2.13843769177253\\
1909.1796875	-1.85019552757546\\
1911.62109375	-2.03233294984663\\
1914.0625	-1.84724097432183\\
1916.50390625	-2.90266684301893\\
1918.9453125	-5.26056991646442\\
1921.38671875	-7.89707332154631\\
1923.828125	-6.9076846670149\\
1926.26953125	-4.07089577169121\\
1928.7109375	-2.3305329655115\\
1931.15234375	-1.65672574506273\\
1933.59375	-3.10738822670607\\
1936.03515625	-5.72259308345093\\
1938.4765625	-4.88754982449396\\
1940.91796875	-5.00221272499165\\
1943.359375	-5.96679580284907\\
1945.80078125	-5.27469704437908\\
1948.2421875	-6.57640308397644\\
1950.68359375	-9.40798384232558\\
1953.125	-4.95682194981415\\
1955.56640625	-1.6995457543405\\
1958.0078125	-1.54387301350515\\
1960.44921875	-3.58791372132553\\
1962.890625	-8.09934474410421\\
1965.33203125	-8.86297732192082\\
1967.7734375	-6.82717600432573\\
1970.21484375	-5.87469338678876\\
1972.65625	-5.39536783220481\\
1975.09765625	-4.33261715960624\\
1977.5390625	-3.54844089275015\\
1979.98046875	-4.28954779963887\\
1982.421875	-6.46974001763719\\
1984.86328125	-7.12832218731255\\
1987.3046875	-6.15087347895937\\
1989.74609375	-5.63451239140593\\
1992.1875	-5.52389715465139\\
1994.62890625	-6.54695267904363\\
1997.0703125	-7.90578008993361\\
1999.51171875	-7.18649949318194\\
2001.953125	-7.02317019148091\\
2004.39453125	-8.49757051081897\\
2006.8359375	-10.5207897598363\\
2009.27734375	-9.35596979676121\\
2011.71875	-6.3407016555909\\
2014.16015625	-4.98205987861748\\
2016.6015625	-4.38727480769989\\
2019.04296875	-5.34244856469238\\
2021.484375	-8.29311713404928\\
2023.92578125	-4.57148825264297\\
2026.3671875	-2.11503913640535\\
2028.80859375	-3.62590091087211\\
2031.25	-7.43553593312719\\
2033.69140625	-8.16324468399651\\
2036.1328125	-7.5836245242178\\
2038.57421875	-9.66387679648737\\
2041.015625	-9.50803941346683\\
2043.45703125	-7.33063321527069\\
2045.8984375	-7.63005959231617\\
2048.33984375	-10.2301127172041\\
2050.78125	-11.022089374743\\
2053.22265625	-8.02864368448391\\
2055.6640625	-7.2719965834682\\
2058.10546875	-8.37233784818915\\
2060.546875	-8.94882144152994\\
2062.98828125	-8.68527671798693\\
2065.4296875	-11.2132640786341\\
2067.87109375	-13.6846200013204\\
2070.3125	-12.888217062026\\
2072.75390625	-10.6602230328156\\
2075.1953125	-10.2687630525329\\
2077.63671875	-11.9441683076196\\
2080.078125	-12.5401860489741\\
2082.51953125	-10.0687356136767\\
2084.9609375	-7.52366344699527\\
2087.40234375	-6.89172191141604\\
2089.84375	-8.03359979897866\\
2092.28515625	-9.18788181760325\\
2094.7265625	-8.41484578599101\\
2097.16796875	-7.09396704787944\\
2099.609375	-8.11183198670981\\
2102.05078125	-10.7285135592548\\
2104.4921875	-12.5608436585171\\
2106.93359375	-12.5021065146357\\
2109.375	-11.4627205557826\\
2111.81640625	-9.82671924590671\\
2114.2578125	-7.88353530276072\\
2116.69921875	-7.23533843436846\\
2119.140625	-8.63157247447076\\
2121.58203125	-9.17777437804982\\
2124.0234375	-8.12744855751755\\
2126.46484375	-8.88104493758019\\
2128.90625	-10.7483670583207\\
2131.34765625	-10.947110281619\\
2133.7890625	-10.5846119466871\\
2136.23046875	-10.0727347207732\\
2138.671875	-9.43493244973559\\
2141.11328125	-9.67181138081126\\
2143.5546875	-11.1214617416654\\
2145.99609375	-10.486883782775\\
2148.4375	-7.79673978366373\\
2150.87890625	-6.38188670700712\\
2153.3203125	-5.56989088684362\\
2155.76171875	-3.69423028167178\\
2158.203125	-2.6331834393806\\
2160.64453125	-3.85526615586229\\
2163.0859375	-7.02890060373962\\
2165.52734375	-10.1247082987302\\
2167.96875	-10.3579139407218\\
2170.41015625	-10.1588956548735\\
2172.8515625	-10.6843473214347\\
2175.29296875	-12.1106079969116\\
2177.734375	-13.3530445233587\\
2180.17578125	-10.8732369782085\\
2182.6171875	-8.52316755364346\\
2185.05859375	-5.79094829909299\\
2187.5	-3.84260323148121\\
2189.94140625	-3.52055063543989\\
2192.3828125	-5.53227603108449\\
2194.82421875	-8.06694399234787\\
2197.265625	-9.256520922606\\
2199.70703125	-10.6729388169405\\
2202.1484375	-11.4253975324678\\
2204.58984375	-12.0165381223313\\
2207.03125	-10.7123280503467\\
2209.47265625	-8.70935479033672\\
2211.9140625	-8.63810346259603\\
2214.35546875	-9.04144331545589\\
2216.796875	-8.72913597779814\\
2219.23828125	-9.53931737079441\\
2221.6796875	-10.8658449583012\\
2224.12109375	-11.6291023296877\\
2226.5625	-11.8915949200437\\
2229.00390625	-11.3197791354027\\
2231.4453125	-10.8560637886069\\
2233.88671875	-10.430169299604\\
2236.328125	-8.98427817327056\\
2238.76953125	-8.3020988769759\\
2241.2109375	-7.7265784963548\\
2243.65234375	-6.8256296680657\\
2246.09375	-7.23821020711057\\
2248.53515625	-7.6426980629713\\
2250.9765625	-7.64570687604038\\
2253.41796875	-7.52693286276617\\
2255.859375	-8.18071985360649\\
2258.30078125	-8.5986547501849\\
2260.7421875	-8.11669977518121\\
2263.18359375	-6.93546452743385\\
2265.625	-6.71421101664355\\
2268.06640625	-6.42851207193377\\
2270.5078125	-5.25936923847359\\
2272.94921875	-5.73703985004445\\
2275.390625	-7.74876954896872\\
2277.83203125	-10.0135288545093\\
2280.2734375	-10.1146551373635\\
2282.71484375	-11.0985315814495\\
2285.15625	-14.0491859579254\\
2287.59765625	-12.0294479563708\\
2290.0390625	-8.44906719731954\\
2292.48046875	-7.44566270487204\\
2294.921875	-7.90794621342355\\
2297.36328125	-7.00850119267442\\
2299.8046875	-5.28411383718682\\
2302.24609375	-5.22011601890159\\
2304.6875	-7.85287880102335\\
2307.12890625	-13.2011873418551\\
2309.5703125	-16.2594099220829\\
2312.01171875	-14.2817113538664\\
2314.453125	-11.4739470658266\\
2316.89453125	-9.65719746217178\\
2319.3359375	-6.74079863460764\\
2321.77734375	-4.29627019118093\\
2324.21875	-4.51396864506404\\
2326.66015625	-6.37014458750104\\
2329.1015625	-9.72251478781315\\
2331.54296875	-10.3813940790664\\
2333.984375	-8.1619316745139\\
2336.42578125	-6.56891936719058\\
2338.8671875	-4.80969547469783\\
2341.30859375	-3.84598327530191\\
2343.75	-4.4416275678395\\
2346.19140625	-5.38468388622081\\
2348.6328125	-5.4880198741042\\
2351.07421875	-4.63387219529512\\
2353.515625	-3.26435953553992\\
2355.95703125	-3.20833087529546\\
2358.3984375	-3.56588258254769\\
2360.83984375	-4.92079862443467\\
2363.28125	-6.77056730847375\\
2365.72265625	-8.94562326243762\\
2368.1640625	-11.4470708541868\\
2370.60546875	-13.0115080476186\\
2373.046875	-10.4526539638314\\
2375.48828125	-8.48934856065118\\
2377.9296875	-8.16213508505735\\
2380.37109375	-8.71193199497769\\
2382.8125	-10.5523220030521\\
2385.25390625	-11.410254904686\\
2387.6953125	-12.0250427672483\\
2390.13671875	-13.2042776171375\\
2392.578125	-13.7117119047612\\
2395.01953125	-11.9770808515736\\
2397.4609375	-11.4103677441166\\
2399.90234375	-12.3567978038394\\
2402.34375	-13.552591001715\\
2404.78515625	-14.3971741472255\\
2407.2265625	-14.5867733976887\\
2409.66796875	-12.7829093018936\\
2412.109375	-11.5240493476592\\
2414.55078125	-12.1575782751001\\
2416.9921875	-13.3987100416993\\
2419.43359375	-12.7176896564319\\
2421.875	-11.5606302375418\\
2424.31640625	-11.4510609163763\\
2426.7578125	-12.8329825663372\\
2429.19921875	-12.246857473524\\
2431.640625	-9.72602855783016\\
2434.08203125	-9.00729334231821\\
2436.5234375	-9.61626666713774\\
2438.96484375	-10.9230764622225\\
2441.40625	-10.8489617557192\\
2443.84765625	-12.1712211747415\\
2446.2890625	-13.8761950203518\\
2448.73046875	-15.919770157793\\
2451.171875	-16.9347230843055\\
2453.61328125	-15.0365675774087\\
2456.0546875	-15.0204256800155\\
2458.49609375	-15.8762676154097\\
2460.9375	-13.3070445539802\\
2463.37890625	-12.0505719365628\\
2465.8203125	-13.534464416945\\
2468.26171875	-15.6179781951288\\
2470.703125	-16.9468035544657\\
2473.14453125	-16.6973493665081\\
2475.5859375	-15.6043032337738\\
2478.02734375	-15.6718704215283\\
2480.46875	-15.6485667503989\\
2482.91015625	-15.7798300065974\\
2485.3515625	-15.4964184092655\\
2487.79296875	-15.143396315368\\
2490.234375	-14.4328440163238\\
2492.67578125	-13.9296179795655\\
2495.1171875	-14.2668652961416\\
2497.55859375	-13.3207649962741\\
2500	-12.3381564441843\\
2502.44140625	-12.8161302615227\\
2504.8828125	-14.9335678247415\\
2507.32421875	-16.6924416974835\\
2509.765625	-15.5961401237286\\
2512.20703125	-12.0092033748328\\
2514.6484375	-9.56946829872973\\
2517.08984375	-8.81620310229722\\
2519.53125	-8.86585053811926\\
2521.97265625	-11.0890549457406\\
2524.4140625	-13.358354766251\\
2526.85546875	-13.4602630948817\\
2529.296875	-12.3201935812869\\
2531.73828125	-12.5826321940827\\
2534.1796875	-14.2437278960357\\
2536.62109375	-15.7261113004313\\
2539.0625	-16.4088590696037\\
2541.50390625	-16.7758561363369\\
2543.9453125	-16.3064535302814\\
2546.38671875	-16.2277756625355\\
2548.828125	-15.4804088555216\\
2551.26953125	-14.200424861012\\
2553.7109375	-11.498341858998\\
2556.15234375	-10.8108158535441\\
2558.59375	-12.2331529699899\\
2561.03515625	-14.4639718725099\\
2563.4765625	-13.7844118932056\\
2565.91796875	-12.0598576196707\\
2568.359375	-12.8979839013326\\
2570.80078125	-13.5562275933137\\
2573.2421875	-12.1705467053713\\
2575.68359375	-9.98680051652234\\
2578.125	-9.36225539003753\\
2580.56640625	-11.306380694413\\
2583.0078125	-13.2239114894956\\
2585.44921875	-10.7815278272969\\
2587.890625	-7.34800065565038\\
2590.33203125	-5.01318882081697\\
2592.7734375	-4.35425461899173\\
2595.21484375	-6.39005520426882\\
2597.65625	-9.46974222472055\\
2600.09765625	-12.269489832508\\
2602.5390625	-12.3876475177098\\
2604.98046875	-11.8064594177008\\
2607.421875	-11.2123372716532\\
2609.86328125	-10.5530515778283\\
2612.3046875	-11.3581259944471\\
2614.74609375	-12.4420039676901\\
2617.1875	-12.7364787702945\\
2619.62890625	-12.1530393953083\\
2622.0703125	-11.543909825236\\
2624.51171875	-10.4239886468251\\
2626.953125	-9.43249379481523\\
2629.39453125	-9.12455177866167\\
2631.8359375	-8.2146269725165\\
2634.27734375	-6.99994448984472\\
2636.71875	-5.70333286936809\\
2639.16015625	-5.1827883499559\\
2641.6015625	-5.20896180942993\\
2644.04296875	-7.33851160260476\\
2646.484375	-9.05854298294469\\
2648.92578125	-7.79667352385821\\
2651.3671875	-6.22832681738906\\
2653.80859375	-6.79270295755032\\
2656.25	-7.07069649567982\\
2658.69140625	-6.79775863392365\\
2661.1328125	-6.32150929182449\\
2663.57421875	-6.15092879211512\\
2666.015625	-7.46690577868009\\
2668.45703125	-8.00469442340957\\
2670.8984375	-7.46393361102065\\
2673.33984375	-7.48478759778039\\
2675.78125	-8.48379743378261\\
2678.22265625	-10.7048443235668\\
2680.6640625	-14.1338531440832\\
2683.10546875	-17.1334095972178\\
2685.546875	-18.8962286813929\\
2687.98828125	-18.5011327702627\\
2690.4296875	-14.3958474438395\\
2692.87109375	-11.8866841232792\\
2695.3125	-11.9374419539852\\
2697.75390625	-14.3455039899452\\
2700.1953125	-17.4523712836777\\
2702.63671875	-16.0635640039633\\
2705.078125	-13.5088569757661\\
2707.51953125	-13.6254487081929\\
2709.9609375	-15.3060230190286\\
2712.40234375	-15.6114455161313\\
2714.84375	-15.0151532106145\\
2717.28515625	-13.3331352139014\\
2719.7265625	-12.4202463992661\\
2722.16796875	-13.3340715670493\\
2724.609375	-15.1610718761377\\
2727.05078125	-15.7339049830837\\
2729.4921875	-15.1349106432836\\
2731.93359375	-12.5822053107066\\
2734.375	-11.4950194481648\\
2736.81640625	-11.738036663644\\
2739.2578125	-13.0980481671142\\
2741.69921875	-14.9342195497935\\
2744.140625	-15.8193800048042\\
2746.58203125	-15.4232939640856\\
2749.0234375	-14.6497603037445\\
2751.46484375	-14.3227672489177\\
2753.90625	-13.2851124121688\\
2756.34765625	-13.2464138981792\\
2758.7890625	-14.0036541677255\\
2761.23046875	-14.5263531339727\\
2763.671875	-15.1178342081\\
2766.11328125	-15.7056182108989\\
2768.5546875	-14.8350278175854\\
2770.99609375	-12.441805604622\\
2773.4375	-11.7199473459633\\
2775.87890625	-12.3432891444629\\
2778.3203125	-13.5241266415199\\
2780.76171875	-15.1618205781223\\
2783.203125	-14.4909137408692\\
2785.64453125	-12.3419593078933\\
2788.0859375	-11.8015393487464\\
2790.52734375	-14.0497677988646\\
2792.96875	-14.604168016969\\
2795.41015625	-12.9926986027697\\
2797.8515625	-12.6412753667984\\
2800.29296875	-12.0768490756198\\
2802.734375	-10.5854321884914\\
2805.17578125	-9.10648466183749\\
2807.6171875	-8.20725710047191\\
2810.05859375	-9.63074548941884\\
2812.5	-10.9172175880349\\
2814.94140625	-8.25028743332948\\
2817.3828125	-5.91224891498328\\
2819.82421875	-4.63825151686254\\
2822.265625	-6.65176295545945\\
2824.70703125	-9.72888132314608\\
2827.1484375	-11.4786924814971\\
2829.58984375	-11.0748907263319\\
2832.03125	-10.3746244641138\\
2834.47265625	-10.8736736193979\\
2836.9140625	-11.0787081513161\\
2839.35546875	-11.666656931292\\
2841.796875	-11.7947928998099\\
2844.23828125	-11.2293941469289\\
2846.6796875	-11.2671330430479\\
2849.12109375	-9.04362976516372\\
2851.5625	-5.94131590606536\\
2854.00390625	-3.79223305852343\\
2856.4453125	-3.62686643825553\\
2858.88671875	-4.07231249790399\\
2861.328125	-1.22060892801384\\
2863.76953125	1.61905995473886\\
2866.2109375	3.0796196707386\\
2868.65234375	3.35498277220379\\
2871.09375	0.968872635484877\\
2873.53515625	-2.72693214054639\\
2875.9765625	-4.75904868939049\\
2878.41796875	-6.93106393969828\\
2880.859375	-9.06993457481605\\
2883.30078125	-9.76050001117049\\
2885.7421875	-8.81154149510775\\
2888.18359375	-7.08268191328638\\
2890.625	-5.19681958803416\\
2893.06640625	-3.38456477235045\\
2895.5078125	-2.27893946239354\\
2897.94921875	-3.02837427477744\\
2900.390625	-4.56423123712621\\
2902.83203125	-5.38953327698582\\
2905.2734375	-5.8234102545529\\
2907.71484375	-4.74477829013323\\
2910.15625	-4.17291623272531\\
2912.59765625	-5.12310038845558\\
2915.0390625	-7.92819287932979\\
2917.48046875	-10.6736703399673\\
2919.921875	-9.19119104485438\\
2922.36328125	-8.07410071915752\\
2924.8046875	-8.08082010473806\\
2927.24609375	-9.10267947612049\\
2929.6875	-8.85156825700255\\
2932.12890625	-7.74765208315797\\
2934.5703125	-8.10136714576562\\
2937.01171875	-9.32932842696084\\
2939.453125	-9.12190638030409\\
2941.89453125	-7.90526314644297\\
2944.3359375	-6.40454577984287\\
2946.77734375	-5.12286143359364\\
2949.21875	-4.2953297360032\\
2951.66015625	-4.28124443385653\\
2954.1015625	-5.01855147706226\\
2956.54296875	-6.80420094039475\\
2958.984375	-9.93247095231186\\
2961.42578125	-11.9432748904258\\
2963.8671875	-12.7839205752725\\
2966.30859375	-12.7006615886133\\
2968.75	-11.3709936369606\\
2971.19140625	-11.0198537503585\\
2973.6328125	-9.59612207258795\\
2976.07421875	-8.96204954741247\\
2978.515625	-10.2460198914304\\
2980.95703125	-11.4118785113141\\
2983.3984375	-11.1575692891457\\
2985.83984375	-10.6947276712956\\
2988.28125	-11.1636615619207\\
2990.72265625	-12.1574984315686\\
2993.1640625	-13.7624751887649\\
2995.60546875	-14.6397588674353\\
2998.046875	-15.5956117769345\\
3000.48828125	-14.7674106488643\\
3002.9296875	-14.7375872913694\\
3005.37109375	-13.4052597191266\\
3007.8125	-11.543867867602\\
3010.25390625	-11.5916169162352\\
3012.6953125	-12.6045755316597\\
3015.13671875	-14.3318189438506\\
3017.578125	-17.8020933918123\\
3020.01953125	-15.4295214030514\\
3022.4609375	-12.9942001844844\\
3024.90234375	-12.4224747995806\\
3027.34375	-12.2771558401089\\
3029.78515625	-12.7462439970823\\
3032.2265625	-12.743850677684\\
3034.66796875	-12.8387938519885\\
3037.109375	-12.8522942036078\\
3039.55078125	-12.235190974871\\
3041.9921875	-11.5077914227184\\
3044.43359375	-10.5923585971442\\
3046.875	-10.6253230667151\\
3049.31640625	-10.038028758989\\
3051.7578125	-5.96852698120258\\
3054.19921875	-3.59067022782357\\
3056.640625	-2.93991595652953\\
3059.08203125	-3.80712762436597\\
3061.5234375	-5.68091701462439\\
3063.96484375	-8.13373481501413\\
3066.40625	-8.80409669904708\\
3068.84765625	-9.73123316739824\\
3071.2890625	-11.7499734483628\\
3073.73046875	-11.4343833570567\\
3076.171875	-9.29430081309424\\
3078.61328125	-7.52706312497864\\
3081.0546875	-7.64482494599467\\
3083.49609375	-7.19555737312152\\
3085.9375	-4.83857821755104\\
3088.37890625	-5.27360477584339\\
3090.8203125	-5.72192891710193\\
3093.26171875	-2.45714309811892\\
3095.703125	1.07392847458802\\
3098.14453125	2.01598172898037\\
3100.5859375	1.50177293152105\\
3103.02734375	-0.893514302892247\\
3105.46875	-4.20527536022905\\
3107.91015625	-6.25089335802469\\
3110.3515625	-8.8298331395626\\
3112.79296875	-12.7755733257336\\
3115.234375	-12.6793835524947\\
3117.67578125	-12.7570449713542\\
3120.1171875	-13.6693487450437\\
3122.55859375	-11.3594743078479\\
3125	-10.3546797778223\\
3127.44140625	-10.0714393174941\\
3129.8828125	-9.87292709874651\\
3132.32421875	-9.04842468708777\\
3134.765625	-9.66611226140588\\
3137.20703125	-10.5661137185054\\
3139.6484375	-9.44246116213961\\
3142.08984375	-9.80719741856811\\
3144.53125	-11.0044988112408\\
3146.97265625	-11.4892344013154\\
3149.4140625	-12.5923759670497\\
3151.85546875	-10.9335643754449\\
3154.296875	-8.92983415030299\\
3156.73828125	-9.43355540174128\\
3159.1796875	-9.25816331130938\\
3161.62109375	-8.64169296211657\\
3164.0625	-8.66564493110006\\
3166.50390625	-8.7132332223078\\
3168.9453125	-9.2053104477881\\
3171.38671875	-10.6471578283636\\
3173.828125	-10.1870406568223\\
3176.26953125	-9.34897749520873\\
3178.7109375	-7.08104719811419\\
3181.15234375	-5.87586725027749\\
3183.59375	-5.18428304465379\\
3186.03515625	-5.9495425453625\\
3188.4765625	-7.96585159058679\\
3190.91796875	-7.03453230846447\\
3193.359375	-5.74736156337029\\
3195.80078125	-6.03935624505328\\
3198.2421875	-6.78644841584779\\
3200.68359375	-8.62155153355696\\
3203.125	-9.79679780256926\\
3205.56640625	-8.92572327592408\\
3208.0078125	-11.3950965566098\\
3210.44921875	-15.3032652455805\\
3212.890625	-14.7352688743162\\
3215.33203125	-14.5138241793643\\
3217.7734375	-14.0038596969035\\
3220.21484375	-11.4034153203795\\
3222.65625	-9.50631924605531\\
3225.09765625	-9.98771754891493\\
3227.5390625	-12.4504141010733\\
3229.98046875	-10.6983044011123\\
3232.421875	-7.31492870634385\\
3234.86328125	-7.32759644444511\\
3237.3046875	-10.8212057543345\\
3239.74609375	-15.2304566619347\\
3242.1875	-13.6471705417215\\
3244.62890625	-7.72919709867052\\
3247.0703125	-5.29621764477747\\
3249.51171875	-4.36771632750111\\
3251.953125	-4.75322474489663\\
3254.39453125	-4.63665885479539\\
3256.8359375	-4.56203926326149\\
3259.27734375	-2.73633890479718\\
3261.71875	-0.341829847017181\\
3264.16015625	0.893030780468356\\
3266.6015625	1.62034490312743\\
3269.04296875	2.26938243507041\\
3271.484375	0.722540012298847\\
3273.92578125	-3.52956992275996\\
3276.3671875	-3.09032153370937\\
3278.80859375	-2.628859479131\\
3281.25	-5.30148947761021\\
3283.69140625	-6.94505487731298\\
3286.1328125	-4.05849130067796\\
3288.57421875	-3.47558181719617\\
3291.015625	-5.75030361799189\\
3293.45703125	-4.75826071697003\\
3295.8984375	-3.65631768482486\\
3298.33984375	-3.77678408478683\\
3300.78125	-3.24327960358269\\
3303.22265625	-1.28597989732818\\
3305.6640625	-0.279725431756562\\
3308.10546875	-3.08509634231438\\
3310.546875	-3.08515406592305\\
3312.98828125	-0.667308168139975\\
3315.4296875	-0.1499803162682\\
3317.87109375	-1.35767359905045\\
3320.3125	-2.85029066045286\\
3322.75390625	-4.89125176336632\\
3325.1953125	-7.46240757627402\\
3327.63671875	-10.2180841427051\\
3330.078125	-8.21362627731351\\
3332.51953125	-4.94048280869962\\
3334.9609375	-4.87686908243017\\
3337.40234375	-5.76926672770433\\
3339.84375	-6.94074629587467\\
3342.28515625	-9.4928682816251\\
3344.7265625	-11.0480059464681\\
3347.16796875	-8.92109480082504\\
3349.609375	-8.36118851582596\\
3352.05078125	-9.15268690262094\\
3354.4921875	-9.36923876546027\\
3356.93359375	-9.06734609786487\\
3359.375	-8.08609969730965\\
3361.81640625	-5.4865804779852\\
3364.2578125	-4.73326207355509\\
3366.69921875	-7.50932032722566\\
3369.140625	-10.4442204078307\\
3371.58203125	-8.46636373206995\\
3374.0234375	-7.60396162939962\\
3376.46484375	-7.31560357710648\\
3378.90625	-7.57197616242458\\
3381.34765625	-8.17590874240682\\
3383.7890625	-9.35483485380114\\
3386.23046875	-11.5727571620173\\
3388.671875	-11.618168211834\\
3391.11328125	-9.07437828274318\\
3393.5546875	-7.9422255479339\\
3395.99609375	-8.88089120979991\\
3398.4375	-9.76758310774131\\
3400.87890625	-9.25441775950537\\
3403.3203125	-8.79582035525327\\
3405.76171875	-9.35204539014503\\
3408.203125	-8.00135221893618\\
3410.64453125	-5.70049071449889\\
3413.0859375	-3.30618058282351\\
3415.52734375	-2.68518429967624\\
3417.96875	-3.9701594687242\\
3420.41015625	-4.7307491125742\\
3422.8515625	-2.55014099230067\\
3425.29296875	-0.931801272895353\\
3427.734375	-2.1630206121634\\
3430.17578125	-6.07785095929979\\
3432.6171875	-10.4931410161045\\
3435.05859375	-9.07474749479715\\
3437.5	-7.36282370945438\\
3439.94140625	-7.23087540388697\\
3442.3828125	-7.66161249854357\\
3444.82421875	-7.38817954434742\\
3447.265625	-8.81118334879703\\
3449.70703125	-6.30572301723077\\
3452.1484375	-2.4001332900345\\
3454.58984375	-0.871264588455609\\
3457.03125	-1.55084429007279\\
3459.47265625	-4.55079659253635\\
3461.9140625	-6.35377978111044\\
3464.35546875	-3.18760123889413\\
3466.796875	-1.40035066100974\\
3469.23828125	-2.59573591107751\\
3471.6796875	-4.91238568844048\\
3474.12109375	-4.98771448481011\\
3476.5625	-1.81886231068859\\
3479.00390625	0.496555300664582\\
3481.4453125	1.04938020868622\\
3483.88671875	1.53437583830246\\
3486.328125	1.85776882212053\\
3488.76953125	2.57917544242428\\
3491.2109375	0.876496457456253\\
3493.65234375	-2.77335534362082\\
3496.09375	-6.35858992388745\\
3498.53515625	-6.59200622863296\\
3500.9765625	-5.3296294182544\\
3503.41796875	-5.92021721282141\\
3505.859375	-7.08683639750393\\
3508.30078125	-7.24043250978277\\
3510.7421875	-7.75822921694435\\
3513.18359375	-6.52476025931267\\
3515.625	-3.46644294643884\\
3518.06640625	-1.92075777823477\\
3520.5078125	-1.08043956309809\\
3522.94921875	-1.18048195432948\\
3525.390625	-4.33161368353449\\
3527.83203125	-7.91963132537441\\
3530.2734375	-5.0437014715838\\
3532.71484375	-2.760717245485\\
3535.15625	-2.69117270303344\\
3537.59765625	-3.7843968293437\\
3540.0390625	-6.29345072535209\\
3542.48046875	-9.33679053928422\\
3544.921875	-10.0356942931539\\
3547.36328125	-11.3909998512845\\
3549.8046875	-9.10319709364463\\
3552.24609375	-7.72374174061546\\
3554.6875	-9.64616019341138\\
3557.12890625	-11.8786696951471\\
3559.5703125	-13.5500115502393\\
3562.01171875	-13.1760025706136\\
3564.453125	-10.6117130807695\\
3566.89453125	-8.93680804942349\\
3569.3359375	-9.9540393305603\\
3571.77734375	-11.9845000433623\\
3574.21875	-12.7045086897499\\
3576.66015625	-12.1024352849822\\
3579.1015625	-11.4845822091073\\
3581.54296875	-11.7324914990946\\
3583.984375	-12.1509685150825\\
3586.42578125	-12.4574300920409\\
3588.8671875	-10.4052054892232\\
3591.30859375	-7.55729796549134\\
3593.75	-7.42881768783543\\
3596.19140625	-10.3058032687852\\
3598.6328125	-13.269796053426\\
3601.07421875	-12.0969872825733\\
3603.515625	-11.5988462512625\\
3605.95703125	-11.860756192201\\
3608.3984375	-13.0089631580729\\
3610.83984375	-13.113399773181\\
3613.28125	-12.4144752351133\\
3615.72265625	-12.0564579621399\\
3618.1640625	-9.99659148811944\\
3620.60546875	-8.08305631633728\\
3623.046875	-7.9508880340294\\
3625.48828125	-9.0616137234473\\
3627.9296875	-9.71503587150632\\
3630.37109375	-10.6423222133462\\
3632.8125	-12.6656164458096\\
3635.25390625	-13.4537958404688\\
3637.6953125	-13.5288509711394\\
3640.13671875	-12.5570441781905\\
3642.578125	-11.1254763089337\\
3645.01953125	-10.0974413913256\\
3647.4609375	-9.90571936786359\\
3649.90234375	-10.4595481338267\\
3652.34375	-12.1131455573439\\
3654.78515625	-13.3267505763851\\
3657.2265625	-11.4348857434775\\
3659.66796875	-10.1086293564873\\
3662.109375	-9.03917999053722\\
3664.55078125	-6.41274505902713\\
3666.9921875	-5.79262757287125\\
3669.43359375	-7.53180152130185\\
3671.875	-8.32723939957544\\
3674.31640625	-6.57523943806002\\
3676.7578125	-4.92917238171193\\
3679.19921875	-5.59131680922951\\
3681.640625	-8.44338189207811\\
3684.08203125	-8.63906557283082\\
3686.5234375	-8.88489728889364\\
3688.96484375	-9.59176450214821\\
3691.40625	-9.48848518838902\\
3693.84765625	-6.81747058821516\\
3696.2890625	-6.42390078036188\\
3698.73046875	-7.66354221133903\\
3701.171875	-9.56231135288701\\
3703.61328125	-10.1726024341689\\
3706.0546875	-10.0353270868926\\
3708.49609375	-9.76196921014244\\
3710.9375	-7.99712839375147\\
3713.37890625	-6.01180782382228\\
3715.8203125	-7.24130375470907\\
3718.26171875	-5.78992038005913\\
3720.703125	-4.86738583070745\\
3723.14453125	-7.09649832339874\\
3725.5859375	-9.64882069338179\\
3728.02734375	-10.1265893503031\\
3730.46875	-11.130919648256\\
3732.91015625	-11.0585549063034\\
3735.3515625	-9.94818047477564\\
3737.79296875	-10.4309097796074\\
3740.234375	-8.59641261959923\\
3742.67578125	-6.2331375005307\\
3745.1171875	-4.58186049719122\\
3747.55859375	-2.823617054767\\
3750	-2.51784191112401\\
3752.44140625	-4.58275271332431\\
3754.8828125	-6.42515318110919\\
3757.32421875	-2.76868398972332\\
3759.765625	1.61849247075952\\
3762.20703125	2.44037922875654\\
3764.6484375	1.78758052875487\\
3767.08984375	1.27995875988567\\
3769.53125	-1.38118695756964\\
3771.97265625	-4.64745749468223\\
3774.4140625	-3.05896949892005\\
3776.85546875	-1.50661869314123\\
3779.296875	0.313380172819756\\
3781.73828125	-0.827638780227418\\
3784.1796875	-5.49714477714305\\
3786.62109375	-9.37809314882618\\
3789.0625	-9.18181328597889\\
3791.50390625	-9.33429690875919\\
3793.9453125	-9.72720968637564\\
3796.38671875	-8.62781746082072\\
3798.828125	-6.33579789380896\\
3801.26953125	-5.32040106709728\\
3803.7109375	-5.70271154823792\\
3806.15234375	-5.46703503144001\\
3808.59375	-4.43640788813143\\
3811.03515625	-4.32510115082772\\
3813.4765625	-6.1755187763031\\
3815.91796875	-8.56970934495814\\
3818.359375	-8.06982188963144\\
3820.80078125	-4.89485440512574\\
3823.2421875	-2.78338096638457\\
3825.68359375	-2.15193644052112\\
3828.125	-2.93874431675781\\
3830.56640625	-5.35026872503\\
3833.0078125	-7.68283961654084\\
3835.44921875	-6.97689197957463\\
3837.890625	-5.51072016560049\\
3840.33203125	-5.29539419718027\\
3842.7734375	-5.47541084778388\\
3845.21484375	-6.41976982398893\\
3847.65625	-8.58993388639364\\
3850.09765625	-9.46916692382122\\
3852.5390625	-7.42225698049562\\
3854.98046875	-4.02699587627875\\
3857.421875	-2.39000391623605\\
3859.86328125	-0.537462076052874\\
3862.3046875	2.57042031324322\\
3864.74609375	3.34383988543871\\
3867.1875	2.68274975715809\\
3869.62890625	0.865925833009778\\
3872.0703125	-0.901363891335348\\
3874.51171875	-1.01325028066272\\
3876.953125	-0.551409739144412\\
3879.39453125	-2.44365847707981\\
3881.8359375	-5.91521134799796\\
3884.27734375	-6.59102168752305\\
3886.71875	-6.51020428178409\\
3889.16015625	-6.85594745394815\\
3891.6015625	-6.54953164524233\\
3894.04296875	-5.49463262344229\\
3896.484375	-5.40884451246262\\
3898.92578125	-5.77512478662842\\
3901.3671875	-7.13884652658016\\
3903.80859375	-8.78593195983349\\
3906.25	-8.33775927962864\\
3908.69140625	-6.99664590105564\\
3911.1328125	-7.35427023246665\\
3913.57421875	-9.1574389055624\\
3916.015625	-8.49452484759299\\
3918.45703125	-8.37557723937882\\
3920.8984375	-9.41691876901818\\
3923.33984375	-6.99412363419482\\
3925.78125	-5.40303377389522\\
3928.22265625	-7.71403461847754\\
3930.6640625	-12.4806902451383\\
3933.10546875	-11.4186460659534\\
3935.546875	-9.25765355806617\\
3937.98828125	-7.73079865576047\\
3940.4296875	-8.03818014719406\\
3942.87109375	-8.15431390777297\\
3945.3125	-7.30384184100226\\
3947.75390625	-6.50151729007432\\
3950.1953125	-4.76714877401726\\
3952.63671875	-5.01933577235798\\
3955.078125	-7.49342873240409\\
3957.51953125	-9.45710273063312\\
3959.9609375	-7.01199904938229\\
3962.40234375	-5.0348064752819\\
3964.84375	-4.03455496440095\\
3967.28515625	-4.5330007140982\\
3969.7265625	-7.48406434413761\\
3972.16796875	-12.0501273704964\\
3974.609375	-11.2792990023535\\
3977.05078125	-9.76893531683269\\
3979.4921875	-9.34424418970366\\
3981.93359375	-8.24655491679146\\
3984.375	-6.3679458949876\\
3986.81640625	-3.57884116458847\\
3989.2578125	-0.704434775438906\\
3991.69921875	-0.153355048478695\\
3994.140625	-0.773145999525195\\
3996.58203125	-3.01640268124025\\
3999.0234375	-4.93018100389764\\
4001.46484375	-4.58428136918541\\
4003.90625	-4.89616846309834\\
4006.34765625	-8.65462733829674\\
4008.7890625	-11.124253258519\\
4011.23046875	-9.83799076695481\\
4013.671875	-8.83751813270048\\
4016.11328125	-9.38774300976369\\
4018.5546875	-11.2946927944385\\
4020.99609375	-10.2500732524767\\
4023.4375	-8.00064050418352\\
4025.87890625	-7.67250662255976\\
4028.3203125	-8.7948959707456\\
4030.76171875	-9.04580891591118\\
4033.203125	-8.78321536492539\\
4035.64453125	-9.92118165474367\\
4038.0859375	-11.5520872199091\\
4040.52734375	-11.591790508224\\
4042.96875	-11.4218992351624\\
4045.41015625	-9.36846854440375\\
4047.8515625	-8.8323978619284\\
4050.29296875	-10.8294566170347\\
4052.734375	-10.3730087261707\\
4055.17578125	-6.35006207310785\\
4057.6171875	-4.80619133582281\\
4060.05859375	-5.22115510092429\\
4062.5	-6.56469983418414\\
4064.94140625	-6.58592589921336\\
4067.3828125	-4.4485132859864\\
4069.82421875	-3.72461907014953\\
4072.265625	-5.51423019175825\\
4074.70703125	-7.81801191901984\\
4077.1484375	-7.14012812226498\\
4079.58984375	-6.80117572788457\\
4082.03125	-6.94289492247372\\
4084.47265625	-6.59661310975697\\
4086.9140625	-5.52473832193796\\
4089.35546875	-5.73087203116585\\
4091.796875	-6.49390153749397\\
4094.23828125	-7.92895896936895\\
4096.6796875	-8.8782299133246\\
4099.12109375	-9.85886811928421\\
4101.5625	-10.8627876010778\\
4104.00390625	-9.94944759572126\\
4106.4453125	-7.96386486336337\\
4108.88671875	-7.08764520196514\\
4111.328125	-6.50043622414414\\
4113.76953125	-6.52833866635888\\
4116.2109375	-6.0565444427335\\
4118.65234375	-6.68525170383122\\
4121.09375	-8.83826317337208\\
4123.53515625	-10.8242830182787\\
4125.9765625	-11.9756727559045\\
4128.41796875	-11.0645782689886\\
4130.859375	-12.1664493016566\\
4133.30078125	-12.381814640823\\
4135.7421875	-8.22945708517473\\
4138.18359375	-6.13340759365661\\
4140.625	-5.68701888627958\\
4143.06640625	-4.57582437704333\\
4145.5078125	-3.57460874276521\\
4147.94921875	-3.70430852355485\\
4150.390625	-3.33758758287064\\
4152.83203125	-3.19181340006258\\
4155.2734375	-4.43502273075169\\
4157.71484375	-6.62095933019798\\
4160.15625	-10.7186535316001\\
4162.59765625	-13.6405255919357\\
4165.0390625	-13.9448040472677\\
4167.48046875	-12.6230390409026\\
4169.921875	-9.72515584220086\\
4172.36328125	-6.96560243266616\\
4174.8046875	-5.75008131785244\\
4177.24609375	-5.57696219021259\\
4179.6875	-5.48897523745894\\
4182.12890625	-6.42468236072204\\
4184.5703125	-8.15001033346721\\
4187.01171875	-9.46919402012034\\
4189.453125	-8.32076954802214\\
4191.89453125	-7.87040720626343\\
4194.3359375	-6.00160110125219\\
4196.77734375	-4.55932723254803\\
4199.21875	-4.20015193219221\\
4201.66015625	-5.26982338524929\\
4204.1015625	-7.67016941895765\\
4206.54296875	-4.51324801447717\\
4208.984375	-1.55673347092004\\
4211.42578125	-2.59895018195609\\
4213.8671875	-4.49971359151419\\
4216.30859375	-4.49557606854371\\
4218.75	-2.69494941630194\\
4221.19140625	-1.24691306271775\\
4223.6328125	-0.172275680483606\\
4226.07421875	-0.569607840452615\\
4228.515625	-0.367668668919931\\
4230.95703125	0.470610065657914\\
4233.3984375	0.111991591297282\\
4235.83984375	-1.89749133968151\\
4238.28125	-5.44560864192171\\
4240.72265625	-10.0809131606169\\
4243.1640625	-10.0135018240646\\
4245.60546875	-9.09354351364409\\
4248.046875	-7.83043849677556\\
4250.48828125	-6.34040641949249\\
4252.9296875	-7.29848546617177\\
4255.37109375	-8.44942484245313\\
4257.8125	-9.08851673025349\\
4260.25390625	-9.83515912029306\\
4262.6953125	-8.65367668112258\\
4265.13671875	-6.28180893249903\\
4267.578125	-4.11328086388975\\
4270.01953125	-2.52922386845675\\
4272.4609375	-1.17611245787523\\
4274.90234375	-2.22719503507187\\
4277.34375	-6.07992191536711\\
4279.78515625	-7.93162165782227\\
4282.2265625	-4.15058955128118\\
4284.66796875	-2.44573284657868\\
4287.109375	-3.47608229029431\\
4289.55078125	-4.11128178718647\\
4291.9921875	-4.48905295136942\\
4294.43359375	-4.76915317209049\\
4296.875	-4.71403420625532\\
4299.31640625	-5.29204190820557\\
4301.7578125	-6.37261355397347\\
4304.19921875	-7.35105781990142\\
4306.640625	-6.01661333177301\\
4309.08203125	-4.46934556824493\\
4311.5234375	-4.15079037088472\\
4313.96484375	-4.60074671227305\\
4316.40625	-6.04864801000822\\
4318.84765625	-5.87342210557958\\
4321.2890625	-4.52156347131918\\
4323.73046875	-4.95825450386606\\
4326.171875	-6.74362700268829\\
4328.61328125	-6.32768891447864\\
4331.0546875	-5.11948308087804\\
4333.49609375	-5.65926867815887\\
4335.9375	-4.97755049415549\\
4338.37890625	-2.17445168732528\\
4340.8203125	-1.40066533077403\\
4343.26171875	-1.74009530882462\\
4345.703125	-3.31317832105708\\
4348.14453125	-5.78381291874808\\
4350.5859375	-8.82901895277526\\
4353.02734375	-7.72133040362586\\
4355.46875	-5.35225124584415\\
4357.91015625	-2.54373813332605\\
4360.3515625	-1.84024346648242\\
4362.79296875	-2.45522974727064\\
4365.234375	-5.14540667791616\\
4367.67578125	-10.4605173049421\\
4370.1171875	-13.1623640246207\\
4372.55859375	-13.7843027023543\\
4375	-11.4450528015132\\
4377.44140625	-6.87846503113955\\
4379.8828125	-5.28570992348853\\
4382.32421875	-5.72082324448446\\
4384.765625	-7.32616903866216\\
4387.20703125	-8.48273473282901\\
4389.6484375	-8.41659715817725\\
4392.08984375	-7.52835471831525\\
4394.53125	-6.33762595391731\\
4396.97265625	-7.76545312250423\\
4399.4140625	-10.8005853655026\\
4401.85546875	-11.9685276815733\\
4404.296875	-11.0568383955417\\
4406.73828125	-10.5203036902542\\
4409.1796875	-9.21583243044506\\
4411.62109375	-7.95692847379199\\
4414.0625	-7.18976123445108\\
4416.50390625	-7.2919131695214\\
4418.9453125	-8.57605553737953\\
4421.38671875	-8.79278165133876\\
4423.828125	-7.28122550335764\\
4426.26953125	-5.43505959051478\\
4428.7109375	-5.86819098951973\\
4431.15234375	-5.73231893124125\\
4433.59375	-6.38413982549499\\
4436.03515625	-7.33004165041076\\
4438.4765625	-6.01323885861936\\
4440.91796875	-5.40486970452742\\
4443.359375	-7.66244293428032\\
4445.80078125	-10.6775202586652\\
4448.2421875	-13.3448706995808\\
4450.68359375	-11.6284022692089\\
4453.125	-9.96189559600773\\
4455.56640625	-8.15870725640799\\
4458.0078125	-4.63296324091682\\
4460.44921875	-3.05199951084196\\
4462.890625	-6.21222078992579\\
4465.33203125	-7.93444170316516\\
4467.7734375	-5.564104092772\\
4470.21484375	-5.09276362972356\\
4472.65625	-4.70210830721018\\
4475.09765625	-3.71949451889968\\
4477.5390625	-4.76546295454562\\
4479.98046875	-6.03290721028027\\
4482.421875	-7.22921038041135\\
4484.86328125	-7.42285759267754\\
4487.3046875	-6.66609447438066\\
4489.74609375	-4.93969921654873\\
4492.1875	-3.45075809326411\\
4494.62890625	-2.69711140823543\\
4497.0703125	-2.97491703766143\\
4499.51171875	-3.64894707686031\\
4501.953125	-5.85400755410404\\
4504.39453125	-8.62801256525985\\
4506.8359375	-9.89489585545368\\
4509.27734375	-10.6874080294744\\
4511.71875	-10.7094533109847\\
4514.16015625	-8.96678316839195\\
4516.6015625	-7.44866152035655\\
4519.04296875	-7.3018512650736\\
4521.484375	-8.52334754973264\\
4523.92578125	-9.39125503548492\\
4526.3671875	-9.54453659442517\\
4528.80859375	-10.3160057629395\\
4531.25	-11.2871782030791\\
4533.69140625	-12.7603505326527\\
4536.1328125	-14.2123311557137\\
4538.57421875	-13.8430550597855\\
4541.015625	-12.6830161703668\\
4543.45703125	-11.9591861239809\\
4545.8984375	-11.6090993740873\\
4548.33984375	-8.89789566637823\\
4550.78125	-6.58606251931204\\
4553.22265625	-5.84256759991247\\
4555.6640625	-7.12143612917157\\
4558.10546875	-7.40089612810412\\
4560.546875	-7.90789969464411\\
4562.98828125	-9.66961871557799\\
4565.4296875	-12.4218171163327\\
4567.87109375	-13.4837170785889\\
4570.3125	-11.5468969289717\\
4572.75390625	-8.21308260271753\\
4575.1953125	-6.07848369331563\\
4577.63671875	-5.85548834461516\\
4580.078125	-6.69749451413304\\
4582.51953125	-7.21745779029349\\
4584.9609375	-8.54693936095337\\
4587.40234375	-10.0968988919901\\
4589.84375	-11.5290582050374\\
4592.28515625	-12.0574145848597\\
4594.7265625	-11.9825624020053\\
4597.16796875	-10.0051908438714\\
4599.609375	-8.17499084596076\\
4602.05078125	-8.24442875781265\\
4604.4921875	-9.22527871243218\\
4606.93359375	-10.9751719133685\\
4609.375	-11.554068028238\\
4611.81640625	-11.314173256396\\
4614.2578125	-12.0931726703159\\
4616.69921875	-13.0257581342466\\
4619.140625	-14.7239750342001\\
4621.58203125	-15.0678940578725\\
4624.0234375	-12.2881577842294\\
4626.46484375	-9.18454959804662\\
4628.90625	-7.70536494052645\\
4631.34765625	-6.92913816545907\\
4633.7890625	-7.37923079261113\\
4636.23046875	-8.96078197859294\\
4638.671875	-10.4453090362146\\
4641.11328125	-8.30057206437108\\
4643.5546875	-6.10584832609553\\
4645.99609375	-5.34551821453251\\
4648.4375	-5.24112481025013\\
4650.87890625	-5.75606386864324\\
4653.3203125	-7.23061519477244\\
4655.76171875	-9.53937717631642\\
4658.203125	-11.7967835704812\\
4660.64453125	-13.8483896187056\\
4663.0859375	-15.0751986719272\\
4665.52734375	-15.7233330187731\\
4667.96875	-14.1986987402455\\
4670.41015625	-11.0014195074683\\
4672.8515625	-9.75758166426885\\
4675.29296875	-11.2181633508765\\
4677.734375	-10.413914295748\\
4680.17578125	-8.90805099798717\\
4682.6171875	-7.73252337507249\\
4685.05859375	-9.16146021583479\\
4687.5	-13.5353276355917\\
4689.94140625	-14.9477555359566\\
4692.3828125	-13.7851629138205\\
4694.82421875	-13.3707541253473\\
4697.265625	-13.7098461200221\\
4699.70703125	-12.4837444757253\\
4702.1484375	-11.2918709876216\\
4704.58984375	-10.1640395479175\\
4707.03125	-11.0866319070776\\
4709.47265625	-13.3386078900439\\
4711.9140625	-13.8007270805682\\
4714.35546875	-11.2224791145504\\
4716.796875	-11.3899947559108\\
4719.23828125	-13.8034265190968\\
4721.6796875	-14.8023851951045\\
4724.12109375	-12.5783073112238\\
4726.5625	-7.54741140122593\\
4729.00390625	-4.82947815295202\\
4731.4453125	-5.48489459488687\\
4733.88671875	-7.22848996885951\\
4736.328125	-9.49685778446574\\
4738.76953125	-11.5468158695519\\
4741.2109375	-13.0836552745709\\
4743.65234375	-12.9870332848037\\
4746.09375	-10.9094088699104\\
4748.53515625	-8.52961084867655\\
4750.9765625	-7.43796614891367\\
4753.41796875	-8.0562333637704\\
4755.859375	-8.84380112204026\\
4758.30078125	-10.7184970700907\\
4760.7421875	-13.3492678440542\\
4763.18359375	-16.9089569164582\\
4765.625	-15.7447502670277\\
4768.06640625	-14.5292117892488\\
4770.5078125	-12.9962394101489\\
4772.94921875	-10.9658897256676\\
4775.390625	-9.92624495894122\\
4777.83203125	-8.98982705779917\\
4780.2734375	-10.1227933767899\\
4782.71484375	-13.6548319471265\\
4785.15625	-12.6046330070468\\
4787.59765625	-9.46051252609314\\
4790.0390625	-7.91680131093253\\
4792.48046875	-7.43380473166767\\
4794.921875	-6.80617136583003\\
4797.36328125	-6.21527193585911\\
4799.8046875	-5.87028709139458\\
4802.24609375	-7.07936614813865\\
4804.6875	-9.97100819949022\\
4807.12890625	-13.1956338061286\\
4809.5703125	-13.6991471519667\\
4812.01171875	-12.237956497112\\
4814.453125	-11.2799429862613\\
4816.89453125	-9.90951404758839\\
4819.3359375	-9.26768777207068\\
4821.77734375	-9.75876423070493\\
4824.21875	-11.5418098759096\\
4826.66015625	-11.625114949312\\
4829.1015625	-8.75829636683107\\
4831.54296875	-7.53962418274602\\
4833.984375	-9.58743918357373\\
4836.42578125	-12.2017249623427\\
4838.8671875	-15.1302403469121\\
4841.30859375	-15.9182283531626\\
4843.75	-17.4128658114626\\
4846.19140625	-17.7440874561975\\
4848.6328125	-16.0130789912295\\
4851.07421875	-14.3800860168205\\
4853.515625	-13.5982566727057\\
4855.95703125	-13.0952554535234\\
4858.3984375	-13.4513910991164\\
4860.83984375	-12.0859732041622\\
4863.28125	-11.3088329018807\\
4865.72265625	-12.5380523636765\\
4868.1640625	-11.8361956382143\\
4870.60546875	-10.4250443601587\\
4873.046875	-10.4009947424673\\
4875.48828125	-9.01863671980573\\
4877.9296875	-8.45805712281784\\
4880.37109375	-10.5591687299388\\
4882.8125	-11.0311478970428\\
4885.25390625	-8.76492462506207\\
4887.6953125	-7.50293435511479\\
4890.13671875	-8.78324911901595\\
4892.578125	-10.2556142174207\\
4895.01953125	-11.591299229387\\
4897.4609375	-13.5496310180495\\
4899.90234375	-15.3968826901029\\
4902.34375	-16.7339996291624\\
4904.78515625	-16.0577634340916\\
4907.2265625	-16.7732281827576\\
4909.66796875	-19.7756564170408\\
4912.109375	-18.4990248518492\\
4914.55078125	-14.4355078458218\\
4916.9921875	-11.7510362021089\\
4919.43359375	-10.2795857050722\\
4921.875	-11.1476324392649\\
4924.31640625	-14.2218242314122\\
4926.7578125	-16.3651771456326\\
4929.19921875	-15.5166179626878\\
4931.640625	-12.7285383911927\\
4934.08203125	-11.8103728565918\\
4936.5234375	-11.7485499312448\\
4938.96484375	-11.9100498560814\\
4941.40625	-12.2195371239252\\
4943.84765625	-11.622151546418\\
4946.2890625	-10.7748964547981\\
4948.73046875	-9.10089100850882\\
4951.171875	-7.73835276421937\\
4953.61328125	-7.67440095560372\\
4956.0546875	-9.08374544744368\\
4958.49609375	-11.7184521108988\\
4960.9375	-14.6704802092906\\
4963.37890625	-17.1622983171704\\
4965.8203125	-15.8195434813834\\
4968.26171875	-13.1903673511529\\
4970.703125	-12.5449226764531\\
4973.14453125	-13.6164854854102\\
4975.5859375	-12.889313074249\\
4978.02734375	-10.6305196792523\\
4980.46875	-9.89012741702271\\
4982.91015625	-9.89372685736679\\
4985.3515625	-10.0081188088699\\
4987.79296875	-11.1646008802127\\
4990.234375	-12.7886642248124\\
4992.67578125	-14.0783097404539\\
4995.1171875	-14.4385701866152\\
4997.55859375	-13.6208317627555\\
5000	-13.2521910717086\\
};
\addlegendentry{$\hat{\boldsymbol{O}}_{mis}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Graph/EstimationError_Oopt_AmplitudeMatching_Group23_24.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=200,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=-30,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Estimation Error (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-3.10758381629652\\
2.44140625	-10.0631052170599\\
4.8828125	-10.7824602039058\\
7.32421875	-9.346102022604\\
9.765625	-9.09913281402159\\
12.20703125	-11.2871924496499\\
14.6484375	-10.0352558785943\\
17.08984375	-8.27764367750548\\
19.53125	-8.59729635214103\\
21.97265625	-9.14217727870413\\
24.4140625	-8.71524377498378\\
26.85546875	-7.90645145433804\\
29.296875	-2.04860787209291\\
31.73828125	2.03035187036632\\
34.1796875	2.36389336585829\\
36.62109375	-2.06186666768279\\
39.0625	-2.07322997735461\\
41.50390625	-2.01779894377968\\
43.9453125	-7.71217780226155\\
46.38671875	-10.1333436730977\\
48.828125	-10.7113663877059\\
51.26953125	-9.53925196822064\\
53.7109375	-3.59298122408555\\
56.15234375	-0.712179358963558\\
58.59375	0.0528584550256293\\
61.03515625	0.958788524970207\\
63.4765625	3.11138105390368\\
65.91796875	3.73481777159171\\
68.359375	1.01229090202223\\
70.80078125	-4.48861855361187\\
73.2421875	-8.19841329375918\\
75.68359375	-8.64947369713864\\
78.125	-7.94249264916034\\
80.56640625	-7.12047600504642\\
83.0078125	-5.66915938039498\\
85.44921875	-2.31507033275159\\
87.890625	-0.24110113228556\\
90.33203125	1.67435888483052\\
92.7734375	2.44719799637066\\
95.21484375	1.67783390534218\\
97.65625	-2.59644309596423\\
100.09765625	-3.21035443220196\\
102.5390625	-3.58719765322345\\
104.98046875	-4.05391656679886\\
107.421875	-3.09078293479486\\
109.86328125	-6.04972111689621\\
112.3046875	-6.33783955880691\\
114.74609375	-5.88768026593481\\
117.1875	-6.94423255361156\\
119.62890625	-8.58342929714485\\
122.0703125	-8.7952031181466\\
124.51171875	-7.08534172349453\\
126.953125	-4.99232087807424\\
129.39453125	0.115077398510009\\
131.8359375	2.31958577143309\\
134.27734375	-0.262664638961053\\
136.71875	-3.69229867226807\\
139.16015625	-4.69789412243733\\
141.6015625	-3.58591059764199\\
144.04296875	-4.49472334624471\\
146.484375	-5.46294385285888\\
148.92578125	-2.01320464028191\\
151.3671875	-1.77647699061369\\
153.80859375	-3.16234320641676\\
156.25	-3.80308361281861\\
158.69140625	-4.54852709180936\\
161.1328125	-3.71045747214582\\
163.57421875	-3.14771356312637\\
166.015625	-4.87510551289309\\
168.45703125	-7.77942780341855\\
170.8984375	-9.47484419906424\\
173.33984375	-9.34797771080148\\
175.78125	-7.70252946820692\\
178.22265625	-7.82822133491465\\
180.6640625	-9.57082765421149\\
183.10546875	-9.51189397464982\\
185.546875	-9.8058046329777\\
187.98828125	-10.4060349841686\\
190.4296875	-11.7747415257017\\
192.87109375	-13.8763877593159\\
195.3125	-13.9694550262485\\
197.75390625	-9.48660725805569\\
200.1953125	-6.67818251007803\\
202.63671875	-10.2502132146275\\
205.078125	-11.0871614151392\\
207.51953125	-10.1203174573636\\
209.9609375	-10.2186900010734\\
212.40234375	-10.2917596995789\\
214.84375	-10.4086018483726\\
217.28515625	-11.8716662724849\\
219.7265625	-13.0786300551172\\
222.16796875	-12.8696952995446\\
224.609375	-12.9475518703486\\
227.05078125	-12.9182180512912\\
229.4921875	-12.5893440908767\\
231.93359375	-11.8982248682615\\
234.375	-12.4287524507909\\
236.81640625	-11.3855254811402\\
239.2578125	-10.499536679734\\
241.69921875	-12.3658140086959\\
244.140625	-13.8044071018845\\
246.58203125	-13.9772667353562\\
249.0234375	-14.1646079942027\\
251.46484375	-15.0871723218744\\
253.90625	-16.6302091829086\\
256.34765625	-15.9254861484765\\
258.7890625	-14.8367106954332\\
261.23046875	-14.7218648522392\\
263.671875	-15.6864000880743\\
266.11328125	-16.1318358938727\\
268.5546875	-11.3085407339734\\
270.99609375	-8.78842612826252\\
273.4375	-13.1662019881696\\
275.87890625	-17.5865218565193\\
278.3203125	-19.4312523940301\\
280.76171875	-20.8952031915435\\
283.203125	-21.4179497627011\\
285.64453125	-20.8536186572486\\
288.0859375	-21.0818124245958\\
290.52734375	-22.5246184164049\\
292.96875	-23.7561966341501\\
295.41015625	-24.831185089069\\
297.8515625	-22.4179503218095\\
300.29296875	-19.5306565465061\\
302.734375	-19.8575312612764\\
305.17578125	-20.1209173681521\\
307.6171875	-19.8629366025053\\
310.05859375	-20.2634759578095\\
312.5	-22.3120144141466\\
314.94140625	-22.1618746806331\\
317.3828125	-18.2003909683552\\
319.82421875	-16.2774173148296\\
322.265625	-18.8139682181928\\
324.70703125	-20.1462829939278\\
327.1484375	-19.71815236496\\
329.58984375	-18.4782427274445\\
332.03125	-16.3831626301593\\
334.47265625	-13.7331278273892\\
336.9140625	-10.8822107888942\\
339.35546875	-10.5812500199096\\
341.796875	-12.3405708597372\\
344.23828125	-13.1801313274838\\
346.6796875	-12.5610372823389\\
349.12109375	-11.8327236607736\\
351.5625	-11.544675047202\\
354.00390625	-11.7801509194748\\
356.4453125	-12.4954541534863\\
358.88671875	-13.6262875537207\\
361.328125	-14.1841951922407\\
363.76953125	-14.2274869992486\\
366.2109375	-13.7709013469564\\
368.65234375	-11.8264269504381\\
371.09375	-9.09999290062007\\
373.53515625	-11.0510852831223\\
375.9765625	-13.6370065117469\\
378.41796875	-15.1362485803063\\
380.859375	-16.2299451876485\\
383.30078125	-16.2016205517335\\
385.7421875	-16.2869027981951\\
388.18359375	-17.5575953159861\\
390.625	-17.6691802106177\\
393.06640625	-16.7556696417667\\
395.5078125	-13.9970960238484\\
397.94921875	-12.70456477367\\
400.390625	-12.4878973596006\\
402.83203125	-10.3427898440809\\
405.2734375	-7.64514077480761\\
407.71484375	-6.74006112950596\\
410.15625	-8.31944064571495\\
412.59765625	-9.95462389738773\\
415.0390625	-8.48463658599213\\
417.48046875	-8.14747435779194\\
419.921875	-9.67945740705713\\
422.36328125	-13.230104181869\\
424.8046875	-15.8899636317434\\
427.24609375	-16.3975056719362\\
429.6875	-16.0108174664542\\
432.12890625	-16.5405760662084\\
434.5703125	-17.4280852487662\\
437.01171875	-17.7196317244455\\
439.453125	-17.0038155423158\\
441.89453125	-14.2475958059186\\
444.3359375	-11.4281746806849\\
446.77734375	-8.78813581112464\\
449.21875	-8.3983293865993\\
451.66015625	-9.18299253963366\\
454.1015625	-10.7110291318428\\
456.54296875	-13.7473160965974\\
458.984375	-18.3903228368216\\
461.42578125	-23.8796795862781\\
463.8671875	-20.5266048944517\\
466.30859375	-17.524770713078\\
468.75	-17.3168547369895\\
471.19140625	-18.2951641388884\\
473.6328125	-20.6506657836394\\
476.07421875	-22.0470860757522\\
478.515625	-22.3531749240195\\
480.95703125	-23.2747681715375\\
483.3984375	-20.8183701180857\\
485.83984375	-19.1762395929889\\
488.28125	-19.1327038873692\\
490.72265625	-18.8886842693411\\
493.1640625	-18.2219051157697\\
495.60546875	-18.7383593883642\\
498.046875	-18.4388555942741\\
500.48828125	-18.1503595757773\\
502.9296875	-16.3691688355636\\
505.37109375	-15.4177819847263\\
507.8125	-16.1508793990301\\
510.25390625	-17.5971687993251\\
512.6953125	-18.1946340996398\\
515.13671875	-16.5802610463387\\
517.578125	-15.8582023379666\\
520.01953125	-15.8792526891856\\
522.4609375	-15.5681506801094\\
524.90234375	-17.2278409372311\\
527.34375	-19.8426508229453\\
529.78515625	-22.9373158909478\\
532.2265625	-24.1709878363081\\
534.66796875	-22.8217660565116\\
537.109375	-21.6666411023362\\
539.55078125	-21.2280491936109\\
541.9921875	-20.9358901650956\\
544.43359375	-21.5702933570713\\
546.875	-22.749250726252\\
549.31640625	-24.4268926869758\\
551.7578125	-22.7830377441092\\
554.19921875	-20.378341064159\\
556.640625	-19.75272712317\\
559.08203125	-18.5841232311116\\
561.5234375	-18.1172280094364\\
563.96484375	-17.1084567011406\\
566.40625	-14.8679647108935\\
568.84765625	-13.7746295796113\\
571.2890625	-13.7193825052954\\
573.73046875	-14.7817453627128\\
576.171875	-15.6740360135031\\
578.61328125	-17.7239786961179\\
581.0546875	-19.9287576470402\\
583.49609375	-20.307978464312\\
585.9375	-19.7320797562465\\
588.37890625	-20.3868886508512\\
590.8203125	-20.1429634691048\\
593.26171875	-20.249458583319\\
595.703125	-20.4169894051971\\
598.14453125	-20.2654754045323\\
600.5859375	-19.1025466245163\\
603.02734375	-17.478817898235\\
605.46875	-15.0474172463817\\
607.91015625	-13.4951242866086\\
610.3515625	-12.8042446931413\\
612.79296875	-13.6269380920482\\
615.234375	-15.2604897753108\\
617.67578125	-14.0974917992895\\
620.1171875	-10.2935981171876\\
622.55859375	-7.18596006163694\\
625	-6.00577972708377\\
627.44140625	-5.89184082009986\\
629.8828125	-7.49247218456465\\
632.32421875	-9.03819794516078\\
634.765625	-10.7342455610731\\
637.20703125	-13.446073510897\\
639.6484375	-16.3850281873171\\
642.08984375	-16.8460608575219\\
644.53125	-14.7168384396246\\
646.97265625	-14.08085167415\\
649.4140625	-14.506577589624\\
651.85546875	-14.6121787768932\\
654.296875	-13.1253490039319\\
656.73828125	-11.8221582902923\\
659.1796875	-12.1640763188339\\
661.62109375	-13.200716657339\\
664.0625	-13.1992048669451\\
666.50390625	-12.2315213262022\\
668.9453125	-11.1689757865821\\
671.38671875	-10.9337657434858\\
673.828125	-9.77822654143616\\
676.26953125	-8.1174574991455\\
678.7109375	-7.65777935112868\\
681.15234375	-8.87593229171803\\
683.59375	-9.87402813685154\\
686.03515625	-10.6973778165106\\
688.4765625	-11.7526403934653\\
690.91796875	-12.0925080006223\\
693.359375	-13.1645438872447\\
695.80078125	-13.344118168447\\
698.2421875	-12.2148001556142\\
700.68359375	-10.8600446508485\\
703.125	-10.7112595307484\\
705.56640625	-11.4678672813033\\
708.0078125	-12.2692229582954\\
710.44921875	-12.4808953641022\\
712.890625	-10.8944517852055\\
715.33203125	-8.25879559481608\\
717.7734375	-6.62525551965416\\
720.21484375	-5.21644760846893\\
722.65625	-5.4763810729652\\
725.09765625	-7.17814666395589\\
727.5390625	-10.2182623954476\\
729.98046875	-11.2809519680041\\
732.421875	-10.9331678587999\\
734.86328125	-11.6108999658005\\
737.3046875	-13.1071271729845\\
739.74609375	-14.068880827377\\
742.1875	-13.8191626174642\\
744.62890625	-14.190596549483\\
747.0703125	-14.7634706458738\\
749.51171875	-14.4895219706214\\
751.953125	-12.9978054612426\\
754.39453125	-11.5198186141677\\
756.8359375	-12.4748733832975\\
759.27734375	-13.3018892086966\\
761.71875	-14.3839796427901\\
764.16015625	-14.8641074245061\\
766.6015625	-14.1403666141766\\
769.04296875	-14.5624157092241\\
771.484375	-15.6473827088814\\
773.92578125	-15.6676587814284\\
776.3671875	-14.616164375554\\
778.80859375	-16.3317641152541\\
781.25	-18.1912287319262\\
783.69140625	-19.2938186947913\\
786.1328125	-19.5235596236378\\
788.57421875	-19.444004315921\\
791.015625	-19.2127863936367\\
793.45703125	-18.0227040663739\\
795.8984375	-17.6294473754257\\
798.33984375	-17.1358948387303\\
800.78125	-17.0156317862814\\
803.22265625	-17.1849364518693\\
805.6640625	-16.6927799701535\\
808.10546875	-15.4731244146603\\
810.546875	-14.9953170449585\\
812.98828125	-14.6089043044339\\
815.4296875	-14.7076236685995\\
817.87109375	-13.9450737122625\\
820.3125	-12.983222250605\\
822.75390625	-12.3601390854568\\
825.1953125	-11.754517645422\\
827.63671875	-10.4398464781445\\
830.078125	-10.6324517832794\\
832.51953125	-12.4625627002521\\
834.9609375	-14.3934091981634\\
837.40234375	-14.6590133795482\\
839.84375	-13.5370858500019\\
842.28515625	-12.0006732864147\\
844.7265625	-12.3103592469295\\
847.16796875	-12.075453712612\\
849.609375	-10.6578435618018\\
852.05078125	-8.06075064290168\\
854.4921875	-6.20607196578002\\
856.93359375	-5.68421321241591\\
859.375	-5.75883993713655\\
861.81640625	-8.06323386738873\\
864.2578125	-9.11516448312151\\
866.69921875	-7.09612670539716\\
869.140625	-5.86526631351127\\
871.58203125	-5.64809096374313\\
874.0234375	-6.26914684651024\\
876.46484375	-6.4565535677823\\
878.90625	-5.25604647886449\\
881.34765625	-2.60065856382879\\
883.7890625	-0.0666947355519799\\
886.23046875	1.12818530849324\\
888.671875	1.6242387151479\\
891.11328125	-0.102179355541528\\
893.5546875	-3.54858068210999\\
895.99609375	-6.56716119214914\\
898.4375	-7.04416152467786\\
900.87890625	-8.70809849443335\\
903.3203125	-11.0896628647458\\
905.76171875	-12.8251491900243\\
908.203125	-12.9661328535777\\
910.64453125	-13.761408680568\\
913.0859375	-13.6533512137582\\
915.52734375	-12.8761419084112\\
917.96875	-11.8123722442042\\
920.41015625	-11.236677635189\\
922.8515625	-11.8296001041076\\
925.29296875	-14.5113951346263\\
927.734375	-13.0222422642104\\
930.17578125	-11.3843324197796\\
932.6171875	-11.8517101467883\\
935.05859375	-14.0329132492793\\
937.5	-15.6852825594603\\
939.94140625	-15.446238866548\\
942.3828125	-16.3737338373657\\
944.82421875	-18.3726322324991\\
947.265625	-19.504617644792\\
949.70703125	-20.7059794156636\\
952.1484375	-21.196395213459\\
954.58984375	-20.879172452676\\
957.03125	-19.9812799925603\\
959.47265625	-18.614750899344\\
961.9140625	-14.9680312034391\\
964.35546875	-11.3548052644504\\
966.796875	-9.41694417004763\\
969.23828125	-10.6256395200943\\
971.6796875	-11.5705108124349\\
974.12109375	-12.5442158268304\\
976.5625	-12.7486262228613\\
979.00390625	-11.9212365979776\\
981.4453125	-10.8316550887049\\
983.88671875	-9.4163338149521\\
986.328125	-9.09538506262004\\
988.76953125	-9.81084702173579\\
991.2109375	-11.4388911699836\\
993.65234375	-13.8179259952683\\
996.09375	-15.4397238218853\\
998.53515625	-14.338160082135\\
1000.9765625	-12.6099666186641\\
1003.41796875	-12.1620631106323\\
1005.859375	-12.9469016653247\\
1008.30078125	-15.5157285091615\\
1010.7421875	-16.9907461656659\\
1013.18359375	-16.8751417976872\\
1015.625	-16.0424622089316\\
1018.06640625	-15.0517980668526\\
1020.5078125	-15.4880455141263\\
1022.94921875	-15.7365130074664\\
1025.390625	-17.022840398141\\
1027.83203125	-16.7665989299433\\
1030.2734375	-16.3256979327734\\
1032.71484375	-15.0562597752998\\
1035.15625	-13.6482291895028\\
1037.59765625	-12.7618417382534\\
1040.0390625	-13.1272909187896\\
1042.48046875	-15.1295000656265\\
1044.921875	-18.5694914062559\\
1047.36328125	-20.7546057946162\\
1049.8046875	-19.0373561658319\\
1052.24609375	-17.090877816004\\
1054.6875	-15.6376068566028\\
1057.12890625	-15.5499535586201\\
1059.5703125	-16.7047865323282\\
1062.01171875	-15.3380271592817\\
1064.453125	-12.715794020432\\
1066.89453125	-9.86694584554303\\
1069.3359375	-7.50741769540184\\
1071.77734375	-5.97518371974867\\
1074.21875	-5.21090318150953\\
1076.66015625	-5.59539450447919\\
1079.1015625	-6.72115759534817\\
1081.54296875	-8.11404178651508\\
1083.984375	-9.26015438847148\\
1086.42578125	-10.2284453959071\\
1088.8671875	-12.827079525463\\
1091.30859375	-16.2728707233673\\
1093.75	-18.2261153822765\\
1096.19140625	-18.7390438974256\\
1098.6328125	-18.3404374527005\\
1101.07421875	-19.315256159354\\
1103.515625	-18.2167658049875\\
1105.95703125	-15.508837812715\\
1108.3984375	-14.0726784510124\\
1110.83984375	-14.5892698456387\\
1113.28125	-15.84099852267\\
1115.72265625	-16.1044251062526\\
1118.1640625	-14.6605540027925\\
1120.60546875	-12.0949831812697\\
1123.046875	-11.0695007431889\\
1125.48828125	-12.0175419062233\\
1127.9296875	-14.0716122681882\\
1130.37109375	-14.1431164294641\\
1132.8125	-14.1375424056568\\
1135.25390625	-15.0975134169584\\
1137.6953125	-15.0676848963061\\
1140.13671875	-14.8956447934712\\
1142.578125	-15.5266127853474\\
1145.01953125	-14.407547468249\\
1147.4609375	-11.6268360128683\\
1149.90234375	-10.4051837641879\\
1152.34375	-11.2315291189292\\
1154.78515625	-11.6892845715352\\
1157.2265625	-12.4983123371173\\
1159.66796875	-13.6946184201718\\
1162.109375	-15.682695389323\\
1164.55078125	-13.4505994528382\\
1166.9921875	-10.2441762469578\\
1169.43359375	-7.93922280838661\\
1171.875	-6.07986722350158\\
1174.31640625	-5.61134399292445\\
1176.7578125	-6.22533274577538\\
1179.19921875	-4.97604358284446\\
1181.640625	-1.63045947742664\\
1184.08203125	-0.785592356674894\\
1186.5234375	-1.10152810531173\\
1188.96484375	-2.84189560434127\\
1191.40625	-5.4221214459953\\
1193.84765625	-9.06987139705195\\
1196.2890625	-11.614298510774\\
1198.73046875	-11.5581325375945\\
1201.171875	-11.3863222669402\\
1203.61328125	-12.9062515078636\\
1206.0546875	-15.7880069716925\\
1208.49609375	-16.2571879835953\\
1210.9375	-11.9469732488469\\
1213.37890625	-10.2745579072795\\
1215.8203125	-10.3643472691062\\
1218.26171875	-12.1934381075289\\
1220.703125	-13.4343229724653\\
1223.14453125	-13.5775219786911\\
1225.5859375	-11.9388007353858\\
1228.02734375	-8.25926907015441\\
1230.46875	-7.02347609222607\\
1232.91015625	-7.34380353703857\\
1235.3515625	-8.79541869908645\\
1237.79296875	-10.635360459804\\
1240.234375	-13.5724711511591\\
1242.67578125	-16.5918004503405\\
1245.1171875	-18.2113994791046\\
1247.55859375	-18.8008257748129\\
1250	-15.4425690863195\\
1252.44140625	-13.8456184338709\\
1254.8828125	-13.8715173822341\\
1257.32421875	-14.5396525715848\\
1259.765625	-15.4008260932892\\
1262.20703125	-15.6749544451637\\
1264.6484375	-16.6115113344403\\
1267.08984375	-15.6995147797454\\
1269.53125	-12.8190532930737\\
1271.97265625	-12.1123086934177\\
1274.4140625	-12.857285275659\\
1276.85546875	-15.0234659795013\\
1279.296875	-16.6617665061116\\
1281.73828125	-17.293587270235\\
1284.1796875	-16.3708286430345\\
1286.62109375	-15.2616268194457\\
1289.0625	-14.8827816064643\\
1291.50390625	-14.8394645066926\\
1293.9453125	-14.8209802519064\\
1296.38671875	-14.0471690595127\\
1298.828125	-14.1542356646665\\
1301.26953125	-15.7070843217452\\
1303.7109375	-17.2108783644579\\
1306.15234375	-13.6984755853888\\
1308.59375	-10.5476282292953\\
1311.03515625	-8.9306427989857\\
1313.4765625	-8.93311629137107\\
1315.91796875	-10.0172963717181\\
1318.359375	-12.5608845028017\\
1320.80078125	-14.538536049078\\
1323.2421875	-15.1466328542726\\
1325.68359375	-14.5506224850441\\
1328.125	-13.1442512456132\\
1330.56640625	-12.4095364065757\\
1333.0078125	-11.784424543307\\
1335.44921875	-12.3296750052105\\
1337.890625	-12.3548730295241\\
1340.33203125	-12.03760079172\\
1342.7734375	-12.0812523152001\\
1345.21484375	-12.8133069277529\\
1347.65625	-13.2136644437231\\
1350.09765625	-12.1354758899702\\
1352.5390625	-9.4336392190044\\
1354.98046875	-7.91093398975603\\
1357.421875	-8.51191911767031\\
1359.86328125	-10.126036385251\\
1362.3046875	-11.5345018255148\\
1364.74609375	-12.9891690560916\\
1367.1875	-12.8118498981862\\
1369.62890625	-11.2743580016203\\
1372.0703125	-11.0136163095802\\
1374.51171875	-11.1134824760867\\
1376.953125	-11.8371267778343\\
1379.39453125	-13.2979873801838\\
1381.8359375	-13.8797067446691\\
1384.27734375	-14.2249535502254\\
1386.71875	-13.505793631703\\
1389.16015625	-11.397134742433\\
1391.6015625	-9.89316766268588\\
1394.04296875	-10.0589556642271\\
1396.484375	-10.3910227900719\\
1398.92578125	-11.4859952198638\\
1401.3671875	-13.2446472008434\\
1403.80859375	-16.1022593176612\\
1406.25	-17.97191141011\\
1408.69140625	-17.5278041232708\\
1411.1328125	-17.958226950078\\
1413.57421875	-19.5094117873754\\
1416.015625	-20.3819972032533\\
1418.45703125	-18.4457621661703\\
1420.8984375	-17.0721737579568\\
1423.33984375	-16.468286040404\\
1425.78125	-17.3986647931539\\
1428.22265625	-17.8611594202399\\
1430.6640625	-16.7424189838249\\
1433.10546875	-14.9201103890722\\
1435.546875	-13.7939831588585\\
1437.98828125	-13.1149348712644\\
1440.4296875	-13.9634805933904\\
1442.87109375	-15.4440622238371\\
1445.3125	-15.6164845182612\\
1447.75390625	-14.9900871390943\\
1450.1953125	-15.8767367378471\\
1452.63671875	-18.3681398197324\\
1455.078125	-19.3542708151529\\
1457.51953125	-18.2718495371036\\
1459.9609375	-16.5923093514711\\
1462.40234375	-15.518250092456\\
1464.84375	-16.5680096485854\\
1467.28515625	-19.8116626709612\\
1469.7265625	-20.8146473649717\\
1472.16796875	-20.5041219050344\\
1474.609375	-18.2084068187925\\
1477.05078125	-16.9146343643162\\
1479.4921875	-16.8188156056854\\
1481.93359375	-17.2349341186263\\
1484.375	-17.3012520870314\\
1486.81640625	-17.3783995660061\\
1489.2578125	-19.0486466756669\\
1491.69921875	-17.6423095220537\\
1494.140625	-15.6599282839963\\
1496.58203125	-15.0133930456517\\
1499.0234375	-17.3520544495026\\
1501.46484375	-19.8043534911483\\
1503.90625	-18.8682612387525\\
1506.34765625	-15.2932501407002\\
1508.7890625	-13.6367585559413\\
1511.23046875	-13.7784078004102\\
1513.671875	-13.5548019913547\\
1516.11328125	-12.4308260750104\\
1518.5546875	-11.4892221969984\\
1520.99609375	-11.5564829049037\\
1523.4375	-12.1836098320369\\
1525.87890625	-13.5163028166446\\
1528.3203125	-13.6422253971658\\
1530.76171875	-13.4323861448172\\
1533.203125	-13.6685686796352\\
1535.64453125	-13.4143276053691\\
1538.0859375	-11.3817549828257\\
1540.52734375	-9.20689250650668\\
1542.96875	-9.3817899556951\\
1545.41015625	-11.0956433232223\\
1547.8515625	-12.145965742796\\
1550.29296875	-11.1222678471275\\
1552.734375	-9.22706084412475\\
1555.17578125	-8.24507508553254\\
1557.6171875	-9.41167207264681\\
1560.05859375	-11.3267258884347\\
1562.5	-13.4243820096357\\
1564.94140625	-14.4828120547255\\
1567.3828125	-13.6343049334495\\
1569.82421875	-12.2127954829912\\
1572.265625	-12.5715429753374\\
1574.70703125	-13.5868875986148\\
1577.1484375	-14.3662114876639\\
1579.58984375	-15.0574351855478\\
1582.03125	-14.3710862217885\\
1584.47265625	-13.0498485694729\\
1586.9140625	-10.8634337648505\\
1589.35546875	-9.79037032058779\\
1591.796875	-9.97670200671999\\
1594.23828125	-10.4343400697226\\
1596.6796875	-11.0518999942144\\
1599.12109375	-11.6061409066521\\
1601.5625	-11.6163413695812\\
1604.00390625	-11.2166493726767\\
1606.4453125	-11.6514676597601\\
1608.88671875	-12.9182519779104\\
1611.328125	-14.2400146066039\\
1613.76953125	-15.7366932787106\\
1616.2109375	-16.5725323965289\\
1618.65234375	-16.2080135232551\\
1621.09375	-14.9918961848674\\
1623.53515625	-13.8651711229355\\
1625.9765625	-14.2709184331788\\
1628.41796875	-14.8656220747479\\
1630.859375	-15.9304067845583\\
1633.30078125	-17.2929822399959\\
1635.7421875	-17.4980469365318\\
1638.18359375	-15.3730059064021\\
1640.625	-13.4216175473207\\
1643.06640625	-12.7000881378142\\
1645.5078125	-13.3664027807148\\
1647.94921875	-14.0146520827917\\
1650.390625	-14.0994576145567\\
1652.83203125	-13.6391195146793\\
1655.2734375	-13.2551483451692\\
1657.71484375	-13.8967223191934\\
1660.15625	-15.1528148841199\\
1662.59765625	-16.6500722642692\\
1665.0390625	-18.4803634111487\\
1667.48046875	-19.0770537457875\\
1669.921875	-18.3513093090389\\
1672.36328125	-17.790166387249\\
1674.8046875	-18.0502690346771\\
1677.24609375	-17.9427720242622\\
1679.6875	-17.8559920626691\\
1682.12890625	-19.5991690174304\\
1684.5703125	-19.2923663145535\\
1687.01171875	-17.1284185506386\\
1689.453125	-15.8048547497481\\
1691.89453125	-15.5702660394276\\
1694.3359375	-16.5238614966256\\
1696.77734375	-17.5207432497963\\
1699.21875	-18.0279093580188\\
1701.66015625	-18.248303462033\\
1704.1015625	-19.0688410976617\\
1706.54296875	-19.833032301025\\
1708.984375	-20.9957522873072\\
1711.42578125	-21.6608856625543\\
1713.8671875	-18.7973509507128\\
1716.30859375	-16.1742040217006\\
1718.75	-15.8822113152922\\
1721.19140625	-16.2107905177465\\
1723.6328125	-17.4805591328713\\
1726.07421875	-19.0802181965857\\
1728.515625	-19.7153415101964\\
1730.95703125	-20.3305808887476\\
1733.3984375	-20.2623345435103\\
1735.83984375	-19.0223630941318\\
1738.28125	-17.9654367976905\\
1740.72265625	-19.1873012796868\\
1743.1640625	-19.8682225833731\\
1745.60546875	-20.098800646242\\
1748.046875	-20.3886307048144\\
1750.48828125	-18.8159729075262\\
1752.9296875	-18.340887275654\\
1755.37109375	-18.7856495396777\\
1757.8125	-17.7581599328833\\
1760.25390625	-16.303675986898\\
1762.6953125	-14.8194903203053\\
1765.13671875	-14.1889561074272\\
1767.578125	-16.2120923392454\\
1770.01953125	-20.3682869272887\\
1772.4609375	-20.7524404047093\\
1774.90234375	-19.7317927301663\\
1777.34375	-20.064131361213\\
1779.78515625	-19.866073969902\\
1782.2265625	-18.3429796036661\\
1784.66796875	-16.7228722204544\\
1787.109375	-16.3011299724272\\
1789.55078125	-15.3472077716784\\
1791.9921875	-14.4052577019644\\
1794.43359375	-14.0200922684409\\
1796.875	-14.169272837244\\
1799.31640625	-13.9651284511198\\
1801.7578125	-14.2226358031447\\
1804.19921875	-14.6554195538983\\
1806.640625	-14.0822063319914\\
1809.08203125	-13.7693911688229\\
1811.5234375	-13.9535137511818\\
1813.96484375	-15.2203054595771\\
1816.40625	-17.0014423396593\\
1818.84765625	-17.691010366342\\
1821.2890625	-17.6763038015776\\
1823.73046875	-16.9844472538439\\
1826.171875	-16.1024203177083\\
1828.61328125	-15.8411556602448\\
1831.0546875	-17.2137279897518\\
1833.49609375	-18.9533717975665\\
1835.9375	-18.0415709618735\\
1838.37890625	-16.1865886004557\\
1840.8203125	-15.2022316054449\\
1843.26171875	-15.6166152501861\\
1845.703125	-14.4293304414819\\
1848.14453125	-13.1715036557363\\
1850.5859375	-12.1362863077102\\
1853.02734375	-10.9969477307084\\
1855.46875	-8.91049795864881\\
1857.91015625	-7.36667974943711\\
1860.3515625	-8.82676065618901\\
1862.79296875	-11.1232926444588\\
1865.234375	-11.8034337751342\\
1867.67578125	-10.6804377184477\\
1870.1171875	-8.170024167343\\
1872.55859375	-6.82688636721012\\
1875	-7.86551764753339\\
1877.44140625	-10.1596094992047\\
1879.8828125	-12.6295258643455\\
1882.32421875	-15.2402693093911\\
1884.765625	-13.5224149959823\\
1887.20703125	-10.4358230787073\\
1889.6484375	-8.93128401853037\\
1892.08984375	-9.59434643592444\\
1894.53125	-9.9965843648475\\
1896.97265625	-8.19050412630142\\
1899.4140625	-6.79072417319245\\
1901.85546875	-6.6196131203823\\
1904.296875	-5.77162942967807\\
1906.73828125	-4.22464557407357\\
1909.1796875	-2.98163350447298\\
1911.62109375	-1.97739837408968\\
1914.0625	-2.44540112403573\\
1916.50390625	-4.40446376552491\\
1918.9453125	-6.34397130066465\\
1921.38671875	-7.61244951348966\\
1923.828125	-6.54564816081477\\
1926.26953125	-6.23074960473481\\
1928.7109375	-6.13129169422535\\
1931.15234375	-6.64542653673155\\
1933.59375	-8.16756947444515\\
1936.03515625	-11.0001768568851\\
1938.4765625	-10.045163148259\\
1940.91796875	-8.2766750394254\\
1943.359375	-8.44075840735415\\
1945.80078125	-10.0832996409979\\
1948.2421875	-12.4767207672547\\
1950.68359375	-14.2433340584434\\
1953.125	-11.5867314795667\\
1955.56640625	-8.72830979018311\\
1958.0078125	-8.27270593040847\\
1960.44921875	-9.35870017640175\\
1962.890625	-11.9197322196968\\
1965.33203125	-12.3434718699313\\
1967.7734375	-9.41141870669756\\
1970.21484375	-8.00191694275493\\
1972.65625	-9.14527505121884\\
1975.09765625	-10.7007619948048\\
1977.5390625	-9.8603158232041\\
1979.98046875	-8.20281304094973\\
1982.421875	-9.79795980973216\\
1984.86328125	-11.1429332992594\\
1987.3046875	-10.8150063951868\\
1989.74609375	-10.1782706278408\\
1992.1875	-9.48387569567045\\
1994.62890625	-10.2469883906907\\
1997.0703125	-11.4061355859377\\
1999.51171875	-10.8842352889789\\
2001.953125	-10.5275617059309\\
2004.39453125	-11.9084263619407\\
2006.8359375	-14.614688283027\\
2009.27734375	-13.847930190926\\
2011.71875	-11.5880493909555\\
2014.16015625	-9.42371382125668\\
2016.6015625	-8.45236978279579\\
2019.04296875	-8.37346927228115\\
2021.484375	-10.6223725715431\\
2023.92578125	-10.2831629612684\\
2026.3671875	-8.23843697785215\\
2028.80859375	-9.45467744295548\\
2031.25	-11.3985101895026\\
2033.69140625	-12.9118830377707\\
2036.1328125	-13.7963694516442\\
2038.57421875	-15.1854122535144\\
2041.015625	-14.0042878766337\\
2043.45703125	-12.2014816937005\\
2045.8984375	-12.7445266228601\\
2048.33984375	-13.5809388595006\\
2050.78125	-14.3437105581847\\
2053.22265625	-11.936323877082\\
2055.6640625	-10.6630117627501\\
2058.10546875	-11.6249223676474\\
2060.546875	-13.3988430043423\\
2062.98828125	-13.5439411117965\\
2065.4296875	-14.5781813920427\\
2067.87109375	-15.0905490487228\\
2070.3125	-12.411807509969\\
2072.75390625	-10.5539383959806\\
2075.1953125	-10.5537054595093\\
2077.63671875	-11.5742162612487\\
2080.078125	-12.2530438191686\\
2082.51953125	-11.7413505628303\\
2084.9609375	-10.2039972200355\\
2087.40234375	-9.42270458561857\\
2089.84375	-9.07600937135909\\
2092.28515625	-8.7926050759935\\
2094.7265625	-7.85466871140073\\
2097.16796875	-6.63407697863952\\
2099.609375	-6.67881450881845\\
2102.05078125	-8.64602583856445\\
2104.4921875	-10.1153345464661\\
2106.93359375	-10.3130089453082\\
2109.375	-9.92968563130508\\
2111.81640625	-9.74423852488988\\
2114.2578125	-9.79908954743918\\
2116.69921875	-9.76124376458239\\
2119.140625	-11.3424911029873\\
2121.58203125	-12.952764519361\\
2124.0234375	-11.2560729070753\\
2126.46484375	-9.85524749567918\\
2128.90625	-10.0014784716518\\
2131.34765625	-9.68038975781259\\
2133.7890625	-8.95547632405222\\
2136.23046875	-8.43241523127006\\
2138.671875	-8.99036157397451\\
2141.11328125	-10.6300039987384\\
2143.5546875	-10.2900263878058\\
2145.99609375	-9.79973786109304\\
2148.4375	-9.86327849983978\\
2150.87890625	-10.0105112441372\\
2153.3203125	-8.99943118185823\\
2155.76171875	-7.70622204582021\\
2158.203125	-6.42040366829066\\
2160.64453125	-5.4470045026448\\
2163.0859375	-6.73098973163347\\
2165.52734375	-8.08545305078708\\
2167.96875	-9.03810613786119\\
2170.41015625	-10.7640677020287\\
2172.8515625	-11.7470759107539\\
2175.29296875	-13.8381131271268\\
2177.734375	-17.0770875988506\\
2180.17578125	-14.0178431520905\\
2182.6171875	-11.2659095492661\\
2185.05859375	-9.25332158136769\\
2187.5	-9.26143186882627\\
2189.94140625	-9.30460902965885\\
2192.3828125	-8.71944028488776\\
2194.82421875	-8.83392983595714\\
2197.265625	-10.1987397283971\\
2199.70703125	-14.5730433425502\\
2202.1484375	-15.7160423937696\\
2204.58984375	-15.21392445358\\
2207.03125	-15.7685029410839\\
2209.47265625	-15.2116527734919\\
2211.9140625	-15.5350542696499\\
2214.35546875	-15.8764914456992\\
2216.796875	-16.1453546293105\\
2219.23828125	-17.1940927682267\\
2221.6796875	-17.0280877852403\\
2224.12109375	-15.7277704851196\\
2226.5625	-14.702586121097\\
2229.00390625	-14.3621737584317\\
2231.4453125	-14.6643271624802\\
2233.88671875	-14.1172731909008\\
2236.328125	-14.0820835851761\\
2238.76953125	-13.4539107973222\\
2241.2109375	-12.9868600844462\\
2243.65234375	-12.8840921161604\\
2246.09375	-12.515110848437\\
2248.53515625	-12.9128007836365\\
2250.9765625	-13.3078452029273\\
2253.41796875	-13.0114534851716\\
2255.859375	-12.7727563102821\\
2258.30078125	-13.8400949184097\\
2260.7421875	-14.3440121776479\\
2263.18359375	-13.1914996908923\\
2265.625	-12.5197312521022\\
2268.06640625	-12.1518568853602\\
2270.5078125	-11.1840469986587\\
2272.94921875	-11.5787980976842\\
2275.390625	-13.0395366730543\\
2277.83203125	-13.0159587123859\\
2280.2734375	-12.5205067945096\\
2282.71484375	-13.1406530144871\\
2285.15625	-14.7975686747158\\
2287.59765625	-14.1811053515031\\
2290.0390625	-13.5520245834475\\
2292.48046875	-13.0348502453638\\
2294.921875	-12.7886548868613\\
2297.36328125	-12.7677829641798\\
2299.8046875	-12.8998688957837\\
2302.24609375	-13.0202296505096\\
2304.6875	-14.5642062154425\\
2307.12890625	-16.3590251923429\\
2309.5703125	-15.3847173617791\\
2312.01171875	-13.460169590746\\
2314.453125	-11.9712973624662\\
2316.89453125	-12.0361297581642\\
2319.3359375	-11.3811562872288\\
2321.77734375	-10.0696786327166\\
2324.21875	-10.1198809162753\\
2326.66015625	-11.9121915470838\\
2329.1015625	-14.4050984260829\\
2331.54296875	-15.3612427567537\\
2333.984375	-13.461724622037\\
2336.42578125	-10.334957181441\\
2338.8671875	-7.16380478337062\\
2341.30859375	-6.42138060156348\\
2343.75	-7.35991025794716\\
2346.19140625	-7.35786069154576\\
2348.6328125	-6.57512210021228\\
2351.07421875	-5.80439301289001\\
2353.515625	-5.76554304389973\\
2355.95703125	-6.80088532020354\\
2358.3984375	-7.54172115242268\\
2360.83984375	-8.04352311505477\\
2363.28125	-9.93984398677516\\
2365.72265625	-13.7847332783037\\
2368.1640625	-17.8826796341543\\
2370.60546875	-17.0577859112853\\
2373.046875	-12.2094868393828\\
2375.48828125	-8.88441537142384\\
2377.9296875	-8.3358596525714\\
2380.37109375	-10.3337498199606\\
2382.8125	-14.7905921051101\\
2385.25390625	-17.1535906742691\\
2387.6953125	-16.3439847450523\\
2390.13671875	-15.4512197508041\\
2392.578125	-14.5959328456737\\
2395.01953125	-12.7145828593704\\
2397.4609375	-13.1339807714207\\
2399.90234375	-15.3488550928837\\
2402.34375	-16.6641865953504\\
2404.78515625	-17.8431805115752\\
2407.2265625	-19.3544313698984\\
2409.66796875	-20.0865111568225\\
2412.109375	-18.1541641876337\\
2414.55078125	-15.732182001988\\
2416.9921875	-14.4973476366909\\
2419.43359375	-14.6629101893509\\
2421.875	-14.784785506298\\
2424.31640625	-15.0972929034207\\
2426.7578125	-14.7455620945611\\
2429.19921875	-13.373439384637\\
2431.640625	-12.2343273247596\\
2434.08203125	-12.228051647432\\
2436.5234375	-14.8825487755542\\
2438.96484375	-16.7602151215114\\
2441.40625	-14.9821536652838\\
2443.84765625	-14.8129180099356\\
2446.2890625	-16.7736450439624\\
2448.73046875	-18.9449022534288\\
2451.171875	-18.7166517784344\\
2453.61328125	-17.3513915940801\\
2456.0546875	-16.9883418200657\\
2458.49609375	-17.2583601786704\\
2460.9375	-15.6582047043294\\
2463.37890625	-15.4712439624551\\
2465.8203125	-17.4765456645089\\
2468.26171875	-19.1101400344334\\
2470.703125	-19.2941664116836\\
2473.14453125	-17.7622870697804\\
2475.5859375	-16.2764282234671\\
2478.02734375	-17.1900970474723\\
2480.46875	-18.4787339259754\\
2482.91015625	-17.3258823453795\\
2485.3515625	-16.4968974555574\\
2487.79296875	-17.5271844357224\\
2490.234375	-18.0847214355166\\
2492.67578125	-15.9778939196193\\
2495.1171875	-14.4524662365504\\
2497.55859375	-13.5380766555977\\
2500	-13.4234505125992\\
2502.44140625	-14.9563255149664\\
2504.8828125	-17.3366589644814\\
2507.32421875	-17.5005696794929\\
2509.765625	-17.159610274688\\
2512.20703125	-17.0607403462089\\
2514.6484375	-14.6135699436377\\
2517.08984375	-12.6484541274886\\
2519.53125	-13.3115040173529\\
2521.97265625	-15.1174725846572\\
2524.4140625	-15.629026382434\\
2526.85546875	-13.4973549904206\\
2529.296875	-13.3603191116932\\
2531.73828125	-14.4756913256774\\
2534.1796875	-17.2975776353296\\
2536.62109375	-19.5311761022333\\
2539.0625	-16.6143253686683\\
2541.50390625	-15.1037980478309\\
2543.9453125	-14.0992811627802\\
2546.38671875	-12.9982127605047\\
2548.828125	-13.1897849019833\\
2551.26953125	-11.1190951289398\\
2553.7109375	-8.22945566500776\\
2556.15234375	-8.42278631641352\\
2558.59375	-11.3120849468716\\
2561.03515625	-15.7104826122716\\
2563.4765625	-15.2631695770415\\
2565.91796875	-14.1805236552829\\
2568.359375	-13.7986648052242\\
2570.80078125	-13.6572034136495\\
2573.2421875	-10.9230783882142\\
2575.68359375	-8.23514293118667\\
2578.125	-7.55854000836367\\
2580.56640625	-8.32348958852267\\
2583.0078125	-11.040168665089\\
2585.44921875	-10.3505537636481\\
2587.890625	-4.93974250479183\\
2590.33203125	-1.94545633993053\\
2592.7734375	-1.69506298453498\\
2595.21484375	-3.70863937281329\\
2597.65625	-8.08133514732963\\
2600.09765625	-12.9602297244268\\
2602.5390625	-12.752160877342\\
2604.98046875	-12.6257400510969\\
2607.421875	-13.5639829585468\\
2609.86328125	-13.0498366328065\\
2612.3046875	-12.1427247475029\\
2614.74609375	-11.5115991510595\\
2617.1875	-11.6198757823195\\
2619.62890625	-12.8220376251121\\
2622.0703125	-12.3393475233223\\
2624.51171875	-10.9546331661913\\
2626.953125	-10.5258637286006\\
2629.39453125	-10.8239021350911\\
2631.8359375	-10.0340230673991\\
2634.27734375	-7.12526962351011\\
2636.71875	-5.66036578470003\\
2639.16015625	-5.60971657482364\\
2641.6015625	-6.21453195691395\\
2644.04296875	-9.07634227106534\\
2646.484375	-9.07572849032115\\
2648.92578125	-5.94906703902177\\
2651.3671875	-4.36313493326424\\
2653.80859375	-5.03417771264143\\
2656.25	-6.49284861283036\\
2658.69140625	-6.7787335486302\\
2661.1328125	-7.53759929838636\\
2663.57421875	-7.42249797969954\\
2666.015625	-8.73641999750274\\
2668.45703125	-10.1300554051114\\
2670.8984375	-8.42363109159801\\
2673.33984375	-7.10328482512839\\
2675.78125	-7.91259577654292\\
2678.22265625	-10.7032502486445\\
2680.6640625	-15.0548522912424\\
2683.10546875	-18.0648365815824\\
2685.546875	-19.0618162594337\\
2687.98828125	-18.9507851766514\\
2690.4296875	-16.4133577205222\\
2692.87109375	-14.5186710547477\\
2695.3125	-15.5892602710618\\
2697.75390625	-18.1765670140685\\
2700.1953125	-19.4731045506885\\
2702.63671875	-19.7361561369129\\
2705.078125	-19.2184982854333\\
2707.51953125	-19.6368647114997\\
2709.9609375	-19.702951994049\\
2712.40234375	-19.055003265193\\
2714.84375	-17.7419414795535\\
2717.28515625	-16.5967054590001\\
2719.7265625	-16.3171697791793\\
2722.16796875	-18.5042416290932\\
2724.609375	-19.8504604930159\\
2727.05078125	-19.5526951529934\\
2729.4921875	-18.1540514957975\\
2731.93359375	-15.6824368306615\\
2734.375	-13.8313938024345\\
2736.81640625	-13.8166034890718\\
2739.2578125	-15.8403790751834\\
2741.69921875	-18.450563045638\\
2744.140625	-18.9741761965309\\
2746.58203125	-20.1453090541076\\
2749.0234375	-20.8507518958976\\
2751.46484375	-19.0450164517429\\
2753.90625	-16.4145106037143\\
2756.34765625	-14.9412798354408\\
2758.7890625	-15.7428924577663\\
2761.23046875	-18.1180073805716\\
2763.671875	-19.802243864063\\
2766.11328125	-20.4022604472125\\
2768.5546875	-18.8212516772458\\
2770.99609375	-17.0043880290092\\
2773.4375	-17.5102887489021\\
2775.87890625	-17.8133399657639\\
2778.3203125	-16.7544185492852\\
2780.76171875	-14.5700241382742\\
2783.203125	-12.8596161913781\\
2785.64453125	-11.9642661769275\\
2788.0859375	-12.0883785602452\\
2790.52734375	-13.2195527978768\\
2792.96875	-14.6380057739101\\
2795.41015625	-13.8302926048071\\
2797.8515625	-13.5823975179142\\
2800.29296875	-13.7131721601773\\
2802.734375	-14.1932620467893\\
2805.17578125	-13.4380891328919\\
2807.6171875	-12.8892280447039\\
2810.05859375	-13.9182215461663\\
2812.5	-14.0593880549833\\
2814.94140625	-12.0394119645611\\
2817.3828125	-9.60671218329109\\
2819.82421875	-8.52409437302827\\
2822.265625	-9.63262195474476\\
2824.70703125	-12.0609684492137\\
2827.1484375	-15.0276387796208\\
2829.58984375	-16.6071645808567\\
2832.03125	-16.1739756771963\\
2834.47265625	-13.8348534929667\\
2836.9140625	-11.6131483259207\\
2839.35546875	-11.8885704932735\\
2841.796875	-11.9011666793881\\
2844.23828125	-11.4825169745344\\
2846.6796875	-12.0597769115161\\
2849.12109375	-14.5335350388089\\
2851.5625	-14.7883005543212\\
2854.00390625	-12.2490808509322\\
2856.4453125	-11.240469891916\\
2858.88671875	-12.9795399030533\\
2861.328125	-10.8646664585637\\
2863.76953125	-6.37606706639944\\
2866.2109375	-5.02008591361536\\
2868.65234375	-5.74650754446353\\
2871.09375	-7.24314625960552\\
2873.53515625	-8.42253634690914\\
2875.9765625	-9.25199071323065\\
2878.41796875	-10.4615973021002\\
2880.859375	-11.454366330147\\
2883.30078125	-13.3419690316733\\
2885.7421875	-12.3463310589926\\
2888.18359375	-9.74567769690217\\
2890.625	-7.89846922295099\\
2893.06640625	-7.99733517454528\\
2895.5078125	-9.96603433307305\\
2897.94921875	-9.35643114482265\\
2900.390625	-10.6563193388091\\
2902.83203125	-14.060575599503\\
2905.2734375	-14.6092341766473\\
2907.71484375	-12.811923631283\\
2910.15625	-9.6357471715432\\
2912.59765625	-8.38952899953978\\
2915.0390625	-10.0907602622623\\
2917.48046875	-11.2145426743976\\
2919.921875	-11.2516854314453\\
2922.36328125	-10.8173322293174\\
2924.8046875	-10.6438389898524\\
2927.24609375	-11.6413515055243\\
2929.6875	-12.979564264797\\
2932.12890625	-13.5987725672262\\
2934.5703125	-13.7062453969104\\
2937.01171875	-15.4927905585994\\
2939.453125	-14.7007652093499\\
2941.89453125	-12.3532348700574\\
2944.3359375	-9.69437848015631\\
2946.77734375	-8.64130318941015\\
2949.21875	-8.08644508850792\\
2951.66015625	-7.19495496359138\\
2954.1015625	-7.03891414620309\\
2956.54296875	-8.90191212374046\\
2958.984375	-12.1871543428456\\
2961.42578125	-16.0052739101198\\
2963.8671875	-19.0036700669949\\
2966.30859375	-19.0019091728186\\
2968.75	-16.7607064674312\\
2971.19140625	-16.5990461976053\\
2973.6328125	-17.3679908357996\\
2976.07421875	-17.9650918083547\\
2978.515625	-18.4987096320137\\
2980.95703125	-17.1297354174317\\
2983.3984375	-13.9198085657499\\
2985.83984375	-11.8225280040748\\
2988.28125	-11.686554047493\\
2990.72265625	-13.6087481797132\\
2993.1640625	-15.6428396951566\\
2995.60546875	-18.0002188769074\\
2998.046875	-21.3253763020424\\
3000.48828125	-20.8634060305974\\
3002.9296875	-19.600396176073\\
3005.37109375	-17.0814912346653\\
3007.8125	-15.9368087210985\\
3010.25390625	-15.731246168255\\
3012.6953125	-15.7460570571134\\
3015.13671875	-17.1673451287429\\
3017.578125	-18.2335574611081\\
3020.01953125	-17.1141804663044\\
3022.4609375	-16.0659875977675\\
3024.90234375	-16.9343884429149\\
3027.34375	-17.2482316110491\\
3029.78515625	-15.6901641944649\\
3032.2265625	-14.2233925796676\\
3034.66796875	-14.510269289588\\
3037.109375	-14.9623472749403\\
3039.55078125	-14.1870521064051\\
3041.9921875	-13.3062233705825\\
3044.43359375	-12.5196018860073\\
3046.875	-12.7152023572491\\
3049.31640625	-13.4031480246448\\
3051.7578125	-11.8997117334694\\
3054.19921875	-11.1311056227578\\
3056.640625	-11.3044538382895\\
3059.08203125	-12.3851777291076\\
3061.5234375	-13.4273787076072\\
3063.96484375	-15.954488766004\\
3066.40625	-17.027395536982\\
3068.84765625	-16.4001538902759\\
3071.2890625	-15.9171366097658\\
3073.73046875	-14.6273076077286\\
3076.171875	-14.7597905917587\\
3078.61328125	-14.4036656840434\\
3081.0546875	-12.9406651005721\\
3083.49609375	-11.3031968919249\\
3085.9375	-8.74509812486639\\
3088.37890625	-8.84771726679038\\
3090.8203125	-10.5142882193289\\
3093.26171875	-9.36905537916036\\
3095.703125	-6.97193512801762\\
3098.14453125	-4.37194116518657\\
3100.5859375	-4.07011312277108\\
3103.02734375	-5.94883505196312\\
3105.46875	-8.48207481201085\\
3107.91015625	-9.55741802295425\\
3110.3515625	-11.8424915489538\\
3112.79296875	-15.1984325195339\\
3115.234375	-16.0338487284748\\
3117.67578125	-16.9153988316237\\
3120.1171875	-17.3631671593612\\
3122.55859375	-15.3945572439014\\
3125	-13.9563273091739\\
3127.44140625	-13.7063639294572\\
3129.8828125	-13.1204701513639\\
3132.32421875	-13.5116021944503\\
3134.765625	-14.0019423316778\\
3137.20703125	-13.7339324307667\\
3139.6484375	-12.1469025571965\\
3142.08984375	-13.0148395328348\\
3144.53125	-15.1258924470717\\
3146.97265625	-15.5839125981365\\
3149.4140625	-15.1953498401075\\
3151.85546875	-14.8146810677383\\
3154.296875	-14.009664215679\\
3156.73828125	-13.8309811530848\\
3159.1796875	-15.6497109799267\\
3161.62109375	-14.9970953227095\\
3164.0625	-13.7598196844161\\
3166.50390625	-13.1727052697777\\
3168.9453125	-14.0554056697795\\
3171.38671875	-15.6518758476158\\
3173.828125	-16.2094575543093\\
3176.26953125	-14.9476266543885\\
3178.7109375	-12.8918565356216\\
3181.15234375	-11.6042591881841\\
3183.59375	-9.96335930761955\\
3186.03515625	-9.47767381327426\\
3188.4765625	-11.1271747264628\\
3190.91796875	-11.6459538095975\\
3193.359375	-10.7292371553938\\
3195.80078125	-10.3161695542972\\
3198.2421875	-10.9255681323968\\
3200.68359375	-12.7564742883116\\
3203.125	-13.6801718906673\\
3205.56640625	-13.9267938233735\\
3208.0078125	-17.0115570651946\\
3210.44921875	-18.9481305975219\\
3212.890625	-17.481365915715\\
3215.33203125	-18.5141354705326\\
3217.7734375	-18.3054785495747\\
3220.21484375	-14.8941903656164\\
3222.65625	-12.3631001569257\\
3225.09765625	-13.7325348123667\\
3227.5390625	-16.5837130678949\\
3229.98046875	-16.5389609859761\\
3232.421875	-15.1593378457625\\
3234.86328125	-15.6057916081296\\
3237.3046875	-18.1655550111839\\
3239.74609375	-19.9119324867943\\
3242.1875	-18.3993899542474\\
3244.62890625	-14.714237292771\\
3247.0703125	-12.4232245756765\\
3249.51171875	-12.5211013812971\\
3251.953125	-11.8553706123918\\
3254.39453125	-10.0976018484106\\
3256.8359375	-6.92314675547372\\
3259.27734375	-5.8954408045651\\
3261.71875	-5.92033145114639\\
3264.16015625	-5.17654979543813\\
3266.6015625	-5.06797827688073\\
3269.04296875	-6.28235134095574\\
3271.484375	-9.17400939815735\\
3273.92578125	-9.29119698542219\\
3276.3671875	-6.64043920879919\\
3278.80859375	-7.28896022337545\\
3281.25	-9.42571191897407\\
3283.69140625	-11.5553497106086\\
3286.1328125	-10.1398932847971\\
3288.57421875	-11.2104948627812\\
3291.015625	-12.5152288140367\\
3293.45703125	-11.1871769155539\\
3295.8984375	-9.6895962776056\\
3298.33984375	-8.43805924302319\\
3300.78125	-9.58621894831991\\
3303.22265625	-10.467165662716\\
3305.6640625	-10.7236854560343\\
3308.10546875	-13.7921294145917\\
3310.546875	-14.0716266062239\\
3312.98828125	-11.4652270233722\\
3315.4296875	-9.74657874659808\\
3317.87109375	-10.2243545763811\\
3320.3125	-12.3369386155434\\
3322.75390625	-14.3992456856128\\
3325.1953125	-14.9007596348485\\
3327.63671875	-13.5005337695732\\
3330.078125	-10.6204823921313\\
3332.51953125	-8.62088218030879\\
3334.9609375	-8.84205612565571\\
3337.40234375	-10.1872818894401\\
3339.84375	-12.1798423386769\\
3342.28515625	-14.3327695983102\\
3344.7265625	-15.0364841955906\\
3347.16796875	-12.7158404177942\\
3349.609375	-12.3400947898097\\
3352.05078125	-11.9843876531712\\
3354.4921875	-11.7336024748274\\
3356.93359375	-11.3226519603513\\
3359.375	-8.89731899851824\\
3361.81640625	-7.56724664528992\\
3364.2578125	-8.2872119534173\\
3366.69921875	-12.1346743642543\\
3369.140625	-13.9399195553139\\
3371.58203125	-12.8675286384257\\
3374.0234375	-12.4516949917495\\
3376.46484375	-11.6263810798816\\
3378.90625	-10.6939798703618\\
3381.34765625	-11.2818385746503\\
3383.7890625	-11.892554625784\\
3386.23046875	-14.2392370856429\\
3388.671875	-14.378272177973\\
3391.11328125	-10.5219603233675\\
3393.5546875	-9.72804727617737\\
3395.99609375	-11.7112967536494\\
3398.4375	-11.776778998057\\
3400.87890625	-12.0311346027714\\
3403.3203125	-12.0371761200006\\
3405.76171875	-10.7727838261222\\
3408.203125	-9.51298167764813\\
3410.64453125	-8.39160765717467\\
3413.0859375	-7.46824717874848\\
3415.52734375	-6.83929829652925\\
3417.96875	-7.25282931018621\\
3420.41015625	-8.57899072097749\\
3422.8515625	-7.79189905289193\\
3425.29296875	-6.39385194026259\\
3427.734375	-8.86805153477954\\
3430.17578125	-13.1189024959965\\
3432.6171875	-14.355163235884\\
3435.05859375	-11.5566438272394\\
3437.5	-11.2941021154826\\
3439.94140625	-11.1598007643376\\
3442.3828125	-10.7973714104557\\
3444.82421875	-11.5375018403166\\
3447.265625	-9.4430442599713\\
3449.70703125	-6.32563709408984\\
3452.1484375	-4.17222247299249\\
3454.58984375	-5.37231053948483\\
3457.03125	-8.595998998501\\
3459.47265625	-9.97285398991851\\
3461.9140625	-9.02355176764785\\
3464.35546875	-8.0712030607105\\
3466.796875	-7.69950084145985\\
3469.23828125	-8.77953679252307\\
3471.6796875	-11.2881979680441\\
3474.12109375	-8.63815843540501\\
3476.5625	-6.81328439993707\\
3479.00390625	-5.87444108115872\\
3481.4453125	-4.95045931160765\\
3483.88671875	-3.57546975969127\\
3486.328125	-3.3981503935773\\
3488.76953125	-4.25711416521917\\
3491.2109375	-5.43248126992271\\
3493.65234375	-8.02536722998253\\
3496.09375	-11.1551272093925\\
3498.53515625	-11.549286778656\\
3500.9765625	-10.0347273491801\\
3503.41796875	-9.29689432835967\\
3505.859375	-9.22479311253203\\
3508.30078125	-9.00670524986088\\
3510.7421875	-9.81994922506111\\
3513.18359375	-9.06581867608317\\
3515.625	-7.39947586645509\\
3518.06640625	-5.83164026756173\\
3520.5078125	-4.97340234093407\\
3522.94921875	-4.87333221320019\\
3525.390625	-7.07901801425415\\
3527.83203125	-9.33746404670028\\
3530.2734375	-9.54740086066045\\
3532.71484375	-8.01842258559286\\
3535.15625	-6.89346441840696\\
3537.59765625	-6.41437066241522\\
3540.0390625	-7.29166301413422\\
3542.48046875	-9.60606334756974\\
3544.921875	-11.082990306103\\
3547.36328125	-12.7200218423765\\
3549.8046875	-13.1337013614416\\
3552.24609375	-11.8387828774428\\
3554.6875	-11.0131817418161\\
3557.12890625	-11.8638029416459\\
3559.5703125	-13.3686184305278\\
3562.01171875	-15.2615249449204\\
3564.453125	-14.7972991284173\\
3566.89453125	-14.5337587207722\\
3569.3359375	-14.380668084278\\
3571.77734375	-14.1424415541813\\
3574.21875	-15.2606381705478\\
3576.66015625	-15.8250556893575\\
3579.1015625	-15.2494271999622\\
3581.54296875	-15.638509952987\\
3583.984375	-15.8409416981605\\
3586.42578125	-15.6423708975064\\
3588.8671875	-14.1049530963162\\
3591.30859375	-12.5790564579054\\
3593.75	-12.3832647452112\\
3596.19140625	-15.1015812470417\\
3598.6328125	-15.3733981522242\\
3601.07421875	-13.9116866509508\\
3603.515625	-12.5330881305337\\
3605.95703125	-12.3513175140615\\
3608.3984375	-13.4027170534531\\
3610.83984375	-14.2743052513817\\
3613.28125	-14.3171699901756\\
3615.72265625	-14.6451768027898\\
3618.1640625	-15.4794562338334\\
3620.60546875	-14.7899628926627\\
3623.046875	-14.2097333412612\\
3625.48828125	-12.7962236871788\\
3627.9296875	-12.1506733684559\\
3630.37109375	-12.4049212180535\\
3632.8125	-15.0185644334015\\
3635.25390625	-17.9179662181574\\
3637.6953125	-18.0552868356729\\
3640.13671875	-17.243982413733\\
3642.578125	-16.9535553327469\\
3645.01953125	-17.4297298068281\\
3647.4609375	-16.7039130228429\\
3649.90234375	-16.396357286984\\
3652.34375	-17.5228341379395\\
3654.78515625	-18.3543519282574\\
3657.2265625	-17.939950488195\\
3659.66796875	-17.190950567011\\
3662.109375	-15.5696733751902\\
3664.55078125	-14.7142238478532\\
3666.9921875	-15.2483491335754\\
3669.43359375	-14.8815917867366\\
3671.875	-14.2475640426101\\
3674.31640625	-11.2560877938729\\
3676.7578125	-8.66478782661537\\
3679.19921875	-9.39030475899285\\
3681.640625	-13.8408705007154\\
3684.08203125	-16.8065033000953\\
3686.5234375	-16.6665448892494\\
3688.96484375	-15.9356435211497\\
3691.40625	-14.9445950448711\\
3693.84765625	-13.0661638373567\\
3696.2890625	-11.7244211506279\\
3698.73046875	-12.8096606682492\\
3701.171875	-14.433883235099\\
3703.61328125	-14.4434094651592\\
3706.0546875	-14.729779113003\\
3708.49609375	-12.9770435835046\\
3710.9375	-11.4063487322026\\
3713.37890625	-10.1211949636937\\
3715.8203125	-8.94652656806745\\
3718.26171875	-5.86286223869498\\
3720.703125	-5.30407015917279\\
3723.14453125	-8.63981444365785\\
3725.5859375	-14.1887240161111\\
3728.02734375	-14.2602145572687\\
3730.46875	-14.3025699477277\\
3732.91015625	-14.1917856234658\\
3735.3515625	-13.1595163383426\\
3737.79296875	-13.5228910586162\\
3740.234375	-13.5406494504748\\
3742.67578125	-10.7964235998289\\
3745.1171875	-8.42984188192673\\
3747.55859375	-6.76761768084495\\
3750	-5.39330746710255\\
3752.44140625	-5.82426148909615\\
3754.8828125	-7.993655308715\\
3757.32421875	-7.68057105172258\\
3759.765625	-3.50073926400784\\
3762.20703125	-1.85117997227414\\
3764.6484375	-3.31964721742624\\
3767.08984375	-5.11403950811144\\
3769.53125	-8.69424097158976\\
3771.97265625	-9.89609966766857\\
3774.4140625	-7.62774442081291\\
3776.85546875	-6.74369873229671\\
3779.296875	-5.19684040441146\\
3781.73828125	-6.8389430107241\\
3784.1796875	-11.3412906078309\\
3786.62109375	-12.2116305227985\\
3789.0625	-11.1935014503897\\
3791.50390625	-13.3639313764912\\
3793.9453125	-15.0774452350984\\
3796.38671875	-12.4912076530028\\
3798.828125	-9.95431613764718\\
3801.26953125	-10.1462296312363\\
3803.7109375	-10.5946563678804\\
3806.15234375	-9.84432479391418\\
3808.59375	-9.42412294715094\\
3811.03515625	-7.71197781019096\\
3813.4765625	-6.25907617801308\\
3815.91796875	-6.77734351379032\\
3818.359375	-7.33671881475381\\
3820.80078125	-7.78677831826799\\
3823.2421875	-7.3912165799819\\
3825.68359375	-6.74282164579706\\
3828.125	-6.96894978763832\\
3830.56640625	-7.95053908228402\\
3833.0078125	-9.28792749235329\\
3835.44921875	-10.1984595265425\\
3837.890625	-9.26682559825919\\
3840.33203125	-7.66658326567769\\
3842.7734375	-6.94618421851652\\
3845.21484375	-7.74310908325702\\
3847.65625	-9.09260530013598\\
3850.09765625	-10.0057506236933\\
3852.5390625	-9.05225302378804\\
3854.98046875	-6.29738268747507\\
3857.421875	-4.96045156897368\\
3859.86328125	-4.03316012131509\\
3862.3046875	-2.6628019853743\\
3864.74609375	-0.630038672250269\\
3867.1875	-0.417416270867643\\
3869.62890625	-1.07919674623197\\
3872.0703125	-2.27311377787569\\
3874.51171875	-3.57846961358379\\
3876.953125	-5.59192054526575\\
3879.39453125	-7.9236044995572\\
3881.8359375	-9.93640217307873\\
3884.27734375	-11.0992324842816\\
3886.71875	-10.2293182547015\\
3889.16015625	-8.5317071883385\\
3891.6015625	-8.90227614604675\\
3894.04296875	-8.21449834445397\\
3896.484375	-8.0680769773146\\
3898.92578125	-7.43344840676395\\
3901.3671875	-7.97780485257262\\
3903.80859375	-9.38917272962342\\
3906.25	-9.638666140088\\
3908.69140625	-9.73367775509104\\
3911.1328125	-11.1160562327248\\
3913.57421875	-13.1090271762308\\
3916.015625	-14.1935111230978\\
3918.45703125	-12.4367978200324\\
3920.8984375	-10.4494879529698\\
3923.33984375	-8.57782851259521\\
3925.78125	-7.40852331698718\\
3928.22265625	-9.58444729438681\\
3930.6640625	-12.7564992107267\\
3933.10546875	-11.9484439657217\\
3935.546875	-10.1469837382743\\
3937.98828125	-9.23195530476002\\
3940.4296875	-10.152079901655\\
3942.87109375	-11.4454825836906\\
3945.3125	-10.226640509045\\
3947.75390625	-8.09656722716163\\
3950.1953125	-6.90346627406755\\
3952.63671875	-7.88764773246581\\
3955.078125	-10.0282580805072\\
3957.51953125	-12.7524784168155\\
3959.9609375	-11.8918467030109\\
3962.40234375	-10.1333868682578\\
3964.84375	-9.38914348255993\\
3967.28515625	-8.75634457331554\\
3969.7265625	-10.6393118945651\\
3972.16796875	-14.4240735499352\\
3974.609375	-16.937890496548\\
3977.05078125	-14.8477581381713\\
3979.4921875	-13.1720713472791\\
3981.93359375	-11.1058149373297\\
3984.375	-9.31478308585102\\
3986.81640625	-6.4667166601614\\
3989.2578125	-3.95078821998415\\
3991.69921875	-3.83374106230853\\
3994.140625	-5.49453589934482\\
3996.58203125	-9.49463958809169\\
3999.0234375	-12.2462832427373\\
4001.46484375	-13.7489584966295\\
4003.90625	-13.1230499804127\\
4006.34765625	-13.5911428739927\\
4008.7890625	-13.5398878016312\\
4011.23046875	-14.1471032972565\\
4013.671875	-14.632782704078\\
4016.11328125	-14.6244087023496\\
4018.5546875	-14.70620676492\\
4020.99609375	-15.0303049152614\\
4023.4375	-13.7285464561497\\
4025.87890625	-11.5074201917512\\
4028.3203125	-12.7568519959643\\
4030.76171875	-13.5177132099644\\
4033.203125	-14.184209751384\\
4035.64453125	-14.5101786425371\\
4038.0859375	-14.2573879373047\\
4040.52734375	-12.3439329263294\\
4042.96875	-12.9951750490931\\
4045.41015625	-13.9600127009677\\
4047.8515625	-13.2007165567217\\
4050.29296875	-13.3765590221151\\
4052.734375	-12.9502195392116\\
4055.17578125	-10.3310198879571\\
4057.6171875	-9.40079146539625\\
4060.05859375	-10.0389330950409\\
4062.5	-11.9016564770231\\
4064.94140625	-12.928622175243\\
4067.3828125	-11.0738213289337\\
4069.82421875	-8.97366671470407\\
4072.265625	-9.0555709205466\\
4074.70703125	-10.0610964886177\\
4077.1484375	-10.3132217324932\\
4079.58984375	-10.2533374429775\\
4082.03125	-10.2243711373423\\
4084.47265625	-11.2153581986583\\
4086.9140625	-10.8898331060134\\
4089.35546875	-9.45536600030082\\
4091.796875	-8.73873742629179\\
4094.23828125	-9.44258850131144\\
4096.6796875	-11.8577257748929\\
4099.12109375	-13.5897862887376\\
4101.5625	-12.6943880332473\\
4104.00390625	-12.0349870610429\\
4106.4453125	-10.076193262728\\
4108.88671875	-8.60677199245308\\
4111.328125	-8.32323410101313\\
4113.76953125	-9.81692680928111\\
4116.2109375	-10.6017903122258\\
4118.65234375	-10.7277850883541\\
4121.09375	-11.7409574295208\\
4123.53515625	-11.591966735626\\
4125.9765625	-13.6086632134348\\
4128.41796875	-14.8520179448967\\
4130.859375	-14.073660312762\\
4133.30078125	-11.872605395344\\
4135.7421875	-8.88451826728672\\
4138.18359375	-7.89107193568077\\
4140.625	-8.777677056457\\
4143.06640625	-9.53699805091689\\
4145.5078125	-11.0181525612513\\
4147.94921875	-10.3275994775125\\
4150.390625	-8.73515245844596\\
4152.83203125	-7.84949764511655\\
4155.2734375	-9.33880604338796\\
4157.71484375	-12.697013842006\\
4160.15625	-15.3298588059665\\
4162.59765625	-15.6185332980777\\
4165.0390625	-15.019548064303\\
4167.48046875	-13.4535003585466\\
4169.921875	-11.9485181063615\\
4172.36328125	-11.0535467882821\\
4174.8046875	-9.24889498837432\\
4177.24609375	-7.39410087021247\\
4179.6875	-8.33141108247162\\
4182.12890625	-11.4257522186428\\
4184.5703125	-13.1431307465373\\
4187.01171875	-10.8507475763407\\
4189.453125	-8.88754887057551\\
4191.89453125	-7.78166791436084\\
4194.3359375	-6.42382417349505\\
4196.77734375	-5.41172783446121\\
4199.21875	-6.39639673087609\\
4201.66015625	-9.20849560510581\\
4204.1015625	-8.22034790809066\\
4206.54296875	-5.01926934086173\\
4208.984375	-3.01127174957\\
4211.42578125	-3.23886851340334\\
4213.8671875	-5.09146325174802\\
4216.30859375	-6.53825240390931\\
4218.75	-5.06436808955556\\
4221.19140625	-2.5510561815723\\
4223.6328125	-1.03796534827573\\
4226.07421875	-1.92078639931623\\
4228.515625	-4.90249417995151\\
4230.95703125	-5.76625030356493\\
4233.3984375	-5.86289926731041\\
4235.83984375	-7.04619922361783\\
4238.28125	-9.49868562452431\\
4240.72265625	-14.3463415583053\\
4243.1640625	-14.0289395467023\\
4245.60546875	-11.7114768899674\\
4248.046875	-8.72227249771434\\
4250.48828125	-6.93207911166539\\
4252.9296875	-7.41580415038428\\
4255.37109375	-8.72019749199078\\
4257.8125	-9.962791827743\\
4260.25390625	-11.4441411510625\\
4262.6953125	-11.7716590536697\\
4265.13671875	-10.9515559630186\\
4267.578125	-8.71848129328141\\
4270.01953125	-5.13929191106299\\
4272.4609375	-3.39316692074891\\
4274.90234375	-4.65663386843877\\
4277.34375	-8.78927865239688\\
4279.78515625	-10.7968888741699\\
4282.2265625	-9.3452962707915\\
4284.66796875	-7.54675275133727\\
4287.109375	-8.72346989877198\\
4289.55078125	-9.40425584952328\\
4291.9921875	-8.27367246003674\\
4294.43359375	-9.20669812322539\\
4296.875	-10.335539395166\\
4299.31640625	-10.6744204236677\\
4301.7578125	-12.0019076660076\\
4304.19921875	-11.0746644314285\\
4306.640625	-8.03017268199952\\
4309.08203125	-7.77084053325288\\
4311.5234375	-9.30577333365684\\
4313.96484375	-10.5196926816424\\
4316.40625	-11.7589650785177\\
4318.84765625	-10.8137103502644\\
4321.2890625	-8.06302369431835\\
4323.73046875	-7.20018801029989\\
4326.171875	-9.3958517752329\\
4328.61328125	-10.3424109946084\\
4331.0546875	-6.91559140633233\\
4333.49609375	-6.42350977217003\\
4335.9375	-8.52399993618941\\
4338.37890625	-7.0043721241117\\
4340.8203125	-5.19217733277724\\
4343.26171875	-5.39809705984678\\
4345.703125	-6.35147684473981\\
4348.14453125	-9.30934790073026\\
4350.5859375	-10.7648228546066\\
4353.02734375	-8.545191472414\\
4355.46875	-6.59504104534975\\
4357.91015625	-5.22617145096946\\
4360.3515625	-4.9973646245606\\
4362.79296875	-6.28135293858099\\
4365.234375	-9.56976213013793\\
4367.67578125	-14.8473295902123\\
4370.1171875	-14.8871813352718\\
4372.55859375	-14.6831132958302\\
4375	-16.3314106965912\\
4377.44140625	-12.4028877138047\\
4379.8828125	-9.20024847774682\\
4382.32421875	-8.05379332278989\\
4384.765625	-8.20603170876586\\
4387.20703125	-9.81308532558189\\
4389.6484375	-10.5197569533578\\
4392.08984375	-10.1199755461383\\
4394.53125	-9.10088138633049\\
4396.97265625	-10.086698257692\\
4399.4140625	-11.7695345813329\\
4401.85546875	-10.9349175973409\\
4404.296875	-12.0232750996935\\
4406.73828125	-14.0592014954055\\
4409.1796875	-11.9037434427342\\
4411.62109375	-10.7695420927558\\
4414.0625	-11.7389470648233\\
4416.50390625	-12.4944690159945\\
4418.9453125	-14.3997329114904\\
4421.38671875	-13.7537775316617\\
4423.828125	-12.5453150837856\\
4426.26953125	-9.47848164702441\\
4428.7109375	-6.0045158144735\\
4431.15234375	-5.29743845259964\\
4433.59375	-6.43614609797928\\
4436.03515625	-8.67799562588938\\
4438.4765625	-5.97450721904441\\
4440.91796875	-4.40336682807042\\
4443.359375	-7.11201251138393\\
4445.80078125	-10.6351245165033\\
4448.2421875	-11.7217558500845\\
4450.68359375	-8.74363069065578\\
4453.125	-7.99168970825027\\
4455.56640625	-9.27444743563913\\
4458.0078125	-7.15359741679506\\
4460.44921875	-6.36249046629445\\
4462.890625	-6.720454549393\\
4465.33203125	-4.89956602876384\\
4467.7734375	-3.82453410630742\\
4470.21484375	-4.61036036342758\\
4472.65625	-5.44061327056037\\
4475.09765625	-4.31372715567957\\
4477.5390625	-4.85558315112483\\
4479.98046875	-5.20975280053103\\
4482.421875	-3.89532425329803\\
4484.86328125	-4.9541870103007\\
4487.3046875	-6.12266208037327\\
4489.74609375	-5.74953741845015\\
4492.1875	-4.389407166247\\
4494.62890625	-3.10789801664719\\
4497.0703125	-3.51065958539624\\
4499.51171875	-5.36556852366318\\
4501.953125	-7.91578826486582\\
4504.39453125	-10.2902292649509\\
4506.8359375	-10.5253391532467\\
4509.27734375	-10.3026186976694\\
4511.71875	-10.3615221165212\\
4514.16015625	-9.77340712820861\\
4516.6015625	-9.24666516566164\\
4519.04296875	-9.60968410461136\\
4521.484375	-11.354999274772\\
4523.92578125	-11.722139558307\\
4526.3671875	-11.573629674879\\
4528.80859375	-12.8773182768281\\
4531.25	-13.9750638220622\\
4533.69140625	-15.3695868387278\\
4536.1328125	-16.0169107621707\\
4538.57421875	-13.7651903032918\\
4541.015625	-12.6794356972584\\
4543.45703125	-13.1781404002721\\
4545.8984375	-14.379796134982\\
4548.33984375	-12.8905168545572\\
4550.78125	-11.034258842608\\
4553.22265625	-11.373268205808\\
4555.6640625	-13.2298038232951\\
4558.10546875	-13.2729834381683\\
4560.546875	-12.2026661761444\\
4562.98828125	-11.7966122825262\\
4565.4296875	-12.2918658281736\\
4567.87109375	-13.0823380948747\\
4570.3125	-12.7375406890051\\
4572.75390625	-9.75769347323955\\
4575.1953125	-8.07679798476064\\
4577.63671875	-8.56189175269095\\
4580.078125	-9.77139459815577\\
4582.51953125	-10.0697415548091\\
4584.9609375	-9.66893082474721\\
4587.40234375	-11.0803971108974\\
4589.84375	-12.5547802707541\\
4592.28515625	-12.8310091503462\\
4594.7265625	-12.1613854360023\\
4597.16796875	-12.2071931969156\\
4599.609375	-12.16224955774\\
4602.05078125	-12.3270021211226\\
4604.4921875	-12.6454382022128\\
4606.93359375	-13.3567830799014\\
4609.375	-13.5108709949898\\
4611.81640625	-13.7553874647503\\
4614.2578125	-13.7803168476348\\
4616.69921875	-13.9951046886122\\
4619.140625	-14.6013429506239\\
4621.58203125	-13.9219060204949\\
4624.0234375	-12.1725972881094\\
4626.46484375	-11.4255388915536\\
4628.90625	-11.1016809659856\\
4631.34765625	-10.728524137804\\
4633.7890625	-11.6508750224621\\
4636.23046875	-13.210160821629\\
4638.671875	-14.6617276989049\\
4641.11328125	-11.6243319792906\\
4643.5546875	-10.4513767348921\\
4645.99609375	-10.8424328578713\\
4648.4375	-10.4207322673772\\
4650.87890625	-9.98639141408593\\
4653.3203125	-11.3059812908116\\
4655.76171875	-13.848338792695\\
4658.203125	-14.4684078860244\\
4660.64453125	-14.5398664506353\\
4663.0859375	-13.8362137777885\\
4665.52734375	-13.8161063436064\\
4667.96875	-14.5022064492939\\
4670.41015625	-13.4580006980998\\
4672.8515625	-12.0481122060874\\
4675.29296875	-12.6038544458942\\
4677.734375	-14.7383820485291\\
4680.17578125	-13.4345964238086\\
4682.6171875	-12.1019879407367\\
4685.05859375	-13.5480330576755\\
4687.5	-15.276432381936\\
4689.94140625	-15.7113488791112\\
4692.3828125	-16.4453003732572\\
4694.82421875	-15.705203230106\\
4697.265625	-13.2375392522365\\
4699.70703125	-11.3703378265382\\
4702.1484375	-10.9643494292672\\
4704.58984375	-10.708741621236\\
4707.03125	-11.7674664006185\\
4709.47265625	-13.8036580509369\\
4711.9140625	-15.0747370492391\\
4714.35546875	-14.5564000252566\\
4716.796875	-14.575679824807\\
4719.23828125	-17.133180565781\\
4721.6796875	-17.1798158225197\\
4724.12109375	-15.0033403666398\\
4726.5625	-10.6926178135671\\
4729.00390625	-8.72693692750467\\
4731.4453125	-9.61551856855176\\
4733.88671875	-10.9824415860407\\
4736.328125	-12.334548391134\\
4738.76953125	-12.691319688632\\
4741.2109375	-13.1026294556133\\
4743.65234375	-12.6211760225977\\
4746.09375	-10.0022191605675\\
4748.53515625	-7.13073230510295\\
4750.9765625	-6.67923107624148\\
4753.41796875	-8.44895424079467\\
4755.859375	-11.5005195794384\\
4758.30078125	-14.2442260075558\\
4760.7421875	-16.6455617793007\\
4763.18359375	-18.9051681438449\\
4765.625	-19.2192450382059\\
4768.06640625	-18.4525825708927\\
4770.5078125	-16.2854565769482\\
4772.94921875	-14.521878803266\\
4775.390625	-13.0272926685626\\
4777.83203125	-12.4086199677943\\
4780.2734375	-13.7219130760614\\
4782.71484375	-15.1418989842246\\
4785.15625	-14.3598362669494\\
4787.59765625	-13.3696573859203\\
4790.0390625	-11.9157880842509\\
4792.48046875	-10.321067589638\\
4794.921875	-8.22531752839369\\
4797.36328125	-6.88082059749299\\
4799.8046875	-7.60189223064033\\
4802.24609375	-9.91456456876202\\
4804.6875	-12.65852763061\\
4807.12890625	-14.5282392228228\\
4809.5703125	-15.4946152027443\\
4812.01171875	-14.0320998135846\\
4814.453125	-13.119163188763\\
4816.89453125	-13.3506834560144\\
4819.3359375	-13.4729579307786\\
4821.77734375	-13.3504831726559\\
4824.21875	-12.6963453908892\\
4826.66015625	-11.9968111290368\\
4829.1015625	-10.3828005689251\\
4831.54296875	-9.86804477204283\\
4833.984375	-10.3829035493562\\
4836.42578125	-11.1330763675378\\
4838.8671875	-12.6299561752593\\
4841.30859375	-13.7274616722441\\
4843.75	-14.9498879265771\\
4846.19140625	-16.4078278753702\\
4848.6328125	-14.8822986742979\\
4851.07421875	-12.0959320744778\\
4853.515625	-11.4713476342423\\
4855.95703125	-10.3790330098796\\
4858.3984375	-9.38666917224349\\
4860.83984375	-9.93301944464676\\
4863.28125	-10.096826401992\\
4865.72265625	-10.0294775930357\\
4868.1640625	-10.5568892200993\\
4870.60546875	-10.5230432703832\\
4873.046875	-9.1575104929646\\
4875.48828125	-8.02159118944686\\
4877.9296875	-7.77270686612565\\
4880.37109375	-9.23705143000376\\
4882.8125	-10.172977058636\\
4885.25390625	-10.9634598815961\\
4887.6953125	-11.3738414359205\\
4890.13671875	-10.9834488335129\\
4892.578125	-9.75084486659041\\
4895.01953125	-10.0296458234638\\
4897.4609375	-12.1482230124745\\
4899.90234375	-15.1586819369082\\
4902.34375	-17.5861382123341\\
4904.78515625	-17.7896504837849\\
4907.2265625	-17.1195987508425\\
4909.66796875	-16.5128418463645\\
4912.109375	-14.5023605866895\\
4914.55078125	-11.9769338648186\\
4916.9921875	-11.4317980104414\\
4919.43359375	-12.7042063382684\\
4921.875	-13.8673182423073\\
4924.31640625	-15.2605483432679\\
4926.7578125	-14.8139709380246\\
4929.19921875	-13.305273199702\\
4931.640625	-12.7047975511531\\
4934.08203125	-11.0485430943081\\
4936.5234375	-11.0863871077145\\
4938.96484375	-11.2558848481504\\
4941.40625	-11.9361582072565\\
4943.84765625	-11.1488801470233\\
4946.2890625	-9.58900141967368\\
4948.73046875	-8.79676681226226\\
4951.171875	-8.25574294236034\\
4953.61328125	-8.74881160650789\\
4956.0546875	-11.235228403176\\
4958.49609375	-14.2537632906698\\
4960.9375	-17.3086648205766\\
4963.37890625	-17.912906520877\\
4965.8203125	-17.8077090304868\\
4968.26171875	-16.7552065081689\\
4970.703125	-15.5337078050095\\
4973.14453125	-14.1938691937954\\
4975.5859375	-14.5725118531341\\
4978.02734375	-15.2076287141765\\
4980.46875	-15.5941178463169\\
4982.91015625	-15.7064154201418\\
4985.3515625	-14.8759809626159\\
4987.79296875	-13.6031752856299\\
4990.234375	-14.1847841812982\\
4992.67578125	-15.1087428860031\\
4995.1171875	-14.6798161053776\\
4997.55859375	-12.4785728390903\\
5000	-11.4222412828238\\
};
\addlegendentry{$\hat{\boldsymbol{O}}$}
\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-4.28065456432306\\
2.44140625	-9.82445084906427\\
4.8828125	-9.40183266486611\\
7.32421875	-9.11292666142604\\
9.765625	-9.75612694048217\\
12.20703125	-11.1963114952227\\
14.6484375	-10.0571865843544\\
17.08984375	-8.14879059740074\\
19.53125	-7.96946321559118\\
21.97265625	-7.84582589315322\\
24.4140625	-6.29275344990646\\
26.85546875	-6.50547188403903\\
29.296875	-2.07032576262485\\
31.73828125	2.23311617235029\\
34.1796875	1.59821623249255\\
36.62109375	-0.885236196905158\\
39.0625	-1.00879042387658\\
41.50390625	-1.55516089561001\\
43.9453125	-7.01621186559945\\
46.38671875	-8.36902556720655\\
48.828125	-10.79908669771\\
51.26953125	-10.6328621592154\\
53.7109375	-4.44831123789897\\
56.15234375	-1.36360001611744\\
58.59375	-0.222020770794973\\
61.03515625	1.38125566071812\\
63.4765625	2.95877802693044\\
65.91796875	2.69702735293328\\
68.359375	-0.0855286571443398\\
70.80078125	-5.52214960959182\\
73.2421875	-7.33410305248943\\
75.68359375	-6.76541501168979\\
78.125	-5.49684171938325\\
80.56640625	-5.62019289132579\\
83.0078125	-6.21979660986308\\
85.44921875	-5.35418272930865\\
87.890625	-2.595780320807\\
90.33203125	-0.883346215897876\\
92.7734375	-0.116891772928873\\
95.21484375	-0.643683091265064\\
97.65625	-1.25792487542951\\
100.09765625	-1.46621477697984\\
102.5390625	-2.4853262512011\\
104.98046875	-8.56527141333999\\
107.421875	-9.34631672074557\\
109.86328125	-11.5548890695744\\
112.3046875	-10.5002671067821\\
114.74609375	-9.50683201871215\\
117.1875	-9.59508675606432\\
119.62890625	-10.4221876072265\\
122.0703125	-10.8809864027844\\
124.51171875	-9.02555497352397\\
126.953125	-6.28334095470508\\
129.39453125	-2.63689173023201\\
131.8359375	-1.53093008756752\\
134.27734375	-3.08346204956972\\
136.71875	-5.26180570182118\\
139.16015625	-6.0168205889948\\
141.6015625	-5.42896975120851\\
144.04296875	-6.40223199487435\\
146.484375	-6.77619879330182\\
148.92578125	-1.90906271462058\\
151.3671875	-2.10800228918789\\
153.80859375	-5.51156004392111\\
156.25	-5.62715173647877\\
158.69140625	-6.11565133803629\\
161.1328125	-5.6524415688115\\
163.57421875	-5.35880772127351\\
166.015625	-6.76954558446566\\
168.45703125	-8.95676251668857\\
170.8984375	-10.3834771646269\\
173.33984375	-11.2723186870501\\
175.78125	-10.6249580602402\\
178.22265625	-11.1478897932738\\
180.6640625	-11.0317534803028\\
183.10546875	-9.66594584882856\\
185.546875	-9.90491082535475\\
187.98828125	-11.8472250458998\\
190.4296875	-13.6475820483486\\
192.87109375	-15.4396708009916\\
195.3125	-14.8544992824436\\
197.75390625	-10.7541463253643\\
200.1953125	-8.2883154970185\\
202.63671875	-11.1562261162202\\
205.078125	-13.5268433343611\\
207.51953125	-13.7089046143186\\
209.9609375	-13.7496227228706\\
212.40234375	-13.1009044588054\\
214.84375	-12.4965361898307\\
217.28515625	-13.3170359829316\\
219.7265625	-13.864761554174\\
222.16796875	-13.7820685699962\\
224.609375	-14.4332414379894\\
227.05078125	-15.1089913167111\\
229.4921875	-14.1917076538716\\
231.93359375	-13.6918721280396\\
234.375	-13.8295915457658\\
236.81640625	-13.3826978590837\\
239.2578125	-13.4460920108926\\
241.69921875	-15.2579599218815\\
244.140625	-16.8397218687581\\
246.58203125	-16.1608877705133\\
249.0234375	-14.7459776350271\\
251.46484375	-16.0771083561981\\
253.90625	-18.6082842724408\\
256.34765625	-18.0446073716933\\
258.7890625	-17.3547544651571\\
261.23046875	-16.6296831776624\\
263.671875	-17.6866457889306\\
266.11328125	-16.9916167462924\\
268.5546875	-12.6187182670919\\
270.99609375	-9.55285391576007\\
273.4375	-13.5897171355953\\
275.87890625	-17.4591826070503\\
278.3203125	-20.2041800742678\\
280.76171875	-21.5489774296693\\
283.203125	-21.9410728445072\\
285.64453125	-22.0310235985383\\
288.0859375	-22.6103280160191\\
290.52734375	-24.1980637879926\\
292.96875	-25.5778384956449\\
295.41015625	-25.7539719708471\\
297.8515625	-23.031749059725\\
300.29296875	-20.8230673462595\\
302.734375	-20.834101715187\\
305.17578125	-21.3302922785932\\
307.6171875	-21.7482675542856\\
310.05859375	-22.324844207052\\
312.5	-23.5534782598868\\
314.94140625	-23.5040482235789\\
317.3828125	-19.8887030280663\\
319.82421875	-17.8444147908102\\
322.265625	-18.9406205301035\\
324.70703125	-20.4267812102854\\
327.1484375	-21.0181714902555\\
329.58984375	-20.1445986256507\\
332.03125	-17.6836713804203\\
334.47265625	-14.9295948176864\\
336.9140625	-11.5142796524285\\
339.35546875	-11.5373095861581\\
341.796875	-12.9421655901048\\
344.23828125	-12.9101409074244\\
346.6796875	-12.7146336080834\\
349.12109375	-12.5052949764033\\
351.5625	-12.1292091808719\\
354.00390625	-12.418369768342\\
356.4453125	-13.0888725714838\\
358.88671875	-13.4127350176429\\
361.328125	-14.1494866801619\\
363.76953125	-13.6523626307935\\
366.2109375	-13.351143835842\\
368.65234375	-11.1784888163267\\
371.09375	-8.43868467860401\\
373.53515625	-10.037272376173\\
375.9765625	-12.7881383798629\\
378.41796875	-14.2779511812781\\
380.859375	-15.9693803883041\\
383.30078125	-16.506744122953\\
385.7421875	-17.0919427638305\\
388.18359375	-18.1334248091781\\
390.625	-18.9713005349466\\
393.06640625	-16.9829666763008\\
395.5078125	-13.9641034230989\\
397.94921875	-12.3208139504811\\
400.390625	-11.0446043916334\\
402.83203125	-9.35994536265305\\
405.2734375	-6.72642888645205\\
407.71484375	-5.7583991931388\\
410.15625	-8.03903046607878\\
412.59765625	-9.82525516121494\\
415.0390625	-8.81039343076232\\
417.48046875	-9.20572632353559\\
419.921875	-11.2198607071867\\
422.36328125	-14.3953369228723\\
424.8046875	-16.6897454272677\\
427.24609375	-16.8519596558893\\
429.6875	-16.3753755439495\\
432.12890625	-16.9667258357961\\
434.5703125	-18.2688400883677\\
437.01171875	-18.5230937770034\\
439.453125	-16.6318127918853\\
441.89453125	-13.3436286502957\\
444.3359375	-10.8168354022028\\
446.77734375	-8.93909013304618\\
449.21875	-8.10903706907553\\
451.66015625	-8.38417038968961\\
454.1015625	-11.0175819637457\\
456.54296875	-14.8649716768262\\
458.984375	-19.494383264896\\
461.42578125	-23.4706232110114\\
463.8671875	-21.4420260667665\\
466.30859375	-19.0113972581117\\
468.75	-18.0601118569025\\
471.19140625	-18.5751217070676\\
473.6328125	-20.2205458357409\\
476.07421875	-21.9445677437003\\
478.515625	-22.6632062591974\\
480.95703125	-23.126384444765\\
483.3984375	-20.6739354360424\\
485.83984375	-19.5712351465221\\
488.28125	-19.912267517424\\
490.72265625	-20.0185924046961\\
493.1640625	-18.3957182856822\\
495.60546875	-17.892701487047\\
498.046875	-17.4578257418354\\
500.48828125	-17.7226851466399\\
502.9296875	-15.6378023921412\\
505.37109375	-14.887001814167\\
507.8125	-16.2170200178756\\
510.25390625	-18.2058878816976\\
512.6953125	-17.7332935057034\\
515.13671875	-16.6268159704142\\
517.578125	-15.5918289310484\\
520.01953125	-14.7344769556549\\
522.4609375	-15.835214057579\\
524.90234375	-17.1812056422622\\
527.34375	-19.5562357646028\\
529.78515625	-23.1655549777885\\
532.2265625	-24.7383356488492\\
534.66796875	-22.5930173014761\\
537.109375	-20.7197110716551\\
539.55078125	-20.175570179223\\
541.9921875	-20.7825708617369\\
544.43359375	-22.1824529649024\\
546.875	-23.7730084103775\\
549.31640625	-24.6909662529596\\
551.7578125	-23.3374209274191\\
554.19921875	-20.9498891744214\\
556.640625	-20.4812832192271\\
559.08203125	-19.2868222819235\\
561.5234375	-17.9650945178881\\
563.96484375	-16.9879087149542\\
566.40625	-15.3482570619344\\
568.84765625	-13.7569222037086\\
571.2890625	-13.3303165946676\\
573.73046875	-13.9333247810715\\
576.171875	-15.1527545267536\\
578.61328125	-17.1774424937885\\
581.0546875	-20.5281012507029\\
583.49609375	-21.1233856008765\\
585.9375	-20.296632546141\\
588.37890625	-20.0183364604641\\
590.8203125	-19.9430810819345\\
593.26171875	-19.3429623207819\\
595.703125	-20.2086703400207\\
598.14453125	-21.5228564554131\\
600.5859375	-20.2878822594403\\
603.02734375	-17.8269115211234\\
605.46875	-15.2648615219726\\
607.91015625	-13.1827442192109\\
610.3515625	-11.6307518807912\\
612.79296875	-12.8668793706234\\
615.234375	-15.1229878309276\\
617.67578125	-14.9575121472241\\
620.1171875	-10.2565356073163\\
622.55859375	-7.16208571913776\\
625	-6.44378650844699\\
627.44140625	-6.07475025546087\\
629.8828125	-6.66454502815311\\
632.32421875	-8.13740366006326\\
634.765625	-10.2705471998538\\
637.20703125	-13.4225232171701\\
639.6484375	-16.6780551888486\\
642.08984375	-16.6690059279057\\
644.53125	-14.1963977928604\\
646.97265625	-13.2842708532056\\
649.4140625	-14.1742991385749\\
651.85546875	-14.9653531473664\\
654.296875	-13.9600793651744\\
656.73828125	-13.2286041581955\\
659.1796875	-13.2441051111567\\
661.62109375	-13.1705250938419\\
664.0625	-12.9572878752938\\
666.50390625	-12.4280662261129\\
668.9453125	-11.6903076288904\\
671.38671875	-10.8131511510427\\
673.828125	-9.6830293983517\\
676.26953125	-8.23989530985919\\
678.7109375	-8.21896691787132\\
681.15234375	-9.36113746020009\\
683.59375	-10.3444297397591\\
686.03515625	-10.9738077711299\\
688.4765625	-11.9512105366176\\
690.91796875	-12.6053072206021\\
693.359375	-13.951875095048\\
695.80078125	-13.7183309309639\\
698.2421875	-11.9577131164519\\
700.68359375	-11.0321642163635\\
703.125	-11.0731740117445\\
705.56640625	-11.7393857739497\\
708.0078125	-11.8547859616297\\
710.44921875	-11.6848925555702\\
712.890625	-10.2399910065059\\
715.33203125	-7.40040162757381\\
717.7734375	-5.67638632834429\\
720.21484375	-4.86668658368183\\
722.65625	-5.43439216807656\\
725.09765625	-7.10238365037052\\
727.5390625	-9.47053881900282\\
729.98046875	-11.4106336215785\\
732.421875	-11.3787930461315\\
734.86328125	-11.4913437068649\\
737.3046875	-12.8639243013074\\
739.74609375	-13.8967106259481\\
742.1875	-14.482894090257\\
744.62890625	-14.4230203880286\\
747.0703125	-14.0645571459231\\
749.51171875	-14.4739659327459\\
751.953125	-13.7027630773631\\
754.39453125	-12.9191121210053\\
756.8359375	-12.4399040565651\\
759.27734375	-12.5244855205128\\
761.71875	-14.2463946016052\\
764.16015625	-14.6980060429979\\
766.6015625	-14.1039096172357\\
769.04296875	-14.9794081015675\\
771.484375	-16.2155194186095\\
773.92578125	-15.2866943850521\\
776.3671875	-15.2713441068426\\
778.80859375	-16.8476713215204\\
781.25	-18.7097774142234\\
783.69140625	-19.7480914011912\\
786.1328125	-19.9528235071094\\
788.57421875	-19.5432353842064\\
791.015625	-17.9473265372861\\
793.45703125	-17.2936399948635\\
795.8984375	-17.1121659285413\\
798.33984375	-17.1831222231083\\
800.78125	-17.2465963303834\\
803.22265625	-16.9934386814082\\
805.6640625	-15.5449428517567\\
808.10546875	-14.0877780479688\\
810.546875	-13.9353617710219\\
812.98828125	-13.998213398019\\
815.4296875	-14.1865994384911\\
817.87109375	-14.0874605491421\\
820.3125	-12.4843970290941\\
822.75390625	-11.4017926497709\\
825.1953125	-11.2047908052477\\
827.63671875	-10.4834811506941\\
830.078125	-10.3850734158121\\
832.51953125	-11.7482670687258\\
834.9609375	-13.5274358606546\\
837.40234375	-14.6539805393522\\
839.84375	-13.5011291532249\\
842.28515625	-12.1083451895486\\
844.7265625	-13.0062918439495\\
847.16796875	-13.153501731833\\
849.609375	-10.7373531585736\\
852.05078125	-8.28237303978786\\
854.4921875	-5.98761719535582\\
856.93359375	-5.26840487826369\\
859.375	-6.34581211807327\\
861.81640625	-8.18858199105963\\
864.2578125	-9.63706327402759\\
866.69921875	-7.34750166712596\\
869.140625	-5.11453732054548\\
871.58203125	-5.03216627808835\\
874.0234375	-6.01330620943344\\
876.46484375	-6.40289056938036\\
878.90625	-4.40284269284736\\
881.34765625	-1.6438960959321\\
883.7890625	0.491536001206849\\
886.23046875	1.68234596006342\\
888.671875	1.7613815384753\\
891.11328125	-0.39920534394843\\
893.5546875	-3.19298529997885\\
895.99609375	-5.47303270883458\\
898.4375	-6.64506942181188\\
900.87890625	-8.5043270198757\\
903.3203125	-11.099200394561\\
905.76171875	-12.5974452282259\\
908.203125	-12.6399802805991\\
910.64453125	-13.6259304255146\\
913.0859375	-14.5487925270582\\
915.52734375	-13.5977600120622\\
917.96875	-12.0672700093574\\
920.41015625	-11.3866023558686\\
922.8515625	-11.6905203238038\\
925.29296875	-13.5056353003365\\
927.734375	-13.2903938417754\\
930.17578125	-11.7474735121261\\
932.6171875	-11.815348643054\\
935.05859375	-14.0057828348654\\
937.5	-15.2996366805007\\
939.94140625	-14.9825817760374\\
942.3828125	-16.0403455103871\\
944.82421875	-18.3019558032133\\
947.265625	-19.7845498978459\\
949.70703125	-20.9472853369616\\
952.1484375	-22.2023892727201\\
954.58984375	-21.2338513387108\\
957.03125	-20.3349196688385\\
959.47265625	-18.4469518055061\\
961.9140625	-13.9897476652021\\
964.35546875	-10.6685933973953\\
966.796875	-9.5511101347975\\
969.23828125	-10.5424465066766\\
971.6796875	-11.5590886635328\\
974.12109375	-13.5834547916822\\
976.5625	-14.2229966366508\\
979.00390625	-12.6914467297429\\
981.4453125	-10.6861272648903\\
983.88671875	-9.16730585763059\\
986.328125	-8.08516105622256\\
988.76953125	-8.91932298963611\\
991.2109375	-10.9666262942995\\
993.65234375	-13.5687017491939\\
996.09375	-14.4711822763863\\
998.53515625	-13.3523732995946\\
1000.9765625	-12.1250511315329\\
1003.41796875	-11.5543399765122\\
1005.859375	-12.542996041283\\
1008.30078125	-14.5145595344408\\
1010.7421875	-16.704548661254\\
1013.18359375	-17.1872342727084\\
1015.625	-16.5657722907536\\
1018.06640625	-15.8589505662883\\
1020.5078125	-16.7225419277562\\
1022.94921875	-16.3841590167234\\
1025.390625	-16.8798749383537\\
1027.83203125	-17.1586759209388\\
1030.2734375	-16.0855611717037\\
1032.71484375	-14.6349699912425\\
1035.15625	-13.2864746465176\\
1037.59765625	-11.8819348494521\\
1040.0390625	-12.7766633173297\\
1042.48046875	-15.3647939278487\\
1044.921875	-18.5235536859792\\
1047.36328125	-21.0869830540915\\
1049.8046875	-20.4617736808596\\
1052.24609375	-17.8933156197903\\
1054.6875	-16.6581344324092\\
1057.12890625	-17.0087461868334\\
1059.5703125	-17.6310506663381\\
1062.01171875	-15.1612614139036\\
1064.453125	-11.4527931857045\\
1066.89453125	-9.12682787865294\\
1069.3359375	-7.41072105133885\\
1071.77734375	-6.23379848178627\\
1074.21875	-5.65720102392882\\
1076.66015625	-5.71132140644564\\
1079.1015625	-7.0114502049986\\
1081.54296875	-8.70330892884757\\
1083.984375	-9.85631099710953\\
1086.42578125	-10.2161961466864\\
1088.8671875	-11.9003669206775\\
1091.30859375	-15.5684177188247\\
1093.75	-18.0757027033339\\
1096.19140625	-19.4293462226497\\
1098.6328125	-18.6572934253689\\
1101.07421875	-18.6946473678919\\
1103.515625	-18.5577365345963\\
1105.95703125	-16.8399380773374\\
1108.3984375	-15.8933380468665\\
1110.83984375	-15.8312056663389\\
1113.28125	-16.6906344118051\\
1115.72265625	-16.183496424194\\
1118.1640625	-13.8992030187786\\
1120.60546875	-11.2007940390707\\
1123.046875	-10.908989704912\\
1125.48828125	-11.7743782788267\\
1127.9296875	-13.5229061812467\\
1130.37109375	-14.5265067409572\\
1132.8125	-14.8916963931087\\
1135.25390625	-14.8718228021841\\
1137.6953125	-14.5781516738726\\
1140.13671875	-14.377691903429\\
1142.578125	-14.9589997651307\\
1145.01953125	-14.2953562956787\\
1147.4609375	-11.8313205919027\\
1149.90234375	-11.1105924907082\\
1152.34375	-12.1543828468165\\
1154.78515625	-12.3374605050123\\
1157.2265625	-12.3597514147455\\
1159.66796875	-13.5690099560649\\
1162.109375	-14.5699861358095\\
1164.55078125	-12.8337618546719\\
1166.9921875	-9.84761425345248\\
1169.43359375	-7.82806606145256\\
1171.875	-6.53664014400982\\
1174.31640625	-5.67893576887589\\
1176.7578125	-6.13744742797588\\
1179.19921875	-4.30330761641995\\
1181.640625	-2.28328003608987\\
1184.08203125	-1.28338787576847\\
1186.5234375	-1.13395821534662\\
1188.96484375	-2.58788431371186\\
1191.40625	-5.2057413360703\\
1193.84765625	-8.14126813901106\\
1196.2890625	-10.4352218099325\\
1198.73046875	-11.9369632781716\\
1201.171875	-11.796616847789\\
1203.61328125	-13.1497336128134\\
1206.0546875	-15.103124521342\\
1208.49609375	-14.9715012299617\\
1210.9375	-12.471977018863\\
1213.37890625	-10.259495972345\\
1215.8203125	-9.80177431212588\\
1218.26171875	-10.5503844188799\\
1220.703125	-12.4163919586693\\
1223.14453125	-13.4821111927021\\
1225.5859375	-11.578404770452\\
1228.02734375	-8.5034223133886\\
1230.46875	-7.50133401056918\\
1232.91015625	-8.5501902038522\\
1235.3515625	-9.50249492838238\\
1237.79296875	-10.2786562284757\\
1240.234375	-12.4436664995515\\
1242.67578125	-14.3467239439023\\
1245.1171875	-16.694141423914\\
1247.55859375	-18.0980128209293\\
1250	-15.7458006905912\\
1252.44140625	-13.9280514243263\\
1254.8828125	-14.7528316602505\\
1257.32421875	-14.9093043939291\\
1259.765625	-13.905784808586\\
1262.20703125	-14.5485840508825\\
1264.6484375	-16.5708763961323\\
1267.08984375	-16.0031602187324\\
1269.53125	-13.0851058592944\\
1271.97265625	-11.438715154845\\
1274.4140625	-12.8223114325212\\
1276.85546875	-15.5204652154112\\
1279.296875	-16.4868267049472\\
1281.73828125	-17.910616779968\\
1284.1796875	-17.2102372468585\\
1286.62109375	-15.7144734683562\\
1289.0625	-14.6271814467897\\
1291.50390625	-13.669029468778\\
1293.9453125	-12.8855552406448\\
1296.38671875	-12.6167858945058\\
1298.828125	-12.8823358246474\\
1301.26953125	-14.6036066453555\\
1303.7109375	-16.1406847891502\\
1306.15234375	-13.4692309452514\\
1308.59375	-10.6580761877011\\
1311.03515625	-8.94486415879428\\
1313.4765625	-8.52354272673615\\
1315.91796875	-10.2302277302551\\
1318.359375	-12.4919788115219\\
1320.80078125	-13.9774769737145\\
1323.2421875	-14.8991277644247\\
1325.68359375	-14.0429594608747\\
1328.125	-12.4673994913889\\
1330.56640625	-11.4745855459897\\
1333.0078125	-11.3076091759672\\
1335.44921875	-12.1778303730501\\
1337.890625	-12.822362667694\\
1340.33203125	-11.6615093762475\\
1342.7734375	-11.7289040996206\\
1345.21484375	-12.7273084922617\\
1347.65625	-13.434881777928\\
1350.09765625	-12.8236237666015\\
1352.5390625	-10.349749417444\\
1354.98046875	-8.75639005341171\\
1357.421875	-9.19090479326944\\
1359.86328125	-10.1037303699416\\
1362.3046875	-11.1586379837244\\
1364.74609375	-12.850470890979\\
1367.1875	-13.2503432289897\\
1369.62890625	-11.853829805324\\
1372.0703125	-11.684671186546\\
1374.51171875	-12.4529423730531\\
1376.953125	-13.1699064157764\\
1379.39453125	-14.3991968518526\\
1381.8359375	-14.7131417376835\\
1384.27734375	-13.9467563301924\\
1386.71875	-12.5200371047337\\
1389.16015625	-10.7337229176873\\
1391.6015625	-9.78458318713603\\
1394.04296875	-9.55857501097904\\
1396.484375	-9.97200790781586\\
1398.92578125	-11.5116845676218\\
1401.3671875	-13.1124424539409\\
1403.80859375	-15.911888930526\\
1406.25	-18.3231213629929\\
1408.69140625	-18.3456962512119\\
1411.1328125	-19.086975847543\\
1413.57421875	-20.3538605526218\\
1416.015625	-19.7202912658851\\
1418.45703125	-17.5415399620702\\
1420.8984375	-15.0802743752319\\
1423.33984375	-14.5219445338764\\
1425.78125	-15.9589889023648\\
1428.22265625	-17.3628805663668\\
1430.6640625	-16.6643515012044\\
1433.10546875	-15.3739437598845\\
1435.546875	-13.7413611075175\\
1437.98828125	-12.5911561276989\\
1440.4296875	-14.5770274917013\\
1442.87109375	-16.6195965912947\\
1445.3125	-15.8378278845836\\
1447.75390625	-15.2430559326276\\
1450.1953125	-15.4144671488038\\
1452.63671875	-16.6816505744762\\
1455.078125	-18.5710240588049\\
1457.51953125	-18.6036667729028\\
1459.9609375	-16.4527666450523\\
1462.40234375	-14.8396649081639\\
1464.84375	-15.6122718844342\\
1467.28515625	-18.8481078136179\\
1469.7265625	-20.7362482008374\\
1472.16796875	-20.3772413023916\\
1474.609375	-18.6279578792356\\
1477.05078125	-17.2186540108532\\
1479.4921875	-16.3405775984817\\
1481.93359375	-16.6524363426454\\
1484.375	-17.0322260316837\\
1486.81640625	-16.888776447005\\
1489.2578125	-17.5055812615973\\
1491.69921875	-15.5847437171036\\
1494.140625	-13.8409684735272\\
1496.58203125	-13.6663799265389\\
1499.0234375	-17.2413441617704\\
1501.46484375	-20.5380829202049\\
1503.90625	-18.3691897462658\\
1506.34765625	-14.9677543449642\\
1508.7890625	-13.0358709840902\\
1511.23046875	-13.7847035015986\\
1513.671875	-13.3971642023456\\
1516.11328125	-12.2948726517908\\
1518.5546875	-10.9577065907348\\
1520.99609375	-11.3413936879221\\
1523.4375	-13.1697840671971\\
1525.87890625	-13.9747926904232\\
1528.3203125	-14.4404150631486\\
1530.76171875	-13.4835720104677\\
1533.203125	-12.8537289740491\\
1535.64453125	-13.8685376400624\\
1538.0859375	-12.0529601158699\\
1540.52734375	-9.70251092440171\\
1542.96875	-9.11607904495403\\
1545.41015625	-10.1131848058455\\
1547.8515625	-11.3747776091711\\
1550.29296875	-10.6020893265645\\
1552.734375	-9.40646447580747\\
1555.17578125	-9.27933979380468\\
1557.6171875	-9.89301340665908\\
1560.05859375	-11.1063488593788\\
1562.5	-12.2933944199626\\
1564.94140625	-13.1186297328125\\
1567.3828125	-12.4403172881517\\
1569.82421875	-11.8939518553059\\
1572.265625	-12.710143750012\\
1574.70703125	-13.5591389409579\\
1577.1484375	-14.2165116224299\\
1579.58984375	-15.0555412642649\\
1582.03125	-14.7938429654123\\
1584.47265625	-13.2037380684032\\
1586.9140625	-10.5163439095447\\
1589.35546875	-8.67062130694689\\
1591.796875	-8.23548414691392\\
1594.23828125	-8.3988410213123\\
1596.6796875	-9.59767076771606\\
1599.12109375	-10.9858888487847\\
1601.5625	-11.8404229207503\\
1604.00390625	-10.9268873197267\\
1606.4453125	-11.4164093763834\\
1608.88671875	-12.6618397786405\\
1611.328125	-14.209896646743\\
1613.76953125	-15.7174963746261\\
1616.2109375	-15.9049518446459\\
1618.65234375	-15.8794560060617\\
1621.09375	-15.9786983093546\\
1623.53515625	-15.3024153729408\\
1625.9765625	-15.0952365327864\\
1628.41796875	-15.5001255074815\\
1630.859375	-16.5300651471638\\
1633.30078125	-17.8017012230882\\
1635.7421875	-16.9606453450514\\
1638.18359375	-14.3116226144967\\
1640.625	-12.9220221054704\\
1643.06640625	-12.5806827472712\\
1645.5078125	-13.1574869391317\\
1647.94921875	-13.5495467708053\\
1650.390625	-13.3702961260062\\
1652.83203125	-13.3228255630684\\
1655.2734375	-13.4266749036386\\
1657.71484375	-13.8455623807772\\
1660.15625	-14.5303478668947\\
1662.59765625	-15.8732733674033\\
1665.0390625	-17.7194361590489\\
1667.48046875	-18.4226721490971\\
1669.921875	-18.2829954565978\\
1672.36328125	-19.0232215306034\\
1674.8046875	-18.491204890704\\
1677.24609375	-17.0310831820636\\
1679.6875	-16.1665898950323\\
1682.12890625	-17.0724774600297\\
1684.5703125	-18.3259023323364\\
1687.01171875	-16.9735390334045\\
1689.453125	-16.0788809217396\\
1691.89453125	-15.7260986338099\\
1694.3359375	-16.2380731056554\\
1696.77734375	-17.5285995556056\\
1699.21875	-18.022143044575\\
1701.66015625	-18.7188046186688\\
1704.1015625	-18.9493406432557\\
1706.54296875	-19.4760228913662\\
1708.984375	-19.2720472436036\\
1711.42578125	-19.703753095627\\
1713.8671875	-18.9815110113439\\
1716.30859375	-17.270450487994\\
1718.75	-16.6043287132335\\
1721.19140625	-16.5695101676178\\
1723.6328125	-16.7387472143355\\
1726.07421875	-17.8672920165287\\
1728.515625	-19.6798775281568\\
1730.95703125	-20.7900947754582\\
1733.3984375	-21.1908448147907\\
1735.83984375	-19.696873662288\\
1738.28125	-18.1194121012182\\
1740.72265625	-18.5574449968979\\
1743.1640625	-18.8993174029196\\
1745.60546875	-20.1423780455224\\
1748.046875	-21.0073291164297\\
1750.48828125	-18.2620356763278\\
1752.9296875	-17.2157439087434\\
1755.37109375	-17.5777957417064\\
1757.8125	-16.7064983274495\\
1760.25390625	-14.9426057273032\\
1762.6953125	-13.52494705351\\
1765.13671875	-13.2811853171184\\
1767.578125	-14.9161875119705\\
1770.01953125	-18.8288612535108\\
1772.4609375	-19.6064851047229\\
1774.90234375	-18.9025777907371\\
1777.34375	-19.1208217428708\\
1779.78515625	-19.5044747914026\\
1782.2265625	-18.804493934751\\
1784.66796875	-17.6375140122068\\
1787.109375	-16.9968971188075\\
1789.55078125	-15.6116528045505\\
1791.9921875	-14.0159717788754\\
1794.43359375	-13.212100235648\\
1796.875	-13.0852384974224\\
1799.31640625	-13.6534758992917\\
1801.7578125	-14.8833491212349\\
1804.19921875	-14.457652219323\\
1806.640625	-13.6690903780222\\
1809.08203125	-12.7544531362706\\
1811.5234375	-12.6529389209177\\
1813.96484375	-14.2078714664839\\
1816.40625	-16.7352177193547\\
1818.84765625	-18.1566467916739\\
1821.2890625	-17.7094046113429\\
1823.73046875	-17.3921504621247\\
1826.171875	-17.0264913932514\\
1828.61328125	-15.9366181616668\\
1831.0546875	-17.0327789089573\\
1833.49609375	-18.5425140422368\\
1835.9375	-18.0211913875351\\
1838.37890625	-16.5562012297726\\
1840.8203125	-16.055035719493\\
1843.26171875	-15.3940793527611\\
1845.703125	-13.721698317902\\
1848.14453125	-12.7264141626966\\
1850.5859375	-11.6560927911369\\
1853.02734375	-10.1217101922599\\
1855.46875	-8.7009650085293\\
1857.91015625	-7.48190689102907\\
1860.3515625	-9.36063250526395\\
1862.79296875	-11.0415490623401\\
1865.234375	-11.1487543470316\\
1867.67578125	-9.80531785907515\\
1870.1171875	-7.50996963489137\\
1872.55859375	-6.5091550632563\\
1875	-7.48349038764447\\
1877.44140625	-10.6281757901824\\
1879.8828125	-13.4786937036555\\
1882.32421875	-14.456281858687\\
1884.765625	-13.1241240623751\\
1887.20703125	-9.78162517417392\\
1889.6484375	-8.66989970936755\\
1892.08984375	-9.20191639633122\\
1894.53125	-9.82811834850529\\
1896.97265625	-8.17538465707647\\
1899.4140625	-6.8123375379868\\
1901.85546875	-6.18180289056681\\
1904.296875	-5.22666197702097\\
1906.73828125	-4.15519412627486\\
1909.1796875	-3.07232759307743\\
1911.62109375	-2.31188481477583\\
1914.0625	-2.60671469889016\\
1916.50390625	-3.2524350967389\\
1918.9453125	-5.16536195377186\\
1921.38671875	-6.67011821666912\\
1923.828125	-7.24865977396603\\
1926.26953125	-6.67745976437467\\
1928.7109375	-5.54148676592067\\
1931.15234375	-4.82943162967682\\
1933.59375	-6.80420941177925\\
1936.03515625	-9.56732553893459\\
1938.4765625	-9.89649872245529\\
1940.91796875	-9.09523418430313\\
1943.359375	-9.54669853731181\\
1945.80078125	-10.261931427242\\
1948.2421875	-11.9072602175331\\
1950.68359375	-13.8032240879863\\
1953.125	-11.2513847250108\\
1955.56640625	-8.38153504610313\\
1958.0078125	-7.0222634801688\\
1960.44921875	-7.56343412622174\\
1962.890625	-10.7128657718694\\
1965.33203125	-11.5873480496854\\
1967.7734375	-9.20119967891749\\
1970.21484375	-8.02089467488605\\
1972.65625	-8.64155915398137\\
1975.09765625	-9.46577465251492\\
1977.5390625	-9.19161885083639\\
1979.98046875	-8.69706609037861\\
1982.421875	-9.74974948183074\\
1984.86328125	-10.3968178734478\\
1987.3046875	-10.1365960232156\\
1989.74609375	-9.5957570398309\\
1992.1875	-8.90872203486206\\
1994.62890625	-10.1739280976495\\
1997.0703125	-12.2390622774243\\
1999.51171875	-11.7934250599962\\
2001.953125	-10.6597810827503\\
2004.39453125	-11.8551385913351\\
2006.8359375	-15.0692599800285\\
2009.27734375	-14.5384654762013\\
2011.71875	-11.6702870317322\\
2014.16015625	-9.756944617206\\
2016.6015625	-7.55099327873442\\
2019.04296875	-7.35666952578089\\
2021.484375	-9.82668711342564\\
2023.92578125	-10.5294730587427\\
2026.3671875	-9.2263773448332\\
2028.80859375	-9.80656724949978\\
2031.25	-12.0770701344951\\
2033.69140625	-13.1104610188898\\
2036.1328125	-13.4009844859778\\
2038.57421875	-14.5221438165247\\
2041.015625	-14.3698187169114\\
2043.45703125	-12.6906424718518\\
2045.8984375	-12.6494281417842\\
2048.33984375	-13.8083879402555\\
2050.78125	-14.220281022888\\
2053.22265625	-12.1539857530222\\
2055.6640625	-9.66185963754908\\
2058.10546875	-9.81764432161491\\
2060.546875	-11.5511531026672\\
2062.98828125	-11.7389682521025\\
2065.4296875	-13.0245643721723\\
2067.87109375	-14.6768044711695\\
2070.3125	-14.169328311217\\
2072.75390625	-11.723125120597\\
2075.1953125	-11.2203284880237\\
2077.63671875	-12.5996024621667\\
2080.078125	-12.9322956794062\\
2082.51953125	-11.4815172142981\\
2084.9609375	-9.80780298774742\\
2087.40234375	-8.84077625250307\\
2089.84375	-9.0420044621079\\
2092.28515625	-8.98194700325917\\
2094.7265625	-7.5120119045007\\
2097.16796875	-5.81981791972474\\
2099.609375	-5.40667966478037\\
2102.05078125	-7.82461733853639\\
2104.4921875	-8.96622003300072\\
2106.93359375	-9.46237552953208\\
2109.375	-9.48722434289077\\
2111.81640625	-9.47232291235711\\
2114.2578125	-8.8159024807161\\
2116.69921875	-8.99670062991732\\
2119.140625	-10.7049875499137\\
2121.58203125	-12.2111286418939\\
2124.0234375	-11.0085967906325\\
2126.46484375	-9.31850223286641\\
2128.90625	-9.36658889338181\\
2131.34765625	-10.0007524954174\\
2133.7890625	-9.08262794893522\\
2136.23046875	-8.45644937103053\\
2138.671875	-8.89915828832264\\
2141.11328125	-10.1803430735086\\
2143.5546875	-10.8087375578915\\
2145.99609375	-10.4085802677388\\
2148.4375	-9.60873076895929\\
2150.87890625	-9.0028650464024\\
2153.3203125	-8.93384727516207\\
2155.76171875	-7.4017218181568\\
2158.203125	-6.2499499731148\\
2160.64453125	-5.19133809979944\\
2163.0859375	-6.65336787932919\\
2165.52734375	-7.79864532741944\\
2167.96875	-8.59629750609033\\
2170.41015625	-9.86214949157979\\
2172.8515625	-11.5935500681482\\
2175.29296875	-14.4872601548434\\
2177.734375	-17.7077254980272\\
2180.17578125	-13.5347084654065\\
2182.6171875	-10.8347304187804\\
2185.05859375	-10.5633042222199\\
2187.5	-9.08218603063104\\
2189.94140625	-8.87110343698573\\
2192.3828125	-9.35463995417893\\
2194.82421875	-10.1654764497642\\
2197.265625	-10.6460741611692\\
2199.70703125	-13.6378214506366\\
2202.1484375	-14.2025000428801\\
2204.58984375	-13.6669118660387\\
2207.03125	-15.0461101689\\
2209.47265625	-15.1168501208112\\
2211.9140625	-15.0326396402196\\
2214.35546875	-16.1291721732207\\
2216.796875	-15.618467586587\\
2219.23828125	-15.8859980788487\\
2221.6796875	-16.1641445188675\\
2224.12109375	-15.8238664984901\\
2226.5625	-14.810505595049\\
2229.00390625	-14.6216162202609\\
2231.4453125	-14.2708450113276\\
2233.88671875	-13.2438123892241\\
2236.328125	-12.9971060759548\\
2238.76953125	-12.2500812034993\\
2241.2109375	-11.5814797270103\\
2243.65234375	-11.394647222211\\
2246.09375	-12.3672294786435\\
2248.53515625	-13.1769722880401\\
2250.9765625	-13.8226447878012\\
2253.41796875	-13.2725612426328\\
2255.859375	-13.3215264550131\\
2258.30078125	-14.1858454048949\\
2260.7421875	-13.8703092509607\\
2263.18359375	-13.4845359069286\\
2265.625	-13.7642766438609\\
2268.06640625	-12.4820553241408\\
2270.5078125	-11.4343543598837\\
2272.94921875	-11.0674038314185\\
2275.390625	-12.0680590793969\\
2277.83203125	-13.2951624129956\\
2280.2734375	-13.2861539267165\\
2282.71484375	-13.1636777390112\\
2285.15625	-13.6300555672203\\
2287.59765625	-13.783749029045\\
2290.0390625	-12.7040965130439\\
2292.48046875	-11.3631650393562\\
2294.921875	-11.5383345841841\\
2297.36328125	-13.0006873777372\\
2299.8046875	-12.7356926804733\\
2302.24609375	-12.7888861516307\\
2304.6875	-14.9751558272368\\
2307.12890625	-15.7081125494332\\
2309.5703125	-15.2452487293774\\
2312.01171875	-13.6469203031104\\
2314.453125	-11.5165104951804\\
2316.89453125	-10.8631817203371\\
2319.3359375	-10.693328586062\\
2321.77734375	-9.12090425740429\\
2324.21875	-8.6871986091831\\
2326.66015625	-10.1629534123997\\
2329.1015625	-12.4435090300615\\
2331.54296875	-14.1493249267604\\
2333.984375	-12.721644171753\\
2336.42578125	-9.77731757621585\\
2338.8671875	-7.37842555705756\\
2341.30859375	-6.72810645747165\\
2343.75	-7.84342792273497\\
2346.19140625	-7.44973614067015\\
2348.6328125	-6.31800276923455\\
2351.07421875	-5.69924997293785\\
2353.515625	-5.93593124191174\\
2355.95703125	-7.25609008028109\\
2358.3984375	-8.02475210077134\\
2360.83984375	-7.66349060862522\\
2363.28125	-9.27397585635201\\
2365.72265625	-12.2522852602627\\
2368.1640625	-15.6585816460865\\
2370.60546875	-15.4649917392819\\
2373.046875	-10.8025485626912\\
2375.48828125	-8.55370798361068\\
2377.9296875	-7.31508184561466\\
2380.37109375	-8.9635881852331\\
2382.8125	-12.6806042770646\\
2385.25390625	-15.8263189894788\\
2387.6953125	-16.2194764710339\\
2390.13671875	-14.8779110689503\\
2392.578125	-13.1148601245245\\
2395.01953125	-11.2830372295059\\
2397.4609375	-11.6956577694056\\
2399.90234375	-14.5744342638236\\
2402.34375	-17.2562301373476\\
2404.78515625	-17.7878821474643\\
2407.2265625	-18.8201962942784\\
2409.66796875	-19.6114932467133\\
2412.109375	-17.1941042073385\\
2414.55078125	-14.8315109526189\\
2416.9921875	-14.7902417319389\\
2419.43359375	-15.10067567202\\
2421.875	-14.4690249958709\\
2424.31640625	-14.6055709599367\\
2426.7578125	-15.135901057792\\
2429.19921875	-14.1831532525981\\
2431.640625	-12.591524958762\\
2434.08203125	-12.1682353930304\\
2436.5234375	-12.9438759859963\\
2438.96484375	-15.9208512472462\\
2441.40625	-16.2924775966151\\
2443.84765625	-15.8427674943983\\
2446.2890625	-16.6518883812733\\
2448.73046875	-18.540543556391\\
2451.171875	-19.3211764106739\\
2453.61328125	-19.7410158589296\\
2456.0546875	-18.8679491808803\\
2458.49609375	-16.9162028791446\\
2460.9375	-14.9483173003254\\
2463.37890625	-15.0031426132548\\
2465.8203125	-16.3641557778973\\
2468.26171875	-18.861529069095\\
2470.703125	-19.5572987968179\\
2473.14453125	-17.0346102726114\\
2475.5859375	-15.2909495780423\\
2478.02734375	-16.091304975361\\
2480.46875	-17.5885654460175\\
2482.91015625	-17.1848796835107\\
2485.3515625	-15.8182343464788\\
2487.79296875	-15.7785880527638\\
2490.234375	-16.3417557492732\\
2492.67578125	-17.4309905171832\\
2495.1171875	-16.383385769233\\
2497.55859375	-15.3725994940648\\
2500	-14.4453725652278\\
2502.44140625	-15.0320160189124\\
2504.8828125	-16.7516076496774\\
2507.32421875	-17.0598603626142\\
2509.765625	-17.2475047454618\\
2512.20703125	-16.2244371403001\\
2514.6484375	-14.8243445736858\\
2517.08984375	-13.7954625174899\\
2519.53125	-14.1405715896103\\
2521.97265625	-15.4276903508059\\
2524.4140625	-15.004632267616\\
2526.85546875	-12.6858875302137\\
2529.296875	-11.3937290363275\\
2531.73828125	-13.2232618834901\\
2534.1796875	-17.1907296468443\\
2536.62109375	-20.192870822692\\
2539.0625	-18.9958690852385\\
2541.50390625	-17.3263130395182\\
2543.9453125	-14.8355770672119\\
2546.38671875	-13.3652739164388\\
2548.828125	-13.4537588161371\\
2551.26953125	-13.0420419091961\\
2553.7109375	-10.5522390775366\\
2556.15234375	-10.7605648761343\\
2558.59375	-13.3142023862898\\
2561.03515625	-16.9067361697079\\
2563.4765625	-16.6239491159395\\
2565.91796875	-13.8597113456913\\
2568.359375	-13.3365586059454\\
2570.80078125	-13.2645855032646\\
2573.2421875	-11.7905822400671\\
2575.68359375	-8.49928041606984\\
2578.125	-6.91903054521388\\
2580.56640625	-7.1833246644046\\
2583.0078125	-9.08234881606059\\
2585.44921875	-8.84905355767271\\
2587.890625	-4.33118686723857\\
2590.33203125	-1.33990256195788\\
2592.7734375	-0.846574618474807\\
2595.21484375	-2.35536782488522\\
2597.65625	-5.70395352781123\\
2600.09765625	-9.28068285926214\\
2602.5390625	-11.4045529422292\\
2604.98046875	-11.5238273890042\\
2607.421875	-12.6720488684632\\
2609.86328125	-12.5576920959616\\
2612.3046875	-12.7184747844124\\
2614.74609375	-12.7703561226838\\
2617.1875	-12.7737277909812\\
2619.62890625	-12.8690464853017\\
2622.0703125	-12.4565827921674\\
2624.51171875	-11.7048341755326\\
2626.953125	-10.5199421429814\\
2629.39453125	-10.46040999211\\
2631.8359375	-9.94095315028069\\
2634.27734375	-7.41438554504632\\
2636.71875	-5.70860938995439\\
2639.16015625	-5.21555043118079\\
2641.6015625	-6.2388081948752\\
2644.04296875	-8.09654558667844\\
2646.484375	-8.36802641318441\\
2648.92578125	-5.94207116290215\\
2651.3671875	-4.35031781561981\\
2653.80859375	-4.82699530600513\\
2656.25	-6.46535845762628\\
2658.69140625	-7.90346180040663\\
2661.1328125	-7.54910789756042\\
2663.57421875	-6.89880441942989\\
2666.015625	-7.02181251864775\\
2668.45703125	-7.78252848826131\\
2670.8984375	-7.34317650407819\\
2673.33984375	-6.66687162220816\\
2675.78125	-7.38547846096081\\
2678.22265625	-9.86295780299182\\
2680.6640625	-14.293211330262\\
2683.10546875	-17.1294766575188\\
2685.546875	-18.3133035924988\\
2687.98828125	-18.5818391971471\\
2690.4296875	-17.3126022990667\\
2692.87109375	-16.5414139722022\\
2695.3125	-17.2271399679519\\
2697.75390625	-18.2474147747842\\
2700.1953125	-18.7541275699688\\
2702.63671875	-19.4804753513329\\
2705.078125	-19.2063282975417\\
2707.51953125	-19.8122162256691\\
2709.9609375	-20.4257194174421\\
2712.40234375	-18.1096608872465\\
2714.84375	-15.6734782763842\\
2717.28515625	-13.2979118331015\\
2719.7265625	-12.5710460217006\\
2722.16796875	-14.0766216929212\\
2724.609375	-15.7819902313216\\
2727.05078125	-15.8377884360356\\
2729.4921875	-15.9484222958126\\
2731.93359375	-15.0142718977178\\
2734.375	-13.7063690870101\\
2736.81640625	-14.1199694181835\\
2739.2578125	-16.0349550329757\\
2741.69921875	-18.6617588171768\\
2744.140625	-19.0263796656757\\
2746.58203125	-19.6512915390544\\
2749.0234375	-20.1528583169397\\
2751.46484375	-18.6062763289577\\
2753.90625	-16.7116407667061\\
2756.34765625	-15.7567750032856\\
2758.7890625	-15.7351305227526\\
2761.23046875	-16.6869472215549\\
2763.671875	-18.5708230932701\\
2766.11328125	-18.8368915871469\\
2768.5546875	-18.1336428292728\\
2770.99609375	-16.8977776809042\\
2773.4375	-16.3186971025958\\
2775.87890625	-16.774343055965\\
2778.3203125	-17.0942281008619\\
2780.76171875	-16.109402037238\\
2783.203125	-15.0604353388444\\
2785.64453125	-14.1338662265385\\
2788.0859375	-13.1032589225821\\
2790.52734375	-14.8577178900145\\
2792.96875	-14.5352974948138\\
2795.41015625	-12.6838384966117\\
2797.8515625	-12.8874166847435\\
2800.29296875	-13.2709513503032\\
2802.734375	-13.8453115453344\\
2805.17578125	-13.4905518673216\\
2807.6171875	-12.9353131842546\\
2810.05859375	-14.2886291192108\\
2812.5	-15.1352584350262\\
2814.94140625	-11.8934771214067\\
2817.3828125	-9.70208021232576\\
2819.82421875	-9.4534986061601\\
2822.265625	-10.2558436953627\\
2824.70703125	-12.4145300395721\\
2827.1484375	-13.6342913760253\\
2829.58984375	-14.112070856457\\
2832.03125	-14.4759692142078\\
2834.47265625	-12.6069617326427\\
2836.9140625	-10.2119460946572\\
2839.35546875	-10.2380284510321\\
2841.796875	-11.495444024517\\
2844.23828125	-11.8049807186993\\
2846.6796875	-13.0332070476606\\
2849.12109375	-15.993989831606\\
2851.5625	-15.6914668278294\\
2854.00390625	-12.1950410658915\\
2856.4453125	-10.37578886302\\
2858.88671875	-10.3489365112503\\
2861.328125	-9.09391858805568\\
2863.76953125	-5.4767246522632\\
2866.2109375	-4.0751841315434\\
2868.65234375	-4.57609752109231\\
2871.09375	-6.69282127807834\\
2873.53515625	-8.40150012782659\\
2875.9765625	-10.1963705679315\\
2878.41796875	-10.5157560268959\\
2880.859375	-11.0477092433249\\
2883.30078125	-12.5538108967155\\
2885.7421875	-10.7009213052747\\
2888.18359375	-8.8131139613744\\
2890.625	-7.69870913255544\\
2893.06640625	-6.70924083470289\\
2895.5078125	-7.8723294171471\\
2897.94921875	-10.1775088970185\\
2900.390625	-11.113778336614\\
2902.83203125	-12.8504657442167\\
2905.2734375	-11.9706208363333\\
2907.71484375	-9.5921958418494\\
2910.15625	-8.81779355269594\\
2912.59765625	-9.12203790719188\\
2915.0390625	-11.6478572568898\\
2917.48046875	-12.3161392089893\\
2919.921875	-10.7054863492577\\
2922.36328125	-10.137808514284\\
2924.8046875	-10.5984792531105\\
2927.24609375	-12.7515774323516\\
2929.6875	-14.7183982375121\\
2932.12890625	-12.6869785724248\\
2934.5703125	-11.3566350105254\\
2937.01171875	-11.7020549002305\\
2939.453125	-12.4686937552211\\
2941.89453125	-11.8307211607833\\
2944.3359375	-9.07459067650348\\
2946.77734375	-7.0622360362515\\
2949.21875	-6.72248462973742\\
2951.66015625	-5.9258113132893\\
2954.1015625	-6.22615510171389\\
2956.54296875	-8.897413233783\\
2958.984375	-12.3327830384197\\
2961.42578125	-16.3996700387438\\
2963.8671875	-18.0478615493389\\
2966.30859375	-17.13075330514\\
2968.75	-16.6421248126882\\
2971.19140625	-16.7114779435274\\
2973.6328125	-17.1660424700239\\
2976.07421875	-16.1471234956229\\
2978.515625	-14.7214871587883\\
2980.95703125	-13.391328029568\\
2983.3984375	-11.3672430942804\\
2985.83984375	-10.169482267506\\
2988.28125	-11.4895134668394\\
2990.72265625	-14.0348667083499\\
2993.1640625	-14.4891343979481\\
2995.60546875	-15.1745257254282\\
2998.046875	-16.6771895136407\\
3000.48828125	-18.5146670961327\\
3002.9296875	-19.4200384487958\\
3005.37109375	-17.4890792561162\\
3007.8125	-16.2694872884736\\
3010.25390625	-16.1834685795866\\
3012.6953125	-16.8190997381974\\
3015.13671875	-16.9325464202344\\
3017.578125	-17.1530195020193\\
3020.01953125	-16.4600822629429\\
3022.4609375	-16.2780783280817\\
3024.90234375	-16.6367596766402\\
3027.34375	-16.0302237232866\\
3029.78515625	-13.842334923787\\
3032.2265625	-12.921216403249\\
3034.66796875	-13.626139023828\\
3037.109375	-13.5243573280169\\
3039.55078125	-13.2326513618468\\
3041.9921875	-13.1073712303072\\
3044.43359375	-13.1011724787237\\
3046.875	-13.8962490567233\\
3049.31640625	-14.2079062465771\\
3051.7578125	-12.1570982672602\\
3054.19921875	-10.8897987539767\\
3056.640625	-10.2738890816913\\
3059.08203125	-10.0383147084994\\
3061.5234375	-11.6394833192088\\
3063.96484375	-14.9855661000854\\
3066.40625	-16.9534178394479\\
3068.84765625	-17.3768156933102\\
3071.2890625	-19.1645188537361\\
3073.73046875	-18.9575668630288\\
3076.171875	-16.2139767796335\\
3078.61328125	-13.6823492623432\\
3081.0546875	-10.5102689551142\\
3083.49609375	-8.34555648726959\\
3085.9375	-6.97945956285454\\
3088.37890625	-7.87758837376067\\
3090.8203125	-10.1339211106217\\
3093.26171875	-8.33402609076847\\
3095.703125	-5.07144464135934\\
3098.14453125	-4.01463271246871\\
3100.5859375	-3.92162588005979\\
3103.02734375	-4.94672817213997\\
3105.46875	-7.43857594450603\\
3107.91015625	-8.80804747246659\\
3110.3515625	-10.6312536951642\\
3112.79296875	-13.5910028010568\\
3115.234375	-14.5437821574129\\
3117.67578125	-15.4742926250197\\
3120.1171875	-14.9198694513469\\
3122.55859375	-12.4814389161086\\
3125	-11.9176075785005\\
3127.44140625	-11.5083736136135\\
3129.8828125	-12.0525482870501\\
3132.32421875	-13.8289228589832\\
3134.765625	-14.9195235974886\\
3137.20703125	-13.0525505297529\\
3139.6484375	-11.427575162698\\
3142.08984375	-12.0770172310872\\
3144.53125	-13.596727122212\\
3146.97265625	-13.2878818747074\\
3149.4140625	-12.8041029247189\\
3151.85546875	-13.9445788976169\\
3154.296875	-14.0753554108775\\
3156.73828125	-13.8621700239008\\
3159.1796875	-14.2018366789822\\
3161.62109375	-14.299929747176\\
3164.0625	-14.5563771136955\\
3166.50390625	-14.7230592790466\\
3168.9453125	-14.7534589096863\\
3171.38671875	-15.3539600823894\\
3173.828125	-14.7324688516105\\
3176.26953125	-14.0057338484392\\
3178.7109375	-12.863117078478\\
3181.15234375	-11.608267803786\\
3183.59375	-9.96061193880679\\
3186.03515625	-8.82031954024546\\
3188.4765625	-10.4873853872547\\
3190.91796875	-10.95220863807\\
3193.359375	-11.2898367685233\\
3195.80078125	-10.6186229899129\\
3198.2421875	-11.0646776337067\\
3200.68359375	-11.9073671696265\\
3203.125	-12.3877337726897\\
3205.56640625	-13.1079883777465\\
3208.0078125	-14.9321108101384\\
3210.44921875	-16.7121110304112\\
3212.890625	-15.9592817896597\\
3215.33203125	-15.4730129215576\\
3217.7734375	-16.4450316293411\\
3220.21484375	-17.0115727827973\\
3222.65625	-15.4974378708309\\
3225.09765625	-15.2853307579689\\
3227.5390625	-16.3082928033147\\
3229.98046875	-15.6459112232452\\
3232.421875	-12.8658477401917\\
3234.86328125	-12.5231627481253\\
3237.3046875	-14.1721915238266\\
3239.74609375	-15.6282209957603\\
3242.1875	-16.7710722565358\\
3244.62890625	-16.3343475526057\\
3247.0703125	-13.1455908406062\\
3249.51171875	-11.823840766944\\
3251.953125	-10.6241458291531\\
3254.39453125	-8.79906138847805\\
3256.8359375	-7.34219864585577\\
3259.27734375	-6.52282031961168\\
3261.71875	-5.72563308349478\\
3264.16015625	-4.7860000205125\\
3266.6015625	-4.86293083134142\\
3269.04296875	-4.63369968284054\\
3271.484375	-6.34324298233145\\
3273.92578125	-9.06618098129394\\
3276.3671875	-8.61618929837451\\
3278.80859375	-8.84424731574716\\
3281.25	-10.4975197925359\\
3283.69140625	-10.6410914427593\\
3286.1328125	-8.76059832098975\\
3288.57421875	-10.3927438092093\\
3291.015625	-11.013304495724\\
3293.45703125	-9.35695841681188\\
3295.8984375	-8.10946494830773\\
3298.33984375	-7.9952957692922\\
3300.78125	-9.82427523926307\\
3303.22265625	-11.5114572499204\\
3305.6640625	-11.0206975548094\\
3308.10546875	-12.2634444995332\\
3310.546875	-12.3169599805977\\
3312.98828125	-10.933795588889\\
3315.4296875	-8.81508345283508\\
3317.87109375	-9.42594976090225\\
3320.3125	-11.7425413086661\\
3322.75390625	-14.2738442131405\\
3325.1953125	-14.2950679055814\\
3327.63671875	-13.3872505714419\\
3330.078125	-10.5211112655926\\
3332.51953125	-8.04262567840938\\
3334.9609375	-8.2194262832711\\
3337.40234375	-9.70755608737308\\
3339.84375	-11.406698358148\\
3342.28515625	-13.0917361689666\\
3344.7265625	-13.2078691110499\\
3347.16796875	-11.9287599611095\\
3349.609375	-11.0034703110544\\
3352.05078125	-9.83461051532541\\
3354.4921875	-10.1718281829227\\
3356.93359375	-10.041288280321\\
3359.375	-9.32412376305084\\
3361.81640625	-8.06388060782306\\
3364.2578125	-8.04828690600432\\
3366.69921875	-10.7315200087271\\
3369.140625	-14.0854003136803\\
3371.58203125	-14.2071139211853\\
3374.0234375	-12.3969196554076\\
3376.46484375	-10.9044899118978\\
3378.90625	-10.6420790561682\\
3381.34765625	-11.1960535795583\\
3383.7890625	-11.820057233616\\
3386.23046875	-13.476778226177\\
3388.671875	-14.7964042645868\\
3391.11328125	-12.6341097800825\\
3393.5546875	-11.3747708613633\\
3395.99609375	-10.0053974299726\\
3398.4375	-9.19823128650658\\
3400.87890625	-9.37799173894838\\
3403.3203125	-10.1482437827501\\
3405.76171875	-10.2393244064536\\
3408.203125	-8.24732516306287\\
3410.64453125	-6.69674278778072\\
3413.0859375	-6.30062273957478\\
3415.52734375	-5.69764540899673\\
3417.96875	-7.29742421310691\\
3420.41015625	-8.30588683538443\\
3422.8515625	-8.25374269232161\\
3425.29296875	-7.08609235666877\\
3427.734375	-7.83130893243649\\
3430.17578125	-10.6509792675126\\
3432.6171875	-13.3418467289593\\
3435.05859375	-10.4457247502841\\
3437.5	-9.00524528783428\\
3439.94140625	-10.4628407508352\\
3442.3828125	-11.3766335080482\\
3444.82421875	-9.96947517996236\\
3447.265625	-9.9560309539159\\
3449.70703125	-6.67320691711549\\
3452.1484375	-3.47141347380791\\
3454.58984375	-2.6210957203289\\
3457.03125	-4.71373982111682\\
3459.47265625	-9.43249098807284\\
3461.9140625	-11.2782894246622\\
3464.35546875	-9.26342685719241\\
3466.796875	-8.84249702048504\\
3469.23828125	-10.397006847109\\
3471.6796875	-12.0028618936817\\
3474.12109375	-10.0183129481352\\
3476.5625	-7.15990910684026\\
3479.00390625	-5.78792997808687\\
3481.4453125	-5.0612611502655\\
3483.88671875	-4.09334352488911\\
3486.328125	-3.38104727047123\\
3488.76953125	-3.93652322879857\\
3491.2109375	-4.94609124720236\\
3493.65234375	-7.08253650430668\\
3496.09375	-9.52265360064567\\
3498.53515625	-10.922082915965\\
3500.9765625	-8.66048249298946\\
3503.41796875	-8.10769616333363\\
3505.859375	-11.1813170932015\\
3508.30078125	-12.5918774962611\\
3510.7421875	-13.5077690959214\\
3513.18359375	-11.2215885965455\\
3515.625	-8.72371614696583\\
3518.06640625	-7.20480242881316\\
3520.5078125	-5.14317742134162\\
3522.94921875	-4.23532332524741\\
3525.390625	-6.45601080270898\\
3527.83203125	-8.83199040226319\\
3530.2734375	-8.09283769409038\\
3532.71484375	-6.82663217544607\\
3535.15625	-5.99196198950113\\
3537.59765625	-5.83384176014452\\
3540.0390625	-6.36909168376937\\
3542.48046875	-8.14151634396028\\
3544.921875	-9.49633771459333\\
3547.36328125	-11.8135967384075\\
3549.8046875	-12.8291059594158\\
3552.24609375	-12.6500648725503\\
3554.6875	-11.8671550918584\\
3557.12890625	-11.6598935829679\\
3559.5703125	-12.1368950545115\\
3562.01171875	-12.7548076959316\\
3564.453125	-13.1797387611257\\
3566.89453125	-13.7733842220726\\
3569.3359375	-14.5322789026144\\
3571.77734375	-14.0154278966797\\
3574.21875	-14.1292289565764\\
3576.66015625	-14.9328410602776\\
3579.1015625	-15.4012491721563\\
3581.54296875	-14.4373602627355\\
3583.984375	-14.4670384718459\\
3586.42578125	-13.6312961038137\\
3588.8671875	-12.1425938761895\\
3591.30859375	-11.7194786706676\\
3593.75	-11.5538162718144\\
3596.19140625	-13.0290251032353\\
3598.6328125	-14.6287815134433\\
3601.07421875	-13.5891860457704\\
3603.515625	-11.8887491933157\\
3605.95703125	-11.8115760727692\\
3608.3984375	-13.2644585712548\\
3610.83984375	-14.98606195626\\
3613.28125	-14.9348221343483\\
3615.72265625	-13.9256462838692\\
3618.1640625	-11.998979002199\\
3620.60546875	-10.8482474265544\\
3623.046875	-10.4291504493769\\
3625.48828125	-10.1808256089957\\
3627.9296875	-10.7037859636111\\
3630.37109375	-11.4943713742446\\
3632.8125	-14.6849201730771\\
3635.25390625	-17.8898225726245\\
3637.6953125	-18.6403497804534\\
3640.13671875	-17.6319639979174\\
3642.578125	-15.8380041223933\\
3645.01953125	-15.5308976527363\\
3647.4609375	-14.9748291557889\\
3649.90234375	-15.7114401216049\\
3652.34375	-17.2448781285155\\
3654.78515625	-17.8668727415543\\
3657.2265625	-16.5968831263341\\
3659.66796875	-16.0585877976822\\
3662.109375	-15.8411691785315\\
3664.55078125	-12.528239960195\\
3666.9921875	-10.5591563445435\\
3669.43359375	-10.5902924267892\\
3671.875	-11.3159903767895\\
3674.31640625	-10.3465882182494\\
3676.7578125	-9.22373696113392\\
3679.19921875	-10.5321368943787\\
3681.640625	-12.56405803143\\
3684.08203125	-13.272558600384\\
3686.5234375	-13.4133735553559\\
3688.96484375	-13.877215770892\\
3691.40625	-15.0069300627768\\
3693.84765625	-13.8337782726095\\
3696.2890625	-11.5216824340488\\
3698.73046875	-10.790899808984\\
3701.171875	-10.8124824486404\\
3703.61328125	-10.8920297989766\\
3706.0546875	-12.4449840787609\\
3708.49609375	-10.5401496312168\\
3710.9375	-8.53263911956054\\
3713.37890625	-8.80256973536973\\
3715.8203125	-8.97124536612279\\
3718.26171875	-6.00312102298128\\
3720.703125	-4.61647170578589\\
3723.14453125	-6.1739848499654\\
3725.5859375	-11.3498736671456\\
3728.02734375	-15.2837609639835\\
3730.46875	-16.595204726174\\
3732.91015625	-16.0488148675883\\
3735.3515625	-15.1392390968705\\
3737.79296875	-14.9322218228487\\
3740.234375	-13.0521468231189\\
3742.67578125	-10.1190761490822\\
3745.1171875	-7.4266614173388\\
3747.55859375	-5.7662995977449\\
3750	-4.48618962828946\\
3752.44140625	-3.86249778435765\\
3754.8828125	-5.17981724498317\\
3757.32421875	-6.63594292556618\\
3759.765625	-5.17816215102104\\
3762.20703125	-3.44316077457009\\
3764.6484375	-3.73122703435578\\
3767.08984375	-4.86058651517675\\
3769.53125	-9.20554425405739\\
3771.97265625	-11.400451540985\\
3774.4140625	-6.58257611916347\\
3776.85546875	-4.78543628664611\\
3779.296875	-3.70359987860849\\
3781.73828125	-4.73240271627152\\
3784.1796875	-9.28438815623889\\
3786.62109375	-12.9076605023997\\
3789.0625	-11.7012581613431\\
3791.50390625	-10.9634898515408\\
3793.9453125	-10.1237027531456\\
3796.38671875	-9.41091683844983\\
3798.828125	-9.33265917917164\\
3801.26953125	-9.09087811467587\\
3803.7109375	-9.28283840939469\\
3806.15234375	-9.64759384164451\\
3808.59375	-9.36188825275078\\
3811.03515625	-7.63519897555156\\
3813.4765625	-7.17299243692497\\
3815.91796875	-8.45976887774869\\
3818.359375	-9.46134212596338\\
3820.80078125	-7.65161778312821\\
3823.2421875	-5.89196337711783\\
3825.68359375	-4.75762348054382\\
3828.125	-5.81675679120172\\
3830.56640625	-7.95793882067174\\
3833.0078125	-8.92498834097373\\
3835.44921875	-9.89916764275501\\
3837.890625	-10.2195148433901\\
3840.33203125	-7.96935968120229\\
3842.7734375	-6.38451712403838\\
3845.21484375	-6.63485772193732\\
3847.65625	-8.93281213863659\\
3850.09765625	-10.8854388165224\\
3852.5390625	-10.1027576350194\\
3854.98046875	-6.94865469218195\\
3857.421875	-4.58314651556941\\
3859.86328125	-2.46787053191589\\
3862.3046875	-1.09221067363135\\
3864.74609375	-1.07245000788276\\
3867.1875	-0.853858945341887\\
3869.62890625	-0.710262302527812\\
3872.0703125	-1.52276296495756\\
3874.51171875	-2.94601400170144\\
3876.953125	-4.99271878128491\\
3879.39453125	-7.67351309000979\\
3881.8359375	-9.74823379498809\\
3884.27734375	-9.55168683925892\\
3886.71875	-9.04545496071736\\
3889.16015625	-8.67620334780243\\
3891.6015625	-9.06369377409165\\
3894.04296875	-8.36035047560997\\
3896.484375	-6.30032774729818\\
3898.92578125	-4.73082602143464\\
3901.3671875	-5.26816508376429\\
3903.80859375	-7.35760847170891\\
3906.25	-9.65515077827423\\
3908.69140625	-10.6186672304769\\
3911.1328125	-12.0967650087658\\
3913.57421875	-12.428514219114\\
3916.015625	-12.6429476687312\\
3918.45703125	-12.5947254501823\\
3920.8984375	-11.3212096925107\\
3923.33984375	-7.54127083414572\\
3925.78125	-5.75399027334662\\
3928.22265625	-7.72003305541164\\
3930.6640625	-11.4279480291419\\
3933.10546875	-12.0453512776374\\
3935.546875	-9.26245178247137\\
3937.98828125	-7.946858853452\\
3940.4296875	-8.73196913113064\\
3942.87109375	-10.0506231612499\\
3945.3125	-10.0412639231405\\
3947.75390625	-9.40550289066279\\
3950.1953125	-8.90625811030169\\
3952.63671875	-8.47974412107062\\
3955.078125	-10.0998424213649\\
3957.51953125	-12.6576014501966\\
3959.9609375	-11.501985881663\\
3962.40234375	-9.42942105224402\\
3964.84375	-8.82808760696724\\
3967.28515625	-9.34090727072839\\
3969.7265625	-12.3310426073476\\
3972.16796875	-17.1137673248641\\
3974.609375	-16.3521879872417\\
3977.05078125	-13.8324861888064\\
3979.4921875	-11.958617592972\\
3981.93359375	-10.8793755442715\\
3984.375	-9.93788725105683\\
3986.81640625	-6.67982432505304\\
3989.2578125	-4.11735586714753\\
3991.69921875	-2.7943463877301\\
3994.140625	-5.23865274714285\\
3996.58203125	-8.40245733971943\\
3999.0234375	-10.4320620524937\\
4001.46484375	-11.7609671239629\\
4003.90625	-13.0242628630888\\
4006.34765625	-14.2965639927045\\
4008.7890625	-14.3658853264507\\
4011.23046875	-13.4700931849151\\
4013.671875	-13.0874595555219\\
4016.11328125	-13.2616202798314\\
4018.5546875	-13.7297572990678\\
4020.99609375	-13.6194827634168\\
4023.4375	-11.9208920721183\\
4025.87890625	-11.0647270426636\\
4028.3203125	-11.5566405575008\\
4030.76171875	-12.2127373147113\\
4033.203125	-12.1648243940003\\
4035.64453125	-12.8969510572319\\
4038.0859375	-12.9927990139416\\
4040.52734375	-12.3496192680805\\
4042.96875	-11.8414437260723\\
4045.41015625	-12.3210698255868\\
4047.8515625	-12.8516063730815\\
4050.29296875	-14.6325173466252\\
4052.734375	-14.6493561212227\\
4055.17578125	-10.8472336705932\\
4057.6171875	-8.79791628509965\\
4060.05859375	-8.38014172379725\\
4062.5	-9.45764941659442\\
4064.94140625	-10.8192282967727\\
4067.3828125	-9.81547385250104\\
4069.82421875	-8.12391664835054\\
4072.265625	-7.99510950834119\\
4074.70703125	-8.24068072784378\\
4077.1484375	-8.49896917745349\\
4079.58984375	-8.29070113764579\\
4082.03125	-7.62957288574362\\
4084.47265625	-8.75193121060544\\
4086.9140625	-11.1968157993799\\
4089.35546875	-11.0981968446205\\
4091.796875	-10.0742107650397\\
4094.23828125	-9.7257683241768\\
4096.6796875	-10.9032795799481\\
4099.12109375	-11.287912784535\\
4101.5625	-11.2293886568089\\
4104.00390625	-12.2856775738087\\
4106.4453125	-11.2577713046437\\
4108.88671875	-9.57478509092121\\
4111.328125	-9.59439200325563\\
4113.76953125	-9.2732352149747\\
4116.2109375	-8.96811385617298\\
4118.65234375	-10.5586257121322\\
4121.09375	-11.788530319225\\
4123.53515625	-11.440774230359\\
4125.9765625	-12.7850213561115\\
4128.41796875	-13.6342859175293\\
4130.859375	-13.3719191200252\\
4133.30078125	-10.6596018629102\\
4135.7421875	-7.92698875908352\\
4138.18359375	-6.74538289006271\\
4140.625	-6.98991023427575\\
4143.06640625	-8.07538099469559\\
4145.5078125	-9.86299126715781\\
4147.94921875	-8.71193553889443\\
4150.390625	-6.82919972764786\\
4152.83203125	-6.88622233274388\\
4155.2734375	-7.77279583467149\\
4157.71484375	-9.9957511990905\\
4160.15625	-14.3985657944306\\
4162.59765625	-15.2121338485801\\
4165.0390625	-13.5639420202894\\
4167.48046875	-13.7995232865823\\
4169.921875	-11.6188077292527\\
4172.36328125	-7.5677717230114\\
4174.8046875	-5.40172757725262\\
4177.24609375	-4.5889557476042\\
4179.6875	-6.38546934014125\\
4182.12890625	-10.7109132530109\\
4184.5703125	-12.8644912965391\\
4187.01171875	-11.0260148539478\\
4189.453125	-9.12792495558141\\
4191.89453125	-7.95038313050232\\
4194.3359375	-6.24458613288966\\
4196.77734375	-4.65373482493926\\
4199.21875	-4.74877631164627\\
4201.66015625	-7.29136520747149\\
4204.1015625	-7.63584819175374\\
4206.54296875	-3.76347261950996\\
4208.984375	-2.74703770747896\\
4211.42578125	-3.8066763395058\\
4213.8671875	-6.06499196145242\\
4216.30859375	-5.87866896156715\\
4218.75	-3.01402149236172\\
4221.19140625	-0.978984126704294\\
4223.6328125	0.0410423291614896\\
4226.07421875	-0.705264599017293\\
4228.515625	-3.73820642627696\\
4230.95703125	-5.37804589676594\\
4233.3984375	-5.15614223516432\\
4235.83984375	-5.05513139936629\\
4238.28125	-8.3485440089499\\
4240.72265625	-12.7645283129322\\
4243.1640625	-15.3947607341569\\
4245.60546875	-11.5412629600904\\
4248.046875	-7.78687116973445\\
4250.48828125	-5.72590129039807\\
4252.9296875	-6.22024286506966\\
4255.37109375	-8.69646557259184\\
4257.8125	-10.4446503972541\\
4260.25390625	-10.5854252902292\\
4262.6953125	-11.7073290902032\\
4265.13671875	-10.6354865435041\\
4267.578125	-8.6815095317364\\
4270.01953125	-7.46612023587363\\
4272.4609375	-6.33144129787016\\
4274.90234375	-6.8100362301388\\
4277.34375	-8.54830627831065\\
4279.78515625	-11.3304097633014\\
4282.2265625	-8.44070109857679\\
4284.66796875	-6.05893077265743\\
4287.109375	-6.72536809016729\\
4289.55078125	-8.02178275416215\\
4291.9921875	-8.15665333921238\\
4294.43359375	-9.41132701942137\\
4296.875	-9.4033184070515\\
4299.31640625	-9.15785547536461\\
4301.7578125	-9.57120413449398\\
4304.19921875	-10.8039416986253\\
4306.640625	-9.37168813050406\\
4309.08203125	-8.89466366314991\\
4311.5234375	-10.228520020495\\
4313.96484375	-11.4125469755822\\
4316.40625	-11.9709886503591\\
4318.84765625	-10.9857334494914\\
4321.2890625	-8.40727875421772\\
4323.73046875	-8.50845317053367\\
4326.171875	-9.95158881812379\\
4328.61328125	-10.597853101762\\
4331.0546875	-8.77491980897283\\
4333.49609375	-9.80691225737408\\
4335.9375	-10.2279562987957\\
4338.37890625	-4.97172106171841\\
4340.8203125	-3.05831843480831\\
4343.26171875	-2.21813393812317\\
4345.703125	-2.65830340670182\\
4348.14453125	-4.68901283218663\\
4350.5859375	-7.85451983913813\\
4353.02734375	-10.2178688511119\\
4355.46875	-8.41441082160127\\
4357.91015625	-6.51361762932902\\
4360.3515625	-5.92846887970586\\
4362.79296875	-6.4455180862401\\
4365.234375	-9.061522567634\\
4367.67578125	-14.1751025599876\\
4370.1171875	-15.6025682240985\\
4372.55859375	-15.4424865749235\\
4375	-16.8045671607743\\
4377.44140625	-13.3641501075361\\
4379.8828125	-9.19897831862833\\
4382.32421875	-8.4368159342656\\
4384.765625	-7.81838029397768\\
4387.20703125	-7.67952691792423\\
4389.6484375	-8.43319897189817\\
4392.08984375	-7.96335040270809\\
4394.53125	-7.09335414034745\\
4396.97265625	-8.95342328417991\\
4399.4140625	-12.0624365756004\\
4401.85546875	-13.1579800424131\\
4404.296875	-13.5053403843358\\
4406.73828125	-13.1037627728808\\
4409.1796875	-11.4254003051666\\
4411.62109375	-10.8852334994867\\
4414.0625	-10.0884308447918\\
4416.50390625	-9.66846117318298\\
4418.9453125	-11.5574704008667\\
4421.38671875	-12.1078264730523\\
4423.828125	-10.6089423961103\\
4426.26953125	-8.74783746396728\\
4428.7109375	-6.25030023577358\\
4431.15234375	-4.57426460290931\\
4433.59375	-5.47530295544856\\
4436.03515625	-9.87696563371528\\
4438.4765625	-7.49174623309335\\
4440.91796875	-5.74316761380933\\
4443.359375	-7.14404002527629\\
4445.80078125	-8.60759170650914\\
4448.2421875	-8.9261508645448\\
4450.68359375	-7.54369923148473\\
4453.125	-7.27774635472652\\
4455.56640625	-7.35318451185566\\
4458.0078125	-5.19125636816403\\
4460.44921875	-5.14953197561139\\
4462.890625	-7.49804920394649\\
4465.33203125	-10.5402450008163\\
4467.7734375	-9.51804857307931\\
4470.21484375	-8.5275951557809\\
4472.65625	-7.64795661422137\\
4475.09765625	-4.80665822134501\\
4477.5390625	-5.36965329923235\\
4479.98046875	-5.95661575528664\\
4482.421875	-5.41598320560375\\
4484.86328125	-5.66596262500411\\
4487.3046875	-6.65991841935497\\
4489.74609375	-5.58644311598897\\
4492.1875	-2.2668386473454\\
4494.62890625	-0.595948384770821\\
4497.0703125	-0.95620369943907\\
4499.51171875	-2.54551483706225\\
4501.953125	-6.40370180145965\\
4504.39453125	-10.8313461959914\\
4506.8359375	-10.7582366097528\\
4509.27734375	-9.90409395377078\\
4511.71875	-9.85517878901953\\
4514.16015625	-9.42951067378536\\
4516.6015625	-9.05646033624386\\
4519.04296875	-9.15556141347265\\
4521.484375	-10.6970825339893\\
4523.92578125	-11.7072266066825\\
4526.3671875	-11.1345366692184\\
4528.80859375	-11.7363625470352\\
4531.25	-12.988731117128\\
4533.69140625	-12.8530087952805\\
4536.1328125	-13.9031301988184\\
4538.57421875	-14.2275343874562\\
4541.015625	-14.028601727997\\
4543.45703125	-14.3675033961769\\
4545.8984375	-13.7548866191834\\
4548.33984375	-10.7532286573949\\
4550.78125	-8.44806675610123\\
4553.22265625	-7.36844649320933\\
4555.6640625	-9.02677074151665\\
4558.10546875	-11.3289779810054\\
4560.546875	-13.3038902576742\\
4562.98828125	-12.4679348782045\\
4565.4296875	-12.8062767495444\\
4567.87109375	-12.9915415136264\\
4570.3125	-11.4339506327941\\
4572.75390625	-9.69508162612683\\
4575.1953125	-8.53707299092541\\
4577.63671875	-8.31544612300942\\
4580.078125	-9.6701905347445\\
4582.51953125	-9.94238955331508\\
4584.9609375	-9.05650689556182\\
4587.40234375	-9.63111192808602\\
4589.84375	-11.8689312001722\\
4592.28515625	-13.5414300931281\\
4594.7265625	-14.5549102212397\\
4597.16796875	-12.8311396664034\\
4599.609375	-11.4861163422645\\
4602.05078125	-11.5957354370954\\
4604.4921875	-13.2394762370411\\
4606.93359375	-13.5844254034482\\
4609.375	-13.2366153564739\\
4611.81640625	-12.622831696243\\
4614.2578125	-13.1499232095707\\
4616.69921875	-13.3366681525466\\
4619.140625	-13.8538087488494\\
4621.58203125	-14.3718690983512\\
4624.0234375	-13.4471566494217\\
4626.46484375	-12.4165431121412\\
4628.90625	-10.3289397122879\\
4631.34765625	-8.78043007667825\\
4633.7890625	-8.51758545245003\\
4636.23046875	-10.7189134552725\\
4638.671875	-13.9432472616451\\
4641.11328125	-13.7483693977231\\
4643.5546875	-10.9352619597247\\
4645.99609375	-10.0394444314516\\
4648.4375	-9.90147104210345\\
4650.87890625	-9.24547789664015\\
4653.3203125	-9.44912239052881\\
4655.76171875	-11.0304492025655\\
4658.203125	-12.8001777034242\\
4660.64453125	-13.6296423047171\\
4663.0859375	-13.6030640189438\\
4665.52734375	-13.2023978074745\\
4667.96875	-13.0441160508253\\
4670.41015625	-12.4665674362642\\
4672.8515625	-12.6562230897739\\
4675.29296875	-14.4774654007543\\
4677.734375	-15.5148384063355\\
4680.17578125	-14.3127105870919\\
4682.6171875	-13.1367759451309\\
4685.05859375	-14.2911366471992\\
4687.5	-16.7977035569643\\
4689.94140625	-18.1034417147557\\
4692.3828125	-16.318524727544\\
4694.82421875	-15.3903020752893\\
4697.265625	-14.4629809108195\\
4699.70703125	-11.7976597175552\\
4702.1484375	-10.4923701714168\\
4704.58984375	-9.91694330456476\\
4707.03125	-10.7954066480753\\
4709.47265625	-12.1840694551396\\
4711.9140625	-12.315015064399\\
4714.35546875	-11.2481154279857\\
4716.796875	-12.3629441841656\\
4719.23828125	-14.2319311578781\\
4721.6796875	-14.4182948867054\\
4724.12109375	-13.2721178275905\\
4726.5625	-10.3845129795776\\
4729.00390625	-8.64143679649795\\
4731.4453125	-8.42825504286733\\
4733.88671875	-9.31233042674788\\
4736.328125	-11.3021053934778\\
4738.76953125	-12.0649578516969\\
4741.2109375	-12.406134430252\\
4743.65234375	-11.3185055267579\\
4746.09375	-9.15396535740463\\
4748.53515625	-7.88126519210627\\
4750.9765625	-7.50534555122063\\
4753.41796875	-9.22169755958766\\
4755.859375	-11.9850635996127\\
4758.30078125	-14.6345712886612\\
4760.7421875	-15.3306657863066\\
4763.18359375	-15.7308622410118\\
4765.625	-16.2806065818922\\
4768.06640625	-17.0538547451308\\
4770.5078125	-16.3735769280903\\
4772.94921875	-15.0239135013698\\
4775.390625	-13.6066284700286\\
4777.83203125	-12.1895103567607\\
4780.2734375	-11.9893592933467\\
4782.71484375	-14.0636935138658\\
4785.15625	-14.7987734601339\\
4787.59765625	-11.6782433965561\\
4790.0390625	-10.836639569047\\
4792.48046875	-10.7694843394358\\
4794.921875	-10.1721557543782\\
4797.36328125	-9.27048714550445\\
4799.8046875	-8.93994779975579\\
4802.24609375	-9.82525004970124\\
4804.6875	-12.5526965263724\\
4807.12890625	-14.3616751021076\\
4809.5703125	-14.8410082605692\\
4812.01171875	-13.6664555428365\\
4814.453125	-12.8681667438551\\
4816.89453125	-12.6969983946847\\
4819.3359375	-11.3714007960425\\
4821.77734375	-11.0586629483294\\
4824.21875	-11.3397808729706\\
4826.66015625	-11.0671966930803\\
4829.1015625	-10.8823674410464\\
4831.54296875	-11.5980218064097\\
4833.984375	-11.3303595865333\\
4836.42578125	-12.1105724630342\\
4838.8671875	-13.6084564030261\\
4841.30859375	-14.572965203908\\
4843.75	-14.2459462272784\\
4846.19140625	-12.9892700742529\\
4848.6328125	-11.7816922193179\\
4851.07421875	-11.8483379347127\\
4853.515625	-11.6167570010281\\
4855.95703125	-10.6608114032254\\
4858.3984375	-9.9327391582942\\
4860.83984375	-8.7197902924263\\
4863.28125	-8.696733192283\\
4865.72265625	-9.08827082104341\\
4868.1640625	-9.58806775866142\\
4870.60546875	-9.77716074808891\\
4873.046875	-9.0682922623519\\
4875.48828125	-7.01902993849218\\
4877.9296875	-7.04852955458481\\
4880.37109375	-10.0600887350645\\
4882.8125	-11.7761588421402\\
4885.25390625	-11.529330893927\\
4887.6953125	-10.4693873222572\\
4890.13671875	-9.7031817364223\\
4892.578125	-9.49865835504598\\
4895.01953125	-10.2225574150725\\
4897.4609375	-12.0498378983178\\
4899.90234375	-14.5894803483237\\
4902.34375	-16.3149538188706\\
4904.78515625	-16.2338604047839\\
4907.2265625	-15.3808012838698\\
4909.66796875	-15.4331218124684\\
4912.109375	-14.7472182755889\\
4914.55078125	-12.4734164998881\\
4916.9921875	-10.9676739585742\\
4919.43359375	-10.957923713154\\
4921.875	-12.2942043258437\\
4924.31640625	-14.0219410264576\\
4926.7578125	-14.035761377939\\
4929.19921875	-13.0551062422051\\
4931.640625	-12.5189974206004\\
4934.08203125	-11.8344796655486\\
4936.5234375	-11.7004530308696\\
4938.96484375	-12.4504128638134\\
4941.40625	-13.3325494922249\\
4943.84765625	-12.6430822715137\\
4946.2890625	-10.597802567262\\
4948.73046875	-8.57469933086629\\
4951.171875	-7.52962880759912\\
4953.61328125	-8.17388735435217\\
4956.0546875	-10.0812124343786\\
4958.49609375	-13.6554199157954\\
4960.9375	-17.0314656804955\\
4963.37890625	-17.8681158494247\\
4965.8203125	-19.0893810256077\\
4968.26171875	-18.781084982051\\
4970.703125	-17.0387384679156\\
4973.14453125	-14.8089960037958\\
4975.5859375	-13.4156414404872\\
4978.02734375	-13.2630895163824\\
4980.46875	-13.5902610910565\\
4982.91015625	-14.8138034194735\\
4985.3515625	-15.55484740715\\
4987.79296875	-14.6507090574201\\
4990.234375	-14.2632127295295\\
4992.67578125	-14.5677194707283\\
4995.1171875	-14.894120470241\\
4997.55859375	-13.8995448789113\\
5000	-13.1637204018735\\
};
\addlegendentry{$\boldsymbol{O}_{opt}$}

\addplot [color=mycolor3, line width = 0.8pt, densely dotted]
  table[row sep=crcr]{%
0	4.06589754406154\\
2.44140625	-7.16240001015826\\
4.8828125	-11.0845365096723\\
7.32421875	-8.67209681136954\\
9.765625	-9.33363681458256\\
12.20703125	-12.4992186908207\\
14.6484375	-10.6443715493633\\
17.08984375	-8.24210376309613\\
19.53125	-8.28088039951918\\
21.97265625	-8.3715042652523\\
24.4140625	-7.15320053718405\\
26.85546875	-7.47584871100626\\
29.296875	-3.66204858984198\\
31.73828125	2.07677530103704\\
34.1796875	5.04644537163948\\
36.62109375	-0.413236254476182\\
39.0625	-2.05312461311406\\
41.50390625	-1.72139427965634\\
43.9453125	-3.16578117166427\\
46.38671875	-6.1638096953683\\
48.828125	-9.30575567566533\\
51.26953125	-7.02138540676598\\
53.7109375	1.55258099928064\\
56.15234375	4.1681445865459\\
58.59375	4.9837960658838\\
61.03515625	5.86661700610591\\
63.4765625	5.90628428280039\\
65.91796875	5.1501254883286\\
68.359375	2.81202077622399\\
70.80078125	-2.49966494467126\\
73.2421875	-8.55272624055119\\
75.68359375	-8.40163958197252\\
78.125	-4.27479915540413\\
80.56640625	-0.925888432974948\\
83.0078125	0.0539496747344515\\
85.44921875	3.26097475347692\\
87.890625	6.12270493541911\\
90.33203125	6.30257677566823\\
92.7734375	5.15827427450461\\
95.21484375	3.15439863942779\\
97.65625	-1.06683530255345\\
100.09765625	-2.69299166422473\\
102.5390625	-2.15292507372842\\
104.98046875	-0.0112259566831885\\
107.421875	-1.32770795585298\\
109.86328125	-6.37392525315244\\
112.3046875	-6.353227773564\\
114.74609375	-4.98074470019797\\
117.1875	-4.11749205342289\\
119.62890625	-2.03172566771382\\
122.0703125	-0.766192172798558\\
124.51171875	-0.570360052292951\\
126.953125	-0.546240988627911\\
129.39453125	-0.113043547496271\\
131.8359375	1.71530696569297\\
134.27734375	2.74492433676511\\
136.71875	2.75925900469327\\
139.16015625	2.397162806311\\
141.6015625	2.45420410693785\\
144.04296875	1.57883636809146\\
146.484375	-0.599160140151658\\
148.92578125	-2.05497728196703\\
151.3671875	-3.32752798668011\\
153.80859375	-4.85135821121623\\
156.25	-4.58541568210338\\
158.69140625	-7.16933742244125\\
161.1328125	-8.41533969451959\\
163.57421875	-6.08311166728192\\
166.015625	-6.37053930158658\\
168.45703125	-8.0664959666548\\
170.8984375	-10.897996945292\\
173.33984375	-12.461314835171\\
175.78125	-10.8036444383904\\
178.22265625	-9.9145614326022\\
180.6640625	-10.1819930866954\\
183.10546875	-8.44386867919317\\
185.546875	-6.62971960293086\\
187.98828125	-5.63311421981626\\
190.4296875	-5.29170743462155\\
192.87109375	-5.91648892641746\\
195.3125	-6.73017007478773\\
197.75390625	-6.61358182088748\\
200.1953125	-6.64090590649364\\
202.63671875	-7.82984343365745\\
205.078125	-9.44163433127738\\
207.51953125	-11.1036870334758\\
209.9609375	-12.6246031113208\\
212.40234375	-12.902038690309\\
214.84375	-12.3912211778261\\
217.28515625	-13.2993970284898\\
219.7265625	-14.0807359716216\\
222.16796875	-15.1434072135516\\
224.609375	-17.8055488498847\\
227.05078125	-19.626195519959\\
229.4921875	-17.9886837144982\\
231.93359375	-14.9183810847234\\
234.375	-13.4337499014584\\
236.81640625	-13.1154320895143\\
239.2578125	-14.4540831505017\\
241.69921875	-15.6524441207655\\
244.140625	-15.6500642205562\\
246.58203125	-13.8430701991688\\
249.0234375	-12.4460081405634\\
251.46484375	-12.1252379533124\\
253.90625	-10.6523095919655\\
256.34765625	-8.89137338081224\\
258.7890625	-8.67618066384072\\
261.23046875	-8.80618833526814\\
263.671875	-9.20340988349097\\
266.11328125	-9.01871857761098\\
268.5546875	-7.3036806472953\\
270.99609375	-6.2416041826095\\
273.4375	-8.25032727184312\\
275.87890625	-11.7106844951102\\
278.3203125	-15.3578216079602\\
280.76171875	-17.4619570062214\\
283.203125	-18.1612881032354\\
285.64453125	-18.4826811771864\\
288.0859375	-19.3041048322216\\
290.52734375	-20.2345930828366\\
292.96875	-21.3455616298308\\
295.41015625	-20.7926686516339\\
297.8515625	-17.7697226914056\\
300.29296875	-15.4040970378132\\
302.734375	-14.4000909253713\\
305.17578125	-12.318084412614\\
307.6171875	-8.9203478888289\\
310.05859375	-8.81114802048182\\
312.5	-13.6920512696256\\
314.94140625	-18.3395309925634\\
317.3828125	-19.3793309848131\\
319.82421875	-17.6879435922139\\
322.265625	-16.8856591777093\\
324.70703125	-16.7833071860701\\
327.1484375	-17.887060071878\\
329.58984375	-17.9653541815895\\
332.03125	-14.6987198737931\\
334.47265625	-11.9731658099682\\
336.9140625	-10.2453195801719\\
339.35546875	-9.08810325471317\\
341.796875	-7.3446184147089\\
344.23828125	-5.00903934619766\\
346.6796875	-2.14242887917647\\
349.12109375	-0.191926346346763\\
351.5625	-2.22060961738073\\
354.00390625	-5.64655730955973\\
356.4453125	-8.92133440583202\\
358.88671875	-11.4342863372074\\
361.328125	-12.6287921145541\\
363.76953125	-12.9274510092139\\
366.2109375	-14.190722495449\\
368.65234375	-13.0190335903074\\
371.09375	-9.36771853969799\\
373.53515625	-9.5160066434822\\
375.9765625	-12.1300430234292\\
378.41796875	-13.6964732596201\\
380.859375	-15.6679553910909\\
383.30078125	-16.6772362935073\\
385.7421875	-15.8246172458074\\
388.18359375	-15.523773843829\\
390.625	-16.6779345486744\\
393.06640625	-16.3563093633689\\
395.5078125	-14.3137873184858\\
397.94921875	-12.0670902715706\\
400.390625	-11.7076487780021\\
402.83203125	-13.3663010102122\\
405.2734375	-10.9726210441494\\
407.71484375	-8.77284423026314\\
410.15625	-8.27991265405727\\
412.59765625	-9.36424463326309\\
415.0390625	-10.1077263279015\\
417.48046875	-12.4472863766375\\
419.921875	-15.8950594982576\\
422.36328125	-14.293140423032\\
424.8046875	-12.3677010000857\\
427.24609375	-11.824498680772\\
429.6875	-13.2618516194308\\
432.12890625	-15.9890536951312\\
434.5703125	-16.8128200901908\\
437.01171875	-15.0266877481433\\
439.453125	-10.7186512557389\\
441.89453125	-6.03073473712001\\
444.3359375	-1.51649228520396\\
446.77734375	0.942771186151767\\
449.21875	1.96119268173528\\
451.66015625	1.89790939167424\\
454.1015625	0.159129155112848\\
456.54296875	-4.34217666756992\\
458.984375	-12.612748112584\\
461.42578125	-16.3947133405586\\
463.8671875	-16.1004737002051\\
466.30859375	-15.0931993652443\\
468.75	-12.2525895067069\\
471.19140625	-10.5292937736592\\
473.6328125	-9.50537090221522\\
476.07421875	-9.06888283396913\\
478.515625	-8.66911999531389\\
480.95703125	-9.35015798773317\\
483.3984375	-11.8871004396022\\
485.83984375	-11.2786849581162\\
488.28125	-7.98314689367646\\
490.72265625	-5.43139509131875\\
493.1640625	-4.36329963229224\\
495.60546875	-4.70490948980181\\
498.046875	-5.47189401717238\\
500.48828125	-6.83524064363074\\
502.9296875	-8.20489394112433\\
505.37109375	-9.638778156297\\
507.8125	-11.3858050384841\\
510.25390625	-10.7229193993387\\
512.6953125	-6.82770720418494\\
515.13671875	-3.45035595318881\\
517.578125	-1.78179251695226\\
520.01953125	-0.680884328602668\\
522.4609375	0.0135595646071486\\
524.90234375	-1.01207958202658\\
527.34375	-4.97610355148514\\
529.78515625	-10.7035314680932\\
532.2265625	-14.455339223283\\
534.66796875	-13.3545645656387\\
537.109375	-10.9312231881164\\
539.55078125	-9.55225321441006\\
541.9921875	-10.2346073478104\\
544.43359375	-12.2156886413293\\
546.875	-14.5268066710136\\
549.31640625	-14.1526487436921\\
551.7578125	-11.4678453007218\\
554.19921875	-9.31800746925386\\
556.640625	-8.38380545803176\\
559.08203125	-10.0430936496122\\
561.5234375	-13.0168411543677\\
563.96484375	-14.1062716404361\\
566.40625	-13.0069174908251\\
568.84765625	-10.4498429070898\\
571.2890625	-6.31128374098236\\
573.73046875	-2.61923628127635\\
576.171875	-0.699507094715699\\
578.61328125	-0.747655522347725\\
581.0546875	-5.60474248772104\\
583.49609375	-9.8862094044268\\
585.9375	-10.499415973469\\
588.37890625	-8.95612393554471\\
590.8203125	-8.25849545850404\\
593.26171875	-8.61893093199594\\
595.703125	-10.5363287079766\\
598.14453125	-11.3962145339657\\
600.5859375	-10.3698634338774\\
603.02734375	-7.30978228252387\\
605.46875	-5.32261345818021\\
607.91015625	-3.54949131482131\\
610.3515625	-1.61307503185939\\
612.79296875	-1.45744790611965\\
615.234375	-3.03863159532777\\
617.67578125	-4.0698022751796\\
620.1171875	-1.72197680625749\\
622.55859375	-0.270633914254375\\
625	0.188370848735803\\
627.44140625	-0.360284475697815\\
629.8828125	-0.884984316918568\\
632.32421875	-1.40750467273996\\
634.765625	-3.25451619499164\\
637.20703125	-6.62515606526659\\
639.6484375	-11.5476890022641\\
642.08984375	-11.984299165023\\
644.53125	-9.4467650605037\\
646.97265625	-8.8971374386985\\
649.4140625	-9.98962544394994\\
651.85546875	-11.9500493733226\\
654.296875	-13.5244473574395\\
656.73828125	-11.9856585447828\\
659.1796875	-9.82542739567056\\
661.62109375	-8.72181080695895\\
664.0625	-8.6182618026529\\
666.50390625	-9.16893664671967\\
668.9453125	-9.49107503017497\\
671.38671875	-8.76140207142918\\
673.828125	-8.19634733315483\\
676.26953125	-7.17797990695488\\
678.7109375	-3.93620986328226\\
681.15234375	-2.32000139443459\\
683.59375	-2.60150248304486\\
686.03515625	-4.26193934059734\\
688.4765625	-6.00409912224592\\
690.91796875	-6.38514427158147\\
693.359375	-8.2524270883528\\
695.80078125	-8.39602275185907\\
698.2421875	-6.42314062090971\\
700.68359375	-5.9496527390549\\
703.125	-7.15475629487451\\
705.56640625	-8.38315969517366\\
708.0078125	-8.32108027596277\\
710.44921875	-8.23650795710704\\
712.890625	-6.9417029445293\\
715.33203125	-5.24737308852816\\
717.7734375	-3.90303333756438\\
720.21484375	-3.18071187428259\\
722.65625	-2.94484475679469\\
725.09765625	-3.58735063949634\\
727.5390625	-5.96597108883026\\
729.98046875	-5.8117088487894\\
732.421875	-4.91642497763933\\
734.86328125	-5.31465861113688\\
737.3046875	-7.21649749987815\\
739.74609375	-7.87413530686568\\
742.1875	-5.96979915630122\\
744.62890625	-4.24599190445845\\
747.0703125	-3.79803020177904\\
749.51171875	-3.53207653034487\\
751.953125	-2.92758351885457\\
754.39453125	-1.54596718275063\\
756.8359375	-1.12838493285296\\
759.27734375	-2.31641045655199\\
761.71875	-4.93030548751911\\
764.16015625	-6.26858069525609\\
766.6015625	-5.62874361581077\\
769.04296875	-5.81780904754273\\
771.484375	-8.95744257132527\\
773.92578125	-12.1341378263215\\
776.3671875	-14.4487085035253\\
778.80859375	-17.0540313003457\\
781.25	-18.1754103916127\\
783.69140625	-16.7364187725665\\
786.1328125	-15.8309532500257\\
788.57421875	-14.2676566149912\\
791.015625	-11.6656181644544\\
793.45703125	-10.2781077599211\\
795.8984375	-11.2454020156728\\
798.33984375	-13.994463489878\\
800.78125	-12.8461647012935\\
803.22265625	-11.5398932432299\\
805.6640625	-11.3533634777167\\
808.10546875	-10.9810305547532\\
810.546875	-11.4815854502873\\
812.98828125	-12.0007202423055\\
815.4296875	-11.6061677121184\\
817.87109375	-11.6725208002274\\
820.3125	-10.115191323187\\
822.75390625	-9.25022054043586\\
825.1953125	-7.83753621905531\\
827.63671875	-6.71028014342757\\
830.078125	-6.59608073746565\\
832.51953125	-6.65619780822845\\
834.9609375	-6.608903252001\\
837.40234375	-6.2858855476895\\
839.84375	-4.8143764932824\\
842.28515625	-4.0287101191053\\
844.7265625	-5.1815066372294\\
847.16796875	-3.63962362302516\\
849.609375	-1.94668457540569\\
852.05078125	-2.18175368840273\\
854.4921875	-1.33776801662102\\
856.93359375	0.732644523618051\\
859.375	0.398318234392366\\
861.81640625	-2.02809789948335\\
864.2578125	-3.08288149840315\\
866.69921875	-1.56131718030456\\
869.140625	-0.0197018035176851\\
871.58203125	-0.108459320814039\\
874.0234375	-2.47344944168876\\
876.46484375	-4.48135996624649\\
878.90625	-1.16878537300679\\
881.34765625	1.25627638862134\\
883.7890625	2.55067038454628\\
886.23046875	2.20174390671088\\
888.671875	0.672700272227923\\
891.11328125	-2.07350110949509\\
893.5546875	-3.51670584595532\\
895.99609375	-3.21486478115491\\
898.4375	-4.52916678634252\\
900.87890625	-8.92508059677125\\
903.3203125	-12.4358641011386\\
905.76171875	-11.5680182835282\\
908.203125	-10.223641026766\\
910.64453125	-12.1036203926377\\
913.0859375	-14.8933315354608\\
915.52734375	-12.5404410470913\\
917.96875	-8.7994748451353\\
920.41015625	-7.3468517318562\\
922.8515625	-8.39019291513284\\
925.29296875	-12.6339891352937\\
927.734375	-13.6534501409048\\
930.17578125	-10.0456877022666\\
932.6171875	-9.84232576681705\\
935.05859375	-11.7485373519304\\
937.5	-11.6003096343521\\
939.94140625	-10.4913566768959\\
942.3828125	-11.2522294971465\\
944.82421875	-14.147555211758\\
947.265625	-18.3465938724973\\
949.70703125	-20.2630678309771\\
952.1484375	-19.9715749710512\\
954.58984375	-19.7563627072857\\
957.03125	-18.8312027583904\\
959.47265625	-15.8260867314209\\
961.9140625	-9.75689515989257\\
964.35546875	-7.11999228404433\\
966.796875	-6.45888958438263\\
969.23828125	-7.20502833562338\\
971.6796875	-8.05127490426911\\
974.12109375	-9.26754562770266\\
976.5625	-9.88697954546796\\
979.00390625	-9.50397304762338\\
981.4453125	-8.35228147898101\\
983.88671875	-7.01511657527687\\
986.328125	-6.48177527514703\\
988.76953125	-7.88393544788457\\
991.2109375	-9.56665448905087\\
993.65234375	-9.97785406483475\\
996.09375	-9.54554438494008\\
998.53515625	-8.58730512208354\\
1000.9765625	-6.19017167959183\\
1003.41796875	-5.11736159723219\\
1005.859375	-5.7926397910667\\
1008.30078125	-8.76162758811375\\
1010.7421875	-12.1503392702964\\
1013.18359375	-13.8546039634507\\
1015.625	-13.0812980853971\\
1018.06640625	-12.8142590485724\\
1020.5078125	-12.9142422765877\\
1022.94921875	-12.7667839646499\\
1025.390625	-12.1605299712625\\
1027.83203125	-11.9576087913479\\
1030.2734375	-11.2253501221591\\
1032.71484375	-10.154292336587\\
1035.15625	-8.93612706708209\\
1037.59765625	-7.53971764469604\\
1040.0390625	-6.49650839466726\\
1042.48046875	-7.54381618276009\\
1044.921875	-10.2604470606612\\
1047.36328125	-13.1859753748458\\
1049.8046875	-11.6194005832988\\
1052.24609375	-9.75775723815131\\
1054.6875	-9.56109391989089\\
1057.12890625	-10.5928317596278\\
1059.5703125	-10.569939391545\\
1062.01171875	-7.42729373051255\\
1064.453125	-2.96598951896281\\
1066.89453125	1.13003821234399\\
1069.3359375	2.98930024359785\\
1071.77734375	2.70120070630766\\
1074.21875	2.58020620816123\\
1076.66015625	1.67752598257004\\
1079.1015625	-1.0431872876473\\
1081.54296875	-6.13295232892444\\
1083.984375	-9.56882635942847\\
1086.42578125	-11.3583878506709\\
1088.8671875	-12.3531879377896\\
1091.30859375	-11.0789430024396\\
1093.75	-11.7459903925356\\
1096.19140625	-13.7300925115318\\
1098.6328125	-12.1874726641729\\
1101.07421875	-11.2627533470562\\
1103.515625	-11.3956598706333\\
1105.95703125	-12.3191479368091\\
1108.3984375	-12.7968328498592\\
1110.83984375	-11.9585846354764\\
1113.28125	-10.4813982223503\\
1115.72265625	-9.21697496070732\\
1118.1640625	-7.33915742998713\\
1120.60546875	-5.85528978063359\\
1123.046875	-5.69023179748793\\
1125.48828125	-5.68425529696097\\
1127.9296875	-5.87122580946077\\
1130.37109375	-6.91820373376033\\
1132.8125	-9.06355712732043\\
1135.25390625	-10.4261528151616\\
1137.6953125	-8.90982181495799\\
1140.13671875	-7.82540489601086\\
1142.578125	-8.12065873984386\\
1145.01953125	-10.7849754564287\\
1147.4609375	-11.2872739386146\\
1149.90234375	-9.1755755504064\\
1152.34375	-8.20057140019871\\
1154.78515625	-8.63190619447271\\
1157.2265625	-10.5831790313802\\
1159.66796875	-12.7210226217435\\
1162.109375	-14.2050100316462\\
1164.55078125	-12.0533478163659\\
1166.9921875	-8.50128412960166\\
1169.43359375	-5.63330785756739\\
1171.875	-4.42820106041095\\
1174.31640625	-5.80573680039628\\
1176.7578125	-5.48402280437354\\
1179.19921875	-1.9815258581238\\
1181.640625	-0.525151384158033\\
1184.08203125	-1.10472095650894\\
1186.5234375	-2.77747213680516\\
1188.96484375	-5.91711672805849\\
1191.40625	-7.95176624991496\\
1193.84765625	-6.59299352832415\\
1196.2890625	-5.68935860550444\\
1198.73046875	-6.01985707728079\\
1201.171875	-8.60837922708783\\
1203.61328125	-13.0920641615715\\
1206.0546875	-13.1553656006559\\
1208.49609375	-11.4781341456048\\
1210.9375	-8.03436029242151\\
1213.37890625	-5.39346979273638\\
1215.8203125	-4.01538107208318\\
1218.26171875	-4.91175790997783\\
1220.703125	-6.30478888882541\\
1223.14453125	-6.33715413480772\\
1225.5859375	-4.33625020848967\\
1228.02734375	-1.38917502976777\\
1230.46875	0.177100929675422\\
1232.91015625	0.215903568422901\\
1235.3515625	-0.176938327862736\\
1237.79296875	-1.74635921782916\\
1240.234375	-4.97229146104528\\
1242.67578125	-7.08770603052777\\
1245.1171875	-9.80541463227874\\
1247.55859375	-10.718452889941\\
1250	-8.89515546919403\\
1252.44140625	-9.30685483750282\\
1254.8828125	-11.3879208487832\\
1257.32421875	-11.3675313000104\\
1259.765625	-10.6339914045737\\
1262.20703125	-11.4598549297539\\
1264.6484375	-13.4568438544966\\
1267.08984375	-12.7521984055677\\
1269.53125	-8.40799193398279\\
1271.97265625	-7.10653585359007\\
1274.4140625	-7.70654200567479\\
1276.85546875	-10.7432365179059\\
1279.296875	-14.7181512224299\\
1281.73828125	-14.5421324337788\\
1284.1796875	-11.6924124271469\\
1286.62109375	-9.48488808213729\\
1289.0625	-7.97902454430968\\
1291.50390625	-7.01013148897226\\
1293.9453125	-7.28262964644633\\
1296.38671875	-8.21926291568507\\
1298.828125	-9.48629027817968\\
1301.26953125	-11.1381906172145\\
1303.7109375	-13.4846749108154\\
1306.15234375	-11.5982923214915\\
1308.59375	-7.65404167113789\\
1311.03515625	-4.61412600581927\\
1313.4765625	-3.18879220041167\\
1315.91796875	-3.55426691817879\\
1318.359375	-5.55442587813739\\
1320.80078125	-7.73163952902386\\
1323.2421875	-10.165177062998\\
1325.68359375	-10.623628873179\\
1328.125	-9.54955827919219\\
1330.56640625	-8.6590131201116\\
1333.0078125	-9.23609273612902\\
1335.44921875	-10.5426072891293\\
1337.890625	-11.0183168344553\\
1340.33203125	-10.2281184193947\\
1342.7734375	-9.80217956823687\\
1345.21484375	-10.5386079693163\\
1347.65625	-12.3242972081955\\
1350.09765625	-15.1903642664808\\
1352.5390625	-15.1976387379128\\
1354.98046875	-9.90926439085969\\
1357.421875	-6.57251451317152\\
1359.86328125	-3.73537627531359\\
1362.3046875	-4.13049549820368\\
1364.74609375	-6.54147804326792\\
1367.1875	-9.4611934787503\\
1369.62890625	-10.9782426632042\\
1372.0703125	-10.4158785242313\\
1374.51171875	-9.56934215033908\\
1376.953125	-8.43658733324557\\
1379.39453125	-7.3866361465918\\
1381.8359375	-7.03449136672744\\
1384.27734375	-6.24433884870985\\
1386.71875	-4.7175071505972\\
1389.16015625	-3.50485684187059\\
1391.6015625	-4.82058117296928\\
1394.04296875	-7.64644287561863\\
1396.484375	-8.75539754792623\\
1398.92578125	-8.11871301681847\\
1401.3671875	-7.02904837347959\\
1403.80859375	-8.01146134146595\\
1406.25	-10.5057800463664\\
1408.69140625	-10.4421377408046\\
1411.1328125	-10.3868785367168\\
1413.57421875	-11.9503997803416\\
1416.015625	-10.8639927044714\\
1418.45703125	-8.18657855201063\\
1420.8984375	-6.41209387473556\\
1423.33984375	-6.25867074472401\\
1425.78125	-7.07229646484043\\
1428.22265625	-8.56186220759846\\
1430.6640625	-9.12188907557241\\
1433.10546875	-8.06066652589728\\
1435.546875	-5.82493370601173\\
1437.98828125	-5.07991533148935\\
1440.4296875	-5.39739311298514\\
1442.87109375	-6.90980490982298\\
1445.3125	-6.83870542861568\\
1447.75390625	-6.55560281086764\\
1450.1953125	-9.13972561347281\\
1452.63671875	-12.3189876080411\\
1455.078125	-10.5547563367648\\
1457.51953125	-7.719998151796\\
1459.9609375	-6.34572937879544\\
1462.40234375	-6.06815938184265\\
1464.84375	-6.71257173565027\\
1467.28515625	-9.10600272895783\\
1469.7265625	-12.3363152636445\\
1472.16796875	-11.5182164559949\\
1474.609375	-7.67714811954368\\
1477.05078125	-5.64544038790409\\
1479.4921875	-5.93522309632096\\
1481.93359375	-8.41069850721194\\
1484.375	-10.5370658051223\\
1486.81640625	-13.0382605167694\\
1489.2578125	-14.0807202422805\\
1491.69921875	-8.44386477262207\\
1494.140625	-5.81980076796525\\
1496.58203125	-6.20298588921153\\
1499.0234375	-9.68333729971027\\
1501.46484375	-13.6715835854126\\
1503.90625	-11.561476489374\\
1506.34765625	-9.1497975469338\\
1508.7890625	-8.60319361590843\\
1511.23046875	-8.98639110860318\\
1513.671875	-8.61562036751444\\
1516.11328125	-6.77371661474368\\
1518.5546875	-5.02098732844456\\
1520.99609375	-5.27919101348643\\
1523.4375	-6.92785506788077\\
1525.87890625	-8.84516610910172\\
1528.3203125	-8.33277964953283\\
1530.76171875	-6.72737903345499\\
1533.203125	-7.67690407063285\\
1535.64453125	-10.4283568668281\\
1538.0859375	-10.1771443091993\\
1540.52734375	-8.23036021005557\\
1542.96875	-7.83351948896302\\
1545.41015625	-9.48273783551074\\
1547.8515625	-11.6308852121057\\
1550.29296875	-11.691499409552\\
1552.734375	-9.58292548933843\\
1555.17578125	-8.8202865509762\\
1557.6171875	-9.12481819449174\\
1560.05859375	-10.7542353817159\\
1562.5	-13.2243481645134\\
1564.94140625	-16.7557990474121\\
1567.3828125	-17.3566176771771\\
1569.82421875	-13.5320428612173\\
1572.265625	-11.0659884410442\\
1574.70703125	-9.91314790353793\\
1577.1484375	-9.69671943221218\\
1579.58984375	-10.6983374217762\\
1582.03125	-12.5844109499025\\
1584.47265625	-15.2874892315145\\
1586.9140625	-14.7479940685858\\
1589.35546875	-10.4205791135725\\
1591.796875	-6.78413102416985\\
1594.23828125	-5.10914312920099\\
1596.6796875	-4.46305834147972\\
1599.12109375	-5.08857371489859\\
1601.5625	-5.46966354247872\\
1604.00390625	-7.53514575179338\\
1606.4453125	-11.9351607837889\\
1608.88671875	-14.7849018222315\\
1611.328125	-14.4370873827695\\
1613.76953125	-12.9021180514318\\
1616.2109375	-11.223933959583\\
1618.65234375	-10.892277248957\\
1621.09375	-12.4118656922247\\
1623.53515625	-11.5931247268506\\
1625.9765625	-10.0738654634915\\
1628.41796875	-9.60556360410059\\
1630.859375	-10.0200162589503\\
1633.30078125	-10.5385439056676\\
1635.7421875	-8.63076140468687\\
1638.18359375	-6.17198290265779\\
1640.625	-3.54264140361086\\
1643.06640625	-2.89426676818802\\
1645.5078125	-4.83799492024577\\
1647.94921875	-6.50092490446916\\
1650.390625	-8.1255388275384\\
1652.83203125	-9.09664787737031\\
1655.2734375	-8.26847179840557\\
1657.71484375	-7.99269173514273\\
1660.15625	-9.37765095842558\\
1662.59765625	-12.0094661765024\\
1665.0390625	-16.1973029245052\\
1667.48046875	-18.891714383304\\
1669.921875	-17.6613112233656\\
1672.36328125	-14.463946527918\\
1674.8046875	-10.1375152692061\\
1677.24609375	-7.42419575861321\\
1679.6875	-7.49928077373135\\
1682.12890625	-9.89370617309084\\
1684.5703125	-11.4424647182887\\
1687.01171875	-10.4704180125747\\
1689.453125	-7.49050813255892\\
1691.89453125	-5.11551637500956\\
1694.3359375	-4.95443695603761\\
1696.77734375	-6.90017189677066\\
1699.21875	-10.1807913652283\\
1701.66015625	-12.6554665770248\\
1704.1015625	-12.3616307875369\\
1706.54296875	-12.1771108726247\\
1708.984375	-12.9105036156549\\
1711.42578125	-13.0317274873575\\
1713.8671875	-9.52790243408145\\
1716.30859375	-6.64088322225614\\
1718.75	-5.29907749170492\\
1721.19140625	-6.40829287582596\\
1723.6328125	-7.93052222794593\\
1726.07421875	-9.4705750431809\\
1728.515625	-10.4649895257487\\
1730.95703125	-10.9993526174858\\
1733.3984375	-10.7419097953139\\
1735.83984375	-9.03581948815567\\
1738.28125	-8.31094170460456\\
1740.72265625	-10.0607432636766\\
1743.1640625	-9.84212325025254\\
1745.60546875	-10.3847671112591\\
1748.046875	-12.4622217167698\\
1750.48828125	-11.7941316237111\\
1752.9296875	-11.6107034079081\\
1755.37109375	-12.9239289247868\\
1757.8125	-12.3338391045477\\
1760.25390625	-11.265380436151\\
1762.6953125	-10.1245378060539\\
1765.13671875	-9.66993097428743\\
1767.578125	-11.8606297111095\\
1770.01953125	-15.3775253027404\\
1772.4609375	-15.7078088006705\\
1774.90234375	-15.7641075883652\\
1777.34375	-16.4231097287441\\
1779.78515625	-16.5337919766733\\
1782.2265625	-15.9097527818411\\
1784.66796875	-14.0064883416845\\
1787.109375	-11.5141962071799\\
1789.55078125	-9.395284236508\\
1791.9921875	-7.86368795349416\\
1794.43359375	-7.65434646127453\\
1796.875	-8.24833113108855\\
1799.31640625	-8.34467304946878\\
1801.7578125	-8.55776496320365\\
1804.19921875	-8.3747366486687\\
1806.640625	-7.03601422129154\\
1809.08203125	-7.54254955005629\\
1811.5234375	-9.58555500912507\\
1813.96484375	-11.9868137762679\\
1816.40625	-14.0460623305116\\
1818.84765625	-13.948420158611\\
1821.2890625	-13.0817592343815\\
1823.73046875	-11.3063862033284\\
1826.171875	-9.71165259489014\\
1828.61328125	-9.03936665286046\\
1831.0546875	-10.1032905888944\\
1833.49609375	-12.8390350073009\\
1835.9375	-14.1664876747495\\
1838.37890625	-12.3589555012306\\
1840.8203125	-10.9253747906204\\
1843.26171875	-10.4723303511904\\
1845.703125	-10.1950469205132\\
1848.14453125	-9.21366185844965\\
1850.5859375	-6.98411237919215\\
1853.02734375	-4.11432285885515\\
1855.46875	-1.84540958919062\\
1857.91015625	-1.96659271903901\\
1860.3515625	-4.99589395456708\\
1862.79296875	-10.3536229079502\\
1865.234375	-10.9714358160446\\
1867.67578125	-6.70433317787204\\
1870.1171875	-2.99548094447877\\
1872.55859375	-1.60286871014737\\
1875	-2.73497584592108\\
1877.44140625	-4.66788738256282\\
1879.8828125	-6.17355457041871\\
1882.32421875	-7.66495936325084\\
1884.765625	-5.74111714544479\\
1887.20703125	-1.90400608738188\\
1889.6484375	-0.708127163063425\\
1892.08984375	-2.18346455561978\\
1894.53125	-4.45252452230766\\
1896.97265625	-5.20174383052662\\
1899.4140625	-3.29719405660104\\
1901.85546875	-0.48722322432253\\
1904.296875	0.577694473205754\\
1906.73828125	0.453333663659595\\
1909.1796875	0.0136543207985968\\
1911.62109375	0.0451840624884371\\
1914.0625	0.718586532829902\\
1916.50390625	0.676569609469878\\
1918.9453125	-0.936230409807776\\
1921.38671875	-3.06944204642743\\
1923.828125	-2.78575677571693\\
1926.26953125	0.536741271455841\\
1928.7109375	2.93730930968871\\
1931.15234375	3.85058045438612\\
1933.59375	2.80108019156842\\
1936.03515625	0.0959476793299329\\
1938.4765625	-0.456304397253877\\
1940.91796875	-0.974783756850959\\
1943.359375	-0.883259692204664\\
1945.80078125	0.463992796012813\\
1948.2421875	-0.072160855629393\\
1950.68359375	-2.93769771338771\\
1953.125	-0.0737367011495532\\
1955.56640625	3.4998271334348\\
1958.0078125	3.67223920354479\\
1960.44921875	1.8374970372623\\
1962.890625	-2.08771784230847\\
1965.33203125	-3.88533972744365\\
1967.7734375	-3.82142827643876\\
1970.21484375	-2.53010437063707\\
1972.65625	-1.19343689673471\\
1975.09765625	0.00260235188503555\\
1977.5390625	0.675289068120054\\
1979.98046875	-0.0606371327782576\\
1982.421875	-2.0890789240098\\
1984.86328125	-2.83743222060741\\
1987.3046875	-2.47612410953149\\
1989.74609375	-2.19362887134689\\
1992.1875	-1.9306740084098\\
1994.62890625	-2.53339767660217\\
1997.0703125	-2.48871057495331\\
1999.51171875	-1.19193611544395\\
2001.953125	-1.10434923604359\\
2004.39453125	-2.73939102644744\\
2006.8359375	-5.3780860668762\\
2009.27734375	-6.15720238048965\\
2011.71875	-3.77654751601299\\
2014.16015625	-1.82554074408947\\
2016.6015625	-0.739271525699316\\
2019.04296875	-1.7340850076255\\
2021.484375	-4.95690194687271\\
2023.92578125	-1.57340483183707\\
2026.3671875	0.664742692329153\\
2028.80859375	-0.691613394958194\\
2031.25	-3.85954448221058\\
2033.69140625	-3.58183853223905\\
2036.1328125	-3.03461067308307\\
2038.57421875	-4.68253689902\\
2041.015625	-4.56544152501843\\
2043.45703125	-3.59764870363887\\
2045.8984375	-4.64961833516931\\
2048.33984375	-7.56718748366456\\
2050.78125	-7.65961402149074\\
2053.22265625	-4.40111636148136\\
2055.6640625	-3.430261374213\\
2058.10546875	-4.24344439162202\\
2060.546875	-4.08754823238774\\
2062.98828125	-4.14245201653245\\
2065.4296875	-6.13859774076303\\
2067.87109375	-9.77520791264124\\
2070.3125	-11.2470653356456\\
2072.75390625	-9.58973032690345\\
2075.1953125	-7.95462959576267\\
2077.63671875	-8.08852420872583\\
2080.078125	-7.68236644053454\\
2082.51953125	-6.16192559986863\\
2084.9609375	-4.76602468219946\\
2087.40234375	-4.24916379083566\\
2089.84375	-6.10756311249091\\
2092.28515625	-7.54411958416527\\
2094.7265625	-6.48325815429648\\
2097.16796875	-4.47511716267983\\
2099.609375	-5.21272599095162\\
2102.05078125	-7.6587261877984\\
2104.4921875	-9.84704062067983\\
2106.93359375	-10.2424048376234\\
2109.375	-9.0643028613177\\
2111.81640625	-7.25741115678864\\
2114.2578125	-5.43480089033438\\
2116.69921875	-4.96268774714676\\
2119.140625	-5.96328563959998\\
2121.58203125	-7.75714029840219\\
2124.0234375	-6.3461223502772\\
2126.46484375	-6.0622914564213\\
2128.90625	-7.32311222339499\\
2131.34765625	-8.12444739352205\\
2133.7890625	-9.30269809602498\\
2136.23046875	-8.56888985676032\\
2138.671875	-7.34994081415883\\
2141.11328125	-7.17631918310835\\
2143.5546875	-8.16102772992847\\
2145.99609375	-7.90716456914518\\
2148.4375	-4.46319773874513\\
2150.87890625	-1.57560771337014\\
2153.3203125	0.851504595395439\\
2155.76171875	2.17562186726435\\
2158.203125	2.36798198012997\\
2160.64453125	0.975677982559399\\
2163.0859375	-2.67064887467265\\
2165.52734375	-6.79058303978471\\
2167.96875	-5.9737207677043\\
2170.41015625	-4.94663398076071\\
2172.8515625	-5.79071100786486\\
2175.29296875	-8.36834157608758\\
2177.734375	-11.0473201358698\\
2180.17578125	-8.15329360054417\\
2182.6171875	-4.81044501775815\\
2185.05859375	-3.06415499813981\\
2187.5	-1.007165191596\\
2189.94140625	-0.995217909648814\\
2192.3828125	-4.09425672814007\\
2194.82421875	-8.33274685403829\\
2197.265625	-6.72014392560281\\
2199.70703125	-7.31730139687706\\
2202.1484375	-9.4223073533062\\
2204.58984375	-9.25668735880671\\
2207.03125	-8.2517863558581\\
2209.47265625	-5.25427762486053\\
2211.9140625	-4.088292645472\\
2214.35546875	-4.40535472020878\\
2216.796875	-4.94671086935536\\
2219.23828125	-6.07999861701425\\
2221.6796875	-7.90678141733058\\
2224.12109375	-7.55296519460513\\
2226.5625	-6.51643669446984\\
2229.00390625	-6.05536853002453\\
2231.4453125	-5.76558443886823\\
2233.88671875	-5.34618254285674\\
2236.328125	-4.74208464938757\\
2238.76953125	-3.17183963930469\\
2241.2109375	-1.86202352041043\\
2243.65234375	-1.25940838196812\\
2246.09375	-1.52028701670862\\
2248.53515625	-3.42518465694033\\
2250.9765625	-3.67210500761884\\
2253.41796875	-3.04294570274021\\
2255.859375	-3.80614464809073\\
2258.30078125	-4.60307660474016\\
2260.7421875	-4.03244269042829\\
2263.18359375	-3.75563243433603\\
2265.625	-4.55848306118506\\
2268.06640625	-5.60189007538543\\
2270.5078125	-3.57515470318296\\
2272.94921875	-2.45898349874637\\
2275.390625	-3.35895469103158\\
2277.83203125	-5.21322926128147\\
2280.2734375	-5.97904375189685\\
2282.71484375	-6.84118085975212\\
2285.15625	-8.00575990784244\\
2287.59765625	-6.75145306630894\\
2290.0390625	-3.62113609889557\\
2292.48046875	-1.90125227082858\\
2294.921875	-1.77327810891676\\
2297.36328125	-1.57731009704143\\
2299.8046875	-0.902413384705278\\
2302.24609375	-1.36265465037604\\
2304.6875	-4.14482812812677\\
2307.12890625	-8.81802509097812\\
2309.5703125	-10.6622995822563\\
2312.01171875	-7.89141119896508\\
2314.453125	-4.8843309635498\\
2316.89453125	-2.64899615888452\\
2319.3359375	-0.531831913474552\\
2321.77734375	-0.115237526702139\\
2324.21875	-1.01508759400292\\
2326.66015625	-3.55105690897003\\
2329.1015625	-6.71258948605756\\
2331.54296875	-7.83158908171269\\
2333.984375	-6.04027096456817\\
2336.42578125	-4.2121932444727\\
2338.8671875	-2.01146820244765\\
2341.30859375	-0.396304458866809\\
2343.75	0.780255712650169\\
2346.19140625	1.26540626053464\\
2348.6328125	1.28968956151987\\
2351.07421875	1.44821633442304\\
2353.515625	2.33478957381745\\
2355.95703125	2.84452436321617\\
2358.3984375	1.66572907459044\\
2360.83984375	-0.789301888321556\\
2363.28125	-4.02315066289295\\
2365.72265625	-7.788681287016\\
2368.1640625	-10.9351160113537\\
2370.60546875	-10.3641350609224\\
2373.046875	-7.61698798591202\\
2375.48828125	-6.97999588550621\\
2377.9296875	-6.41656892304511\\
2380.37109375	-6.4608054211566\\
2382.8125	-6.92482778018998\\
2385.25390625	-7.98234045689452\\
2387.6953125	-9.83417708448068\\
2390.13671875	-12.4545416461719\\
2392.578125	-11.1007872089077\\
2395.01953125	-8.06267234114908\\
2397.4609375	-6.78815441998093\\
2399.90234375	-7.42016539275959\\
2402.34375	-8.560075724012\\
2404.78515625	-10.3320308644536\\
2407.2265625	-11.7339458763686\\
2409.66796875	-10.5715595411339\\
2412.109375	-9.41082304199118\\
2414.55078125	-9.44731361070795\\
2416.9921875	-9.84859166762245\\
2419.43359375	-9.10177568430464\\
2421.875	-8.25832897987222\\
2424.31640625	-8.77535274029579\\
2426.7578125	-11.3750896747849\\
2429.19921875	-12.5217263412487\\
2431.640625	-9.46237409239767\\
2434.08203125	-7.74911242753354\\
2436.5234375	-8.67224535412518\\
2438.96484375	-9.34345338476513\\
2441.40625	-9.03656544596421\\
2443.84765625	-8.56500402793599\\
2446.2890625	-9.21695329101233\\
2448.73046875	-11.6249081463427\\
2451.171875	-14.8835454174909\\
2453.61328125	-14.2153259531436\\
2456.0546875	-13.0204657021041\\
2458.49609375	-12.6598833879688\\
2460.9375	-10.0284064760449\\
2463.37890625	-9.43021581346254\\
2465.8203125	-10.4600012117668\\
2468.26171875	-11.6218154177437\\
2470.703125	-13.5602490286781\\
2473.14453125	-16.912852976394\\
2475.5859375	-16.8401330356228\\
2478.02734375	-14.1059915890342\\
2480.46875	-13.4701638114807\\
2482.91015625	-13.4514060721547\\
2485.3515625	-12.9459750359265\\
2487.79296875	-11.6768046085477\\
2490.234375	-10.6446346598265\\
2492.67578125	-9.73531730059976\\
2495.1171875	-10.3761175076183\\
2497.55859375	-10.1405747999496\\
2500	-9.69773555500638\\
2502.44140625	-10.0521736308537\\
2504.8828125	-12.0391687760922\\
2507.32421875	-14.6733320454887\\
2509.765625	-13.6761285545923\\
2512.20703125	-8.77841720112262\\
2514.6484375	-5.56010152407064\\
2517.08984375	-4.16846878139455\\
2519.53125	-4.17076934157512\\
2521.97265625	-5.82963366934179\\
2524.4140625	-6.79783033496134\\
2526.85546875	-6.4991546757905\\
2529.296875	-6.79948745271535\\
2531.73828125	-7.82883946084915\\
2534.1796875	-10.9106099895008\\
2536.62109375	-13.9704296247135\\
2539.0625	-14.499008735222\\
2541.50390625	-14.4270594570378\\
2543.9453125	-13.3258569832619\\
2546.38671875	-11.8212496223639\\
2548.828125	-11.1815404624681\\
2551.26953125	-11.71095375235\\
2553.7109375	-10.257782688131\\
2556.15234375	-9.17641454143839\\
2558.59375	-9.38133035970808\\
2561.03515625	-10.5176167141957\\
2563.4765625	-8.08349543182949\\
2565.91796875	-5.75474953158904\\
2568.359375	-6.82294730847326\\
2570.80078125	-8.32661162855931\\
2573.2421875	-8.53747468412297\\
2575.68359375	-7.33133835404288\\
2578.125	-6.77146368609246\\
2580.56640625	-9.85382487209145\\
2583.0078125	-12.3175136629496\\
2585.44921875	-8.0629151865198\\
2587.890625	-5.18119099010927\\
2590.33203125	-4.48972096861078\\
2592.7734375	-5.02512844813006\\
2595.21484375	-6.3935642428547\\
2597.65625	-7.27531770468829\\
2600.09765625	-7.98444292309117\\
2602.5390625	-7.68006586021405\\
2604.98046875	-6.68664147584452\\
2607.421875	-6.63052722100126\\
2609.86328125	-7.01150028162097\\
2612.3046875	-9.05970783482915\\
2614.74609375	-10.8628447194978\\
2617.1875	-8.36385471284157\\
2619.62890625	-6.70762417582138\\
2622.0703125	-6.31553637790957\\
2624.51171875	-5.61973149601636\\
2626.953125	-5.42128477031589\\
2629.39453125	-5.42617058977279\\
2631.8359375	-6.91940014766173\\
2634.27734375	-6.86979580165395\\
2636.71875	-4.57335392907892\\
2639.16015625	-2.59373903362011\\
2641.6015625	-2.01446677357499\\
2644.04296875	-3.48613608350217\\
2646.484375	-4.06062088378138\\
2648.92578125	-1.70892066824139\\
2651.3671875	-0.0182639061971943\\
2653.80859375	0.147370340225108\\
2656.25	-0.58878202640378\\
2658.69140625	-1.96195453932362\\
2661.1328125	-3.78615342965732\\
2663.57421875	-6.2949096855009\\
2666.015625	-10.4360557849197\\
2668.45703125	-9.40830351498094\\
2670.8984375	-7.36434950618118\\
2673.33984375	-7.57336834552868\\
2675.78125	-8.869249070885\\
2678.22265625	-10.5933424870807\\
2680.6640625	-12.1961137844021\\
2683.10546875	-14.1837404839513\\
2685.546875	-15.345851428056\\
2687.98828125	-15.4711144443843\\
2690.4296875	-12.1705355968234\\
2692.87109375	-9.63486187386381\\
2695.3125	-8.94970618711615\\
2697.75390625	-9.97851443634852\\
2700.1953125	-12.1518273767895\\
2702.63671875	-12.1983091869154\\
2705.078125	-10.4270275021073\\
2707.51953125	-10.9959261926745\\
2709.9609375	-11.7725594687076\\
2712.40234375	-11.5976080448344\\
2714.84375	-11.459105093914\\
2717.28515625	-10.3741514178079\\
2719.7265625	-10.314606918002\\
2722.16796875	-11.9437367010421\\
2724.609375	-14.8897135588755\\
2727.05078125	-14.4112902079321\\
2729.4921875	-11.2638712001748\\
2731.93359375	-8.05665851004235\\
2734.375	-6.45763367507132\\
2736.81640625	-6.78504388276519\\
2739.2578125	-8.05019867868419\\
2741.69921875	-10.5673774820513\\
2744.140625	-13.5422670702927\\
2746.58203125	-12.3823782631603\\
2749.0234375	-10.6799773031362\\
2751.46484375	-11.6874067558736\\
2753.90625	-13.2969621105434\\
2756.34765625	-13.0926111977734\\
2758.7890625	-11.5553657792389\\
2761.23046875	-10.1327641710285\\
2763.671875	-10.256412976415\\
2766.11328125	-10.1606500667859\\
2768.5546875	-10.0771399424002\\
2770.99609375	-8.72798101895917\\
2773.4375	-8.29929410898603\\
2775.87890625	-9.62722721978042\\
2778.3203125	-12.0495597459697\\
2780.76171875	-13.2572850868579\\
2783.203125	-10.3903300459625\\
2785.64453125	-7.27444418176948\\
2788.0859375	-6.68296013601183\\
2790.52734375	-8.66500357150111\\
2792.96875	-7.77591122262795\\
2795.41015625	-7.03919895711802\\
2797.8515625	-8.35333155406939\\
2800.29296875	-10.1850785700943\\
2802.734375	-7.63498621119982\\
2805.17578125	-4.20143738085214\\
2807.6171875	-2.60225881004368\\
2810.05859375	-3.3584477469563\\
2812.5	-5.0236642323725\\
2814.94140625	-3.50862561584053\\
2817.3828125	-1.70614139159722\\
2819.82421875	-0.858050395160484\\
2822.265625	-2.43573470803207\\
2824.70703125	-5.3881488557691\\
2827.1484375	-7.34465712139959\\
2829.58984375	-7.12343523188629\\
2832.03125	-6.24115930353063\\
2834.47265625	-6.4988499504184\\
2836.9140625	-7.26856336792118\\
2839.35546875	-7.48708579153676\\
2841.796875	-6.83247006528735\\
2844.23828125	-5.63333644307285\\
2846.6796875	-6.49665545941207\\
2849.12109375	-5.99544188398748\\
2851.5625	-3.16415249007579\\
2854.00390625	-1.34910352963452\\
2856.4453125	-1.62483587671767\\
2858.88671875	-3.44384860552169\\
2861.328125	1.68978658094005\\
2863.76953125	6.83260383404829\\
2866.2109375	8.97644288912767\\
2868.65234375	9.0437702237735\\
2871.09375	7.47989257301757\\
2873.53515625	4.40027429664324\\
2875.9765625	1.36424274127299\\
2878.41796875	-3.32003361534538\\
2880.859375	-6.76474731361773\\
2883.30078125	-5.53761187008782\\
2885.7421875	-2.96352840159996\\
2888.18359375	-0.918194835459157\\
2890.625	0.365848008589769\\
2893.06640625	3.09829469301362\\
2895.5078125	4.48814803121673\\
2897.94921875	2.44807264306191\\
2900.390625	-1.6047248403021\\
2902.83203125	-5.42039212695811\\
2905.2734375	-3.42659826032844\\
2907.71484375	-0.817155957233658\\
2910.15625	-0.132379657574571\\
2912.59765625	-1.81818307361237\\
2915.0390625	-5.34900266825781\\
2917.48046875	-4.67042384491844\\
2919.921875	-2.63502048064601\\
2922.36328125	-2.78195064153534\\
2924.8046875	-4.58326478102498\\
2927.24609375	-7.19378791079106\\
2929.6875	-6.0638084086936\\
2932.12890625	-4.46647298174536\\
2934.5703125	-4.43143388672642\\
2937.01171875	-5.35273775978824\\
2939.453125	-5.93463647796457\\
2941.89453125	-4.82350334916293\\
2944.3359375	-5.13588613352402\\
2946.77734375	-4.09218034099809\\
2949.21875	-2.11241792263828\\
2951.66015625	-0.86707493158512\\
2954.1015625	-1.86512553878675\\
2956.54296875	-3.94717666879117\\
2958.984375	-6.93158564268382\\
2961.42578125	-8.00684873269095\\
2963.8671875	-8.26430075362688\\
2966.30859375	-5.78670006060269\\
2968.75	-3.69605189456099\\
2971.19140625	-3.60053669447208\\
2973.6328125	-4.86740069900988\\
2976.07421875	-6.76267041715064\\
2978.515625	-10.0516784630797\\
2980.95703125	-11.9097641504153\\
2983.3984375	-10.9657908141457\\
2985.83984375	-9.34923381150863\\
2988.28125	-7.34822871033735\\
2990.72265625	-7.22320720037667\\
2993.1640625	-9.09101268369099\\
2995.60546875	-11.9229889967731\\
2998.046875	-13.8196649333697\\
3000.48828125	-12.5420500201642\\
3002.9296875	-11.5040223635627\\
3005.37109375	-10.8289360119077\\
3007.8125	-9.47304161940601\\
3010.25390625	-7.99331767206422\\
3012.6953125	-7.19118169663826\\
3015.13671875	-8.75803557725135\\
3017.578125	-12.1444868400603\\
3020.01953125	-13.4969495731847\\
3022.4609375	-10.376644441765\\
3024.90234375	-8.81313779987402\\
3027.34375	-7.85521296897379\\
3029.78515625	-6.91943038565061\\
3032.2265625	-6.41997020812796\\
3034.66796875	-6.34983858147843\\
3037.109375	-6.67251238270604\\
3039.55078125	-6.27400455726805\\
3041.9921875	-4.86581450253573\\
3044.43359375	-4.02345720389072\\
3046.875	-4.14736543326591\\
3049.31640625	-5.98600596522827\\
3051.7578125	-3.40381535176009\\
3054.19921875	-0.413647808423105\\
3056.640625	0.597583328436318\\
3059.08203125	-0.280258608220218\\
3061.5234375	-2.44465110227312\\
3063.96484375	-5.98121189547182\\
3066.40625	-6.93914367885512\\
3068.84765625	-5.94712609744133\\
3071.2890625	-7.04973698651674\\
3073.73046875	-6.68702799327249\\
3076.171875	-4.61960826879654\\
3078.61328125	-3.30007123679113\\
3081.0546875	-3.24896814200777\\
3083.49609375	-4.89891326264339\\
3085.9375	-6.75082760310191\\
3088.37890625	-5.92950492451352\\
3090.8203125	-2.84026628474\\
3093.26171875	0.610076900061767\\
3095.703125	4.04572493063012\\
3098.14453125	5.37022214578448\\
3100.5859375	4.99339837671369\\
3103.02734375	2.71655121710231\\
3105.46875	-0.280333749077471\\
3107.91015625	-1.6769756439495\\
3110.3515625	-3.29020499439\\
3112.79296875	-6.59549253309148\\
3115.234375	-10.7567401589101\\
3117.67578125	-11.1876384529675\\
3120.1171875	-9.82781783143504\\
3122.55859375	-6.9252487709509\\
3125	-5.33303964683191\\
3127.44140625	-5.09486459920859\\
3129.8828125	-5.40435742254952\\
3132.32421875	-5.36881469899079\\
3134.765625	-6.98686728483504\\
3137.20703125	-9.263056115948\\
3139.6484375	-8.16359702426545\\
3142.08984375	-7.73118801274083\\
3144.53125	-9.03204263567053\\
3146.97265625	-9.09653840529635\\
3149.4140625	-9.15729317000454\\
3151.85546875	-7.32048622710088\\
3154.296875	-5.28195162486851\\
3156.73828125	-5.62904266424079\\
3159.1796875	-5.84317831336142\\
3161.62109375	-6.58167981017721\\
3164.0625	-7.40887477179785\\
3166.50390625	-5.11814332028773\\
3168.9453125	-3.03970576256546\\
3171.38671875	-3.08225255362762\\
3173.828125	-2.86627671940887\\
3176.26953125	-2.4893490835145\\
3178.7109375	-2.56984372579981\\
3181.15234375	-3.26788779485151\\
3183.59375	-2.53000447529205\\
3186.03515625	-2.06637625641592\\
3188.4765625	-2.81447248078641\\
3190.91796875	-2.27699154322916\\
3193.359375	-1.8541754027363\\
3195.80078125	-1.86636287895305\\
3198.2421875	-2.13760361699091\\
3200.68359375	-3.63960843359025\\
3203.125	-4.94530984667461\\
3205.56640625	-4.07966429620349\\
3208.0078125	-5.49022419458323\\
3210.44921875	-8.63923048406179\\
3212.890625	-9.48836855694201\\
3215.33203125	-9.91652749977293\\
3217.7734375	-8.38392004954251\\
3220.21484375	-5.24282020254816\\
3222.65625	-3.24247497584646\\
3225.09765625	-3.54188530715688\\
3227.5390625	-4.1750649075677\\
3229.98046875	-2.67123676213565\\
3232.421875	-0.523970941820368\\
3234.86328125	-0.816469120198977\\
3237.3046875	-4.41709028791981\\
3239.74609375	-9.6337328059936\\
3242.1875	-10.0511719747002\\
3244.62890625	-3.46555272980271\\
3247.0703125	0.463554099790243\\
3249.51171875	1.47231048759043\\
3251.953125	1.14977519281116\\
3254.39453125	0.993628617263033\\
3256.8359375	1.57729933757106\\
3259.27734375	3.46115868929308\\
3261.71875	5.96020182407494\\
3264.16015625	7.56463175041393\\
3266.6015625	8.09105221490577\\
3269.04296875	7.77190210768548\\
3271.484375	4.80066037177661\\
3273.92578125	0.442778782229991\\
3276.3671875	2.55638297048351\\
3278.80859375	3.58198308635133\\
3281.25	1.90732783774628\\
3283.69140625	-0.613893901877112\\
3286.1328125	1.74898335600288\\
3288.57421875	2.67171299924139\\
3291.015625	0.700824119079391\\
3293.45703125	0.644819707715723\\
3295.8984375	3.54695729364152\\
3298.33984375	3.20689554922939\\
3300.78125	3.07189402203992\\
3303.22265625	4.19100877071151\\
3305.6640625	3.76139811444206\\
3308.10546875	1.94406794686643\\
3310.546875	1.12982374666364\\
3312.98828125	3.17012201314753\\
3315.4296875	4.06335824897799\\
3317.87109375	3.54954472010039\\
3320.3125	1.41348973443617\\
3322.75390625	-0.441665681646967\\
3325.1953125	-2.87875752844643\\
3327.63671875	-4.31221474551379\\
3330.078125	-0.666393162588338\\
3332.51953125	1.61668257737071\\
3334.9609375	1.700508750207\\
3337.40234375	1.04014651937182\\
3339.84375	-0.83252641158874\\
3342.28515625	-5.01815029226943\\
3344.7265625	-8.83822566444187\\
3347.16796875	-6.6620534641199\\
3349.609375	-5.78869926733729\\
3352.05078125	-6.38321718848969\\
3354.4921875	-6.5820924488796\\
3356.93359375	-6.95764330629773\\
3359.375	-5.52675312190462\\
3361.81640625	-2.54056222199439\\
3364.2578125	-1.62203993254865\\
3366.69921875	-3.32123760293725\\
3369.140625	-5.04074528012121\\
3371.58203125	-3.12857015687931\\
3374.0234375	-2.34220566464105\\
3376.46484375	-2.01176904645992\\
3378.90625	-2.0415623830417\\
3381.34765625	-2.89551658603643\\
3383.7890625	-4.52178036707635\\
3386.23046875	-7.28216711824692\\
3388.671875	-9.44636858064048\\
3391.11328125	-6.56637676387431\\
3393.5546875	-3.88417416021126\\
3395.99609375	-3.90850365814081\\
3398.4375	-4.69938268915377\\
3400.87890625	-5.31723922641617\\
3403.3203125	-5.71464685680763\\
3405.76171875	-6.79060285179803\\
3408.203125	-5.56952715283788\\
3410.64453125	-1.23126870019866\\
3413.0859375	1.15407454042585\\
3415.52734375	1.64238285771064\\
3417.96875	0.182438703291764\\
3420.41015625	-0.30716123823762\\
3422.8515625	2.23944630170226\\
3425.29296875	4.04278157372137\\
3427.734375	2.94107847865156\\
3430.17578125	-2.0432837494722\\
3432.6171875	-6.19859811996881\\
3435.05859375	-1.83341847187127\\
3437.5	1.14553795605039\\
3439.94140625	1.3082051458293\\
3442.3828125	-1.13107207000475\\
3444.82421875	-2.47492756173138\\
3447.265625	-3.83967156264474\\
3449.70703125	-3.02601554672929\\
3452.1484375	0.194422875392174\\
3454.58984375	2.12923272664456\\
3457.03125	1.79192851584217\\
3459.47265625	-2.31008076876083\\
3461.9140625	-1.24282815187727\\
3464.35546875	3.14014544014028\\
3466.796875	4.60215773181618\\
3469.23828125	2.76142061895933\\
3471.6796875	-1.35804022294868\\
3474.12109375	-0.729454099001785\\
3476.5625	5.20343415019723\\
3479.00390625	8.27886420698426\\
3481.4453125	8.22284759341245\\
3483.88671875	8.04685534226694\\
3486.328125	9.00649959759589\\
3488.76953125	9.83896730249921\\
3491.2109375	8.41343850393086\\
3493.65234375	4.33653884604503\\
3496.09375	-0.441984539248871\\
3498.53515625	0.385655948326646\\
3500.9765625	1.44285447530133\\
3503.41796875	1.01182510603048\\
3505.859375	-0.516224139884789\\
3508.30078125	-3.58165948001382\\
3510.7421875	-5.00096699029782\\
3513.18359375	0.183010698478184\\
3515.625	3.38949513283011\\
3518.06640625	4.24039087844506\\
3520.5078125	3.99691027796857\\
3522.94921875	2.3426482677031\\
3525.390625	-0.67544788498853\\
3527.83203125	-1.27236093591146\\
3530.2734375	0.62168150847635\\
3532.71484375	1.80862387468456\\
3535.15625	1.48256496759042\\
3537.59765625	0.614082931070271\\
3540.0390625	-1.1413835032174\\
3542.48046875	-2.01774877559039\\
3544.921875	-1.5816259670965\\
3547.36328125	-2.70731568972027\\
3549.8046875	-4.79084545651153\\
3552.24609375	-5.13201899251987\\
3554.6875	-7.61995238713052\\
3557.12890625	-11.2921386428376\\
3559.5703125	-11.0137890179981\\
3562.01171875	-8.13935945448916\\
3564.453125	-5.06678562470607\\
3566.89453125	-4.66361737554371\\
3569.3359375	-5.85069600396432\\
3571.77734375	-7.21506767252083\\
3574.21875	-8.3576248734901\\
3576.66015625	-8.5283240955811\\
3579.1015625	-8.14083401523756\\
3581.54296875	-7.98715335594079\\
3583.984375	-8.24418197030596\\
3586.42578125	-8.11901757085395\\
3588.8671875	-5.91881240119223\\
3591.30859375	-4.0110140154505\\
3593.75	-4.46275575838748\\
3596.19140625	-5.61927381130653\\
3598.6328125	-6.50153159525669\\
3601.07421875	-6.59195690506339\\
3603.515625	-6.87653869300283\\
3605.95703125	-6.78147599559546\\
3608.3984375	-7.40527576232808\\
3610.83984375	-8.30913995360116\\
3613.28125	-8.21344829910096\\
3615.72265625	-8.05179531196421\\
3618.1640625	-9.11758667531404\\
3620.60546875	-8.28303226438575\\
3623.046875	-6.8423945519189\\
3625.48828125	-5.0946130558084\\
3627.9296875	-3.76681189809312\\
3630.37109375	-3.77086776661036\\
3632.8125	-6.32692141545808\\
3635.25390625	-9.09562328806892\\
3637.6953125	-10.7642677642291\\
3640.13671875	-9.91676205925891\\
3642.578125	-7.94064613475172\\
3645.01953125	-6.7323378874119\\
3647.4609375	-5.47724581235005\\
3649.90234375	-5.16961896943483\\
3652.34375	-6.93512702010721\\
3654.78515625	-9.04113803427654\\
3657.2265625	-7.74121317034335\\
3659.66796875	-6.14058827217479\\
3662.109375	-4.53200086271583\\
3664.55078125	-2.40628381590103\\
3666.9921875	-1.79209389380164\\
3669.43359375	-2.56864845240822\\
3671.875	-2.46970469161288\\
3674.31640625	-0.782837531909372\\
3676.7578125	-0.303295708219305\\
3679.19921875	-2.89645324029977\\
3681.640625	-7.61601828754629\\
3684.08203125	-6.43321111090745\\
3686.5234375	-5.69114231432811\\
3688.96484375	-7.62560440756411\\
3691.40625	-6.80187221665691\\
3693.84765625	-3.58912518817944\\
3696.2890625	-1.59031730265629\\
3698.73046875	-1.44379737978595\\
3701.171875	-3.16009964230325\\
3703.61328125	-5.03131574269778\\
3706.0546875	-4.17630477928942\\
3708.49609375	-2.14584540106698\\
3710.9375	0.430546736512066\\
3713.37890625	1.93562519161217\\
3715.8203125	0.822081395998765\\
3718.26171875	0.668654506139657\\
3720.703125	0.237078536310178\\
3723.14453125	-2.86480515430524\\
3725.5859375	-6.2675757520639\\
3728.02734375	-6.51119646925759\\
3730.46875	-7.62620735563438\\
3732.91015625	-7.63518164364427\\
3735.3515625	-6.35871314475829\\
3737.79296875	-5.20183411222797\\
3740.234375	-2.97429102625823\\
3742.67578125	-0.500604349592561\\
3745.1171875	1.33722655426811\\
3747.55859375	2.67052806291538\\
3750	2.23143387266296\\
3752.44140625	-0.0413149401621327\\
3754.8828125	1.11136593115682\\
3757.32421875	5.13386985301968\\
3759.765625	8.16140565535639\\
3762.20703125	9.20287259444728\\
3764.6484375	8.39002604336194\\
3767.08984375	6.81195860624537\\
3769.53125	2.4573731425303\\
3771.97265625	-2.01192884748456\\
3774.4140625	0.37013448244315\\
3776.85546875	2.04911156333982\\
3779.296875	2.73355606161499\\
3781.73828125	1.23482421898338\\
3784.1796875	-3.01537584157896\\
3786.62109375	-5.81199764048177\\
3789.0625	-4.82632363291885\\
3791.50390625	-6.25251799363039\\
3793.9453125	-8.18893500274729\\
3796.38671875	-5.37685493459722\\
3798.828125	-1.94439063268869\\
3801.26953125	-0.698137557629405\\
3803.7109375	-1.19662079000078\\
3806.15234375	-2.22828847409035\\
3808.59375	-1.2863992467968\\
3811.03515625	-0.764073827980129\\
3813.4765625	-2.82913994156353\\
3815.91796875	-5.0297124883503\\
3818.359375	-3.69871216322326\\
3820.80078125	-1.60160903837309\\
3823.2421875	0.0306939108372729\\
3825.68359375	0.583950327324239\\
3828.125	-0.697937873780319\\
3830.56640625	-3.42809382270994\\
3833.0078125	-5.2931510471734\\
3835.44921875	-2.14390387703997\\
3837.890625	0.0421198764948367\\
3840.33203125	1.61556918610236\\
3842.7734375	1.41538774106755\\
3845.21484375	0.0760380066498053\\
3847.65625	-2.55845623418889\\
3850.09765625	-4.95907092034358\\
3852.5390625	-2.21748823872796\\
3854.98046875	1.30994250807845\\
3857.421875	3.32638705445983\\
3859.86328125	5.51488458585506\\
3862.3046875	7.74109318082751\\
3864.74609375	7.81688831435999\\
3867.1875	6.58210214798096\\
3869.62890625	4.56024778050427\\
3872.0703125	3.11536341221974\\
3874.51171875	3.54873179772011\\
3876.953125	3.72254415699801\\
3879.39453125	2.50224020030532\\
3881.8359375	1.08932258718585\\
3884.27734375	0.2662454565812\\
3886.71875	-0.614406225905916\\
3889.16015625	-1.73714045106984\\
3891.6015625	-2.42218793859896\\
3894.04296875	-2.01281888615127\\
3896.484375	-2.24200518490122\\
3898.92578125	-3.44527922080614\\
3901.3671875	-5.07635298679213\\
3903.80859375	-5.19934278205557\\
3906.25	-2.76304547491359\\
3908.69140625	-1.03600831230866\\
3911.1328125	-1.44711269056926\\
3913.57421875	-2.60230263141744\\
3916.015625	-2.81774319042978\\
3918.45703125	-3.62108295150287\\
3920.8984375	-3.96281578870723\\
3923.33984375	-0.789073510610375\\
3925.78125	0.488694556224064\\
3928.22265625	-1.85311691723011\\
3930.6640625	-7.24248235820811\\
3933.10546875	-7.54175709926117\\
3935.546875	-5.78978489361682\\
3937.98828125	-4.84080411215765\\
3940.4296875	-5.42378452137121\\
3942.87109375	-2.64471059707974\\
3945.3125	-0.894374100651351\\
3947.75390625	-0.469741140834928\\
3950.1953125	0.222749428611661\\
3952.63671875	-1.15609096666548\\
3955.078125	-4.11199655215505\\
3957.51953125	-4.35608979123832\\
3959.9609375	0.0646305654089705\\
3962.40234375	1.9835798924451\\
3964.84375	2.24784999438721\\
3967.28515625	0.457275109630362\\
3969.7265625	-4.00680007996278\\
3972.16796875	-7.43579132205366\\
3974.609375	-5.17230438445491\\
3977.05078125	-3.10643510509701\\
3979.4921875	-1.18301189703058\\
3981.93359375	0.711978543187876\\
3984.375	2.47779628073294\\
3986.81640625	4.04924943342754\\
3989.2578125	5.20697767536657\\
3991.69921875	5.47243668127859\\
3994.140625	4.89347999572277\\
3996.58203125	2.54514394516463\\
3999.0234375	-0.474474516926035\\
4001.46484375	-1.91916251190001\\
4003.90625	-2.5754401535659\\
4006.34765625	-4.5684471944809\\
4008.7890625	-4.72006051002801\\
4011.23046875	-5.36277017712059\\
4013.671875	-5.57998931400009\\
4016.11328125	-6.93914572587788\\
4018.5546875	-10.1272193547553\\
4020.99609375	-6.35540472082733\\
4023.4375	-2.25900349593036\\
4025.87890625	-0.92922749220082\\
4028.3203125	-2.04782743461669\\
4030.76171875	-2.17480441185239\\
4033.203125	-1.70907052847049\\
4035.64453125	-2.48712333000946\\
4038.0859375	-4.34162275225509\\
4040.52734375	-6.90244631309824\\
4042.96875	-6.65849910436867\\
4045.41015625	-3.91450044941197\\
4047.8515625	-3.82258297253691\\
4050.29296875	-6.62914886054565\\
4052.734375	-5.81670996971181\\
4055.17578125	-1.74095563305828\\
4057.6171875	-0.223251695761489\\
4060.05859375	-0.739950406160321\\
4062.5	-3.27382406553829\\
4064.94140625	-3.68585244519511\\
4067.3828125	-1.95534827897736\\
4069.82421875	-0.898575578750476\\
4072.265625	-1.40716684605138\\
4074.70703125	-2.42466831688068\\
4077.1484375	-3.02785179968439\\
4079.58984375	-4.13867431271826\\
4082.03125	-5.02304390430224\\
4084.47265625	-5.00776102690312\\
4086.9140625	-5.0079062231032\\
4089.35546875	-4.99310874896604\\
4091.796875	-5.37998571895686\\
4094.23828125	-6.09563429035076\\
4096.6796875	-6.58281044956303\\
4099.12109375	-7.14455750823281\\
4101.5625	-8.12712993822519\\
4104.00390625	-6.52706043407035\\
4106.4453125	-3.94841556713642\\
4108.88671875	-2.34110593154569\\
4111.328125	-1.97578778787811\\
4113.76953125	-2.05638049697768\\
4116.2109375	-2.09542339374948\\
4118.65234375	-2.47236167303514\\
4121.09375	-5.37012200311959\\
4123.53515625	-8.86587833975496\\
4125.9765625	-10.0273203438125\\
4128.41796875	-8.9404171127617\\
4130.859375	-7.11266021694119\\
4133.30078125	-3.97680987864604\\
4135.7421875	-1.25150638536335\\
4138.18359375	-0.264813737937236\\
4140.625	0.0621482882793145\\
4143.06640625	0.65171714668621\\
4145.5078125	-0.0686046985583675\\
4147.94921875	-1.03887780064162\\
4150.390625	-0.761449387698374\\
4152.83203125	-0.914646690389323\\
4155.2734375	-2.16787914429151\\
4157.71484375	-4.4447614056269\\
4160.15625	-8.35047002681909\\
4162.59765625	-10.2273835022466\\
4165.0390625	-10.0786145333342\\
4167.48046875	-8.93362149490852\\
4169.921875	-5.68021448743627\\
4172.36328125	-2.43432532877754\\
4174.8046875	-1.6346214341985\\
4177.24609375	-1.53647310871836\\
4179.6875	-1.82230405528424\\
4182.12890625	-4.55394957007013\\
4184.5703125	-6.6530092901327\\
4187.01171875	-4.80543767788082\\
4189.453125	-4.12765264435314\\
4191.89453125	-5.70105421970812\\
4194.3359375	-5.9554237541749\\
4196.77734375	-4.63946326323287\\
4199.21875	-2.92405060134901\\
4201.66015625	-1.12892493388043\\
4204.1015625	0.119377156071632\\
4206.54296875	3.6400769881091\\
4208.984375	6.09543695183417\\
4211.42578125	5.85112674361363\\
4213.8671875	4.34197379176375\\
4216.30859375	2.93880153841938\\
4218.75	1.44547229623801\\
4221.19140625	1.33219551715627\\
4223.6328125	2.11006143081698\\
4226.07421875	1.12238651322709\\
4228.515625	1.47050607679421\\
4230.95703125	4.04127766637044\\
4233.3984375	3.78312114533468\\
4235.83984375	2.21462054762053\\
4238.28125	-1.24713548183606\\
4240.72265625	-5.51950465045787\\
4243.1640625	-5.98194518895952\\
4245.60546875	-4.27175445687829\\
4248.046875	-2.46799516701659\\
4250.48828125	-0.76011526978741\\
4252.9296875	-0.63176017754488\\
4255.37109375	0.111570667176579\\
4257.8125	0.565598717852068\\
4260.25390625	-0.825143176466858\\
4262.6953125	-1.78556257293021\\
4265.13671875	-0.112721853029257\\
4267.578125	1.36387829482247\\
4270.01953125	2.97928481086066\\
4272.4609375	3.79276049293263\\
4274.90234375	2.69734349871494\\
4277.34375	0.684518594348985\\
4279.78515625	-0.303506354757662\\
4282.2265625	0.632715356768181\\
4284.66796875	1.29031954819936\\
4287.109375	0.135503783911192\\
4289.55078125	0.0863165669876881\\
4291.9921875	0.349137684311946\\
4294.43359375	0.134371191630526\\
4296.875	0.20631086032097\\
4299.31640625	0.265045989403171\\
4301.7578125	-1.29767372969367\\
4304.19921875	-4.25074216619075\\
4306.640625	-4.51576223042761\\
4309.08203125	-1.77553441010885\\
4311.5234375	1.59661697502141\\
4313.96484375	3.05882449235878\\
4316.40625	2.30547674624331\\
4318.84765625	1.27148519892303\\
4321.2890625	0.470603886879657\\
4323.73046875	-1.2792861163489\\
4326.171875	-2.74903956058489\\
4328.61328125	-3.0436034140516\\
4331.0546875	-2.92770679700975\\
4333.49609375	-4.15822052847949\\
4335.9375	-1.6385831279385\\
4338.37890625	3.00086595119872\\
4340.8203125	4.61773321576247\\
4343.26171875	4.04587956061166\\
4345.703125	2.17044345644665\\
4348.14453125	-0.607357686987574\\
4350.5859375	-3.608786526711\\
4353.02734375	-2.53387299629063\\
4355.46875	-0.243281745587335\\
4357.91015625	1.32407590490989\\
4360.3515625	1.13869336242868\\
4362.79296875	-0.3976641958299\\
4365.234375	-2.49520580851365\\
4367.67578125	-6.26264187454893\\
4370.1171875	-9.24342987396962\\
4372.55859375	-9.8968531454049\\
4375	-5.86327116264243\\
4377.44140625	-1.43315371715657\\
4379.8828125	0.253625963178883\\
4382.32421875	-0.897208574561892\\
4384.765625	-3.86202334210093\\
4387.20703125	-7.03261337158931\\
4389.6484375	-6.29958082673163\\
4392.08984375	-3.23370063295053\\
4394.53125	-1.94697760407534\\
4396.97265625	-3.52935785976769\\
4399.4140625	-8.43209360382154\\
4401.85546875	-11.4146406195134\\
4404.296875	-9.71372245905183\\
4406.73828125	-8.3352128837191\\
4409.1796875	-5.85215947767082\\
4411.62109375	-2.7079194942792\\
4414.0625	-1.06201161812451\\
4416.50390625	-1.67463262635622\\
4418.9453125	-4.76718685542795\\
4421.38671875	-4.88668723234852\\
4423.828125	-1.36533869702918\\
4426.26953125	0.944956502222964\\
4428.7109375	0.00136356187925817\\
4431.15234375	-1.2131225769363\\
4433.59375	-2.16767130973379\\
4436.03515625	-3.43748344063418\\
4438.4765625	-2.22201951862786\\
4440.91796875	-2.55246409033127\\
4443.359375	-4.2304875009082\\
4445.80078125	-6.6577229941611\\
4448.2421875	-7.990614589149\\
4450.68359375	-6.97989027046444\\
4453.125	-7.72831085015274\\
4455.56640625	-7.53580380238307\\
4458.0078125	-0.571526906571435\\
4460.44921875	1.42393085344871\\
4462.890625	-1.52391602308693\\
4465.33203125	-3.40428626512063\\
4467.7734375	-1.3264290649923\\
4470.21484375	0.159430121891845\\
4472.65625	2.04362358433002\\
4475.09765625	2.50074154905871\\
4477.5390625	1.22250121805967\\
4479.98046875	-0.969922937680555\\
4482.421875	-4.16441967301818\\
4484.86328125	-8.57041699906807\\
4487.3046875	-7.18364124816055\\
4489.74609375	-2.59316379632389\\
4492.1875	0.333699639363461\\
4494.62890625	1.53458936729948\\
4497.0703125	1.82719508264833\\
4499.51171875	1.88721252103017\\
4501.953125	-0.537076217901689\\
4504.39453125	-5.21017839509371\\
4506.8359375	-8.27054316077017\\
4509.27734375	-9.91099433416444\\
4511.71875	-8.94174090378401\\
4514.16015625	-6.57481096988425\\
4516.6015625	-4.12077632136406\\
4519.04296875	-2.96886340225526\\
4521.484375	-3.61482275248525\\
4523.92578125	-6.44757524637912\\
4526.3671875	-8.79947638388177\\
4528.80859375	-7.9825483218915\\
4531.25	-6.87101454687489\\
4533.69140625	-7.51737336275333\\
4536.1328125	-8.70477732096089\\
4538.57421875	-10.0830083192508\\
4541.015625	-10.3182662412442\\
4543.45703125	-11.0378400132447\\
4545.8984375	-10.6231997923816\\
4548.33984375	-7.62378601517499\\
4550.78125	-4.80637942908964\\
4553.22265625	-3.74902055870559\\
4555.6640625	-3.65597012572695\\
4558.10546875	-4.26255291421559\\
4560.546875	-5.19084898381784\\
4562.98828125	-6.80282570182793\\
4565.4296875	-9.45884039862348\\
4567.87109375	-12.8793646693578\\
4570.3125	-10.4342678362083\\
4572.75390625	-6.63835067248131\\
4575.1953125	-4.32802049648223\\
4577.63671875	-4.02370265652306\\
4580.078125	-5.31870966095583\\
4582.51953125	-6.91423462765757\\
4584.9609375	-8.14614528833418\\
4587.40234375	-9.82317255027542\\
4589.84375	-11.2219008897582\\
4592.28515625	-11.8091490293152\\
4594.7265625	-10.8219826618217\\
4597.16796875	-7.61291999923557\\
4599.609375	-5.6609602991954\\
4602.05078125	-5.6614672163088\\
4604.4921875	-6.87560317031518\\
4606.93359375	-8.45632005830159\\
4609.375	-8.59117105206881\\
4611.81640625	-9.02203321575514\\
4614.2578125	-11.0219036360082\\
4616.69921875	-12.3791760383531\\
4619.140625	-14.8470685601067\\
4621.58203125	-14.3141509996618\\
4624.0234375	-8.857731967268\\
4626.46484375	-5.86115087828409\\
4628.90625	-5.15627783509708\\
4631.34765625	-5.33684942135872\\
4633.7890625	-5.32951745954487\\
4636.23046875	-7.25461236672051\\
4638.671875	-9.33805102224462\\
4641.11328125	-7.53001679838417\\
4643.5546875	-4.99528973799284\\
4645.99609375	-3.2223633964165\\
4648.4375	-3.33847286063715\\
4650.87890625	-4.75861337630712\\
4653.3203125	-6.5793680553193\\
4655.76171875	-9.47303203965996\\
4658.203125	-12.8159177605706\\
4660.64453125	-14.7092746017929\\
4663.0859375	-16.2714986207363\\
4665.52734375	-15.5446308159228\\
4667.96875	-11.7476704639026\\
4670.41015625	-8.1508636033545\\
4672.8515625	-7.12736227573895\\
4675.29296875	-9.27011012160612\\
4677.734375	-9.48114213581893\\
4680.17578125	-8.6765978883914\\
4682.6171875	-7.92713742528837\\
4685.05859375	-8.67580282486315\\
4687.5	-11.1231179775683\\
4689.94140625	-12.1087361059433\\
4692.3828125	-10.1510002533097\\
4694.82421875	-9.10225566827227\\
4697.265625	-8.91799436117448\\
4699.70703125	-7.38396571118742\\
4702.1484375	-6.73566957898498\\
4704.58984375	-6.90602619243418\\
4707.03125	-7.44918771522992\\
4709.47265625	-8.97259969116794\\
4711.9140625	-10.4589643981854\\
4714.35546875	-10.4029339323334\\
4716.796875	-10.6995869514411\\
4719.23828125	-12.2050914086767\\
4721.6796875	-12.2967487953164\\
4724.12109375	-7.18608199937327\\
4726.5625	-1.64348974306256\\
4729.00390625	0.206174566292884\\
4731.4453125	-0.868881736145363\\
4733.88671875	-3.33813169472935\\
4736.328125	-5.31559107593802\\
4738.76953125	-6.35568140680516\\
4741.2109375	-7.33049793953507\\
4743.65234375	-7.79985634399376\\
4746.09375	-7.30271849010467\\
4748.53515625	-6.13915627699143\\
4750.9765625	-6.16983053385469\\
4753.41796875	-7.67656733747518\\
4755.859375	-8.80026692985594\\
4758.30078125	-9.9856761984661\\
4760.7421875	-12.2800718197327\\
4763.18359375	-15.6046869426515\\
4765.625	-16.3284965875514\\
4768.06640625	-14.2220646556238\\
4770.5078125	-12.5875060867586\\
4772.94921875	-9.47353456648231\\
4775.390625	-7.05384297136034\\
4777.83203125	-6.4560609009323\\
4780.2734375	-7.16493047344112\\
4782.71484375	-8.7424923216367\\
4785.15625	-9.75367786134927\\
4787.59765625	-9.17228323704353\\
4790.0390625	-7.52418241917937\\
4792.48046875	-6.26084288817306\\
4794.921875	-4.80157816370393\\
4797.36328125	-3.81075652272882\\
4799.8046875	-3.43239843725103\\
4802.24609375	-4.17229276795868\\
4804.6875	-6.38457614375948\\
4807.12890625	-9.25374682952678\\
4809.5703125	-11.5454247464625\\
4812.01171875	-10.5112432800503\\
4814.453125	-9.72016729152644\\
4816.89453125	-7.87360406625456\\
4819.3359375	-5.75103263014644\\
4821.77734375	-5.05308477615776\\
4824.21875	-5.50471515358093\\
4826.66015625	-6.38200931904239\\
4829.1015625	-6.25699710091088\\
4831.54296875	-6.29002289530954\\
4833.984375	-7.37899544588526\\
4836.42578125	-10.1938849599776\\
4838.8671875	-12.4257345521908\\
4841.30859375	-12.3683617553728\\
4843.75	-12.749862721829\\
4846.19140625	-13.8021990283624\\
4848.6328125	-13.6967713465126\\
4851.07421875	-12.5230130698696\\
4853.515625	-12.29628372003\\
4855.95703125	-12.478901753745\\
4858.3984375	-11.9171989168079\\
4860.83984375	-11.3931994008931\\
4863.28125	-11.3636513892028\\
4865.72265625	-11.4124566350934\\
4868.1640625	-10.0636059082828\\
4870.60546875	-9.17343172531951\\
4873.046875	-8.13817472813403\\
4875.48828125	-6.52337182047745\\
4877.9296875	-5.68726393715546\\
4880.37109375	-7.6316944483358\\
4882.8125	-8.87631053402735\\
4885.25390625	-7.22629527637552\\
4887.6953125	-6.36130340187907\\
4890.13671875	-7.17688502637954\\
4892.578125	-8.82083310434568\\
4895.01953125	-10.420731913409\\
4897.4609375	-12.0188047753791\\
4899.90234375	-13.8485431949493\\
4902.34375	-15.8111078124508\\
4904.78515625	-16.9296060637414\\
4907.2265625	-17.7575766292866\\
4909.66796875	-19.4586959042921\\
4912.109375	-16.9071324424019\\
4914.55078125	-13.2675682010007\\
4916.9921875	-10.594774837082\\
4919.43359375	-9.1099805329144\\
4921.875	-9.6648158658469\\
4924.31640625	-11.2460277608596\\
4926.7578125	-12.8437154627556\\
4929.19921875	-12.210490826515\\
4931.640625	-8.90137537250539\\
4934.08203125	-6.3628859393581\\
4936.5234375	-6.23441117681187\\
4938.96484375	-7.50617692738582\\
4941.40625	-8.66250495035614\\
4943.84765625	-8.59310134055829\\
4946.2890625	-7.46877715615506\\
4948.73046875	-6.00144930456386\\
4951.171875	-4.12717173417869\\
4953.61328125	-4.30290930472566\\
4956.0546875	-5.32473590085739\\
4958.49609375	-8.70124957838085\\
4960.9375	-11.8157260392678\\
4963.37890625	-13.7626200204556\\
4965.8203125	-14.6858750599042\\
4968.26171875	-14.2950323966109\\
4970.703125	-13.3500712003764\\
4973.14453125	-12.2850840832028\\
4975.5859375	-10.9161031458182\\
4978.02734375	-8.83171770518294\\
4980.46875	-7.97306019141057\\
4982.91015625	-8.34078334845099\\
4985.3515625	-9.65040854109875\\
4987.79296875	-11.3353713574654\\
4990.234375	-12.0471261291423\\
4992.67578125	-12.2342523249534\\
4995.1171875	-11.71839862698\\
4997.55859375	-10.800265401479\\
5000	-10.5238463004924\\
};
\addlegendentry{$\hat{\boldsymbol{O}}_{mis}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Graph/Group1_estimationSourceTrack.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.65098,0.65098}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=200,
xmax=1000,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Frequency (Hz)},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$L_\epsilon$ (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	11.8589926343506\\
1.220703125	0.442635080607296\\
2.44140625	-6.26581550553567\\
3.662109375	-6.57062721378296\\
4.8828125	-6.79770163374947\\
6.103515625	-7.10030177053808\\
7.32421875	-7.79102778970598\\
8.544921875	-9.68149329534575\\
9.765625	-11.489567264993\\
10.986328125	-11.4127221598765\\
12.20703125	-20.0120081834786\\
13.427734375	-22.8580673327318\\
14.6484375	-18.9753892749298\\
15.869140625	-11.7200107949539\\
17.08984375	-9.16877220030262\\
18.310546875	-12.1160406236267\\
19.53125	-11.4784048271773\\
20.751953125	-9.12002962029783\\
21.97265625	-5.30146963574276\\
23.193359375	-2.62348331709174\\
24.4140625	-3.63637086149926\\
25.634765625	-5.34346469012668\\
26.85546875	-7.41119080642582\\
28.076171875	-3.31050593938702\\
29.296875	1.51894100655526\\
30.517578125	4.80323602950814\\
31.73828125	6.82257300321094\\
32.958984375	6.69916661144036\\
34.1796875	6.12677058366318\\
35.400390625	3.2640868897948\\
36.62109375	0.614251385486746\\
37.841796875	-0.467975336087334\\
39.0625	-0.461957935469593\\
40.283203125	-0.29719213318873\\
41.50390625	-3.03431270399729\\
42.724609375	-5.95458662263825\\
43.9453125	-7.16840604343328\\
45.166015625	-6.38991114589619\\
46.38671875	-5.75128521503685\\
47.607421875	-4.8231190316055\\
48.828125	-6.71763615373164\\
50.048828125	-9.02646227619574\\
51.26953125	-5.44338440684641\\
52.490234375	-0.548050470743963\\
53.7109375	0.0695877070965289\\
54.931640625	0.292941837125205\\
56.15234375	0.394427152745744\\
57.373046875	0.753357489778859\\
58.59375	1.28003414752962\\
59.814453125	1.2782602890958\\
61.03515625	0.981625664620609\\
62.255859375	0.359921984163842\\
63.4765625	0.117754877267507\\
64.697265625	0.394603127970649\\
65.91796875	-0.959887614374732\\
67.138671875	-2.97230020646412\\
68.359375	-5.13738207380474\\
69.580078125	-3.92147479827389\\
70.80078125	-5.79247716909651\\
72.021484375	-6.05415337888619\\
73.2421875	-5.0493631467317\\
74.462890625	-4.51732356055262\\
75.68359375	-5.36364850439828\\
76.904296875	-6.65732051350886\\
78.125	-5.91487768525168\\
79.345703125	-7.00470654518341\\
80.56640625	-6.29250055738379\\
81.787109375	-5.30831829780473\\
83.0078125	-5.08533013432848\\
84.228515625	-5.21550116820343\\
85.44921875	-4.47597036204349\\
86.669921875	-3.11789561335303\\
87.890625	-1.50941504708487\\
89.111328125	-1.26852314082023\\
90.33203125	-1.63222537863296\\
91.552734375	-1.76865341326887\\
92.7734375	-3.08864061853196\\
93.994140625	-3.43103516651456\\
95.21484375	-4.78458128735777\\
96.435546875	-5.26091706808204\\
97.65625	-4.26258815947409\\
98.876953125	-0.360101107052651\\
100.09765625	0.312179219422526\\
101.318359375	-0.0615309136670773\\
102.5390625	-2.8075025444222\\
103.759765625	-2.85814037879774\\
104.98046875	-2.58513662009941\\
106.201171875	-2.07776023067076\\
107.421875	-3.06224933891263\\
108.642578125	-3.86000569417316\\
109.86328125	-4.10432469547011\\
111.083984375	-4.29171745323592\\
112.3046875	-5.6301686179632\\
113.525390625	-6.08723698382719\\
114.74609375	-6.1591091919218\\
115.966796875	-5.3655889925451\\
117.1875	-4.87309835076341\\
118.408203125	-4.53912676858546\\
119.62890625	-4.24786487169503\\
120.849609375	-5.07537580946996\\
122.0703125	-5.16899419893124\\
123.291015625	-5.32275657021094\\
124.51171875	-5.25965320373743\\
125.732421875	-5.06495319670041\\
126.953125	-4.58586004629239\\
128.173828125	-4.6456637611891\\
129.39453125	-4.78932078183768\\
130.615234375	-4.57177839410424\\
131.8359375	-4.5503080537232\\
133.056640625	-4.25816994072178\\
134.27734375	-4.3166235805107\\
135.498046875	-3.44664609027462\\
136.71875	-3.35214146942864\\
137.939453125	-2.86483187243098\\
139.16015625	-2.74208427724083\\
140.380859375	-2.88470073466888\\
141.6015625	-3.51794161902141\\
142.822265625	-2.88224341527574\\
144.04296875	-2.9585807418607\\
145.263671875	-3.29546192100866\\
146.484375	-4.04777487594402\\
147.705078125	-5.01684017612933\\
148.92578125	-2.3801027924207\\
150.146484375	-0.804002907933067\\
151.3671875	-3.91853638020772\\
152.587890625	-7.62660188536316\\
153.80859375	-7.66701352614195\\
155.029296875	-8.20132262458048\\
156.25	-7.56832726179424\\
157.470703125	-6.72445448077609\\
158.69140625	-6.25987605886675\\
159.912109375	-6.01321063368998\\
161.1328125	-6.41341491084996\\
162.353515625	-7.25763659698347\\
163.57421875	-6.87916001616205\\
164.794921875	-7.88430350523543\\
166.015625	-9.16542814196622\\
167.236328125	-9.74509565648895\\
168.45703125	-10.1812502423349\\
169.677734375	-10.9442927124883\\
170.8984375	-10.7305761755368\\
172.119140625	-11.1159252023666\\
173.33984375	-11.3599486277232\\
174.560546875	-10.7269458193161\\
175.78125	-10.7513037089069\\
177.001953125	-9.91989188454942\\
178.22265625	-9.71906387416043\\
179.443359375	-9.65654279965636\\
180.6640625	-9.62070258868298\\
181.884765625	-8.73916396689785\\
183.10546875	-8.33243942456187\\
184.326171875	-8.75205459833875\\
185.546875	-8.90477995942291\\
186.767578125	-9.08137514990777\\
187.98828125	-9.2210302264058\\
189.208984375	-9.50706189471945\\
190.4296875	-10.1673392561381\\
191.650390625	-10.361281428361\\
192.87109375	-10.7463930166719\\
194.091796875	-11.3068513016203\\
195.3125	-11.3563950987289\\
196.533203125	-11.5386233440108\\
197.75390625	-10.6883063836207\\
198.974609375	-10.3499911996781\\
200.1953125	-8.53459780191559\\
201.416015625	-10.2926841115157\\
202.63671875	-12.1809493581641\\
203.857421875	-12.585024854589\\
205.078125	-12.4486901323887\\
206.298828125	-13.0717573982663\\
207.51953125	-13.9114040956521\\
208.740234375	-14.1437073207771\\
209.9609375	-14.3221621731573\\
211.181640625	-14.0224989410977\\
212.40234375	-13.1506137675712\\
213.623046875	-12.7621584030173\\
214.84375	-13.3928328612643\\
216.064453125	-13.9634080727432\\
217.28515625	-14.5833113293964\\
218.505859375	-15.0944829463855\\
219.7265625	-15.0404819166336\\
220.947265625	-15.2031157352928\\
222.16796875	-15.7174839741211\\
223.388671875	-16.2321948812428\\
224.609375	-16.870685607953\\
225.830078125	-15.9801677011816\\
227.05078125	-15.5107370062483\\
228.271484375	-14.843720472581\\
229.4921875	-14.5172790885128\\
230.712890625	-14.8546376887244\\
231.93359375	-15.7002464098757\\
233.154296875	-15.8621154063637\\
234.375	-15.2675863588566\\
235.595703125	-15.1187125919693\\
236.81640625	-14.5755213790846\\
238.037109375	-14.1952220972048\\
239.2578125	-13.8408908845361\\
240.478515625	-13.647152021153\\
241.69921875	-13.8043542792811\\
242.919921875	-12.7256976909951\\
244.140625	-12.2128897249201\\
245.361328125	-12.9769775068166\\
246.58203125	-13.5329732746437\\
247.802734375	-13.0611497847195\\
249.0234375	-12.1123126535029\\
250.244140625	-10.0738078055258\\
251.46484375	-10.6710201139483\\
252.685546875	-10.7547109010355\\
253.90625	-10.2651111036659\\
255.126953125	-9.00077106058262\\
256.34765625	-9.39722041693624\\
257.568359375	-9.74725012200296\\
258.7890625	-9.99221421195578\\
260.009765625	-10.1092326802175\\
261.23046875	-10.1593264974948\\
262.451171875	-10.3132589776378\\
263.671875	-10.1007087258033\\
264.892578125	-10.3393934457211\\
266.11328125	-10.0083161124597\\
267.333984375	-9.79688137676987\\
268.5546875	-9.10992828648172\\
269.775390625	-7.72147460782856\\
270.99609375	-7.19763754047731\\
272.216796875	-8.47616273065887\\
273.4375	-9.08376590731756\\
274.658203125	-10.3298776359706\\
275.87890625	-13.8025330544709\\
277.099609375	-15.1003519887663\\
278.3203125	-16.789418764516\\
279.541015625	-17.0701712823996\\
280.76171875	-18.4513044064836\\
281.982421875	-18.6522399303898\\
283.203125	-18.8138992096127\\
284.423828125	-20.1217938784011\\
285.64453125	-20.6734284600976\\
286.865234375	-20.665041242747\\
288.0859375	-21.4318710316587\\
289.306640625	-21.4069421550069\\
290.52734375	-20.951727648207\\
291.748046875	-20.9084978186499\\
292.96875	-20.6007762556173\\
294.189453125	-20.9086943311562\\
295.41015625	-20.3896846356486\\
296.630859375	-19.399038964776\\
297.8515625	-19.63548390181\\
299.072265625	-18.4007814708511\\
300.29296875	-17.8781061207846\\
301.513671875	-17.7781023607751\\
302.734375	-18.2197780014386\\
303.955078125	-18.371081521713\\
305.17578125	-19.0061223322217\\
306.396484375	-19.0562669185645\\
307.6171875	-18.7202244191279\\
308.837890625	-18.3052014336321\\
310.05859375	-18.427022570107\\
311.279296875	-17.3974370062978\\
312.5	-17.1708843280223\\
313.720703125	-18.3584457086698\\
314.94140625	-18.971138393459\\
316.162109375	-19.5704058649156\\
317.3828125	-20.2748722957119\\
318.603515625	-19.5859811049729\\
319.82421875	-18.9315788153235\\
321.044921875	-19.0776407813486\\
322.265625	-18.4445680069489\\
323.486328125	-17.8935069161409\\
324.70703125	-15.9875054940423\\
325.927734375	-15.9111264790366\\
327.1484375	-15.5509926935629\\
328.369140625	-15.1871986695488\\
329.58984375	-15.3678802473065\\
330.810546875	-14.8330590361803\\
332.03125	-14.91836863947\\
333.251953125	-16.7602852968402\\
334.47265625	-17.31306226665\\
335.693359375	-16.4602532681191\\
336.9140625	-15.1383879798186\\
338.134765625	-13.2280868061554\\
339.35546875	-11.7176312267694\\
340.576171875	-10.4960347232596\\
341.796875	-11.0526329000556\\
343.017578125	-11.2860676746273\\
344.23828125	-11.8383595713351\\
345.458984375	-12.6200521626943\\
346.6796875	-12.9596790578484\\
347.900390625	-12.4796951756413\\
349.12109375	-12.3859930717379\\
350.341796875	-12.0456390655124\\
351.5625	-12.5060393325692\\
352.783203125	-12.6664001335124\\
354.00390625	-12.5631897376093\\
355.224609375	-12.571656616965\\
356.4453125	-12.8371090360832\\
357.666015625	-12.5005167801264\\
358.88671875	-12.4258362568311\\
360.107421875	-12.7524374296915\\
361.328125	-12.2742535506821\\
362.548828125	-11.7569612965213\\
363.76953125	-12.3747260264748\\
364.990234375	-12.1793767189803\\
366.2109375	-12.0600096214031\\
367.431640625	-11.7934367888314\\
368.65234375	-10.691510773417\\
369.873046875	-9.87344616138963\\
371.09375	-9.78731861295959\\
372.314453125	-9.76429916633453\\
373.53515625	-9.78117751506787\\
374.755859375	-10.0560943275335\\
375.9765625	-10.1977728889877\\
377.197265625	-10.3510372773959\\
378.41796875	-10.4266330535016\\
379.638671875	-10.4726086846992\\
380.859375	-10.464806007123\\
382.080078125	-9.92595547290574\\
383.30078125	-9.93679915193558\\
384.521484375	-10.5469031416467\\
385.7421875	-10.5193769280874\\
386.962890625	-9.96922518567064\\
388.18359375	-10.0122183631981\\
389.404296875	-9.30181190425347\\
390.625	-9.74631763500985\\
391.845703125	-10.3247613224943\\
393.06640625	-10.6249077898988\\
394.287109375	-11.935358030187\\
395.5078125	-11.6156452308203\\
396.728515625	-10.4925888925213\\
397.94921875	-10.1946827325329\\
399.169921875	-10.5264248875508\\
400.390625	-10.624575760212\\
401.611328125	-10.0349635862831\\
402.83203125	-10.0814505121588\\
404.052734375	-10.0174283436745\\
405.2734375	-8.98119170503436\\
406.494140625	-8.1483436944846\\
407.71484375	-8.57473117392859\\
408.935546875	-8.72960743349629\\
410.15625	-8.62356602669832\\
411.376953125	-8.79882688618315\\
412.59765625	-8.58113775392502\\
413.818359375	-7.98463397935937\\
415.0390625	-7.77819141252241\\
416.259765625	-7.71459298755776\\
417.48046875	-7.20073584317216\\
418.701171875	-7.52252609401798\\
419.921875	-7.76584336797311\\
421.142578125	-7.37848883597925\\
422.36328125	-7.42007190263265\\
423.583984375	-7.58684023734558\\
424.8046875	-8.06930922385283\\
426.025390625	-9.18344615569692\\
427.24609375	-9.26618259763185\\
428.466796875	-8.75629588039954\\
429.6875	-8.29110286903943\\
430.908203125	-8.80240119532603\\
432.12890625	-8.63216554749251\\
433.349609375	-8.60808245868479\\
434.5703125	-8.64047799557997\\
435.791015625	-9.22648175974412\\
437.01171875	-9.08123304220726\\
438.232421875	-9.25898282387289\\
439.453125	-9.11123356581845\\
440.673828125	-8.8398917125964\\
441.89453125	-8.3880062012621\\
443.115234375	-7.22967568118801\\
444.3359375	-5.42035667656134\\
445.556640625	-4.83537014042233\\
446.77734375	-4.29123515841354\\
447.998046875	-4.14812480847621\\
449.21875	-4.91312626565195\\
450.439453125	-3.92963920696284\\
451.66015625	-3.22979696792774\\
452.880859375	-5.06875178650083\\
454.1015625	-5.054539103195\\
455.322265625	-6.83664690718175\\
456.54296875	-8.54371844498342\\
457.763671875	-9.57223320271394\\
458.984375	-10.3967266001728\\
460.205078125	-9.6948251578048\\
461.42578125	-9.44804247220042\\
462.646484375	-9.91089984319672\\
463.8671875	-10.4699013739533\\
465.087890625	-9.86976972519506\\
466.30859375	-9.32613595359815\\
467.529296875	-9.76163979460059\\
468.75	-8.7430733010873\\
469.970703125	-8.42870114609615\\
471.19140625	-8.1616329295705\\
472.412109375	-7.71650921992493\\
473.6328125	-7.18160256905881\\
474.853515625	-8.03146473680387\\
476.07421875	-7.96012148201875\\
477.294921875	-8.34246076126748\\
478.515625	-8.58193932183514\\
479.736328125	-8.71525578602518\\
480.95703125	-9.59683275464427\\
482.177734375	-10.4644829606528\\
483.3984375	-10.3449560241957\\
484.619140625	-10.6829784141916\\
485.83984375	-10.7479543579392\\
487.060546875	-10.1238649737332\\
488.28125	-10.4735248611482\\
489.501953125	-10.9681380432748\\
490.72265625	-11.1256673832686\\
491.943359375	-10.9704596747461\\
493.1640625	-11.4401699291109\\
494.384765625	-11.5791215707252\\
495.60546875	-11.519572690673\\
496.826171875	-12.0798863756789\\
498.046875	-12.159847324623\\
499.267578125	-12.1689127878506\\
500.48828125	-12.6317885065279\\
501.708984375	-12.1897856577165\\
502.9296875	-11.6087381190048\\
504.150390625	-10.7805305436979\\
505.37109375	-9.92336074487139\\
506.591796875	-10.5990503927765\\
507.8125	-10.4532112702669\\
509.033203125	-11.1592836283688\\
510.25390625	-12.0631898905349\\
511.474609375	-12.570695643794\\
512.6953125	-11.7541581732554\\
513.916015625	-11.9900255587012\\
515.13671875	-13.030222787558\\
516.357421875	-13.5453864008475\\
517.578125	-13.3162521454399\\
518.798828125	-12.5955370592815\\
520.01953125	-12.6216557694207\\
521.240234375	-11.5244755698438\\
522.4609375	-12.0235258210175\\
523.681640625	-11.7843680098075\\
524.90234375	-11.9200335943902\\
526.123046875	-11.1516187604737\\
527.34375	-10.9837353544545\\
528.564453125	-10.52740480685\\
529.78515625	-11.1948706492135\\
531.005859375	-10.3285508223405\\
532.2265625	-9.37511082195647\\
533.447265625	-10.3670739642925\\
534.66796875	-10.751125829965\\
535.888671875	-11.4096603974395\\
537.109375	-11.0734000517383\\
538.330078125	-11.1401514795304\\
539.55078125	-11.7674609603391\\
540.771484375	-11.0782425385272\\
541.9921875	-10.9659815162366\\
543.212890625	-11.379877984861\\
544.43359375	-10.7635544439317\\
545.654296875	-9.71936683331827\\
546.875	-10.7533520780145\\
548.095703125	-11.3182834636844\\
549.31640625	-11.6672457922015\\
550.537109375	-12.5898157168185\\
551.7578125	-12.7146109213196\\
552.978515625	-13.4402658509859\\
554.19921875	-13.4833368868412\\
555.419921875	-12.4840227154805\\
556.640625	-11.8116608491236\\
557.861328125	-10.6101974300702\\
559.08203125	-9.80532969668599\\
560.302734375	-8.57304304167944\\
561.5234375	-8.70361908493641\\
562.744140625	-10.1148618532153\\
563.96484375	-9.96227264871111\\
565.185546875	-10.2806194416733\\
566.40625	-10.3726808930892\\
567.626953125	-10.0306108239548\\
568.84765625	-10.3474995954814\\
570.068359375	-10.0207301130204\\
571.2890625	-8.86886203759224\\
572.509765625	-8.43148792690645\\
573.73046875	-7.35274673937539\\
574.951171875	-6.46971300711739\\
576.171875	-5.56837726846286\\
577.392578125	-5.68781734042197\\
578.61328125	-5.69762314087833\\
579.833984375	-5.22288312499961\\
581.0546875	-4.84711782059569\\
582.275390625	-5.06033778694296\\
583.49609375	-5.96041483496887\\
584.716796875	-6.27649223220998\\
585.9375	-6.90066184410979\\
587.158203125	-7.77251762007635\\
588.37890625	-7.40261843144352\\
589.599609375	-7.21196895793683\\
590.8203125	-6.2917201768841\\
592.041015625	-6.75807777859262\\
593.26171875	-7.77046812702428\\
594.482421875	-8.08221747473969\\
595.703125	-7.2373275048666\\
596.923828125	-8.05340414777281\\
598.14453125	-8.76847317754148\\
599.365234375	-9.1568519486064\\
600.5859375	-8.85780146914139\\
601.806640625	-8.00032772150227\\
603.02734375	-7.58924901185477\\
604.248046875	-6.67042098620373\\
605.46875	-5.47813439591561\\
606.689453125	-4.7916121400824\\
607.91015625	-4.66023100440802\\
609.130859375	-3.55545792453698\\
610.3515625	-3.27244152663794\\
611.572265625	-3.56514189761358\\
612.79296875	-3.38474095188258\\
614.013671875	-3.72664603621337\\
615.234375	-3.06492138626389\\
616.455078125	-3.34652210515427\\
617.67578125	-3.20418375294189\\
618.896484375	-2.63679350134515\\
620.1171875	-2.24590620533559\\
621.337890625	-1.40025756692412\\
622.55859375	-0.568708827098903\\
623.779296875	-0.640826785298329\\
625	-0.436133040480717\\
626.220703125	-0.713463288932788\\
627.44140625	-0.876674681175844\\
628.662109375	-1.4449801729884\\
629.8828125	-2.39314127162716\\
631.103515625	-2.44469370944714\\
632.32421875	-2.73237427312554\\
633.544921875	-3.68433797271292\\
634.765625	-4.99636189561252\\
635.986328125	-6.12336364745174\\
637.20703125	-6.84809296146558\\
638.427734375	-6.75327588582627\\
639.6484375	-6.6343770328475\\
640.869140625	-5.9354501082548\\
642.08984375	-4.83373633808389\\
643.310546875	-3.89215034219635\\
644.53125	-3.31075916262384\\
645.751953125	-2.43395049622912\\
646.97265625	-2.84897614189533\\
648.193359375	-3.47130526054811\\
649.4140625	-3.95355248300727\\
650.634765625	-4.26901308929833\\
651.85546875	-4.96758148885405\\
653.076171875	-5.02109600371607\\
654.296875	-5.40487348135952\\
655.517578125	-5.57341015884835\\
656.73828125	-5.26394106671345\\
657.958984375	-5.83455577495303\\
659.1796875	-6.23821090700622\\
660.400390625	-5.56821525296751\\
661.62109375	-5.08283899561464\\
662.841796875	-5.01735997376103\\
664.0625	-5.12565426943206\\
665.283203125	-5.07543734919166\\
666.50390625	-4.00986394224651\\
667.724609375	-3.56991676502878\\
668.9453125	-4.06496565401065\\
670.166015625	-3.36891007623834\\
671.38671875	-3.00565695529128\\
672.607421875	-2.920898509651\\
673.828125	-3.33629037110948\\
675.048828125	-3.50979140468226\\
676.26953125	-4.31841077544281\\
677.490234375	-5.10864776355743\\
678.7109375	-5.32121933492088\\
679.931640625	-6.45509023054987\\
681.15234375	-8.00710006480859\\
682.373046875	-8.43346265746837\\
683.59375	-7.90093506550732\\
684.814453125	-7.03359505878835\\
686.03515625	-6.10998695326928\\
687.255859375	-4.80974925797556\\
688.4765625	-4.1432159756374\\
689.697265625	-3.73912822375136\\
690.91796875	-3.73272463053742\\
692.138671875	-4.09330241348269\\
693.359375	-3.42389809723396\\
694.580078125	-2.90312074418951\\
695.80078125	-3.69039679872664\\
697.021484375	-3.9996444654799\\
698.2421875	-3.77817022061139\\
699.462890625	-2.99351195818442\\
700.68359375	-2.80042757992012\\
701.904296875	-2.92383407605023\\
703.125	-3.07959700594397\\
704.345703125	-3.19034898979702\\
705.56640625	-3.28784924025346\\
706.787109375	-3.6674916048264\\
708.0078125	-3.43825993292435\\
709.228515625	-3.78474431058971\\
710.44921875	-4.28238192996273\\
711.669921875	-3.89284118137122\\
712.890625	-3.53151079272269\\
714.111328125	-3.61995918100672\\
715.33203125	-3.55264148241387\\
716.552734375	-4.0628484158464\\
717.7734375	-5.026936580932\\
718.994140625	-4.94840528261364\\
720.21484375	-5.46900745571735\\
721.435546875	-6.03404569504185\\
722.65625	-5.45319147791337\\
723.876953125	-5.02220540929372\\
725.09765625	-4.11025400771034\\
726.318359375	-3.68177500237193\\
727.5390625	-3.65464681743222\\
728.759765625	-3.54277158471249\\
729.98046875	-2.72212583627213\\
731.201171875	-2.6809039973749\\
732.421875	-2.81337264267264\\
733.642578125	-2.64021964965189\\
734.86328125	-2.88338776083447\\
736.083984375	-2.67310913122889\\
737.3046875	-2.8309718290988\\
738.525390625	-2.83678307361749\\
739.74609375	-2.30005071958626\\
740.966796875	-2.84508140889291\\
742.1875	-3.30687976208814\\
743.408203125	-4.14589381459113\\
744.62890625	-4.46660802918353\\
745.849609375	-4.30945864609705\\
747.0703125	-4.67887123026556\\
748.291015625	-4.27009812240875\\
749.51171875	-4.13355175227923\\
750.732421875	-3.63417303264442\\
751.953125	-3.16282582849252\\
753.173828125	-3.02287984373953\\
754.39453125	-3.1166059850495\\
755.615234375	-3.21875982765938\\
756.8359375	-3.55116737998261\\
758.056640625	-4.29662444146206\\
759.27734375	-4.12172926358985\\
760.498046875	-4.20572184127917\\
761.71875	-4.31449551919943\\
762.939453125	-4.1042681464414\\
764.16015625	-4.08097029562392\\
765.380859375	-4.2765257479353\\
766.6015625	-4.28552147300457\\
767.822265625	-4.29658337950883\\
769.04296875	-4.1941513856726\\
770.263671875	-3.67228137482983\\
771.484375	-3.60850386574892\\
772.705078125	-4.10190705638373\\
773.92578125	-3.64375807086119\\
775.146484375	-4.2920885336827\\
776.3671875	-5.03973919360004\\
777.587890625	-5.18989750257082\\
778.80859375	-5.89372647060189\\
780.029296875	-6.15005673936683\\
781.25	-6.8989193882347\\
782.470703125	-6.43794846997142\\
783.69140625	-5.5752617917216\\
784.912109375	-5.12294879701918\\
786.1328125	-4.77960142199971\\
787.353515625	-5.30914645396522\\
788.57421875	-5.25331022342172\\
789.794921875	-5.19909106204123\\
791.015625	-4.30803459913713\\
792.236328125	-4.2196608025827\\
793.45703125	-4.05612032630057\\
794.677734375	-3.62316082842058\\
795.8984375	-3.0288983937354\\
797.119140625	-2.37666728147711\\
798.33984375	-1.95571234989612\\
799.560546875	-1.77562743346284\\
800.78125	-2.12757748611203\\
802.001953125	-2.86162526047477\\
803.22265625	-2.88512540388308\\
804.443359375	-3.47932171762122\\
805.6640625	-4.34985069163437\\
806.884765625	-4.22170652806662\\
808.10546875	-3.55320599426461\\
809.326171875	-4.06790189632642\\
810.546875	-3.5128682651316\\
811.767578125	-4.08682279234161\\
812.98828125	-5.54813139436179\\
814.208984375	-5.10640770782981\\
815.4296875	-4.55831344675527\\
816.650390625	-6.07138610013281\\
817.87109375	-6.6371060759247\\
819.091796875	-5.36769455514623\\
820.3125	-4.23394526697025\\
821.533203125	-3.49771188489823\\
822.75390625	-3.85575300112961\\
823.974609375	-4.21268337793709\\
825.1953125	-3.69567812927226\\
826.416015625	-2.79650014092764\\
827.63671875	-2.42522004149025\\
828.857421875	-2.8420910448224\\
830.078125	-2.84524079354502\\
831.298828125	-2.86195100886146\\
832.51953125	-3.40089071787567\\
833.740234375	-3.104378242789\\
834.9609375	-2.81720238168905\\
836.181640625	-4.14901202131357\\
837.40234375	-3.58579327599932\\
838.623046875	-3.14552877210922\\
839.84375	-2.48795292303818\\
841.064453125	-2.32017292648007\\
842.28515625	-2.52471129421747\\
843.505859375	-2.05371417243005\\
844.7265625	-2.53145784601868\\
845.947265625	-2.32862954873269\\
847.16796875	-1.48050291472191\\
848.388671875	-1.24487544602008\\
849.609375	-1.82639507933391\\
850.830078125	-1.90137690512823\\
852.05078125	-2.47164085907464\\
853.271484375	-2.75705922219755\\
854.4921875	-3.19805767182568\\
855.712890625	-2.88261612925221\\
856.93359375	-3.20977943981747\\
858.154296875	-2.83697386016884\\
859.375	-2.27101855947077\\
860.595703125	-2.38176049417277\\
861.81640625	-2.15184271863055\\
863.037109375	-3.06457614150224\\
864.2578125	-3.51727901824676\\
865.478515625	-3.73436759996166\\
866.69921875	-3.84433688710894\\
867.919921875	-4.03743797838648\\
869.140625	-4.07369728544599\\
870.361328125	-3.02125945843941\\
871.58203125	-3.43865490788429\\
872.802734375	-3.49685739797177\\
874.0234375	-3.26267916212081\\
875.244140625	-3.64476965802625\\
876.46484375	-3.62295605074798\\
877.685546875	-3.5887476659462\\
878.90625	-4.05531220006567\\
880.126953125	-3.71074545763812\\
881.34765625	-4.25655219802505\\
882.568359375	-4.07517337446385\\
883.7890625	-4.06402478914346\\
885.009765625	-4.40375629923058\\
886.23046875	-4.94409050133894\\
887.451171875	-4.47061572580569\\
888.671875	-4.98918859520933\\
889.892578125	-5.30773105778026\\
891.11328125	-5.03969110718354\\
892.333984375	-4.85689157485403\\
893.5546875	-4.94186791129595\\
894.775390625	-4.82748751629258\\
895.99609375	-4.23461257435809\\
897.216796875	-4.22977031088634\\
898.4375	-4.17263020723103\\
899.658203125	-4.64689600518513\\
900.87890625	-4.56903912971555\\
902.099609375	-4.75106416054589\\
903.3203125	-5.09881031400032\\
904.541015625	-4.88536057295495\\
905.76171875	-5.08914798271272\\
906.982421875	-5.1465778731741\\
908.203125	-4.95449043116977\\
909.423828125	-4.08060191900912\\
910.64453125	-3.72069301384911\\
911.865234375	-4.36270615422125\\
913.0859375	-4.58016045126828\\
914.306640625	-4.627363481861\\
915.52734375	-4.46704370658372\\
916.748046875	-3.81909305222305\\
917.96875	-3.49519330832106\\
919.189453125	-3.39238283928125\\
920.41015625	-3.64737643144778\\
921.630859375	-3.35736935588953\\
922.8515625	-2.9426930947568\\
924.072265625	-3.32354570665272\\
925.29296875	-3.92284612917205\\
926.513671875	-4.35031929372815\\
927.734375	-3.89701487363695\\
928.955078125	-4.16952590869181\\
930.17578125	-4.14259462598007\\
931.396484375	-4.20921548525429\\
932.6171875	-3.43501701850614\\
933.837890625	-2.6777625598439\\
935.05859375	-2.79782871095566\\
936.279296875	-2.54392081349572\\
937.5	-2.41873989362056\\
938.720703125	-1.6407222167746\\
939.94140625	-0.984877252965189\\
941.162109375	-1.76481714588406\\
942.3828125	-2.63757476142211\\
943.603515625	-2.37561885489871\\
944.82421875	-2.60209859672531\\
946.044921875	-2.67641975209747\\
947.265625	-2.89650937312577\\
948.486328125	-2.84994364544759\\
949.70703125	-2.6946371418312\\
950.927734375	-3.1530696605182\\
952.1484375	-2.79552364608949\\
953.369140625	-2.79878173487896\\
954.58984375	-3.45835158740969\\
955.810546875	-3.73118038863179\\
957.03125	-3.09761677318346\\
958.251953125	-2.30231958294426\\
959.47265625	-1.86391706631812\\
960.693359375	-2.1729630126047\\
961.9140625	-1.89895637010538\\
963.134765625	-1.4446001083348\\
964.35546875	-1.99677339153683\\
965.576171875	-3.12136849014148\\
966.796875	-3.32719885462698\\
968.017578125	-3.67452009900885\\
969.23828125	-3.8238185300622\\
970.458984375	-3.09040491323294\\
971.6796875	-3.78480673384522\\
972.900390625	-3.76191612811564\\
974.12109375	-4.34170579745533\\
975.341796875	-5.12614388526784\\
976.5625	-4.88893372333947\\
977.783203125	-5.80874828407139\\
979.00390625	-6.44444127297976\\
980.224609375	-6.46373781555423\\
981.4453125	-7.45578976300809\\
982.666015625	-7.64818089554046\\
983.88671875	-6.75045027238051\\
985.107421875	-7.2104142863406\\
986.328125	-6.47624174917865\\
987.548828125	-5.81490003755694\\
988.76953125	-5.67171340436584\\
989.990234375	-4.85235469457366\\
991.2109375	-5.17333965001004\\
992.431640625	-5.01425822420552\\
993.65234375	-4.40103888440657\\
994.873046875	-4.4093698548878\\
996.09375	-3.27686296677397\\
997.314453125	-2.37768917379258\\
998.53515625	-2.65953379088655\\
999.755859375	-2.9493497557244\\
1000.9765625	-2.80404459794993\\
1002.197265625	-2.42442758812939\\
1003.41796875	-2.98306597553448\\
1004.638671875	-3.48318827117904\\
1005.859375	-3.46727215973827\\
1007.080078125	-3.19402858545563\\
1008.30078125	-3.28526040170583\\
1009.521484375	-3.4692819890668\\
1010.7421875	-4.13621441986242\\
1011.962890625	-4.23911581830936\\
1013.18359375	-4.04118102632057\\
1014.404296875	-3.94347762724666\\
1015.625	-4.4968732652963\\
1016.845703125	-4.83691002181657\\
1018.06640625	-5.41148742654617\\
1019.287109375	-5.99462780159109\\
1020.5078125	-5.29354993517597\\
1021.728515625	-4.78675901044022\\
1022.94921875	-3.69408737417039\\
1024.169921875	-3.1331503581193\\
1025.390625	-2.18128277473518\\
1026.611328125	-1.97071906839196\\
1027.83203125	-2.25844131894404\\
1029.052734375	-2.47586082638707\\
1030.2734375	-2.59125790783548\\
1031.494140625	-3.58370313918032\\
1032.71484375	-4.08059833195718\\
1033.935546875	-4.41192252952247\\
1035.15625	-4.53425533085844\\
1036.376953125	-4.29623500977698\\
1037.59765625	-4.41348081990489\\
1038.818359375	-4.99938626063372\\
1040.0390625	-4.85577429723192\\
1041.259765625	-5.04711427109191\\
1042.48046875	-4.29635788788818\\
1043.701171875	-3.56334132074204\\
1044.921875	-3.16971869931643\\
1046.142578125	-3.17206514794588\\
1047.36328125	-3.87792792761229\\
1048.583984375	-3.7404608996444\\
1049.8046875	-2.96143324949444\\
1051.025390625	-2.35198828609241\\
1052.24609375	-2.69230985750341\\
1053.466796875	-2.70979555257817\\
1054.6875	-2.25751320262534\\
1055.908203125	-2.68724902864591\\
1057.12890625	-2.92947545362793\\
1058.349609375	-3.14175458827633\\
1059.5703125	-3.11745117480841\\
1060.791015625	-2.41653571431919\\
1062.01171875	-2.4841399159244\\
1063.232421875	-3.88981821480541\\
1064.453125	-3.2939571673365\\
1065.673828125	-2.64889030114161\\
1066.89453125	-1.95811548710855\\
1068.115234375	-1.90892307382459\\
1069.3359375	-2.68696559908725\\
1070.556640625	-2.60590678950239\\
1071.77734375	-2.8075379906382\\
1072.998046875	-3.07725263392596\\
1074.21875	-3.05034618643498\\
1075.439453125	-2.97365158399391\\
1076.66015625	-3.21653547257182\\
1077.880859375	-2.92453506639374\\
1079.1015625	-3.01289171827335\\
1080.322265625	-3.36662535184581\\
1081.54296875	-2.94624077056238\\
1082.763671875	-2.55664056177371\\
1083.984375	-2.79322606164726\\
1085.205078125	-2.32071178022754\\
1086.42578125	-2.0798098835557\\
1087.646484375	-1.98791691471654\\
1088.8671875	-2.29557926630734\\
1090.087890625	-2.17263009697868\\
1091.30859375	-2.02851593253669\\
1092.529296875	-1.98433577588076\\
1093.75	-1.74597733656121\\
1094.970703125	-1.98001671065656\\
1096.19140625	-1.83931552998375\\
1097.412109375	-2.03661385989657\\
1098.6328125	-2.3312205440278\\
1099.853515625	-2.21675318290427\\
1101.07421875	-2.83375931307023\\
1102.294921875	-3.68523787824508\\
1103.515625	-3.86410992199721\\
1104.736328125	-3.80789847122975\\
1105.95703125	-4.02863398464475\\
1107.177734375	-4.2400108616395\\
1108.3984375	-3.53303797441124\\
1109.619140625	-3.11118319756869\\
1110.83984375	-2.53258778808348\\
1112.060546875	-2.24003369360108\\
1113.28125	-2.54429232686578\\
1114.501953125	-3.38491049265217\\
1115.72265625	-3.11195956048442\\
1116.943359375	-2.96500286768516\\
1118.1640625	-2.12767317556907\\
1119.384765625	-2.30301614106832\\
1120.60546875	-1.72596538422884\\
1121.826171875	-1.6109544693371\\
1123.046875	-2.41485686926851\\
1124.267578125	-2.02900549996365\\
1125.48828125	-1.81329639799817\\
1126.708984375	-2.38965330002671\\
1127.9296875	-3.33271170577992\\
1129.150390625	-3.42993163509686\\
1130.37109375	-3.5496302180903\\
1131.591796875	-3.02186648464304\\
1132.8125	-2.93977315699685\\
1134.033203125	-2.65359569271199\\
1135.25390625	-2.88922461403676\\
1136.474609375	-3.14379140281458\\
1137.6953125	-3.53990424014144\\
1138.916015625	-3.31542147018394\\
1140.13671875	-2.77991395514442\\
1141.357421875	-2.34399143176425\\
1142.578125	-1.97423837977335\\
1143.798828125	-1.54995438270327\\
1145.01953125	-1.15571984635751\\
1146.240234375	-0.187798761888388\\
1147.4609375	0.215642530625948\\
1148.681640625	0.149805373130544\\
1149.90234375	-0.233832143005458\\
1151.123046875	-0.754350756306452\\
1152.34375	-1.30596688412671\\
1153.564453125	-1.92117297376581\\
1154.78515625	-2.02556649107387\\
1156.005859375	-2.35845701595711\\
1157.2265625	-2.62979754514425\\
1158.447265625	-2.70481956416392\\
1159.66796875	-3.19772974253729\\
1160.888671875	-3.42745064914246\\
1162.109375	-3.03883117247945\\
1163.330078125	-2.86495653164476\\
1164.55078125	-2.72071378926679\\
1165.771484375	-2.82102531911\\
1166.9921875	-3.17062307528827\\
1168.212890625	-3.66171089765061\\
1169.43359375	-3.39277340873253\\
1170.654296875	-2.91817569166646\\
1171.875	-3.12665358993379\\
1173.095703125	-2.76761746311953\\
1174.31640625	-2.67959735456535\\
1175.537109375	-2.50383049564268\\
1176.7578125	-2.14479581613686\\
1177.978515625	-2.24528068186848\\
1179.19921875	-2.57185056458698\\
1180.419921875	-2.98964549099343\\
1181.640625	-3.13360799735602\\
1182.861328125	-2.94591383296983\\
1184.08203125	-3.50178532758657\\
1185.302734375	-3.63653331288235\\
1186.5234375	-3.41294068884565\\
1187.744140625	-3.52461307448978\\
1188.96484375	-3.69165692257694\\
1190.185546875	-4.33984135859561\\
1191.40625	-4.62514209362878\\
1192.626953125	-4.44068133003082\\
1193.84765625	-4.01839927629125\\
1195.068359375	-4.58033808222152\\
1196.2890625	-4.83864596377192\\
1197.509765625	-3.78317381989508\\
1198.73046875	-3.44204964465964\\
1199.951171875	-3.70852604774413\\
1201.171875	-3.5017285750747\\
1202.392578125	-3.70001265017709\\
1203.61328125	-3.93537258329004\\
1204.833984375	-3.56687449487399\\
1206.0546875	-3.87491977328193\\
1207.275390625	-4.44019209776371\\
1208.49609375	-4.30471150853013\\
1209.716796875	-4.1887872066589\\
1210.9375	-4.19485545512082\\
1212.158203125	-3.31420631047746\\
1213.37890625	-3.55416573385487\\
1214.599609375	-3.94785154472846\\
1215.8203125	-3.52232625994861\\
1217.041015625	-3.50524289573108\\
1218.26171875	-3.53787617040639\\
1219.482421875	-2.79700627920334\\
1220.703125	-3.10701899477273\\
1221.923828125	-3.45073265678991\\
1223.14453125	-3.32342797297967\\
1224.365234375	-3.25138161458288\\
1225.5859375	-2.99644753907689\\
1226.806640625	-2.3767000940822\\
1228.02734375	-2.48920789972812\\
1229.248046875	-2.63820897927447\\
1230.46875	-2.63069411012221\\
1231.689453125	-2.34790577400132\\
1232.91015625	-2.09254735843156\\
1234.130859375	-1.92712512844566\\
1235.3515625	-2.15862992988686\\
1236.572265625	-1.99046878561907\\
1237.79296875	-1.89344806985034\\
1239.013671875	-2.05494054404658\\
1240.234375	-2.12859383069072\\
1241.455078125	-2.11110179465825\\
1242.67578125	-1.77494672275196\\
1243.896484375	-1.81429224104702\\
1245.1171875	-2.27375116420178\\
1246.337890625	-2.69757843045132\\
1247.55859375	-2.89769842224723\\
1248.779296875	-2.45091873896603\\
1250	-2.48345248604233\\
1251.220703125	-3.13596135921154\\
1252.44140625	-2.83509761548509\\
1253.662109375	-3.07697470452135\\
1254.8828125	-3.02028217937071\\
1256.103515625	-3.15822192757901\\
1257.32421875	-3.25107408152478\\
1258.544921875	-3.46040195682854\\
1259.765625	-3.69303190383644\\
1260.986328125	-3.72659819081115\\
1262.20703125	-3.58957243230448\\
1263.427734375	-3.45892913409223\\
1264.6484375	-4.12852620691217\\
1265.869140625	-4.58027800699468\\
1267.08984375	-4.82320645908497\\
1268.310546875	-5.0643411564893\\
1269.53125	-5.28186721202841\\
1270.751953125	-5.28962776838064\\
1271.97265625	-5.08027000433307\\
1273.193359375	-4.60030349337532\\
1274.4140625	-4.28268724495294\\
1275.634765625	-4.2299598131116\\
1276.85546875	-4.48171140935794\\
1278.076171875	-3.90168436751668\\
1279.296875	-3.91173467182842\\
1280.517578125	-4.46401968839408\\
1281.73828125	-5.04845361560283\\
1282.958984375	-5.40361929353618\\
1284.1796875	-5.27407355893255\\
1285.400390625	-4.77698610539699\\
1286.62109375	-4.1704279126265\\
1287.841796875	-3.6925248633246\\
1289.0625	-3.22390818566809\\
1290.283203125	-3.61808626774816\\
1291.50390625	-3.48681955824283\\
1292.724609375	-2.55602047327226\\
1293.9453125	-2.09269451713431\\
1295.166015625	-1.68901010711278\\
1296.38671875	-1.12252445734064\\
1297.607421875	-1.2182020902957\\
1298.828125	-1.78303319705889\\
1300.048828125	-2.13346561573441\\
1301.26953125	-2.39349195910496\\
1302.490234375	-2.47067200536339\\
1303.7109375	-2.18364699356401\\
1304.931640625	-2.3907610175212\\
1306.15234375	-2.32257983538434\\
1307.373046875	-1.77768177647044\\
1308.59375	-1.67284859634048\\
1309.814453125	-1.39622174956221\\
1311.03515625	-1.48861249886699\\
1312.255859375	-1.83012591874801\\
1313.4765625	-1.73598540600705\\
1314.697265625	-2.19446056691201\\
1315.91796875	-2.33352895983404\\
1317.138671875	-2.1340247382474\\
1318.359375	-2.23026317018484\\
1319.580078125	-2.53297024458473\\
1320.80078125	-2.61483184460439\\
1322.021484375	-3.00896368456368\\
1323.2421875	-3.94516488472336\\
1324.462890625	-4.17221319286069\\
1325.68359375	-4.82528032884543\\
1326.904296875	-4.59073687474224\\
1328.125	-3.87076335381845\\
1329.345703125	-4.20671861553211\\
1330.56640625	-4.48577897251393\\
1331.787109375	-4.30776159214863\\
1333.0078125	-4.59506213084972\\
1334.228515625	-5.28298469359581\\
1335.44921875	-6.07590491972299\\
1336.669921875	-6.49032379093099\\
1337.890625	-7.019224680414\\
1339.111328125	-7.10706446066342\\
1340.33203125	-6.63536854386273\\
1341.552734375	-5.82956088028721\\
1342.7734375	-4.87685453926572\\
1343.994140625	-4.84670095002517\\
1345.21484375	-4.64773117816687\\
1346.435546875	-4.31199791655062\\
1347.65625	-4.69521439024519\\
1348.876953125	-5.16761283670537\\
1350.09765625	-4.89834469755037\\
1351.318359375	-4.34366481362212\\
1352.5390625	-3.37954452165775\\
1353.759765625	-3.0882102181707\\
1354.98046875	-2.58064668418039\\
1356.201171875	-2.99262777861597\\
1357.421875	-3.37019959961531\\
1358.642578125	-3.15491838401751\\
1359.86328125	-3.17369831774979\\
1361.083984375	-3.45009612830196\\
1362.3046875	-3.88907004526931\\
1363.525390625	-4.27952617428473\\
1364.74609375	-4.3671641672236\\
1365.966796875	-5.19397122481742\\
1367.1875	-5.22667313991758\\
1368.408203125	-4.48095636597371\\
1369.62890625	-4.189942398393\\
1370.849609375	-4.34026869276553\\
1372.0703125	-4.05596645310839\\
1373.291015625	-3.51733504854192\\
1374.51171875	-2.98737688979479\\
1375.732421875	-2.90927787237429\\
1376.953125	-2.38765393955637\\
1378.173828125	-2.84335997524291\\
1379.39453125	-2.8939705405111\\
1380.615234375	-2.70710985753788\\
1381.8359375	-2.27615345092692\\
1383.056640625	-2.14689902852091\\
1384.27734375	-2.80305779599597\\
1385.498046875	-3.25970764605813\\
1386.71875	-3.06184612955947\\
1387.939453125	-3.36395234613729\\
1389.16015625	-4.01398737445083\\
1390.380859375	-4.49726289434616\\
1391.6015625	-4.84350853894622\\
1392.822265625	-4.50227015738368\\
1394.04296875	-3.7902980105422\\
1395.263671875	-4.12786825405611\\
1396.484375	-4.08049623470905\\
1397.705078125	-4.55131562419278\\
1398.92578125	-4.99966909730302\\
1400.146484375	-4.78673330960186\\
1401.3671875	-4.45545881215109\\
1402.587890625	-4.03978257164649\\
1403.80859375	-3.77024906634122\\
1405.029296875	-4.29244401348457\\
1406.25	-4.18546200975788\\
1407.470703125	-3.80919814551949\\
1408.69140625	-3.2030596425224\\
1409.912109375	-2.54102935275802\\
1411.1328125	-2.51229586574458\\
1412.353515625	-2.14253136801005\\
1413.57421875	-1.70363860125557\\
1414.794921875	-1.15947909443509\\
1416.015625	-0.959295540153403\\
1417.236328125	-1.16019028966921\\
1418.45703125	-0.738138744214609\\
1419.677734375	-0.612074274078114\\
1420.8984375	-0.893551298445679\\
1422.119140625	-0.734101685257254\\
1423.33984375	-0.262734375966314\\
1424.560546875	-0.382226653507047\\
1425.78125	-0.177026709629465\\
1427.001953125	-0.257296108185385\\
1428.22265625	-0.401379506415976\\
1429.443359375	-0.255002396586692\\
1430.6640625	-0.57664981510507\\
1431.884765625	-1.0101485528115\\
1433.10546875	-1.80657834885455\\
1434.326171875	-1.80875857983942\\
1435.546875	-2.09412361037339\\
1436.767578125	-2.24274744860171\\
1437.98828125	-2.38981095263212\\
1439.208984375	-2.72503833887663\\
1440.4296875	-3.4519312565842\\
1441.650390625	-2.88140130451706\\
1442.87109375	-3.15669961212989\\
1444.091796875	-3.43460083440694\\
1445.3125	-3.56356050327382\\
1446.533203125	-3.07035595723087\\
1447.75390625	-3.01567364942641\\
1448.974609375	-3.14992375647007\\
1450.1953125	-3.35998199313038\\
1451.416015625	-3.29259701188892\\
1452.63671875	-3.41842091395623\\
1453.857421875	-3.55874441285\\
1455.078125	-2.6029757024281\\
1456.298828125	-2.38219215751352\\
1457.51953125	-2.35043862593039\\
1458.740234375	-2.73398074305242\\
1459.9609375	-2.81811464657472\\
1461.181640625	-2.57122940021401\\
1462.40234375	-2.14732194667851\\
1463.623046875	-2.36882279908624\\
1464.84375	-2.63067903004432\\
1466.064453125	-3.01884142107892\\
1467.28515625	-3.29996664494734\\
1468.505859375	-3.4000147071279\\
1469.7265625	-3.3591859740405\\
1470.947265625	-2.8879745896777\\
1472.16796875	-2.9315293570172\\
1473.388671875	-2.37040978388243\\
1474.609375	-2.40246873680474\\
1475.830078125	-2.08748786924614\\
1477.05078125	-1.89179910865676\\
1478.271484375	-1.08239435111429\\
1479.4921875	0.0533453851792072\\
1480.712890625	-0.59226713736935\\
1481.93359375	-0.916470083450141\\
1483.154296875	-0.259076030363082\\
1484.375	-0.422964186198074\\
1485.595703125	-0.547368360062024\\
1486.81640625	-0.116458516250415\\
1488.037109375	-0.580407827507964\\
1489.2578125	-0.750215671893484\\
1490.478515625	-0.997177391167358\\
1491.69921875	-0.611934489835397\\
1492.919921875	-0.602457106164809\\
1494.140625	-1.51204344431849\\
1495.361328125	-2.67280071674517\\
1496.58203125	-3.42641608415731\\
1497.802734375	-2.92616106775571\\
1499.0234375	-2.79712270556688\\
1500.244140625	-2.29360860844975\\
1501.46484375	-2.04245853546636\\
1502.685546875	-1.97281883416294\\
1503.90625	-2.49262242367344\\
1505.126953125	-2.64379684606991\\
1506.34765625	-2.85482258838316\\
1507.568359375	-2.95745927693275\\
1508.7890625	-2.87908740327921\\
1510.009765625	-2.76043203927979\\
1511.23046875	-2.48887708580276\\
1512.451171875	-2.94609953606618\\
1513.671875	-3.65346223502214\\
1514.892578125	-4.45517682440403\\
1516.11328125	-4.71513972757899\\
1517.333984375	-4.18621141439677\\
1518.5546875	-4.02872436028694\\
1519.775390625	-3.15731395743141\\
1520.99609375	-3.00702527990369\\
1522.216796875	-2.9072654484256\\
1523.4375	-3.14682252859798\\
1524.658203125	-3.40533807530554\\
1525.87890625	-3.32987795602109\\
1527.099609375	-4.22299992702513\\
1528.3203125	-4.15607999216411\\
1529.541015625	-4.5636247472081\\
1530.76171875	-5.31388974349176\\
1531.982421875	-6.16148928431222\\
1533.203125	-5.92403298593513\\
1534.423828125	-5.83338341384444\\
1535.64453125	-6.17596271797548\\
1536.865234375	-6.24391476142026\\
1538.0859375	-6.80845644960801\\
1539.306640625	-7.041532564638\\
1540.52734375	-7.2086952566252\\
1541.748046875	-7.41963288475448\\
1542.96875	-7.59471980445932\\
1544.189453125	-7.58308668834291\\
1545.41015625	-7.41430696597143\\
1546.630859375	-7.25498366063913\\
1547.8515625	-7.69864928339473\\
1549.072265625	-7.39093564087065\\
1550.29296875	-7.28754973188354\\
1551.513671875	-7.02364836726603\\
1552.734375	-7.03598997889654\\
1553.955078125	-7.15669094698804\\
1555.17578125	-6.04272584327477\\
1556.396484375	-6.76213618272956\\
1557.6171875	-7.22379970997134\\
1558.837890625	-7.86150870643838\\
1560.05859375	-7.4360174276651\\
1561.279296875	-7.5943126928052\\
1562.5	-7.15268022035801\\
1563.720703125	-7.00228160734571\\
1564.94140625	-7.45688264914845\\
1566.162109375	-6.90909274973212\\
1567.3828125	-7.25055264844203\\
1568.603515625	-7.00462206794501\\
1569.82421875	-6.75543698420669\\
1571.044921875	-6.96957422136224\\
1572.265625	-6.73803817959448\\
1573.486328125	-6.78514194474274\\
1574.70703125	-7.22941641994162\\
1575.927734375	-7.58412973785305\\
1577.1484375	-7.21329324841565\\
1578.369140625	-6.67362643693184\\
1579.58984375	-7.28089078994666\\
1580.810546875	-7.68247492856151\\
1582.03125	-7.65944488422133\\
1583.251953125	-7.70649037931635\\
1584.47265625	-7.00169962135825\\
1585.693359375	-6.89065163687697\\
1586.9140625	-7.19747232530027\\
1588.134765625	-7.20425490750357\\
1589.35546875	-6.84620855313292\\
1590.576171875	-6.25624524951336\\
1591.796875	-5.40681406972257\\
1593.017578125	-5.02214252415433\\
1594.23828125	-4.53789143077585\\
1595.458984375	-4.02645109353949\\
1596.6796875	-4.28933009277437\\
1597.900390625	-3.44070444108668\\
1599.12109375	-3.46830181663357\\
1600.341796875	-4.07390307015492\\
1601.5625	-3.9970561278746\\
1602.783203125	-4.21625878186633\\
1604.00390625	-3.45678658902575\\
1605.224609375	-3.03441696861707\\
1606.4453125	-3.00893487670263\\
1607.666015625	-2.96484102923968\\
1608.88671875	-4.19480305614358\\
1610.107421875	-4.45247083430146\\
1611.328125	-4.67519298501154\\
1612.548828125	-4.64246029841217\\
1613.76953125	-4.81002701259917\\
1614.990234375	-5.15838131367017\\
1616.2109375	-5.87928800156192\\
1617.431640625	-5.47609058263814\\
1618.65234375	-4.80457994003102\\
1619.873046875	-4.98132062480568\\
1621.09375	-5.7245977130254\\
1622.314453125	-5.58038420492681\\
1623.53515625	-5.10742192647607\\
1624.755859375	-4.89890133208304\\
1625.9765625	-5.31765112959417\\
1627.197265625	-5.27645067899465\\
1628.41796875	-5.4859435309933\\
1629.638671875	-5.10448676828053\\
1630.859375	-5.83500785037359\\
1632.080078125	-6.41112043165516\\
1633.30078125	-6.37853310405574\\
1634.521484375	-6.78958667966003\\
1635.7421875	-6.86842453561412\\
1636.962890625	-6.73415810140372\\
1638.18359375	-7.75581726590837\\
1639.404296875	-7.43874724450321\\
1640.625	-5.75009456690819\\
1641.845703125	-5.36590016274382\\
1643.06640625	-5.41013612421236\\
1644.287109375	-3.76940123496851\\
1645.5078125	-3.32119677104836\\
1646.728515625	-3.16769913197686\\
1647.94921875	-2.9482923411835\\
1649.169921875	-2.72868121485549\\
1650.390625	-1.7543878895536\\
1651.611328125	-1.88353350241815\\
1652.83203125	-2.0926682290204\\
1654.052734375	-2.51786587240188\\
1655.2734375	-2.52810070827471\\
1656.494140625	-2.14972347079606\\
1657.71484375	-2.41988495666312\\
1658.935546875	-2.31451750808743\\
1660.15625	-2.84307325868637\\
1661.376953125	-3.25376129173724\\
1662.59765625	-3.73048936749705\\
1663.818359375	-4.48507505938365\\
1665.0390625	-5.27768534088383\\
1666.259765625	-5.25659466942992\\
1667.48046875	-5.72356796188334\\
1668.701171875	-5.36135935444982\\
1669.921875	-4.22048959463521\\
1671.142578125	-4.8329402155376\\
1672.36328125	-5.0007215693289\\
1673.583984375	-4.91112570620508\\
1674.8046875	-3.84752149343916\\
1676.025390625	-3.86035433812764\\
1677.24609375	-3.6170577003125\\
1678.466796875	-3.82039250038607\\
1679.6875	-3.84895928880044\\
1680.908203125	-3.18260856122807\\
1682.12890625	-3.0542626369242\\
1683.349609375	-3.3338365159455\\
1684.5703125	-3.52227532761424\\
1685.791015625	-3.59768676882303\\
1687.01171875	-3.65115431402473\\
1688.232421875	-4.4215556216055\\
1689.453125	-4.62293087865001\\
1690.673828125	-4.12687250581285\\
1691.89453125	-4.22960033201517\\
1693.115234375	-4.14511020285874\\
1694.3359375	-4.18694631010207\\
1695.556640625	-3.7907220027352\\
1696.77734375	-3.51856286750515\\
1697.998046875	-3.16291658952046\\
1699.21875	-3.57512367181157\\
1700.439453125	-4.00602908247607\\
1701.66015625	-4.52143397182462\\
1702.880859375	-4.30073037459429\\
1704.1015625	-4.29927307887768\\
1705.322265625	-4.22918674225297\\
1706.54296875	-3.92516697407998\\
1707.763671875	-2.56680821741255\\
1708.984375	-2.24880410793475\\
1710.205078125	-2.98085603648185\\
1711.42578125	-3.3609157654594\\
1712.646484375	-3.76355883021432\\
1713.8671875	-4.57387912433157\\
1715.087890625	-4.30199100710355\\
1716.30859375	-3.23683709729571\\
1717.529296875	-2.67006099691295\\
1718.75	-2.86604896547249\\
1719.970703125	-3.09666623530786\\
1721.19140625	-2.7000802385696\\
1722.412109375	-2.67075638578609\\
1723.6328125	-2.42888855424404\\
1724.853515625	-2.41014137164749\\
1726.07421875	-2.8418623783791\\
1727.294921875	-2.6109527705998\\
1728.515625	-2.17080576382816\\
1729.736328125	-2.73675177778759\\
1730.95703125	-3.08013642398166\\
1732.177734375	-4.01553877852981\\
1733.3984375	-4.44109112997966\\
1734.619140625	-4.38745809556365\\
1735.83984375	-4.13800594451784\\
1737.060546875	-3.53796682576757\\
1738.28125	-3.87762215454622\\
1739.501953125	-4.54204670222849\\
1740.72265625	-4.47351734356763\\
1741.943359375	-3.76308273915031\\
1743.1640625	-3.64100383465022\\
1744.384765625	-3.72391585984951\\
1745.60546875	-3.90622224636798\\
1746.826171875	-3.3064531068262\\
1748.046875	-3.34131331667159\\
1749.267578125	-3.55851653308035\\
1750.48828125	-4.15997031090296\\
1751.708984375	-4.47930308482722\\
1752.9296875	-4.67544042100746\\
1754.150390625	-4.37600636325245\\
1755.37109375	-3.9575653057701\\
1756.591796875	-4.3011215268558\\
1757.8125	-4.54686843094139\\
1759.033203125	-3.93317923281884\\
1760.25390625	-4.04092783374333\\
1761.474609375	-3.68439510586115\\
1762.6953125	-3.96790337970192\\
1763.916015625	-4.49442805633767\\
1765.13671875	-4.40880406396444\\
1766.357421875	-3.96759528760085\\
1767.578125	-4.4674579441032\\
1768.798828125	-4.43926941987276\\
1770.01953125	-3.86128820249871\\
1771.240234375	-3.77158272079358\\
1772.4609375	-4.55458941478587\\
1773.681640625	-5.09713690104783\\
1774.90234375	-5.17889111638654\\
1776.123046875	-5.74199987291316\\
1777.34375	-5.09023142389752\\
1778.564453125	-5.42351298086369\\
1779.78515625	-6.35306008609301\\
1781.005859375	-6.38417045032248\\
1782.2265625	-5.80959921365091\\
1783.447265625	-5.09906041016242\\
1784.66796875	-5.55343962618411\\
1785.888671875	-6.229666551542\\
1787.109375	-5.21558576701366\\
1788.330078125	-4.80223608593875\\
1789.55078125	-5.38175148344638\\
1790.771484375	-4.65326254627105\\
1791.9921875	-4.01111483998219\\
1793.212890625	-3.6565208873817\\
1794.43359375	-3.66754734764287\\
1795.654296875	-3.58108591566046\\
1796.875	-4.06768961755027\\
1798.095703125	-4.45531126122157\\
1799.31640625	-4.64313396995684\\
1800.537109375	-4.49701034044075\\
1801.7578125	-4.50387674320155\\
1802.978515625	-5.28911683310776\\
1804.19921875	-5.51154592639402\\
1805.419921875	-5.67952234468559\\
1806.640625	-5.38902084278591\\
1807.861328125	-4.54310493751996\\
1809.08203125	-4.50346900202361\\
1810.302734375	-5.03382203722067\\
1811.5234375	-4.99216113096142\\
1812.744140625	-6.02447631089939\\
1813.96484375	-5.9800643644362\\
1815.185546875	-5.78244824408112\\
1816.40625	-5.43595156237692\\
1817.626953125	-5.47278822176525\\
1818.84765625	-6.17544055641487\\
1820.068359375	-5.82998757141269\\
1821.2890625	-6.3185928848764\\
1822.509765625	-5.31726017001404\\
1823.73046875	-4.39799558592381\\
1824.951171875	-4.92853295693108\\
1826.171875	-4.19603621014209\\
1827.392578125	-4.22735336535194\\
1828.61328125	-4.22010694255331\\
1829.833984375	-4.27749061366255\\
1831.0546875	-4.41089420713693\\
1832.275390625	-3.99704569188978\\
1833.49609375	-4.43641804177324\\
1834.716796875	-4.16722924503028\\
1835.9375	-4.55260675470724\\
1837.158203125	-4.46096379311751\\
1838.37890625	-4.71163314902807\\
1839.599609375	-4.25398388755232\\
1840.8203125	-3.83090039560234\\
1842.041015625	-4.16816713615237\\
1843.26171875	-4.4445539892765\\
1844.482421875	-5.07101401291246\\
1845.703125	-5.35126686007181\\
1846.923828125	-5.85450030296524\\
1848.14453125	-5.6139965999013\\
1849.365234375	-4.97878120877653\\
1850.5859375	-5.02905321745937\\
1851.806640625	-5.28680296283864\\
1853.02734375	-5.21063565302219\\
1854.248046875	-4.75602590779994\\
1855.46875	-4.47068556242701\\
1856.689453125	-4.32666070909594\\
1857.91015625	-3.92799896575126\\
1859.130859375	-3.79562467001909\\
1860.3515625	-4.51701775202133\\
1861.572265625	-4.00946612762467\\
1862.79296875	-4.49875467328646\\
1864.013671875	-4.87063096212439\\
1865.234375	-4.82540666127542\\
1866.455078125	-5.03784434283208\\
1867.67578125	-4.58265924434331\\
1868.896484375	-4.26160177194962\\
1870.1171875	-3.36344841399292\\
1871.337890625	-3.50372149097413\\
1872.55859375	-3.57654126717492\\
1873.779296875	-4.40649082985073\\
1875	-4.98028963919718\\
1876.220703125	-5.19816001151731\\
1877.44140625	-5.11522599315151\\
1878.662109375	-5.13578840893564\\
1879.8828125	-4.80013593574263\\
1881.103515625	-4.51969960920228\\
1882.32421875	-4.8922091821175\\
1883.544921875	-5.04540759400244\\
1884.765625	-4.58261111142328\\
1885.986328125	-4.35363953396576\\
1887.20703125	-4.66656719651515\\
1888.427734375	-4.19116023283841\\
1889.6484375	-4.29751190517833\\
1890.869140625	-4.16125210085072\\
1892.08984375	-3.95504811874993\\
1893.310546875	-4.11981114076604\\
1894.53125	-4.01786260767357\\
1895.751953125	-3.55010094264307\\
1896.97265625	-3.32374463948751\\
1898.193359375	-3.40248993611528\\
1899.4140625	-3.93091178848767\\
1900.634765625	-4.13461985550969\\
1901.85546875	-3.99749366376409\\
1903.076171875	-3.52132553008861\\
1904.296875	-3.4530354426507\\
1905.517578125	-3.48835114731017\\
1906.73828125	-4.08772373223932\\
1907.958984375	-3.88921632783631\\
1909.1796875	-3.37457327944663\\
1910.400390625	-3.16594609809531\\
1911.62109375	-3.35602995895256\\
1912.841796875	-3.38727317140831\\
1914.0625	-3.48888187571481\\
1915.283203125	-3.2897700312792\\
1916.50390625	-3.82663347587809\\
1917.724609375	-3.23576315021338\\
1918.9453125	-3.71073324885373\\
1920.166015625	-4.69763650168014\\
1921.38671875	-5.65355391222565\\
1922.607421875	-5.48588510805043\\
1923.828125	-5.16222775244151\\
1925.048828125	-4.66659270526169\\
1926.26953125	-4.30360536219512\\
1927.490234375	-3.81439340750394\\
1928.7109375	-4.08076295540979\\
1929.931640625	-4.61432097541026\\
1931.15234375	-3.58559441870257\\
1932.373046875	-3.13144476645149\\
1933.59375	-3.20091981306922\\
1934.814453125	-2.9681612432952\\
1936.03515625	-2.43017045966666\\
1937.255859375	-2.62111994597839\\
1938.4765625	-2.5426712337179\\
1939.697265625	-2.82304274839472\\
1940.91796875	-3.25178829245666\\
1942.138671875	-3.85197539946455\\
1943.359375	-4.67455858426611\\
1944.580078125	-4.1582520261338\\
1945.80078125	-3.84376367944635\\
1947.021484375	-3.9512849025834\\
1948.2421875	-3.42635783300872\\
1949.462890625	-2.79684562082495\\
1950.68359375	-2.63542015448039\\
1951.904296875	-2.20564846436261\\
1953.125	-2.02201525925433\\
1954.345703125	-2.10265811694607\\
1955.56640625	-2.08456022571158\\
1956.787109375	-2.12331654219594\\
1958.0078125	-2.35794242137012\\
1959.228515625	-1.91086794328359\\
1960.44921875	-2.00652729821649\\
1961.669921875	-2.50193080637601\\
1962.890625	-2.76946728448935\\
1964.111328125	-3.27158720426954\\
1965.33203125	-3.57291352256659\\
1966.552734375	-3.75233157903964\\
1967.7734375	-4.30291761896909\\
1968.994140625	-4.64507515044112\\
1970.21484375	-4.45765860259593\\
1971.435546875	-4.04639087621871\\
1972.65625	-3.92698925019057\\
1973.876953125	-3.83571319332218\\
1975.09765625	-3.97724577427192\\
1976.318359375	-3.7116182136949\\
1977.5390625	-4.11366496219657\\
1978.759765625	-3.67690330956875\\
1979.98046875	-3.48727466042725\\
1981.201171875	-4.06624736241575\\
1982.421875	-4.48678645624781\\
1983.642578125	-4.340974792669\\
1984.86328125	-4.16711012550894\\
1986.083984375	-4.13815155332657\\
1987.3046875	-3.83979801041879\\
1988.525390625	-3.71323098029235\\
1989.74609375	-3.7103889216571\\
1990.966796875	-3.40104096133865\\
1992.1875	-3.07828119072413\\
1993.408203125	-3.02293235500249\\
1994.62890625	-3.3225848234725\\
1995.849609375	-3.4158917586315\\
1997.0703125	-3.3843915287529\\
1998.291015625	-3.28434595168257\\
1999.51171875	-3.40240890488497\\
2000.732421875	-3.55477578448622\\
2001.953125	-3.65277106666752\\
2003.173828125	-4.07922410571412\\
2004.39453125	-3.62826656369012\\
2005.615234375	-3.35490489106352\\
2006.8359375	-3.64570141742768\\
2008.056640625	-3.59147826169699\\
2009.27734375	-3.79270197463802\\
2010.498046875	-4.12392839901743\\
2011.71875	-4.21810206865446\\
2012.939453125	-3.25533676114042\\
2014.16015625	-2.98575443274715\\
2015.380859375	-3.22570590523301\\
2016.6015625	-2.79624142149298\\
2017.822265625	-3.26279266514073\\
2019.04296875	-2.65207694298263\\
2020.263671875	-2.40702747216156\\
2021.484375	-3.00824379847639\\
2022.705078125	-3.40757604767953\\
2023.92578125	-3.27736376311381\\
2025.146484375	-1.54553865767538\\
2026.3671875	-0.161522113604786\\
2027.587890625	0.530459601931144\\
2028.80859375	1.06996560467771\\
2030.029296875	1.2104238042505\\
2031.25	1.03293045217464\\
2032.470703125	0.677107620449388\\
2033.69140625	0.548590110440391\\
2034.912109375	-0.0373563639060004\\
2036.1328125	-0.614495468175792\\
2037.353515625	-1.06690503172107\\
2038.57421875	-1.59199539441025\\
2039.794921875	-1.60943940499565\\
2041.015625	-1.12060191738079\\
2042.236328125	-1.29132840067303\\
2043.45703125	-1.78809490391222\\
2044.677734375	-1.31440921990294\\
2045.8984375	-1.85050587912578\\
2047.119140625	-2.173550421922\\
2048.33984375	-1.98510606052332\\
2049.560546875	-2.43292911148968\\
2050.78125	-2.18510885104198\\
2052.001953125	-2.47925058903185\\
2053.22265625	-2.40332630150149\\
2054.443359375	-2.67669122896612\\
2055.6640625	-2.56893145730944\\
2056.884765625	-2.75665415537122\\
2058.10546875	-2.35687912135788\\
2059.326171875	-1.90436854823062\\
2060.546875	-1.49460477029387\\
2061.767578125	-1.86230865865491\\
2062.98828125	-2.26876502243318\\
2064.208984375	-2.78996623999716\\
2065.4296875	-3.50470491742395\\
2066.650390625	-4.09482457772245\\
2067.87109375	-4.42233447205948\\
2069.091796875	-4.26615106086928\\
2070.3125	-4.37271582603642\\
2071.533203125	-4.47250335240865\\
2072.75390625	-4.28017929070152\\
2073.974609375	-4.57117455248785\\
2075.1953125	-4.50653137388554\\
2076.416015625	-3.59949913435522\\
2077.63671875	-3.39978925529564\\
2078.857421875	-3.08871229952874\\
2080.078125	-3.74207090903898\\
2081.298828125	-3.49269068530972\\
2082.51953125	-3.62190855849018\\
2083.740234375	-3.57615807627114\\
2084.9609375	-3.4123898497534\\
2086.181640625	-3.03270624881159\\
2087.40234375	-2.45928993171607\\
2088.623046875	-3.31577979688792\\
2089.84375	-3.81969709364507\\
2091.064453125	-3.76398478485096\\
2092.28515625	-3.66211483203157\\
2093.505859375	-4.09078013472087\\
2094.7265625	-4.32251905359667\\
2095.947265625	-4.20950297586365\\
2097.16796875	-3.5978253577576\\
2098.388671875	-2.89343055325025\\
2099.609375	-3.21883718552435\\
2100.830078125	-3.10419405565063\\
2102.05078125	-2.84688454772423\\
2103.271484375	-2.74595236269104\\
2104.4921875	-3.44826965832111\\
2105.712890625	-4.04640010818594\\
2106.93359375	-4.10527098697\\
2108.154296875	-4.17878021473335\\
2109.375	-3.97318069949849\\
2110.595703125	-4.0976331647141\\
2111.81640625	-4.34380438702146\\
2113.037109375	-4.83462250436241\\
2114.2578125	-5.02050151693932\\
2115.478515625	-4.97317943975622\\
2116.69921875	-4.61870505652651\\
2117.919921875	-4.71788658430362\\
2119.140625	-4.15679414646329\\
2120.361328125	-3.26579674853913\\
2121.58203125	-2.95375382917001\\
2122.802734375	-2.94499920955839\\
2124.0234375	-2.96847004882922\\
2125.244140625	-2.96001172800535\\
2126.46484375	-3.29148081250694\\
2127.685546875	-3.65230267665747\\
2128.90625	-4.20610329018449\\
2130.126953125	-4.69832720166559\\
2131.34765625	-5.3227733164258\\
2132.568359375	-5.56978490549042\\
2133.7890625	-5.05122665305434\\
2135.009765625	-5.06584841760856\\
2136.23046875	-4.90590286378709\\
2137.451171875	-4.88560523600777\\
2138.671875	-4.34442926832387\\
2139.892578125	-4.14223052490473\\
2141.11328125	-4.43845729114518\\
2142.333984375	-4.33336774474932\\
2143.5546875	-4.4702168105474\\
2144.775390625	-5.07936544714504\\
2145.99609375	-4.97322632325117\\
2147.216796875	-3.89663447739395\\
2148.4375	-4.23985588018859\\
2149.658203125	-5.1160944924538\\
2150.87890625	-4.84974513604257\\
2152.099609375	-4.40440489393632\\
2153.3203125	-4.15372201601056\\
2154.541015625	-4.18516588838985\\
2155.76171875	-3.47822569970257\\
2156.982421875	-3.10099434798508\\
2158.203125	-3.08395294567471\\
2159.423828125	-2.88638494563134\\
2160.64453125	-2.75902975172381\\
2161.865234375	-2.42933628274765\\
2163.0859375	-2.52965213796923\\
2164.306640625	-2.81958713812836\\
2165.52734375	-3.09790209282416\\
2166.748046875	-2.97843030991683\\
2167.96875	-3.22472963998922\\
2169.189453125	-3.53084678480101\\
2170.41015625	-3.65682976142538\\
2171.630859375	-3.1415142186581\\
2172.8515625	-3.1648104059952\\
2174.072265625	-4.04128339222423\\
2175.29296875	-4.26837356599307\\
2176.513671875	-4.84467368811617\\
2177.734375	-5.08554832904545\\
2178.955078125	-5.4276621174835\\
2180.17578125	-5.56211171808065\\
2181.396484375	-6.20681156120621\\
2182.6171875	-6.22166906851161\\
2183.837890625	-5.51540026810609\\
2185.05859375	-4.89636863182042\\
2186.279296875	-5.3665826299569\\
2187.5	-4.91855971523721\\
2188.720703125	-4.0058974019726\\
2189.94140625	-3.66230788192757\\
2191.162109375	-3.80953091940745\\
2192.3828125	-3.13795801233669\\
2193.603515625	-2.81143340955979\\
2194.82421875	-3.0312658337336\\
2196.044921875	-2.62087033043587\\
2197.265625	-2.854985637842\\
2198.486328125	-3.29595113908028\\
2199.70703125	-3.120220789781\\
2200.927734375	-2.35045342400818\\
2202.1484375	-1.6859513210312\\
2203.369140625	-1.77463584739044\\
2204.58984375	-2.45377899037618\\
2205.810546875	-2.07430029173084\\
2207.03125	-1.92962921846647\\
2208.251953125	-1.98691164569494\\
2209.47265625	-2.35763732183841\\
2210.693359375	-3.02980661279271\\
2211.9140625	-3.05135828192532\\
2213.134765625	-3.18144818116078\\
2214.35546875	-3.0231283267492\\
2215.576171875	-2.65589370886986\\
2216.796875	-2.52531964370581\\
2218.017578125	-1.99359140425219\\
2219.23828125	-1.33620642791207\\
2220.458984375	-1.41166624079127\\
2221.6796875	-1.2366423546578\\
2222.900390625	-0.90717127256318\\
2224.12109375	-0.746966667234851\\
2225.341796875	-0.671620420696122\\
2226.5625	-0.247575210129353\\
2227.783203125	-0.406601875314998\\
2229.00390625	-0.70135155836924\\
2230.224609375	-0.423591649230979\\
2231.4453125	-0.543708940612796\\
2232.666015625	-0.658730823201262\\
2233.88671875	-1.05915725690847\\
2235.107421875	-1.03537674070033\\
2236.328125	-0.955103107476306\\
2237.548828125	-0.655702342381114\\
2238.76953125	-0.994465083344779\\
2239.990234375	-1.03920789570546\\
2241.2109375	0.168634844082553\\
2242.431640625	-0.167870021211855\\
2243.65234375	-0.563490507419101\\
2244.873046875	-0.596162090296696\\
2246.09375	-0.0823135111139198\\
2247.314453125	0.589778561879197\\
2248.53515625	0.612383505928816\\
2249.755859375	-0.174772161899887\\
2250.9765625	-0.740150198583644\\
2252.197265625	-0.915642720537136\\
2253.41796875	-1.35627737002784\\
2254.638671875	-1.74488284522642\\
2255.859375	-1.30845346972996\\
2257.080078125	-1.07333897522678\\
2258.30078125	-0.738766573777311\\
2259.521484375	-0.103861213414509\\
2260.7421875	-0.440562649441535\\
2261.962890625	-0.765092164444089\\
2263.18359375	-1.09034995101479\\
2264.404296875	-1.45914388436587\\
2265.625	-1.6858306553368\\
2266.845703125	-1.63616879964724\\
2268.06640625	-1.35704130446835\\
2269.287109375	-1.96268667472018\\
2270.5078125	-2.00579776298615\\
2271.728515625	-1.84932278583135\\
2272.94921875	-2.08798992708205\\
2274.169921875	-2.91271437639743\\
2275.390625	-2.74719562509314\\
2276.611328125	-2.78302666328266\\
2277.83203125	-2.63068318221131\\
2279.052734375	-2.35396085398995\\
2280.2734375	-2.28280057287587\\
2281.494140625	-2.78620768222313\\
2282.71484375	-3.88654682559538\\
2283.935546875	-3.92816901408715\\
2285.15625	-4.68296871401084\\
2286.376953125	-5.10206503194968\\
2287.59765625	-4.78976340054616\\
2288.818359375	-4.92510893163498\\
2290.0390625	-5.40512291663102\\
2291.259765625	-5.40798579615529\\
2292.48046875	-5.57721043946429\\
2293.701171875	-5.30043707253078\\
2294.921875	-5.10216172470254\\
2296.142578125	-4.90346451333931\\
2297.36328125	-4.05242590187708\\
2298.583984375	-4.07101158119927\\
2299.8046875	-4.07151111393769\\
2301.025390625	-3.96891442894592\\
2302.24609375	-3.51094844768397\\
2303.466796875	-3.5076286174297\\
2304.6875	-3.63379635107253\\
2305.908203125	-3.35974725803556\\
2307.12890625	-2.76436256507449\\
2308.349609375	-2.49470692279044\\
2309.5703125	-2.3236653510478\\
2310.791015625	-2.46338928683367\\
2312.01171875	-2.59111618577034\\
2313.232421875	-3.02774916295423\\
2314.453125	-3.39344613059616\\
2315.673828125	-3.9707564924021\\
2316.89453125	-4.14559547576445\\
2318.115234375	-3.96158346866005\\
2319.3359375	-4.12518288821431\\
2320.556640625	-4.56688273189307\\
2321.77734375	-4.92856067408024\\
2322.998046875	-5.39722767737504\\
2324.21875	-5.85142658534562\\
2325.439453125	-5.09305779619279\\
2326.66015625	-4.62809110161416\\
2327.880859375	-4.76421567532998\\
2329.1015625	-5.01706576096067\\
2330.322265625	-5.57122610948619\\
2331.54296875	-5.66327051650218\\
2332.763671875	-5.94026303990245\\
2333.984375	-6.31829132539057\\
2335.205078125	-5.63039289409103\\
2336.42578125	-4.52580628052593\\
2337.646484375	-4.17257654421911\\
2338.8671875	-3.87872716912874\\
2340.087890625	-4.81510609501865\\
2341.30859375	-4.88691564835898\\
2342.529296875	-5.34096572908125\\
2343.75	-5.53606381407574\\
2344.970703125	-6.10608985131716\\
2346.19140625	-6.20918612580636\\
2347.412109375	-6.26135747888544\\
2348.6328125	-6.14237836325307\\
2349.853515625	-5.42644105896303\\
2351.07421875	-5.13856463815369\\
2352.294921875	-5.37776228296785\\
2353.515625	-5.16557710418636\\
2354.736328125	-5.19023369335469\\
2355.95703125	-4.36142760639273\\
2357.177734375	-4.41191837812033\\
2358.3984375	-4.5980397175956\\
2359.619140625	-4.40933635323995\\
2360.83984375	-4.27888526906932\\
2362.060546875	-4.68809566485692\\
2363.28125	-4.66660349680481\\
2364.501953125	-4.34005336992811\\
2365.72265625	-4.19069976817\\
2366.943359375	-4.70089814831562\\
2368.1640625	-5.59326796003468\\
2369.384765625	-5.90227286586529\\
2370.60546875	-6.29231257333653\\
2371.826171875	-6.45519162477366\\
2373.046875	-5.4534469023463\\
2374.267578125	-3.91293128389682\\
2375.48828125	-3.78846934917236\\
2376.708984375	-4.46581281420365\\
2377.9296875	-4.59682768309493\\
2379.150390625	-4.89097542310865\\
2380.37109375	-5.2952741412657\\
2381.591796875	-5.50974198087433\\
2382.8125	-5.94024391121718\\
2384.033203125	-6.45812510216837\\
2385.25390625	-6.48451057048946\\
2386.474609375	-6.44339391513039\\
2387.6953125	-7.02501143777727\\
2388.916015625	-7.61692394914195\\
2390.13671875	-6.8808596318349\\
2391.357421875	-5.54227241947817\\
2392.578125	-5.15396444787208\\
2393.798828125	-4.93786345009526\\
2395.01953125	-5.24686031797905\\
2396.240234375	-5.46265323966189\\
2397.4609375	-5.59048343644972\\
2398.681640625	-5.70702137562132\\
2399.90234375	-6.1063525187753\\
2401.123046875	-5.96157560389036\\
2402.34375	-5.6041592973189\\
2403.564453125	-4.74558683993083\\
2404.78515625	-4.61180274481212\\
2406.005859375	-4.71275292429256\\
2407.2265625	-5.0158332081741\\
2408.447265625	-4.48379248515779\\
2409.66796875	-4.87563481343756\\
2410.888671875	-4.85080467078802\\
2412.109375	-4.04270047904856\\
2413.330078125	-4.48949838561129\\
2414.55078125	-5.47777750025246\\
2415.771484375	-5.72452195889565\\
2416.9921875	-5.6596795355639\\
2418.212890625	-5.68455016667841\\
2419.43359375	-5.69494972093292\\
2420.654296875	-5.90251423277986\\
2421.875	-5.22746876994432\\
2423.095703125	-5.40149464450949\\
2424.31640625	-4.98872924063569\\
2425.537109375	-5.0318103501254\\
2426.7578125	-5.14508041949089\\
2427.978515625	-4.92886884518986\\
2429.19921875	-5.15294867780539\\
2430.419921875	-4.56465276800212\\
2431.640625	-4.01597649358989\\
2432.861328125	-3.20686264971156\\
2434.08203125	-2.76174751709505\\
2435.302734375	-2.77887942438173\\
2436.5234375	-3.07141719375799\\
2437.744140625	-3.00180230259228\\
2438.96484375	-2.92392447027301\\
2440.185546875	-3.21876632079601\\
2441.40625	-4.85895469705381\\
2442.626953125	-6.04275402353614\\
2443.84765625	-6.22859833715917\\
2445.068359375	-5.61181802369911\\
2446.2890625	-5.49671361236038\\
2447.509765625	-4.98223508626895\\
2448.73046875	-5.23507911819336\\
2449.951171875	-5.33909444791844\\
2451.171875	-5.51607580891429\\
2452.392578125	-6.03782208228524\\
2453.61328125	-5.55274126405341\\
2454.833984375	-5.92103764949052\\
2456.0546875	-6.444456229184\\
2457.275390625	-6.24196168354564\\
2458.49609375	-6.46161268299245\\
2459.716796875	-7.20423176550349\\
2460.9375	-7.15975102244792\\
2462.158203125	-7.14189785884927\\
2463.37890625	-6.17336848565814\\
2464.599609375	-4.99617813871266\\
2465.8203125	-4.95700126481239\\
2467.041015625	-4.73663695589974\\
2468.26171875	-5.14332578858637\\
2469.482421875	-5.85191558547018\\
2470.703125	-6.49534813191965\\
2471.923828125	-6.40026558800256\\
2473.14453125	-6.37703961891586\\
2474.365234375	-5.67805857933518\\
2475.5859375	-4.90216489717045\\
2476.806640625	-4.46964989675628\\
2478.02734375	-3.28700888981272\\
2479.248046875	-3.4084022387692\\
2480.46875	-4.34982311437802\\
2481.689453125	-5.1841005299195\\
2482.91015625	-4.97729153431789\\
2484.130859375	-5.0360449695088\\
2485.3515625	-5.01108608253526\\
2486.572265625	-4.8085608590757\\
2487.79296875	-4.4339780076651\\
2489.013671875	-4.4452871059664\\
2490.234375	-3.79171502778084\\
2491.455078125	-3.70148551442515\\
2492.67578125	-4.2599875131927\\
2493.896484375	-4.11630975897431\\
2495.1171875	-4.26653848171494\\
2496.337890625	-4.12879572168362\\
2497.55859375	-4.01075942767194\\
2498.779296875	-3.66499092488835\\
2500	-3.88364929976596\\
2501.220703125	-4.14459125167858\\
2502.44140625	-4.52174425735301\\
2503.662109375	-4.3609593679781\\
2504.8828125	-4.90853199656019\\
2506.103515625	-4.93225815860898\\
2507.32421875	-4.39483115552899\\
2508.544921875	-4.10941888631577\\
2509.765625	-3.89907279366782\\
2510.986328125	-3.74841975197328\\
2512.20703125	-4.51652006906262\\
2513.427734375	-5.40458510215748\\
2514.6484375	-5.84265912583288\\
2515.869140625	-5.47462159218276\\
2517.08984375	-5.14070719998721\\
2518.310546875	-4.35661148584767\\
2519.53125	-4.00387278044923\\
2520.751953125	-3.00672002063744\\
2521.97265625	-2.45597790592368\\
2523.193359375	-2.72769427451996\\
2524.4140625	-3.16015770611913\\
2525.634765625	-3.2496963890774\\
2526.85546875	-2.16711792458407\\
2528.076171875	-2.03887174611404\\
2529.296875	-2.60602711770356\\
2530.517578125	-2.49687091379527\\
2531.73828125	-1.58806035605822\\
2532.958984375	-1.18022494644656\\
2534.1796875	-2.2336482089987\\
2535.400390625	-2.33150934799804\\
2536.62109375	-2.57014197475096\\
2537.841796875	-3.10111475927178\\
2539.0625	-2.95336045133712\\
2540.283203125	-2.29432695152216\\
2541.50390625	-2.55272084888008\\
2542.724609375	-3.38752448020156\\
2543.9453125	-3.42055902351501\\
2545.166015625	-3.4196052755968\\
2546.38671875	-3.09347698680717\\
2547.607421875	-3.00495959169447\\
2548.828125	-2.9072256334849\\
2550.048828125	-3.32221591971149\\
2551.26953125	-3.0472631059077\\
2552.490234375	-3.26241038701421\\
2553.7109375	-3.9430908636127\\
2554.931640625	-4.4137917970708\\
2556.15234375	-4.62020770413484\\
2557.373046875	-4.97522920108579\\
2558.59375	-4.41623064578244\\
2559.814453125	-4.16134963194568\\
2561.03515625	-4.20801113136638\\
2562.255859375	-3.75813732711036\\
2563.4765625	-3.09409088593764\\
2564.697265625	-2.85626517835062\\
2565.91796875	-3.24938705453286\\
2567.138671875	-3.36483071915014\\
2568.359375	-2.86303358973541\\
2569.580078125	-2.63761149399981\\
2570.80078125	-3.52163661923355\\
2572.021484375	-2.73540954590292\\
2573.2421875	-2.49601479766095\\
2574.462890625	-2.92451981105003\\
2575.68359375	-3.43055830338248\\
2576.904296875	-2.94555430302352\\
2578.125	-3.26321110916115\\
2579.345703125	-3.39577582944288\\
2580.56640625	-2.6133221844528\\
2581.787109375	-1.86366642751077\\
2583.0078125	-1.71506075754556\\
2584.228515625	-1.73104425519086\\
2585.44921875	-2.30777265623458\\
2586.669921875	-1.91093644493372\\
2587.890625	-1.92805445046975\\
2589.111328125	-2.41933759771319\\
2590.33203125	-2.05319167307964\\
2591.552734375	-2.37079867408554\\
2592.7734375	-2.6238545218498\\
2593.994140625	-2.58520067812096\\
2595.21484375	-2.95035137388722\\
2596.435546875	-2.03422079897455\\
2597.65625	-1.16816179288556\\
2598.876953125	-0.906546985714138\\
2600.09765625	-1.44872881401815\\
2601.318359375	-1.70894211476199\\
2602.5390625	-1.18546421184906\\
2603.759765625	-1.21623555045008\\
2604.98046875	-1.4405289729386\\
2606.201171875	-1.40551154362953\\
2607.421875	-1.62125351003586\\
2608.642578125	-1.84129291399781\\
2609.86328125	-1.53825698872831\\
2611.083984375	-0.949896729620665\\
2612.3046875	-1.34539441650116\\
2613.525390625	-2.07475850264204\\
2614.74609375	-1.90550728828763\\
2615.966796875	-2.05222391541601\\
2617.1875	-2.37476124051961\\
2618.408203125	-2.62307120611993\\
2619.62890625	-2.78827766982781\\
2620.849609375	-2.02553005454717\\
2622.0703125	-2.54473753825451\\
2623.291015625	-3.31266153053777\\
2624.51171875	-2.5665762235468\\
2625.732421875	-1.94110229714617\\
2626.953125	-2.94417509660473\\
2628.173828125	-3.38067754914147\\
2629.39453125	-3.59929790059601\\
2630.615234375	-4.31204862336188\\
2631.8359375	-5.94473114447577\\
2633.056640625	-6.60895218440608\\
2634.27734375	-6.39866177250737\\
2635.498046875	-6.2552264335814\\
2636.71875	-6.17930055998368\\
2637.939453125	-7.36410084380098\\
2639.16015625	-7.25113470682638\\
2640.380859375	-7.00780979758275\\
2641.6015625	-6.82031597455382\\
2642.822265625	-6.82379662865162\\
2644.04296875	-6.08504549501312\\
2645.263671875	-5.68608983587912\\
2646.484375	-6.19846220643916\\
2647.705078125	-5.31674387514538\\
2648.92578125	-5.3670228453582\\
2650.146484375	-5.15472793268995\\
2651.3671875	-5.95331630079012\\
2652.587890625	-6.50404153533399\\
2653.80859375	-5.56212548663306\\
2655.029296875	-4.69970669869727\\
2656.25	-4.71436909428787\\
2657.470703125	-4.86453658153183\\
2658.69140625	-4.65089712322597\\
2659.912109375	-5.26466580029276\\
2661.1328125	-5.90649260250505\\
2662.353515625	-5.96689140840747\\
2663.57421875	-5.80848679979514\\
2664.794921875	-5.54062065427834\\
2666.015625	-5.27282261466854\\
2667.236328125	-5.31004849222986\\
2668.45703125	-5.32700422251365\\
2669.677734375	-5.47119055627328\\
2670.8984375	-5.31809768017374\\
2672.119140625	-5.10896342806159\\
2673.33984375	-5.10597520464467\\
2674.560546875	-4.77304862240663\\
2675.78125	-4.49290450178595\\
2677.001953125	-4.26128560728148\\
2678.22265625	-4.52876107509174\\
2679.443359375	-4.93815100568109\\
2680.6640625	-5.25756029110284\\
2681.884765625	-5.39273062535416\\
2683.10546875	-5.20162684303393\\
2684.326171875	-5.03566848172703\\
2685.546875	-6.44557514655767\\
2686.767578125	-7.34729127097713\\
2687.98828125	-7.37790417076048\\
2689.208984375	-8.04205548479316\\
2690.4296875	-8.31210701203249\\
2691.650390625	-8.13481995839778\\
2692.87109375	-7.95878482890512\\
2694.091796875	-7.30909567070487\\
2695.3125	-7.40321418452067\\
2696.533203125	-7.22149100064757\\
2697.75390625	-6.90148124201232\\
2698.974609375	-6.95203856651556\\
2700.1953125	-5.94069673374185\\
2701.416015625	-5.05147476191229\\
2702.63671875	-4.7851254390891\\
2703.857421875	-4.28416556006756\\
2705.078125	-3.48806880776276\\
2706.298828125	-4.41785490893205\\
2707.51953125	-4.80419580397018\\
2708.740234375	-4.1353608443949\\
2709.9609375	-3.85878158426672\\
2711.181640625	-4.31482125187363\\
2712.40234375	-3.42332302492662\\
2713.623046875	-3.09649783537306\\
2714.84375	-3.97936204790665\\
2716.064453125	-3.56434315480302\\
2717.28515625	-2.81095129806043\\
2718.505859375	-3.74048090454173\\
2719.7265625	-4.71156678578186\\
2720.947265625	-5.24115807016677\\
2722.16796875	-4.81395450390452\\
2723.388671875	-3.87654160507892\\
2724.609375	-3.06643936528267\\
2725.830078125	-2.39770466817709\\
2727.05078125	-2.0133044354427\\
2728.271484375	-2.4295610143563\\
2729.4921875	-1.60574527180519\\
2730.712890625	-2.45850406263679\\
2731.93359375	-3.2995558750661\\
2733.154296875	-3.69288041914281\\
2734.375	-3.70902163988234\\
2735.595703125	-3.77451197980079\\
2736.81640625	-3.96223273561057\\
2738.037109375	-3.79126359193656\\
2739.2578125	-3.95887480306895\\
2740.478515625	-3.58966293475227\\
2741.69921875	-3.76590949850518\\
2742.919921875	-4.17077167377362\\
2744.140625	-3.86040189584313\\
2745.361328125	-3.58137526844583\\
2746.58203125	-4.22681613843681\\
2747.802734375	-4.9667686325591\\
2749.0234375	-4.16084721231248\\
2750.244140625	-4.03562107332078\\
2751.46484375	-3.27155871237043\\
2752.685546875	-2.79377900610153\\
2753.90625	-2.44464788014022\\
2755.126953125	-3.55469798342457\\
2756.34765625	-4.03877267135285\\
2757.568359375	-3.83186337326395\\
2758.7890625	-3.69730967364183\\
2760.009765625	-4.42727639243939\\
2761.23046875	-4.69977744247854\\
2762.451171875	-4.92430003070275\\
2763.671875	-4.68318379517438\\
2764.892578125	-4.16044589076954\\
2766.11328125	-4.14245770924351\\
2767.333984375	-4.47815539237116\\
2768.5546875	-4.04141632915517\\
2769.775390625	-3.53441329647082\\
2770.99609375	-3.85830445593855\\
2772.216796875	-3.61972100130995\\
2773.4375	-2.8715368237342\\
2774.658203125	-2.89771319634435\\
2775.87890625	-4.16311961586197\\
2777.099609375	-4.37066924909648\\
2778.3203125	-3.47475506795204\\
2779.541015625	-3.90344587810771\\
2780.76171875	-4.67205435009409\\
2781.982421875	-5.22644086265519\\
2783.203125	-5.35330806795294\\
2784.423828125	-4.97812420734958\\
2785.64453125	-5.13789130430131\\
2786.865234375	-6.1134597279329\\
2788.0859375	-6.80096061779464\\
2789.306640625	-5.97590254321124\\
2790.52734375	-5.69620888753813\\
2791.748046875	-5.81936178672978\\
2792.96875	-5.67843154680976\\
2794.189453125	-6.55179790267527\\
2795.41015625	-7.15083693385382\\
2796.630859375	-7.46737731968799\\
2797.8515625	-6.15617138208362\\
2799.072265625	-5.65891357418673\\
2800.29296875	-5.3436910219324\\
2801.513671875	-5.52021920019222\\
2802.734375	-6.06932100121809\\
2803.955078125	-5.38589348288168\\
2805.17578125	-4.7518327322263\\
2806.396484375	-4.88428165432931\\
2807.6171875	-5.49890588315015\\
2808.837890625	-5.86176005933248\\
2810.05859375	-5.92335926819144\\
2811.279296875	-5.45376318668755\\
2812.5	-5.23795080385011\\
2813.720703125	-5.16163526432852\\
2814.94140625	-4.7574199222566\\
2816.162109375	-4.64129914083152\\
2817.3828125	-4.03569561582849\\
2818.603515625	-4.7266383719843\\
2819.82421875	-5.07511360826858\\
2821.044921875	-5.09649433437345\\
2822.265625	-5.49631492163266\\
2823.486328125	-5.71182395380781\\
2824.70703125	-5.93902364371742\\
2825.927734375	-5.40718173605259\\
2827.1484375	-5.61048243131412\\
2828.369140625	-5.97625166460203\\
2829.58984375	-5.46990965073756\\
2830.810546875	-4.55860504261122\\
2832.03125	-4.49949714161502\\
2833.251953125	-4.48417268431081\\
2834.47265625	-4.99364891225015\\
2835.693359375	-4.66323645468772\\
2836.9140625	-5.08848657752026\\
2838.134765625	-6.41947822905646\\
2839.35546875	-7.13104258349752\\
2840.576171875	-8.43192151268844\\
2841.796875	-7.96537738965087\\
2843.017578125	-7.61733414179059\\
2844.23828125	-6.7805813942176\\
2845.458984375	-6.27526726674949\\
2846.6796875	-6.21340583681843\\
2847.900390625	-5.9464729517812\\
2849.12109375	-5.11624569845482\\
2850.341796875	-5.38034319811788\\
2851.5625	-5.10643169151858\\
2852.783203125	-5.11628221532565\\
2854.00390625	-4.92087896447754\\
2855.224609375	-5.17003133830928\\
2856.4453125	-5.19373912944476\\
2857.666015625	-5.31286749056017\\
2858.88671875	-5.09337253570599\\
2860.107421875	-5.28981206969854\\
2861.328125	-5.54102177671106\\
2862.548828125	-5.59040204135281\\
2863.76953125	-5.24826837922215\\
2864.990234375	-5.14244444153321\\
2866.2109375	-4.8042920837479\\
2867.431640625	-4.97103232140439\\
2868.65234375	-4.68804792549158\\
2869.873046875	-4.43572847100017\\
2871.09375	-4.43978521444709\\
2872.314453125	-4.28331834511403\\
2873.53515625	-4.04244524064123\\
2874.755859375	-4.74372018665818\\
2875.9765625	-4.12601526248713\\
2877.197265625	-2.7323805986308\\
2878.41796875	-3.13020169453535\\
2879.638671875	-2.86330858160534\\
2880.859375	-2.84216497008665\\
2882.080078125	-3.25861437204992\\
2883.30078125	-3.05388897435884\\
2884.521484375	-3.14593669939451\\
2885.7421875	-3.05044209163192\\
2886.962890625	-3.38313689215777\\
2888.18359375	-3.36279390972507\\
2889.404296875	-3.33267258297941\\
2890.625	-3.08882241605731\\
2891.845703125	-2.58974460379901\\
2893.06640625	-2.93481178203549\\
2894.287109375	-3.24313696711569\\
2895.5078125	-3.73405867822553\\
2896.728515625	-3.36985313123768\\
2897.94921875	-2.59245802632659\\
2899.169921875	-2.53386802651541\\
2900.390625	-2.72687671737024\\
2901.611328125	-2.72904591596098\\
2902.83203125	-2.99884315726084\\
2904.052734375	-3.3281576889535\\
2905.2734375	-3.86756834999069\\
2906.494140625	-4.30354104237504\\
2907.71484375	-4.0536389906349\\
2908.935546875	-3.26955238212563\\
2910.15625	-2.8406409351436\\
2911.376953125	-3.69772397654523\\
2912.59765625	-3.66530650349922\\
2913.818359375	-3.08944771501092\\
2915.0390625	-3.71281375226573\\
2916.259765625	-3.96885910730012\\
2917.48046875	-4.19433637339515\\
2918.701171875	-3.55221822705979\\
2919.921875	-2.87473984192328\\
2921.142578125	-2.94418570101473\\
2922.36328125	-3.07663588541084\\
2923.583984375	-3.26672550167098\\
2924.8046875	-2.66268890059872\\
2926.025390625	-3.04003338061341\\
2927.24609375	-2.97046894937205\\
2928.466796875	-2.54280799579972\\
2929.6875	-2.49312599628726\\
2930.908203125	-2.93796682159136\\
2932.12890625	-3.20337551249144\\
2933.349609375	-3.04012810208279\\
2934.5703125	-3.42389131124202\\
2935.791015625	-3.75592792675524\\
2937.01171875	-4.6801332516969\\
2938.232421875	-4.83934666501009\\
2939.453125	-4.80490335119366\\
2940.673828125	-4.50742091171259\\
2941.89453125	-4.08692941437814\\
2943.115234375	-4.20504380519092\\
2944.3359375	-4.27364774535445\\
2945.556640625	-3.51164382294522\\
2946.77734375	-3.14910861406987\\
2947.998046875	-2.66835670813517\\
2949.21875	-2.95878365142649\\
2950.439453125	-2.70428145715906\\
2951.66015625	-2.98226040898581\\
2952.880859375	-3.28765524534236\\
2954.1015625	-3.20030744782299\\
2955.322265625	-3.69704094066066\\
2956.54296875	-4.03371446162045\\
2957.763671875	-3.72204969835165\\
2958.984375	-3.52611897039002\\
2960.205078125	-3.68329380907296\\
2961.42578125	-3.35986173284735\\
2962.646484375	-3.21921366192989\\
2963.8671875	-3.4159341232286\\
2965.087890625	-3.73412923037466\\
2966.30859375	-3.56095267516958\\
2967.529296875	-3.36650351335135\\
2968.75	-3.38267392551063\\
2969.970703125	-3.39487548827577\\
2971.19140625	-3.57398445893426\\
2972.412109375	-4.20105958415681\\
2973.6328125	-4.34331296865395\\
2974.853515625	-4.43121316449241\\
2976.07421875	-4.50326408374281\\
2977.294921875	-4.32531314191118\\
2978.515625	-4.59960012446211\\
2979.736328125	-4.06739427856135\\
2980.95703125	-4.1454675160519\\
2982.177734375	-4.5783032932398\\
2983.3984375	-4.14788272066535\\
2984.619140625	-4.34936907199189\\
2985.83984375	-4.75875997430245\\
2987.060546875	-5.31064402334578\\
2988.28125	-5.18176580445088\\
2989.501953125	-5.59419254296027\\
2990.72265625	-5.45580204741284\\
2991.943359375	-3.97238959778997\\
2993.1640625	-3.17093696162073\\
2994.384765625	-3.65969950691541\\
2995.60546875	-3.53856265307369\\
2996.826171875	-3.41894200699985\\
2998.046875	-4.26892395018987\\
2999.267578125	-3.83054184373778\\
3000.48828125	-3.31897912813083\\
3001.708984375	-3.75622126098853\\
3002.9296875	-3.92506315291688\\
3004.150390625	-3.81812542876948\\
3005.37109375	-4.35851917896492\\
3006.591796875	-4.06550359839992\\
3007.8125	-3.91783332323839\\
3009.033203125	-4.2865754811927\\
3010.25390625	-4.39982254070728\\
3011.474609375	-4.49677816494318\\
3012.6953125	-4.99251335083047\\
3013.916015625	-4.77086472506441\\
3015.13671875	-4.5946575959715\\
3016.357421875	-4.28122330220408\\
3017.578125	-4.18696802233988\\
3018.798828125	-3.95253105654044\\
3020.01953125	-4.09479877627988\\
3021.240234375	-4.02953839425079\\
3022.4609375	-3.89000318369744\\
3023.681640625	-4.22281984004471\\
3024.90234375	-4.70417033597366\\
3026.123046875	-5.09067518489988\\
3027.34375	-5.28645500932956\\
3028.564453125	-4.61073762636538\\
3029.78515625	-5.12279641603972\\
3031.005859375	-4.7383710194667\\
3032.2265625	-4.47554549112364\\
3033.447265625	-4.92046402879615\\
3034.66796875	-4.27068955418254\\
3035.888671875	-3.96275516633304\\
3037.109375	-4.64001144805029\\
3038.330078125	-4.35845410202745\\
3039.55078125	-4.61132010424922\\
3040.771484375	-4.74982383645866\\
3041.9921875	-4.77557056301086\\
3043.212890625	-5.21213658842596\\
3044.43359375	-5.13154405178613\\
3045.654296875	-4.65959908303384\\
3046.875	-4.03418825811575\\
3048.095703125	-3.84100668148235\\
3049.31640625	-3.62730968247583\\
3050.537109375	-3.85655256616631\\
3051.7578125	-3.14192168434005\\
3052.978515625	-3.08760705484035\\
3054.19921875	-2.40924476557759\\
3055.419921875	-2.49640341012468\\
3056.640625	-2.20060149404767\\
3057.861328125	-1.51337379826831\\
3059.08203125	-1.30117281013506\\
3060.302734375	-2.14703031843467\\
3061.5234375	-2.56703991715479\\
3062.744140625	-2.88396498918569\\
3063.96484375	-3.09780155357232\\
3065.185546875	-3.37789605113785\\
3066.40625	-2.61556338033601\\
3067.626953125	-1.82820049816987\\
3068.84765625	-1.56162078765756\\
3070.068359375	-1.30377090082612\\
3071.2890625	-1.36197689021926\\
3072.509765625	-1.74928145741646\\
3073.73046875	-1.58476999380298\\
3074.951171875	-0.728126321215183\\
3076.171875	-0.380521470402599\\
3077.392578125	-0.675535256168842\\
3078.61328125	-1.2073474038655\\
3079.833984375	-1.87496609847288\\
3081.0546875	-2.15049907188284\\
3082.275390625	-3.28766620799588\\
3083.49609375	-4.27858963359956\\
3084.716796875	-3.86010792693764\\
3085.9375	-4.29355696582053\\
3087.158203125	-4.49816944516129\\
3088.37890625	-3.59818797154911\\
3089.599609375	-2.75164677004168\\
3090.8203125	-2.18876495928517\\
3092.041015625	-2.02193934889029\\
3093.26171875	-2.04672647687408\\
3094.482421875	-1.54282179942944\\
3095.703125	-1.51507463466521\\
3096.923828125	-1.67563048572094\\
3098.14453125	-0.910476588130548\\
3099.365234375	-0.580917767013005\\
3100.5859375	-0.747439530201529\\
3101.806640625	-1.730045396\\
3103.02734375	-1.76601118734925\\
3104.248046875	-2.47348819851642\\
3105.46875	-3.50463664739361\\
3106.689453125	-3.35496487964035\\
3107.91015625	-3.21126503531161\\
3109.130859375	-2.89609071142277\\
3110.3515625	-3.05574880082774\\
3111.572265625	-3.10643919581918\\
3112.79296875	-3.26861595947824\\
3114.013671875	-2.97155214612604\\
3115.234375	-3.81245439291027\\
3116.455078125	-4.70018221502166\\
3117.67578125	-5.63554712885117\\
3118.896484375	-5.80016780320419\\
3120.1171875	-5.73594647635536\\
3121.337890625	-5.25006666645248\\
3122.55859375	-5.38979646186671\\
3123.779296875	-4.74671545276739\\
3125	-4.07775303410531\\
3126.220703125	-3.96281592377452\\
3127.44140625	-3.24595555673242\\
3128.662109375	-2.85215732381308\\
3129.8828125	-3.58897430201092\\
3131.103515625	-4.07301858082322\\
3132.32421875	-4.07624558400464\\
3133.544921875	-4.16763487939171\\
3134.765625	-4.4738704792343\\
3135.986328125	-4.20227187074758\\
3137.20703125	-3.774580971211\\
3138.427734375	-4.22206485965067\\
3139.6484375	-4.0235014918786\\
3140.869140625	-3.7820032901381\\
3142.08984375	-3.17943968094291\\
3143.310546875	-2.37164611232757\\
3144.53125	-2.40126528580146\\
3145.751953125	-2.49096272325951\\
3146.97265625	-2.68922668647703\\
3148.193359375	-2.21337322299048\\
3149.4140625	-2.60663207770766\\
3150.634765625	-3.19347847674985\\
3151.85546875	-3.41097062513562\\
3153.076171875	-4.05732759233058\\
3154.296875	-3.84308369401666\\
3155.517578125	-3.34515216767542\\
3156.73828125	-3.5530055962516\\
3157.958984375	-4.03522206895831\\
3159.1796875	-3.95387558219316\\
3160.400390625	-3.49873348129715\\
3161.62109375	-3.78879602662552\\
3162.841796875	-4.06037506591153\\
3164.0625	-4.70856761565123\\
3165.283203125	-5.08104333027803\\
3166.50390625	-4.90190844120364\\
3167.724609375	-4.793534885756\\
3168.9453125	-4.63151178985363\\
3170.166015625	-4.71507116659398\\
3171.38671875	-5.01428218671404\\
3172.607421875	-4.246054175154\\
3173.828125	-4.07697783919762\\
3175.048828125	-3.98511749267488\\
3176.26953125	-3.71223834519724\\
3177.490234375	-3.02930373850665\\
3178.7109375	-2.41991281876276\\
3179.931640625	-2.28365328132777\\
3181.15234375	-2.23992949321734\\
3182.373046875	-2.52239390701185\\
3183.59375	-2.31760716174752\\
3184.814453125	-2.49841321170685\\
3186.03515625	-3.1408487278406\\
3187.255859375	-3.20210544758286\\
3188.4765625	-2.72078163196013\\
3189.697265625	-2.6276178664019\\
3190.91796875	-2.63957609789311\\
3192.138671875	-3.3570144588063\\
3193.359375	-3.72024240210397\\
3194.580078125	-3.30774859154637\\
3195.80078125	-3.29524860500985\\
3197.021484375	-3.65111187505613\\
3198.2421875	-4.08974182671882\\
3199.462890625	-4.77773184163651\\
3200.68359375	-5.18889587067386\\
3201.904296875	-3.86562745051824\\
3203.125	-3.08836262207071\\
3204.345703125	-3.34913716666257\\
3205.56640625	-3.15229668857128\\
3206.787109375	-3.05872273683047\\
3208.0078125	-3.19998033899549\\
3209.228515625	-2.8139209884971\\
3210.44921875	-2.34458124815437\\
3211.669921875	-2.63054963528235\\
3212.890625	-2.79912415295556\\
3214.111328125	-2.47110898474655\\
3215.33203125	-2.31492167425245\\
3216.552734375	-2.59850759433895\\
3217.7734375	-3.13530858420091\\
3218.994140625	-3.12047198480902\\
3220.21484375	-2.62161854528407\\
3221.435546875	-2.0709612220094\\
3222.65625	-2.39027686167985\\
3223.876953125	-2.72727934174777\\
3225.09765625	-2.21276752128269\\
3226.318359375	-2.01225998321183\\
3227.5390625	-2.16679051266549\\
3228.759765625	-2.4569390176671\\
3229.98046875	-2.14304481797183\\
3231.201171875	-2.13234436033772\\
3232.421875	-2.15056196662053\\
3233.642578125	-2.06330496475566\\
3234.86328125	-2.31610866851537\\
3236.083984375	-2.09278636015205\\
3237.3046875	-1.906311955117\\
3238.525390625	-2.38861291903573\\
3239.74609375	-2.36791998074167\\
3240.966796875	-2.99521510423239\\
3242.1875	-2.94250644800322\\
3243.408203125	-2.90007790737779\\
3244.62890625	-2.37452107102117\\
3245.849609375	-1.78564448331324\\
3247.0703125	-1.99820113215371\\
3248.291015625	-2.3859411606807\\
3249.51171875	-2.11464145189619\\
3250.732421875	-2.4971215435231\\
3251.953125	-3.09078650627866\\
3253.173828125	-3.74009260570466\\
3254.39453125	-3.90881763065235\\
3255.615234375	-3.3615996575102\\
3256.8359375	-2.74559701777953\\
3258.056640625	-2.29358272814385\\
3259.27734375	-2.56923456284823\\
3260.498046875	-1.90616818642876\\
3261.71875	-2.11489376420954\\
3262.939453125	-1.76970471006664\\
3264.16015625	-1.48116235852156\\
3265.380859375	-1.0767341499841\\
3266.6015625	-0.790986856796536\\
3267.822265625	-0.992278266777661\\
3269.04296875	-1.56667935823057\\
3270.263671875	-1.92797091369379\\
3271.484375	-2.12718935261139\\
3272.705078125	-2.55656513660409\\
3273.92578125	-3.35904477380937\\
3275.146484375	-3.88766821264558\\
3276.3671875	-4.11352901263295\\
3277.587890625	-3.86878900943684\\
3278.80859375	-3.26761587638903\\
3280.029296875	-2.92203909991434\\
3281.25	-2.34531883292336\\
3282.470703125	-2.45817310388791\\
3283.69140625	-2.98844900986236\\
3284.912109375	-3.04960443430149\\
3286.1328125	-3.3492416096672\\
3287.353515625	-3.01762061393319\\
3288.57421875	-2.4775846371708\\
3289.794921875	-2.4089595718299\\
3291.015625	-1.94078134295064\\
3292.236328125	-1.98209085862127\\
3293.45703125	-1.79883762322277\\
3294.677734375	-1.66817075523022\\
3295.8984375	-2.00441313375437\\
3297.119140625	-2.87618067867699\\
3298.33984375	-3.15453277758912\\
3299.560546875	-3.22404515062084\\
3300.78125	-3.51325244330652\\
3302.001953125	-3.22640950321192\\
3303.22265625	-3.33538545350907\\
3304.443359375	-3.50212820004885\\
3305.6640625	-3.58606905499886\\
3306.884765625	-3.32127164990766\\
3308.10546875	-3.28725765308611\\
3309.326171875	-3.38312404780247\\
3310.546875	-2.9873111284518\\
3311.767578125	-2.49626111973459\\
3312.98828125	-2.34260903262517\\
3314.208984375	-2.22072769469504\\
3315.4296875	-2.32733637171195\\
3316.650390625	-2.3124278188007\\
3317.87109375	-3.37114600941042\\
3319.091796875	-3.70023192603058\\
3320.3125	-4.56696648196584\\
3321.533203125	-5.3340088203929\\
3322.75390625	-5.08588031306215\\
3323.974609375	-5.51347478123985\\
3325.1953125	-4.95161191824255\\
3326.416015625	-3.45600302315513\\
3327.63671875	-2.89149334110351\\
3328.857421875	-3.07042912884061\\
3330.078125	-2.91640623306462\\
3331.298828125	-2.69311539544048\\
3332.51953125	-2.97709400977076\\
3333.740234375	-3.80539848208393\\
3334.9609375	-4.13888267780363\\
3336.181640625	-4.81771413531201\\
3337.40234375	-4.78410629460242\\
3338.623046875	-4.73364281608163\\
3339.84375	-5.1696976545724\\
3341.064453125	-5.09642430485814\\
3342.28515625	-4.47748223341598\\
3343.505859375	-3.80278577087285\\
3344.7265625	-3.35509556770506\\
3345.947265625	-2.85018621469922\\
3347.16796875	-2.67582332826623\\
3348.388671875	-2.44470698494315\\
3349.609375	-2.39114594503639\\
3350.830078125	-2.97495987123223\\
3352.05078125	-3.20431768119175\\
3353.271484375	-2.61503992590515\\
3354.4921875	-2.74501906628434\\
3355.712890625	-3.27420475197071\\
3356.93359375	-2.48682837573111\\
3358.154296875	-2.37280131645155\\
3359.375	-3.35012957524965\\
3360.595703125	-3.59825467218728\\
3361.81640625	-3.90729878273965\\
3363.037109375	-4.49439672867037\\
3364.2578125	-4.73700770962592\\
3365.478515625	-5.01482633461137\\
3366.69921875	-4.38764904640708\\
3367.919921875	-3.66101129292366\\
3369.140625	-3.6096735759832\\
3370.361328125	-4.25674401855219\\
3371.58203125	-3.3940619184456\\
3372.802734375	-2.49078516329767\\
3374.0234375	-2.93569577845511\\
3375.244140625	-2.79724862933545\\
3376.46484375	-2.68520885001532\\
3377.685546875	-2.98058949364289\\
3378.90625	-3.54990719610023\\
3380.126953125	-4.23653343085317\\
3381.34765625	-4.24163238803005\\
3382.568359375	-5.00275507566888\\
3383.7890625	-4.46529397022293\\
3385.009765625	-4.33724515913973\\
3386.23046875	-4.2433796617293\\
3387.451171875	-4.43528216587653\\
3388.671875	-5.66279895177485\\
3389.892578125	-5.70755181373637\\
3391.11328125	-5.81146601105102\\
3392.333984375	-6.38194798015533\\
3393.5546875	-4.95128408786019\\
3394.775390625	-4.38561985597775\\
3395.99609375	-4.52150701175958\\
3397.216796875	-4.06278927162577\\
3398.4375	-4.63418781576355\\
3399.658203125	-5.50239537187334\\
3400.87890625	-4.6734039265291\\
3402.099609375	-4.02120964049668\\
3403.3203125	-4.52131502005177\\
3404.541015625	-4.83707205982098\\
3405.76171875	-4.61860133809527\\
3406.982421875	-5.17022474561602\\
3408.203125	-5.38383578945787\\
3409.423828125	-6.20317615708402\\
3410.64453125	-5.85656735507599\\
3411.865234375	-4.60902345068634\\
3413.0859375	-3.92235720014105\\
3414.306640625	-4.34755932028853\\
3415.52734375	-4.67183083027113\\
3416.748046875	-4.93717027576053\\
3417.96875	-5.87687489566702\\
3419.189453125	-6.22923352725306\\
3420.41015625	-6.07919065866437\\
3421.630859375	-5.98813010106073\\
3422.8515625	-6.08091619102857\\
3424.072265625	-6.73423293920889\\
3425.29296875	-5.90144680484628\\
3426.513671875	-5.50622394116182\\
3427.734375	-4.935024142368\\
3428.955078125	-4.37519341894451\\
3430.17578125	-4.3960666028018\\
3431.396484375	-4.52889928266258\\
3432.6171875	-4.66823064534395\\
3433.837890625	-4.39626431669076\\
3435.05859375	-4.66741908568044\\
3436.279296875	-5.74063375886601\\
3437.5	-4.74104875732228\\
3438.720703125	-3.55127858101973\\
3439.94140625	-3.6188042002603\\
3441.162109375	-2.82479888887936\\
3442.3828125	-2.30121733723185\\
3443.603515625	-1.62901881213875\\
3444.82421875	-1.43766524503457\\
3446.044921875	-1.31146173632744\\
3447.265625	-1.8392624746564\\
3448.486328125	-1.8154584539921\\
3449.70703125	-2.17997207206182\\
3450.927734375	-2.33900301876992\\
3452.1484375	-2.50201855820844\\
3453.369140625	-1.98404154649149\\
3454.58984375	-1.4265426497442\\
3455.810546875	-1.55378368014467\\
3457.03125	-1.94412794097057\\
3458.251953125	-2.23995099882837\\
3459.47265625	-2.88584225226227\\
3460.693359375	-2.94275780877313\\
3461.9140625	-3.24829190770286\\
3463.134765625	-3.53890807077055\\
3464.35546875	-5.03837193666208\\
3465.576171875	-5.57636327586455\\
3466.796875	-4.84451250367391\\
3468.017578125	-4.5522292534937\\
3469.23828125	-4.29218496332763\\
3470.458984375	-3.51020135866676\\
3471.6796875	-3.65419329153911\\
3472.900390625	-3.7297830539837\\
3474.12109375	-3.07642210315975\\
3475.341796875	-2.6234143998214\\
3476.5625	-3.00828073704636\\
3477.783203125	-3.13188544376872\\
3479.00390625	-3.275578634184\\
3480.224609375	-3.34319943697205\\
3481.4453125	-4.5775992852528\\
3482.666015625	-4.06597244477131\\
3483.88671875	-3.87974051893703\\
3485.107421875	-3.93989582192032\\
3486.328125	-4.15166764347579\\
3487.548828125	-4.11379460309469\\
3488.76953125	-4.64974306129781\\
3489.990234375	-5.25678148867771\\
3491.2109375	-4.91186174998175\\
3492.431640625	-5.48586313953007\\
3493.65234375	-6.62170829290843\\
3494.873046875	-7.45869405482808\\
3496.09375	-7.51745533568257\\
3497.314453125	-7.51949303048009\\
3498.53515625	-7.17001041231883\\
3499.755859375	-7.04519658044502\\
3500.9765625	-6.94768115191437\\
3502.197265625	-6.77185000341989\\
3503.41796875	-6.70587343806325\\
3504.638671875	-5.59106684577385\\
3505.859375	-4.49225080332419\\
3507.080078125	-4.22107211735045\\
3508.30078125	-4.62714283168426\\
3509.521484375	-4.75549432908293\\
3510.7421875	-4.7678984832991\\
3511.962890625	-4.64725610225436\\
3513.18359375	-3.91725268624273\\
3514.404296875	-3.86394035957943\\
3515.625	-4.4252803852187\\
3516.845703125	-4.25012627251594\\
3518.06640625	-3.63535899434335\\
3519.287109375	-3.23538645007447\\
3520.5078125	-3.24811290185836\\
3521.728515625	-3.56764636045469\\
3522.94921875	-3.09509642977274\\
3524.169921875	-2.7446359279573\\
3525.390625	-2.83404965324445\\
3526.611328125	-3.35259571826005\\
3527.83203125	-3.7054265556974\\
3529.052734375	-3.57666256180171\\
3530.2734375	-3.40343672623571\\
3531.494140625	-3.78937830383923\\
3532.71484375	-4.60998076151323\\
3533.935546875	-5.16581888080593\\
3535.15625	-5.38092912418512\\
3536.376953125	-5.26657764750248\\
3537.59765625	-4.36067139903172\\
3538.818359375	-3.51933468787489\\
3540.0390625	-3.43040783241706\\
3541.259765625	-3.09770738199745\\
3542.48046875	-3.28235744380716\\
3543.701171875	-3.88268362353322\\
3544.921875	-4.48509280811723\\
3546.142578125	-4.99688353456602\\
3547.36328125	-5.93401349962439\\
3548.583984375	-6.02272592823204\\
3549.8046875	-5.32880352011516\\
3551.025390625	-6.84345581472984\\
3552.24609375	-6.63944458963208\\
3553.466796875	-5.58101463956995\\
3554.6875	-6.06504268238547\\
3555.908203125	-6.18649593404408\\
3557.12890625	-6.03706361531985\\
3558.349609375	-5.94827232015266\\
3559.5703125	-6.22983339688107\\
3560.791015625	-6.03875151271974\\
3562.01171875	-6.60221340109881\\
3563.232421875	-6.91725106943528\\
3564.453125	-7.18914850409456\\
3565.673828125	-6.78478114580823\\
3566.89453125	-5.73629450465228\\
3568.115234375	-4.84454803937218\\
3569.3359375	-4.76168608076129\\
3570.556640625	-4.99710066185671\\
3571.77734375	-5.38217085332518\\
3572.998046875	-5.67169141380219\\
3574.21875	-6.51665858279266\\
3575.439453125	-6.60529146381052\\
3576.66015625	-6.38331212707462\\
3577.880859375	-7.58258146910847\\
3579.1015625	-8.47525653598648\\
3580.322265625	-8.01908249436793\\
3581.54296875	-7.95750345072941\\
3582.763671875	-8.0139911403657\\
3583.984375	-6.42011494355671\\
3585.205078125	-5.70262754664786\\
3586.42578125	-5.70006187337533\\
3587.646484375	-5.04254491938689\\
3588.8671875	-4.42819348928537\\
3590.087890625	-4.25940336109868\\
3591.30859375	-4.11313228173134\\
3592.529296875	-3.70786158037394\\
3593.75	-3.84182458863488\\
3594.970703125	-3.96203950829559\\
3596.19140625	-3.92167963070429\\
3597.412109375	-4.09432264490544\\
3598.6328125	-4.96571743816033\\
3599.853515625	-5.31689760180913\\
3601.07421875	-5.74618802958512\\
3602.294921875	-5.63702433165368\\
3603.515625	-5.5907927401728\\
3604.736328125	-5.50517268928852\\
3605.95703125	-5.24157413070153\\
3607.177734375	-5.16331905488955\\
3608.3984375	-6.05390879989212\\
3609.619140625	-5.79456551468732\\
3610.83984375	-5.86066863805757\\
3612.060546875	-5.93127600442103\\
3613.28125	-4.38255681507714\\
3614.501953125	-4.26213978775106\\
3615.72265625	-4.20826482458248\\
3616.943359375	-4.1764206201599\\
3618.1640625	-4.10542307046577\\
3619.384765625	-4.42176800579271\\
3620.60546875	-5.0015430970719\\
3621.826171875	-5.14989359493418\\
3623.046875	-5.73991018490685\\
3624.267578125	-5.6990083902575\\
3625.48828125	-5.23442999341832\\
3626.708984375	-5.16350537837166\\
3627.9296875	-4.89266497158263\\
3629.150390625	-5.28360995908496\\
3630.37109375	-4.95029241448946\\
3631.591796875	-5.9210592154933\\
3632.8125	-6.13563468236822\\
3634.033203125	-6.13226743215386\\
3635.25390625	-7.18901481004284\\
3636.474609375	-6.85428488949928\\
3637.6953125	-6.65971956511128\\
3638.916015625	-6.98508619302961\\
3640.13671875	-7.24484567933046\\
3641.357421875	-6.57652642081562\\
3642.578125	-6.63248167133266\\
3643.798828125	-7.53214905038966\\
3645.01953125	-7.84550368011843\\
3646.240234375	-6.68215107096868\\
3647.4609375	-6.54584005630724\\
3648.681640625	-7.26335019024606\\
3649.90234375	-7.57419690722078\\
3651.123046875	-7.11586745221476\\
3652.34375	-7.39710072710207\\
3653.564453125	-7.81024783422614\\
3654.78515625	-8.35595177467146\\
3656.005859375	-8.21318654887303\\
3657.2265625	-7.47839953463941\\
3658.447265625	-6.42592284809002\\
3659.66796875	-6.09983498298722\\
3660.888671875	-6.1652781627666\\
3662.109375	-6.06142202279333\\
3663.330078125	-5.34706079125167\\
3664.55078125	-5.43080284680268\\
3665.771484375	-6.24761853261881\\
3666.9921875	-6.38557802997285\\
3668.212890625	-6.17509822384138\\
3669.43359375	-5.95894311916702\\
3670.654296875	-5.34733004177396\\
3671.875	-4.65236334792343\\
3673.095703125	-5.26473271159606\\
3674.31640625	-5.01542320724138\\
3675.537109375	-4.57709042978804\\
3676.7578125	-5.14760130707147\\
3677.978515625	-5.9256129382381\\
3679.19921875	-5.3546134961091\\
3680.419921875	-4.8375450645944\\
3681.640625	-4.19890683711152\\
3682.861328125	-3.68103352579887\\
3684.08203125	-4.26500654769591\\
3685.302734375	-4.49999995424103\\
3686.5234375	-3.78936427220937\\
3687.744140625	-3.79601018128095\\
3688.96484375	-3.18532842211545\\
3690.185546875	-3.66359894106625\\
3691.40625	-3.91410372694438\\
3692.626953125	-4.44321128945269\\
3693.84765625	-4.02437559213292\\
3695.068359375	-3.2631573873823\\
3696.2890625	-2.6437206154715\\
3697.509765625	-3.66782389945555\\
3698.73046875	-4.79096315062955\\
3699.951171875	-5.36502888407838\\
3701.171875	-6.19402326117114\\
3702.392578125	-7.08109400397571\\
3703.61328125	-7.85492906873258\\
3704.833984375	-6.9988461015445\\
3706.0546875	-6.97877192553799\\
3707.275390625	-7.40072406139218\\
3708.49609375	-6.95426292684004\\
3709.716796875	-6.14365632388702\\
3710.9375	-4.72983858825901\\
3712.158203125	-3.9247458644579\\
3713.37890625	-3.70647151317655\\
3714.599609375	-3.83304042919683\\
3715.8203125	-4.33167589433336\\
3717.041015625	-4.39270604321993\\
3718.26171875	-5.10000363770482\\
3719.482421875	-4.69984680191729\\
3720.703125	-3.29193770156612\\
3721.923828125	-3.0964734925113\\
3723.14453125	-3.54180968878552\\
3724.365234375	-4.04007446389247\\
3725.5859375	-4.40440438010028\\
3726.806640625	-4.68408574234651\\
3728.02734375	-4.60698248717378\\
3729.248046875	-4.40192900510329\\
3730.46875	-5.57749059907775\\
3731.689453125	-5.40853116435071\\
3732.91015625	-5.07526383529631\\
3734.130859375	-4.91523278340392\\
3735.3515625	-5.04173861959686\\
3736.572265625	-5.18864855672877\\
3737.79296875	-5.21331629633102\\
3739.013671875	-4.5477329949627\\
3740.234375	-4.7589376783037\\
3741.455078125	-4.20210310090141\\
3742.67578125	-4.05945156363507\\
3743.896484375	-4.45700257037068\\
3745.1171875	-4.86372074265032\\
3746.337890625	-4.85795716303751\\
3747.55859375	-4.61503577588765\\
3748.779296875	-4.22430145771066\\
3750	-4.29962505896881\\
3751.220703125	-4.29271013750487\\
3752.44140625	-3.70154815728067\\
3753.662109375	-4.09803193705635\\
3754.8828125	-4.04941778560822\\
3756.103515625	-3.03428460084698\\
3757.32421875	-2.79396186336516\\
3758.544921875	-2.94879752852864\\
3759.765625	-2.62276163010605\\
3760.986328125	-2.78176200899951\\
3762.20703125	-4.10234731440271\\
3763.427734375	-4.68929103480149\\
3764.6484375	-4.81938791326303\\
3765.869140625	-5.31768612233674\\
3767.08984375	-5.2036414917426\\
3768.310546875	-5.758698069055\\
3769.53125	-6.26718334995453\\
3770.751953125	-4.69655607619378\\
3771.97265625	-4.33524707071329\\
3773.193359375	-4.24104119615468\\
3774.4140625	-4.59747936463293\\
3775.634765625	-4.68620601963897\\
3776.85546875	-5.73865487127154\\
3778.076171875	-6.3294796609108\\
3779.296875	-5.44868768083725\\
3780.517578125	-5.23425068684481\\
3781.73828125	-4.8255667113312\\
3782.958984375	-4.15961486757729\\
3784.1796875	-4.63438238196289\\
3785.400390625	-4.61761552819654\\
3786.62109375	-4.20347990084661\\
3787.841796875	-4.23458562233294\\
3789.0625	-4.15437271956345\\
3790.283203125	-4.65212412568689\\
3791.50390625	-4.79773085631904\\
3792.724609375	-4.73458469122145\\
3793.9453125	-4.54038339803066\\
3795.166015625	-5.03611458946861\\
3796.38671875	-4.5025448970831\\
3797.607421875	-3.19444591146903\\
3798.828125	-2.87475857513251\\
3800.048828125	-2.5729481544226\\
3801.26953125	-2.60590425335537\\
3802.490234375	-1.68370872077419\\
3803.7109375	-1.61010639350242\\
3804.931640625	-2.22381096256889\\
3806.15234375	-2.50782218008158\\
3807.373046875	-2.67295596912234\\
3808.59375	-2.7385381742861\\
3809.814453125	-2.91716505410202\\
3811.03515625	-3.63084942224169\\
3812.255859375	-3.90148992658345\\
3813.4765625	-4.72151696532485\\
3814.697265625	-5.33441428978129\\
3815.91796875	-6.22396546197026\\
3817.138671875	-6.41456721381605\\
3818.359375	-7.0570335275883\\
3819.580078125	-6.97523526504017\\
3820.80078125	-7.07243188503662\\
3822.021484375	-6.50117838747495\\
3823.2421875	-5.78323270444712\\
3824.462890625	-6.17473984728943\\
3825.68359375	-6.03358199685677\\
3826.904296875	-6.67543309815531\\
3828.125	-6.71757111275415\\
3829.345703125	-6.04145863690517\\
3830.56640625	-6.07446310704692\\
3831.787109375	-6.9950347018955\\
3833.0078125	-6.98714098448333\\
3834.228515625	-6.33693974428\\
3835.44921875	-5.69265331594605\\
3836.669921875	-5.29228656270043\\
3837.890625	-5.29777473270744\\
3839.111328125	-5.53916601530409\\
3840.33203125	-5.38902229320524\\
3841.552734375	-5.3556982239509\\
3842.7734375	-4.98516309246894\\
3843.994140625	-4.51781104990987\\
3845.21484375	-4.21165297563461\\
3846.435546875	-4.34846448808672\\
3847.65625	-4.35161148258639\\
3848.876953125	-4.94039908853391\\
3850.09765625	-5.8048191464917\\
3851.318359375	-6.76322990523467\\
3852.5390625	-6.53596235036939\\
3853.759765625	-6.33287483122957\\
3854.98046875	-5.07544858240636\\
3856.201171875	-4.06186948810915\\
3857.421875	-4.54066096177497\\
3858.642578125	-5.15494898722222\\
3859.86328125	-5.12542557654691\\
3861.083984375	-4.94996094031191\\
3862.3046875	-4.22839940633014\\
3863.525390625	-4.06020603815914\\
3864.74609375	-4.06578620974022\\
3865.966796875	-4.24538034280577\\
3867.1875	-4.55762759187735\\
3868.408203125	-4.94824758616983\\
3869.62890625	-4.85236897512497\\
3870.849609375	-4.2117276399059\\
3872.0703125	-2.9879465724159\\
3873.291015625	-1.53040023602292\\
3874.51171875	-2.30649988657494\\
3875.732421875	-2.62785386853278\\
3876.953125	-2.96400318413926\\
3878.173828125	-2.85835805684924\\
3879.39453125	-2.7112249202329\\
3880.615234375	-2.60527484177914\\
3881.8359375	-2.21222530260294\\
3883.056640625	-2.04598560595547\\
3884.27734375	-2.02067272726258\\
3885.498046875	-1.48482312384902\\
3886.71875	-1.13127797897951\\
3887.939453125	-1.17773240671198\\
3889.16015625	-0.85868113838293\\
3890.380859375	-1.0391750812994\\
3891.6015625	-0.991081384015472\\
3892.822265625	-1.35686960619308\\
3894.04296875	-2.35375868142855\\
3895.263671875	-2.76611264591397\\
3896.484375	-3.22155579398046\\
3897.705078125	-3.45444286293548\\
3898.92578125	-3.71943902642264\\
3900.146484375	-3.88599210677752\\
3901.3671875	-4.25118171981329\\
3902.587890625	-4.83454817172905\\
3903.80859375	-5.13545334009155\\
3905.029296875	-5.05730724135343\\
3906.25	-5.17804543171797\\
3907.470703125	-6.08392877116609\\
3908.69140625	-5.89885413105664\\
3909.912109375	-5.8538712340372\\
3911.1328125	-6.2166006203932\\
3912.353515625	-5.86139620379059\\
3913.57421875	-4.70987934342759\\
3914.794921875	-4.71679561659356\\
3916.015625	-4.84572247576341\\
3917.236328125	-4.5498189884986\\
3918.45703125	-4.75045399281534\\
3919.677734375	-4.68934416333928\\
3920.8984375	-5.10636088982189\\
3922.119140625	-5.51439704437084\\
3923.33984375	-5.29036971451056\\
3924.560546875	-5.66143684853659\\
3925.78125	-5.2443528997241\\
3927.001953125	-5.26679097155637\\
3928.22265625	-5.07207177689647\\
3929.443359375	-4.48987296182976\\
3930.6640625	-4.51837926242665\\
3931.884765625	-4.03997027712509\\
3933.10546875	-3.97923171105486\\
3934.326171875	-4.19459611290388\\
3935.546875	-4.15870712292522\\
3936.767578125	-4.24753521687153\\
3937.98828125	-4.50860234750346\\
3939.208984375	-4.23246819007848\\
3940.4296875	-4.49593382115482\\
3941.650390625	-4.26812930276454\\
3942.87109375	-4.06711429762274\\
3944.091796875	-3.93516895244412\\
3945.3125	-4.42452910897702\\
3946.533203125	-4.2286355502646\\
3947.75390625	-4.37930682060767\\
3948.974609375	-4.33296955249649\\
3950.1953125	-4.65374574546465\\
3951.416015625	-5.04571612378851\\
3952.63671875	-4.76342144365553\\
3953.857421875	-4.40477215190935\\
3955.078125	-4.174552371833\\
3956.298828125	-4.20196631206427\\
3957.51953125	-4.17564825051883\\
3958.740234375	-3.7442505666429\\
3959.9609375	-3.90045662730448\\
3961.181640625	-2.6007635564661\\
3962.40234375	-2.14655175774321\\
3963.623046875	-2.82190431783777\\
3964.84375	-3.19004237151571\\
3966.064453125	-2.62244968986348\\
3967.28515625	-2.47659844948567\\
3968.505859375	-3.31019848497533\\
3969.7265625	-3.40915326245098\\
3970.947265625	-3.56241954130876\\
3972.16796875	-3.6916505013711\\
3973.388671875	-4.41324686871238\\
3974.609375	-4.23573202580066\\
3975.830078125	-4.1821241015974\\
3977.05078125	-4.96107510490774\\
3978.271484375	-4.48247055581901\\
3979.4921875	-4.65146579563961\\
3980.712890625	-4.90230524441243\\
3981.93359375	-4.79287362052182\\
3983.154296875	-4.04094646784556\\
3984.375	-3.28908907764562\\
3985.595703125	-3.8857590680815\\
3986.81640625	-4.16621810738024\\
3988.037109375	-3.68689811481434\\
3989.2578125	-2.85816997992728\\
3990.478515625	-2.28988622848093\\
3991.69921875	-2.40754415649285\\
3992.919921875	-2.77223054210882\\
3994.140625	-2.86445468206042\\
3995.361328125	-3.34116163853006\\
3996.58203125	-3.72275049830274\\
3997.802734375	-3.73952694447657\\
3999.0234375	-3.45489814910232\\
4000.244140625	-4.08972007844421\\
4001.46484375	-3.91171190756707\\
4002.685546875	-3.62181873458148\\
4003.90625	-3.1994025488177\\
4005.126953125	-3.74736665938509\\
4006.34765625	-4.44741692149149\\
4007.568359375	-3.74383790849897\\
4008.7890625	-4.24600122809263\\
4010.009765625	-4.60871010525808\\
4011.23046875	-3.88968419003536\\
4012.451171875	-3.44822423235598\\
4013.671875	-3.71930010252127\\
4014.892578125	-3.47314402720603\\
4016.11328125	-3.32901220458802\\
4017.333984375	-3.20709447528303\\
4018.5546875	-3.08441481256885\\
4019.775390625	-3.30489053685757\\
4020.99609375	-3.16720918169245\\
4022.216796875	-3.23329761976656\\
4023.4375	-2.68302780523531\\
4024.658203125	-3.40516641574841\\
4025.87890625	-3.52867575263049\\
4027.099609375	-3.64137230486764\\
4028.3203125	-3.20860896308717\\
4029.541015625	-3.40340278595956\\
4030.76171875	-4.14651437689588\\
4031.982421875	-3.31433780475573\\
4033.203125	-3.02996492435569\\
4034.423828125	-3.80127626091825\\
4035.64453125	-4.41567935691903\\
4036.865234375	-3.98775705684219\\
4038.0859375	-4.14244759644108\\
4039.306640625	-4.51426176422091\\
4040.52734375	-4.0713080883004\\
4041.748046875	-4.69800147460676\\
4042.96875	-4.78750442278823\\
4044.189453125	-5.02424313955752\\
4045.41015625	-5.14500609692734\\
4046.630859375	-5.18104917346116\\
4047.8515625	-5.8142888974883\\
4049.072265625	-6.0598267681211\\
4050.29296875	-5.65510792719886\\
4051.513671875	-5.99305211776759\\
4052.734375	-6.1352891800123\\
4053.955078125	-6.61092649912979\\
4055.17578125	-6.57873189085361\\
4056.396484375	-6.38487251555209\\
4057.6171875	-5.98072007501949\\
4058.837890625	-5.62064567418559\\
4060.05859375	-5.53630101718367\\
4061.279296875	-5.35522297401245\\
4062.5	-4.99586918650925\\
4063.720703125	-5.3671248107971\\
4064.94140625	-5.23509363413099\\
4066.162109375	-4.97893025581226\\
4067.3828125	-4.46255283787696\\
4068.603515625	-3.94191925275913\\
4069.82421875	-3.89815415121989\\
4071.044921875	-3.54901885917769\\
4072.265625	-3.23167753568366\\
4073.486328125	-3.12132167809317\\
4074.70703125	-3.50342121386317\\
4075.927734375	-3.57822153860094\\
4077.1484375	-3.45576259714352\\
4078.369140625	-4.08458530050417\\
4079.58984375	-4.40968541308009\\
4080.810546875	-4.65310610691628\\
4082.03125	-5.72290179186141\\
4083.251953125	-5.52213805230704\\
4084.47265625	-4.85759757251414\\
4085.693359375	-5.26572979588755\\
4086.9140625	-5.74578296030472\\
4088.134765625	-5.41973616276282\\
4089.35546875	-4.74490454737743\\
4090.576171875	-4.31945068339571\\
4091.796875	-4.44162080802305\\
4093.017578125	-4.71265560547568\\
4094.23828125	-4.36388544523479\\
4095.458984375	-4.01867623642565\\
4096.6796875	-4.08849385399295\\
4097.900390625	-4.61050022294852\\
4099.12109375	-5.30539707042052\\
4100.341796875	-6.26662300650271\\
4101.5625	-5.80055181082878\\
4102.783203125	-5.65360827459693\\
4104.00390625	-5.94760809937564\\
4105.224609375	-5.66679341849026\\
4106.4453125	-5.68296500272104\\
4107.666015625	-5.48296185779886\\
4108.88671875	-5.48234416150113\\
4110.107421875	-5.11886754805888\\
4111.328125	-4.85397452614733\\
4112.548828125	-4.87145135001376\\
4113.76953125	-5.2267890427651\\
4114.990234375	-5.21539030761197\\
4116.2109375	-5.25590240845135\\
4117.431640625	-6.41007895283121\\
4118.65234375	-6.35864380688908\\
4119.873046875	-5.70945735771042\\
4121.09375	-5.11860766877678\\
4122.314453125	-5.83677073620267\\
4123.53515625	-6.92826713961109\\
4124.755859375	-7.15091691492742\\
4125.9765625	-7.04451963036809\\
4127.197265625	-6.95013111679971\\
4128.41796875	-6.18615965273101\\
4129.638671875	-5.04840531914359\\
4130.859375	-4.20653635957796\\
4132.080078125	-3.72050084620767\\
4133.30078125	-3.80472400360586\\
4134.521484375	-4.32929697354214\\
4135.7421875	-4.42036225761657\\
4136.962890625	-3.95411181637969\\
4138.18359375	-3.51342515203593\\
4139.404296875	-3.59185727512645\\
4140.625	-3.93134904059148\\
4141.845703125	-4.36090006461726\\
4143.06640625	-4.4785809370803\\
4144.287109375	-4.81735516411163\\
4145.5078125	-4.62594413085816\\
4146.728515625	-4.20622704405813\\
4147.94921875	-4.50960944027423\\
4149.169921875	-4.90586778860066\\
4150.390625	-4.00545457219087\\
4151.611328125	-3.83165421529836\\
4152.83203125	-4.1358080898432\\
4154.052734375	-4.04407450499284\\
4155.2734375	-3.54649852554681\\
4156.494140625	-3.41837109286269\\
4157.71484375	-3.28244763997979\\
4158.935546875	-3.56906852672409\\
4160.15625	-4.28837208558752\\
4161.376953125	-5.18926863541297\\
4162.59765625	-5.6830184176444\\
4163.818359375	-5.43177115123427\\
4165.0390625	-6.11607143884868\\
4166.259765625	-7.00488509542034\\
4167.48046875	-6.58489147389047\\
4168.701171875	-6.17057590944815\\
4169.921875	-6.1428790496203\\
4171.142578125	-6.19838490513988\\
4172.36328125	-5.93090924037429\\
4173.583984375	-5.02468214412652\\
4174.8046875	-5.44276175975149\\
4176.025390625	-5.29340862760954\\
4177.24609375	-4.61293755732988\\
4178.466796875	-4.72686787289681\\
4179.6875	-4.21713152757735\\
4180.908203125	-3.55618553352813\\
4182.12890625	-3.84857840600289\\
4183.349609375	-4.42756269766692\\
4184.5703125	-4.35943422445652\\
4185.791015625	-3.9173711391832\\
4187.01171875	-3.98918586094375\\
4188.232421875	-3.81084896754156\\
4189.453125	-4.05737237831694\\
4190.673828125	-4.5675446341337\\
4191.89453125	-3.06665442685538\\
4193.115234375	-3.00698182167475\\
4194.3359375	-3.18457049243917\\
4195.556640625	-2.16936895324977\\
4196.77734375	-1.79392174108565\\
4197.998046875	-2.02573829890887\\
4199.21875	-1.64901143796085\\
4200.439453125	-1.44914762332947\\
4201.66015625	-2.0688305100761\\
4202.880859375	-2.45706838162135\\
4204.1015625	-2.08724640560592\\
4205.322265625	-2.39399862599863\\
4206.54296875	-3.26634204695168\\
4207.763671875	-3.16371331227313\\
4208.984375	-2.741058652267\\
4210.205078125	-2.2541971634124\\
4211.42578125	-1.92323187423437\\
4212.646484375	-1.71876655369171\\
4213.8671875	-1.83291624548248\\
4215.087890625	-2.28340986306659\\
4216.30859375	-3.03473279937373\\
4217.529296875	-2.9603827784478\\
4218.75	-2.34661452528733\\
4219.970703125	-2.01806877549728\\
4221.19140625	-2.1566003501965\\
4222.412109375	-1.62325046781797\\
4223.6328125	-0.965702357878552\\
4224.853515625	-1.20461570724216\\
4226.07421875	-1.50639266702499\\
4227.294921875	-1.96501179049774\\
4228.515625	-2.49359728691271\\
4229.736328125	-3.16484890002437\\
4230.95703125	-3.56946756221356\\
4232.177734375	-3.95388879170917\\
4233.3984375	-4.14340107703252\\
4234.619140625	-4.39413649124683\\
4235.83984375	-4.91802403783494\\
4237.060546875	-4.93434253274698\\
4238.28125	-4.62522425977024\\
4239.501953125	-4.22696664222256\\
4240.72265625	-3.98372486152225\\
4241.943359375	-3.02861908540736\\
4243.1640625	-3.01417414927636\\
4244.384765625	-2.46766262101381\\
4245.60546875	-2.16555718440391\\
4246.826171875	-1.87746635221189\\
4248.046875	-1.89431093080903\\
4249.267578125	-2.10503447022722\\
4250.48828125	-1.85444453978174\\
4251.708984375	-2.09062247941673\\
4252.9296875	-2.29047055595447\\
4254.150390625	-2.19407637861\\
4255.37109375	-2.26514161281242\\
4256.591796875	-2.39261315640854\\
4257.8125	-2.295372716662\\
4259.033203125	-2.52577061279771\\
4260.25390625	-2.49858107297518\\
4261.474609375	-2.94872352391772\\
4262.6953125	-2.45649931388068\\
4263.916015625	-2.29532698142144\\
4265.13671875	-2.79681985934598\\
4266.357421875	-2.44190440090547\\
4267.578125	-1.82474258534661\\
4268.798828125	-2.05953626654435\\
4270.01953125	-2.35076040304338\\
4271.240234375	-2.71298040134579\\
4272.4609375	-2.01566634733045\\
4273.681640625	-2.09853903630659\\
4274.90234375	-2.68152221416341\\
4276.123046875	-2.99282427035769\\
4277.34375	-2.69021597467693\\
4278.564453125	-2.2261565427339\\
4279.78515625	-2.45495863561281\\
4281.005859375	-2.22123787746048\\
4282.2265625	-2.56581693505272\\
4283.447265625	-3.51262352231027\\
4284.66796875	-3.56839214441166\\
4285.888671875	-4.00247181576224\\
4287.109375	-3.50596998393335\\
4288.330078125	-3.25862481601999\\
4289.55078125	-3.49662181202178\\
4290.771484375	-3.6108338554061\\
4291.9921875	-2.66216656338699\\
4293.212890625	-2.39632335830923\\
4294.43359375	-2.9119633116987\\
4295.654296875	-3.80953789271424\\
4296.875	-3.69873842827287\\
4298.095703125	-3.71888948797917\\
4299.31640625	-3.79821833023061\\
4300.537109375	-4.31914289400639\\
4301.7578125	-4.05683309574268\\
4302.978515625	-3.93360425329531\\
4304.19921875	-3.99706763374441\\
4305.419921875	-3.44286292011545\\
4306.640625	-4.13374669095816\\
4307.861328125	-5.08224231173939\\
4309.08203125	-4.77047695818783\\
4310.302734375	-4.49126339360938\\
4311.5234375	-4.13700157016537\\
4312.744140625	-4.13861499513586\\
4313.96484375	-3.5871847909002\\
4315.185546875	-4.09878659259413\\
4316.40625	-4.16914300850735\\
4317.626953125	-3.30617516726468\\
4318.84765625	-2.58800924617783\\
4320.068359375	-2.44423199284465\\
4321.2890625	-2.3161331391558\\
4322.509765625	-2.8505474491151\\
4323.73046875	-2.79031998579623\\
4324.951171875	-3.20738274676297\\
4326.171875	-2.79355138310314\\
4327.392578125	-2.54230291313503\\
4328.61328125	-2.91461164037392\\
4329.833984375	-2.41694262012457\\
4331.0546875	-2.88215308989664\\
4332.275390625	-3.51340842925981\\
4333.49609375	-3.95785419427306\\
4334.716796875	-3.90083603849299\\
4335.9375	-4.59670323902654\\
4337.158203125	-4.78459127101137\\
4338.37890625	-5.0878840654726\\
4339.599609375	-4.84134469584802\\
4340.8203125	-4.2097409956606\\
4342.041015625	-4.29685003418613\\
4343.26171875	-4.53187448409946\\
4344.482421875	-4.06806570813539\\
4345.703125	-4.3977934115522\\
4346.923828125	-3.96540728212403\\
4348.14453125	-3.86396932346347\\
4349.365234375	-3.89025786367061\\
4350.5859375	-3.33310718659843\\
4351.806640625	-3.2879900560483\\
4353.02734375	-3.25656009181883\\
4354.248046875	-3.38743601869445\\
4355.46875	-3.66806540010297\\
4356.689453125	-3.47908546425448\\
4357.91015625	-4.24364667474243\\
4359.130859375	-5.08936832411615\\
4360.3515625	-4.78391005097581\\
4361.572265625	-4.5325592414225\\
4362.79296875	-4.25594641526841\\
4364.013671875	-4.26058397103466\\
4365.234375	-3.99180030215568\\
4366.455078125	-3.19766405493183\\
4367.67578125	-2.88579917053867\\
4368.896484375	-3.06252125718723\\
4370.1171875	-2.78868307072979\\
4371.337890625	-2.51433870027888\\
4372.55859375	-3.29045056554681\\
4373.779296875	-3.09548754996375\\
4375	-3.13004471447995\\
4376.220703125	-3.58531601272635\\
4377.44140625	-3.14124631400454\\
4378.662109375	-2.87669488852941\\
4379.8828125	-3.43752493908939\\
4381.103515625	-3.46819920532273\\
4382.32421875	-3.41704879232661\\
4383.544921875	-3.44298635832856\\
4384.765625	-3.31705473793684\\
4385.986328125	-3.20899567197858\\
4387.20703125	-3.28258877394429\\
4388.427734375	-3.37571748505618\\
4389.6484375	-3.44555318497304\\
4390.869140625	-3.87646128360339\\
4392.08984375	-4.32681865267233\\
4393.310546875	-4.17878558774556\\
4394.53125	-4.05568059585944\\
4395.751953125	-4.01413476934025\\
4396.97265625	-4.51038540405129\\
4398.193359375	-4.78524042733298\\
4399.4140625	-4.23285134270807\\
4400.634765625	-3.5871300413145\\
4401.85546875	-2.95659581074528\\
4403.076171875	-3.05939601394018\\
4404.296875	-3.13536455880749\\
4405.517578125	-3.43554345125204\\
4406.73828125	-3.43731686221757\\
4407.958984375	-3.16541120934541\\
4409.1796875	-3.44897492971912\\
4410.400390625	-3.88699078191558\\
4411.62109375	-4.33973092671091\\
4412.841796875	-4.70059824062253\\
4414.0625	-4.2415168337345\\
4415.283203125	-3.60898141182687\\
4416.50390625	-3.25326851394605\\
4417.724609375	-3.7507852755477\\
4418.9453125	-3.67031734656303\\
4420.166015625	-3.42025931475256\\
4421.38671875	-2.9556303101765\\
4422.607421875	-3.55735634820798\\
4423.828125	-3.95888542005679\\
4425.048828125	-3.69219513367885\\
4426.26953125	-3.96208277887346\\
4427.490234375	-3.75163449361025\\
4428.7109375	-3.4782148949587\\
4429.931640625	-3.54554605779972\\
4431.15234375	-3.7002704896661\\
4432.373046875	-3.80220662448441\\
4433.59375	-4.58292700850344\\
4434.814453125	-4.71246784062234\\
4436.03515625	-5.57628967329922\\
4437.255859375	-5.53412717876919\\
4438.4765625	-5.83376095165909\\
4439.697265625	-5.92804870725529\\
4440.91796875	-5.04211896029018\\
4442.138671875	-4.80080024936596\\
4443.359375	-5.34973659967892\\
4444.580078125	-4.66681730320073\\
4445.80078125	-4.5892436377112\\
4447.021484375	-4.55999889431153\\
4448.2421875	-4.8961240859445\\
4449.462890625	-4.90939967667924\\
4450.68359375	-4.45275260138967\\
4451.904296875	-4.6688311138854\\
4453.125	-4.79461596201233\\
4454.345703125	-3.92310627769585\\
4455.56640625	-2.98091538477071\\
4456.787109375	-2.68099693056921\\
4458.0078125	-3.27568953839654\\
4459.228515625	-3.23110607665859\\
4460.44921875	-3.15657644217332\\
4461.669921875	-3.61549984755172\\
4462.890625	-3.70560608953769\\
4464.111328125	-3.99953819083515\\
4465.33203125	-3.75350384011345\\
4466.552734375	-3.0783984261618\\
4467.7734375	-2.88220899262579\\
4468.994140625	-2.99101395608517\\
4470.21484375	-3.48482598873473\\
4471.435546875	-4.17667720007511\\
4472.65625	-4.61335073723139\\
4473.876953125	-4.54466897031184\\
4475.09765625	-4.90236505387873\\
4476.318359375	-5.49300366344888\\
4477.5390625	-4.76031607759059\\
4478.759765625	-4.44658712127345\\
4479.98046875	-5.36792387655088\\
4481.201171875	-4.49157881386237\\
4482.421875	-3.88635762326089\\
4483.642578125	-4.2107572631198\\
4484.86328125	-4.25590245806977\\
4486.083984375	-3.64575376216888\\
4487.3046875	-3.89235226565278\\
4488.525390625	-3.90539623887753\\
4489.74609375	-3.27785554302043\\
4490.966796875	-2.75405447486905\\
4492.1875	-2.68823179856927\\
4493.408203125	-2.34616286818175\\
4494.62890625	-2.75154504248287\\
4495.849609375	-3.66987287793788\\
4497.0703125	-3.42804387655034\\
4498.291015625	-3.31453343857413\\
4499.51171875	-3.48935912019545\\
4500.732421875	-3.74736693646082\\
4501.953125	-2.94760208583832\\
4503.173828125	-3.4091476645101\\
4504.39453125	-4.34935822178472\\
4505.615234375	-4.70506758597745\\
4506.8359375	-3.90951152356201\\
4508.056640625	-4.79107105686119\\
4509.27734375	-4.99689167307583\\
4510.498046875	-5.3258494936305\\
4511.71875	-6.11592509848731\\
4512.939453125	-6.87331806796423\\
4514.16015625	-6.99852182650759\\
4515.380859375	-6.3790464747633\\
4516.6015625	-5.82283657519418\\
4517.822265625	-5.74958056006783\\
4519.04296875	-5.64724544938023\\
4520.263671875	-5.23216317160887\\
4521.484375	-4.77628971481878\\
4522.705078125	-4.67374434133964\\
4523.92578125	-4.20775435244389\\
4525.146484375	-3.97867168755857\\
4526.3671875	-3.94980407874325\\
4527.587890625	-3.8792306712561\\
4528.80859375	-4.13225134768156\\
4530.029296875	-4.51180008534337\\
4531.25	-4.43568178438129\\
4532.470703125	-4.61431383815231\\
4533.69140625	-4.21087271816441\\
4534.912109375	-4.25172309999255\\
4536.1328125	-3.87666035252909\\
4537.353515625	-4.24365407679038\\
4538.57421875	-5.00209053187146\\
4539.794921875	-3.97562810631029\\
4541.015625	-4.17807853051908\\
4542.236328125	-4.71207181775469\\
4543.45703125	-4.84011776088268\\
4544.677734375	-4.56510759504367\\
4545.8984375	-3.91004700280712\\
4547.119140625	-3.76856331941085\\
4548.33984375	-3.70103398694031\\
4549.560546875	-4.08674077440575\\
4550.78125	-4.50978190814552\\
4552.001953125	-4.54685364879077\\
4553.22265625	-4.08889492054578\\
4554.443359375	-4.34244141518945\\
4555.6640625	-5.1247256874064\\
4556.884765625	-4.46372189285265\\
4558.10546875	-3.93580404801278\\
4559.326171875	-3.67940770599966\\
4560.546875	-3.67042260081321\\
4561.767578125	-4.53457016287944\\
4562.98828125	-5.66934451748777\\
4564.208984375	-6.11181493767615\\
4565.4296875	-6.02848026711688\\
4566.650390625	-6.09855683112141\\
4567.87109375	-6.50069129561853\\
4569.091796875	-5.48972923336839\\
4570.3125	-5.70025555277139\\
4571.533203125	-5.9769109545356\\
4572.75390625	-5.89598143211211\\
4573.974609375	-5.95214501616781\\
4575.1953125	-5.85239597000797\\
4576.416015625	-6.06005310905846\\
4577.63671875	-5.52379646003116\\
4578.857421875	-6.09491940799337\\
4580.078125	-6.52461852133439\\
4581.298828125	-5.85728861351031\\
4582.51953125	-5.67078908298639\\
4583.740234375	-6.49846497121565\\
4584.9609375	-6.71619619431915\\
4586.181640625	-6.43728463672858\\
4587.40234375	-5.95661337796033\\
4588.623046875	-6.70979401280707\\
4589.84375	-7.56365151155013\\
4591.064453125	-8.26734728823894\\
4592.28515625	-8.67536203141643\\
4593.505859375	-8.76135195255631\\
4594.7265625	-8.62367640659865\\
4595.947265625	-7.66015197591564\\
4597.16796875	-6.68012936828239\\
4598.388671875	-5.65493995697155\\
4599.609375	-4.75700521542273\\
4600.830078125	-3.70666961695011\\
4602.05078125	-3.72646293621758\\
4603.271484375	-3.290204889101\\
4604.4921875	-3.17066236974119\\
4605.712890625	-3.66049035775427\\
4606.93359375	-3.98252798732545\\
4608.154296875	-4.25941029733908\\
4609.375	-4.65023733772575\\
4610.595703125	-5.16295446161939\\
4611.81640625	-4.97495530887768\\
4613.037109375	-5.93150101444231\\
4614.2578125	-6.91357925797921\\
4615.478515625	-6.11268744567273\\
4616.69921875	-6.66091139393636\\
4617.919921875	-7.70514409802718\\
4619.140625	-6.34008041092029\\
4620.361328125	-5.94997339249818\\
4621.58203125	-6.42697019257962\\
4622.802734375	-6.48715510090374\\
4624.0234375	-7.10957096040759\\
4625.244140625	-7.06294815007105\\
4626.46484375	-6.66635402881809\\
4627.685546875	-5.64323940499205\\
4628.90625	-5.3500730216214\\
4630.126953125	-5.67554245847362\\
4631.34765625	-5.50414957463914\\
4632.568359375	-6.47422753022633\\
4633.7890625	-6.02120734169739\\
4635.009765625	-5.1038486882662\\
4636.23046875	-5.60598835182066\\
4637.451171875	-6.48088264813132\\
4638.671875	-6.11907196350947\\
4639.892578125	-5.08978106467877\\
4641.11328125	-5.25740155256077\\
4642.333984375	-5.60597508897097\\
4643.5546875	-5.05382745727663\\
4644.775390625	-5.27853247953227\\
4645.99609375	-5.94622182730311\\
4647.216796875	-6.73168764958896\\
4648.4375	-7.36581651782773\\
4649.658203125	-6.66593215373203\\
4650.87890625	-6.4171275302193\\
4652.099609375	-6.52958714006437\\
4653.3203125	-6.14761937968076\\
4654.541015625	-5.86649563950569\\
4655.76171875	-5.84807967186438\\
4656.982421875	-5.65717945882992\\
4658.203125	-6.47039330224988\\
4659.423828125	-6.7107472221767\\
4660.64453125	-7.16865077975242\\
4661.865234375	-8.19996754509471\\
4663.0859375	-9.18359853064542\\
4664.306640625	-9.67144112417906\\
4665.52734375	-9.34245665274861\\
4666.748046875	-8.54106826553908\\
4667.96875	-7.64429301370118\\
4669.189453125	-6.71855658228886\\
4670.41015625	-7.522306965217\\
4671.630859375	-6.54208927297034\\
4672.8515625	-5.87349669630289\\
4674.072265625	-6.00483902399372\\
4675.29296875	-5.91157195642683\\
4676.513671875	-5.80298567015526\\
4677.734375	-5.76607659890043\\
4678.955078125	-6.6177292549665\\
4680.17578125	-7.03342062833173\\
4681.396484375	-6.1917958210176\\
4682.6171875	-6.22944158808975\\
4683.837890625	-5.17808864809767\\
4685.05859375	-4.40889374649822\\
4686.279296875	-4.76280196164591\\
4687.5	-4.59748004956607\\
4688.720703125	-4.16873300673599\\
4689.94140625	-4.81838768120063\\
4691.162109375	-4.96671061063764\\
4692.3828125	-4.15491774219691\\
4693.603515625	-4.55852410339086\\
4694.82421875	-4.54810242528195\\
4696.044921875	-4.29995672262859\\
4697.265625	-4.19479991966864\\
4698.486328125	-4.36648958541361\\
4699.70703125	-5.04345711677708\\
4700.927734375	-5.16834216599208\\
4702.1484375	-5.220724891345\\
4703.369140625	-4.94642749702392\\
4704.58984375	-4.94073140440319\\
4705.810546875	-4.99507382368556\\
4707.03125	-4.79720177608888\\
4708.251953125	-4.21257167559233\\
4709.47265625	-4.2985130593091\\
4710.693359375	-4.53051279175004\\
4711.9140625	-4.31799559639073\\
4713.134765625	-4.36678721640174\\
4714.35546875	-4.87958843724575\\
4715.576171875	-4.56575610734204\\
4716.796875	-4.58481798578291\\
4718.017578125	-4.25780837535036\\
4719.23828125	-4.15749510640164\\
4720.458984375	-4.49781695487053\\
4721.6796875	-4.80335600353341\\
4722.900390625	-5.61524344723385\\
4724.12109375	-5.15658856022582\\
4725.341796875	-4.74325604069495\\
4726.5625	-5.03069327479489\\
4727.783203125	-4.42621002286376\\
4729.00390625	-3.46373667753811\\
4730.224609375	-3.83259810696188\\
4731.4453125	-4.50306893508878\\
4732.666015625	-5.2001754204707\\
4733.88671875	-5.5206128655317\\
4735.107421875	-5.71435948664668\\
4736.328125	-5.67501888750949\\
4737.548828125	-5.87617909398336\\
4738.76953125	-6.49189468010773\\
4739.990234375	-6.52778289744055\\
4741.2109375	-6.96410339308334\\
4742.431640625	-8.21853706647674\\
4743.65234375	-8.14155798976912\\
4744.873046875	-7.04368344579447\\
4746.09375	-6.18708076167325\\
4747.314453125	-4.92813357824126\\
4748.53515625	-4.47010272951471\\
4749.755859375	-4.55302064295266\\
4750.9765625	-3.96358316243376\\
4752.197265625	-3.01502664455789\\
4753.41796875	-3.37382281736802\\
4754.638671875	-3.57446812710537\\
4755.859375	-4.39941878149113\\
4757.080078125	-3.06871997014214\\
4758.30078125	-2.47525786323596\\
4759.521484375	-2.99753564761763\\
4760.7421875	-3.9056043547896\\
4761.962890625	-4.45631899083147\\
4763.18359375	-5.5453139269955\\
4764.404296875	-6.29554983921326\\
4765.625	-5.76384225821809\\
4766.845703125	-6.94464354016878\\
4768.06640625	-7.45707116347143\\
4769.287109375	-8.21170233189622\\
4770.5078125	-8.8506980645407\\
4771.728515625	-8.96292312250844\\
4772.94921875	-7.98796978027356\\
4774.169921875	-6.99185136373463\\
4775.390625	-5.75877407006013\\
4776.611328125	-6.16266111882547\\
4777.83203125	-6.24808597157998\\
4779.052734375	-6.17748256703678\\
4780.2734375	-5.81111482191343\\
4781.494140625	-4.66326617831315\\
4782.71484375	-4.30191702518877\\
4783.935546875	-4.8876090389793\\
4785.15625	-5.08121103834312\\
4786.376953125	-4.16221911901164\\
4787.59765625	-4.75712081520729\\
4788.818359375	-5.57815311861256\\
4790.0390625	-5.73079415021757\\
4791.259765625	-5.5187354417916\\
4792.48046875	-5.75224911411335\\
4793.701171875	-5.94243997812941\\
4794.921875	-5.94927759555815\\
4796.142578125	-5.86429598553281\\
4797.36328125	-5.41713048059619\\
4798.583984375	-5.23963358012263\\
4799.8046875	-5.00812278330794\\
4801.025390625	-4.40792883999811\\
4802.24609375	-5.00731284825615\\
4803.466796875	-5.29645415649577\\
4804.6875	-6.10564735804295\\
4805.908203125	-5.71305121406397\\
4807.12890625	-5.63768747992455\\
4808.349609375	-5.23951811718399\\
4809.5703125	-4.97844737343498\\
4810.791015625	-5.15891386910848\\
4812.01171875	-5.12984143863857\\
4813.232421875	-4.95289253039307\\
4814.453125	-5.06873102236628\\
4815.673828125	-5.66531925487376\\
4816.89453125	-6.11293461373334\\
4818.115234375	-6.20419127417861\\
4819.3359375	-6.98706571260674\\
4820.556640625	-6.57787329213229\\
4821.77734375	-5.99442639449952\\
4822.998046875	-5.95392701695758\\
4824.21875	-6.44521467809659\\
4825.439453125	-6.44848552186073\\
4826.66015625	-5.57289328083843\\
4827.880859375	-5.71083133505492\\
4829.1015625	-5.72668219853498\\
4830.322265625	-4.99473937687989\\
4831.54296875	-5.35253210046789\\
4832.763671875	-6.66037769693299\\
4833.984375	-6.36150261680571\\
4835.205078125	-7.37873574622374\\
4836.42578125	-7.52875640751319\\
4837.646484375	-7.53603165009293\\
4838.8671875	-8.40709566038005\\
4840.087890625	-8.00324923719926\\
4841.30859375	-7.14871924057064\\
4842.529296875	-8.1979380426923\\
4843.75	-9.07324694645808\\
4844.970703125	-8.32255656376652\\
4846.19140625	-7.45475721513835\\
4847.412109375	-7.41069813727921\\
4848.6328125	-7.85503582636866\\
4849.853515625	-7.86263168348932\\
4851.07421875	-7.19720679171369\\
4852.294921875	-6.84721518674985\\
4853.515625	-6.56332872589597\\
4854.736328125	-6.2079723278963\\
4855.95703125	-6.42915621403723\\
4857.177734375	-6.39538098000126\\
4858.3984375	-5.97855975681884\\
4859.619140625	-5.55443295762116\\
4860.83984375	-5.20723955644294\\
4862.060546875	-5.11598986329837\\
4863.28125	-5.06213811436109\\
4864.501953125	-4.02045650075985\\
4865.72265625	-3.54852781427437\\
4866.943359375	-4.27778943841023\\
4868.1640625	-4.37085578127497\\
4869.384765625	-5.58101446718427\\
4870.60546875	-6.4177604310952\\
4871.826171875	-6.72538987767507\\
4873.046875	-6.66561178233229\\
4874.267578125	-6.80486392070388\\
4875.48828125	-7.46355224780386\\
4876.708984375	-7.1858916896724\\
4877.9296875	-6.77085443446813\\
4879.150390625	-6.31872203249942\\
4880.37109375	-5.67398919907685\\
4881.591796875	-6.07108019863147\\
4882.8125	-6.50170316114288\\
4884.033203125	-6.12640143165381\\
4885.25390625	-6.07917371737969\\
4886.474609375	-5.79843174209426\\
4887.6953125	-5.38057506833415\\
4888.916015625	-5.67874239453442\\
4890.13671875	-5.62852327352903\\
4891.357421875	-6.89927310540323\\
4892.578125	-7.7294215270813\\
4893.798828125	-6.23713270684902\\
4895.01953125	-6.50182174739741\\
4896.240234375	-7.0461336855081\\
4897.4609375	-7.29909679887993\\
4898.681640625	-8.27375849717018\\
4899.90234375	-8.35558704761865\\
4901.123046875	-7.96558058672239\\
4902.34375	-7.99187808012831\\
4903.564453125	-9.22761637324226\\
4904.78515625	-8.86509168298611\\
4906.005859375	-7.25657978106271\\
4907.2265625	-6.51430415751871\\
4908.447265625	-7.02844397173028\\
4909.66796875	-6.46298355515629\\
4910.888671875	-6.35382272545768\\
4912.109375	-6.54389544309564\\
4913.330078125	-6.76944158234442\\
4914.55078125	-6.74400231125422\\
4915.771484375	-6.3319049661724\\
4916.9921875	-6.98857552267092\\
4918.212890625	-6.57199786749328\\
4919.43359375	-5.49276753101132\\
4920.654296875	-5.9893106451176\\
4921.875	-6.26862010476954\\
4923.095703125	-6.54128423443665\\
4924.31640625	-6.8781310241698\\
4925.537109375	-7.6833995222985\\
4926.7578125	-8.35219820055082\\
4927.978515625	-8.96686876739559\\
4929.19921875	-9.2192516330172\\
4930.419921875	-9.40374902595458\\
4931.640625	-9.7323679704995\\
4932.861328125	-9.95122632562531\\
4934.08203125	-8.96800752840983\\
4935.302734375	-8.00225046732928\\
4936.5234375	-7.6052785044715\\
4937.744140625	-7.39619057531907\\
4938.96484375	-7.73585511238507\\
4940.185546875	-7.57840252263458\\
4941.40625	-7.5512737777808\\
4942.626953125	-7.82167660625922\\
4943.84765625	-7.71232375198701\\
4945.068359375	-6.66280829488262\\
4946.2890625	-7.21924189515204\\
4947.509765625	-7.53576416294878\\
4948.73046875	-7.82521688301602\\
4949.951171875	-9.09228107629389\\
4951.171875	-9.40379711718081\\
4952.392578125	-8.07100965875624\\
4953.61328125	-7.79526545416183\\
4954.833984375	-8.23788606334518\\
4956.0546875	-7.75601754655069\\
4957.275390625	-8.23329887263194\\
4958.49609375	-7.94269204926556\\
4959.716796875	-7.49495374875223\\
4960.9375	-7.61165520976016\\
4962.158203125	-7.75576704434052\\
4963.37890625	-7.29784415673577\\
4964.599609375	-7.55668023190574\\
4965.8203125	-7.13088056603039\\
4967.041015625	-6.78833312086774\\
4968.26171875	-6.92517558579386\\
4969.482421875	-7.00885999982264\\
4970.703125	-6.16694541192902\\
4971.923828125	-5.61269839974812\\
4973.14453125	-5.18768949025797\\
4974.365234375	-5.22799942622482\\
4975.5859375	-6.06114789222341\\
4976.806640625	-5.16290287656513\\
4978.02734375	-5.19173813150803\\
4979.248046875	-5.62161008038899\\
4980.46875	-5.38451653208344\\
4981.689453125	-5.07056362097557\\
4982.91015625	-5.11631654980099\\
4984.130859375	-5.65640394929066\\
4985.3515625	-6.01958101344652\\
4986.572265625	-5.47574865193076\\
4987.79296875	-5.71666908615039\\
4989.013671875	-6.45986678197917\\
4990.234375	-6.46645027163191\\
4991.455078125	-6.81184499584201\\
4992.67578125	-7.71240671504461\\
4993.896484375	-7.26217770974003\\
4995.1171875	-5.96838404038297\\
4996.337890625	-6.4181605376207\\
4997.55859375	-6.80287050883928\\
4998.779296875	-6.41342052276883\\
5000	-6.5010756894949\\
};
\addlegendentry{$\boldsymbol{O}_{opt}$}

\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
200	-10\\
1000	-10\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
200	-20\\
1000	-20\\
};
\addplot [color=mycolor2, line width=0.6pt]
  table[row sep=crcr]{%
0	14.0525625909494\\
1.220703125	2.96533730751071\\
2.44140625	-9.38844921713781\\
3.662109375	-9.38615812656588\\
4.8828125	-8.80956171905818\\
6.103515625	-8.39296687662128\\
7.32421875	-8.81828962434608\\
8.544921875	-10.6511560440092\\
9.765625	-10.9134695633346\\
10.986328125	-10.6854436460317\\
12.20703125	-18.7301025476866\\
13.427734375	-22.0287464366375\\
14.6484375	-18.3007993302766\\
15.869140625	-10.9209132053926\\
17.08984375	-9.69615802375653\\
18.310546875	-14.23902737603\\
19.53125	-13.882513210514\\
20.751953125	-10.6994380080725\\
21.97265625	-6.85841593893209\\
23.193359375	-6.09647381672039\\
24.4140625	-8.1288069713834\\
25.634765625	-8.76175643855493\\
26.85546875	-7.28021853979092\\
28.076171875	-3.16436963749672\\
29.296875	-0.125659143442501\\
30.517578125	1.93751992943067\\
31.73828125	4.47542748414447\\
32.958984375	6.01100562062019\\
34.1796875	4.4744496495597\\
35.400390625	2.60571721632248\\
36.62109375	-0.338977921809601\\
37.841796875	-2.07233139937893\\
39.0625	-0.807337631317256\\
40.283203125	-0.534252432832564\\
41.50390625	-2.65237056496602\\
42.724609375	-5.58055994179241\\
43.9453125	-7.55704084518073\\
45.166015625	-7.49769742847825\\
46.38671875	-6.51000329795627\\
47.607421875	-5.05530597320348\\
48.828125	-7.30610944554273\\
50.048828125	-10.9962651602019\\
51.26953125	-6.15333015007635\\
52.490234375	-0.601424605256999\\
53.7109375	0.427934288199342\\
54.931640625	1.35466549664677\\
56.15234375	1.97769392081413\\
57.373046875	2.43438089701483\\
58.59375	3.06364597025722\\
59.814453125	3.65372508715319\\
61.03515625	3.1094905662329\\
62.255859375	2.88998060725357\\
63.4765625	3.28939658697169\\
64.697265625	3.38511082119596\\
65.91796875	2.52423067604716\\
67.138671875	0.992910597026807\\
68.359375	-0.0785479383118169\\
69.580078125	-1.48944466422486\\
70.80078125	-4.13571850806884\\
72.021484375	-5.57969394937928\\
73.2421875	-5.10109619666018\\
74.462890625	-4.35918724680462\\
75.68359375	-3.80165705814206\\
76.904296875	-3.51555042096774\\
78.125	-2.3459604758584\\
79.345703125	-2.99623617580847\\
80.56640625	-3.65970573993173\\
81.787109375	-4.37661242665478\\
83.0078125	-5.38468086169041\\
84.228515625	-6.43728436252449\\
85.44921875	-5.95541146491818\\
86.669921875	-4.30041737323812\\
87.890625	-2.8125780560062\\
89.111328125	-2.33665177892105\\
90.33203125	-2.31396691903075\\
91.552734375	-1.56457889684509\\
92.7734375	-1.84208808577766\\
93.994140625	-3.28249156161365\\
95.21484375	-3.63186740872348\\
96.435546875	-2.88884251300766\\
97.65625	-1.70733796145085\\
98.876953125	-0.103210746834696\\
100.09765625	0.043496157053122\\
101.318359375	0.0398933600013089\\
102.5390625	0.520037190326165\\
103.759765625	1.36175336838034\\
104.98046875	2.5759482080081\\
106.201171875	2.92669039655193\\
107.421875	2.08939369007974\\
108.642578125	1.15948269581715\\
109.86328125	0.506996120001621\\
111.083984375	-0.781857498824531\\
112.3046875	-1.13396118748532\\
113.525390625	-0.964320383220403\\
114.74609375	-0.520001954871026\\
115.966796875	-0.328399590408425\\
117.1875	0.24072399562502\\
118.408203125	-0.166133748328189\\
119.62890625	-1.53914576387905\\
120.849609375	-2.9247174948762\\
122.0703125	-3.44131262222198\\
123.291015625	-4.09455151074123\\
124.51171875	-3.70280268026938\\
125.732421875	-3.58843553498743\\
126.953125	-2.59571366892657\\
128.173828125	-2.23724325017225\\
129.39453125	-2.08130051003162\\
130.615234375	-2.31421253598574\\
131.8359375	-1.82349990629611\\
133.056640625	-1.24881611326047\\
134.27734375	-0.88685061287654\\
135.498046875	-0.00380662691245658\\
136.71875	-0.484322652113965\\
137.939453125	-0.741801298573245\\
139.16015625	-0.736055815517314\\
140.380859375	-0.93430463954031\\
141.6015625	-1.03240057628703\\
142.822265625	-1.2802119300074\\
144.04296875	-1.59377284739998\\
145.263671875	-1.75597035756444\\
146.484375	-2.89120070722315\\
147.705078125	-4.02321172164618\\
148.92578125	-2.28040436416828\\
150.146484375	-0.803405077123166\\
151.3671875	-2.98217921896844\\
152.587890625	-6.7896947627051\\
153.80859375	-6.68794968812029\\
155.029296875	-5.71004419262003\\
156.25	-5.66724145546929\\
157.470703125	-5.38038825041503\\
158.69140625	-4.87827920503766\\
159.912109375	-4.7310580756892\\
161.1328125	-4.3861127448337\\
162.353515625	-3.75450381703885\\
163.57421875	-3.92729008530367\\
164.794921875	-4.96077925078206\\
166.015625	-5.57176745916106\\
167.236328125	-5.50182507012507\\
168.45703125	-6.94528037088664\\
169.677734375	-7.02949515909785\\
170.8984375	-6.74400811614109\\
172.119140625	-7.74502306541152\\
173.33984375	-6.9679193831279\\
174.560546875	-6.10535585466214\\
175.78125	-7.84122084558035\\
177.001953125	-7.63631585377349\\
178.22265625	-8.38885943399954\\
179.443359375	-9.58382748005935\\
180.6640625	-9.78924709359728\\
181.884765625	-9.35170588958617\\
183.10546875	-8.57178618228069\\
184.326171875	-7.55146682790074\\
185.546875	-8.01344743073477\\
186.767578125	-8.29755968882153\\
187.98828125	-7.78404951973251\\
189.208984375	-7.57952689173144\\
190.4296875	-8.36462012841141\\
191.650390625	-8.68584227326297\\
192.87109375	-9.32822482477597\\
194.091796875	-9.53316606559001\\
195.3125	-9.64778730831957\\
196.533203125	-9.50759299728479\\
197.75390625	-9.97258656302169\\
198.974609375	-9.63877162880634\\
200.1953125	-8.54388141180722\\
201.416015625	-10.1940412443977\\
202.63671875	-11.0802945433655\\
203.857421875	-10.8988706619301\\
205.078125	-11.495938145516\\
206.298828125	-11.8712186909803\\
207.51953125	-12.3508210736229\\
208.740234375	-12.5853082643874\\
209.9609375	-12.488948683425\\
211.181640625	-11.7246347096032\\
212.40234375	-10.9821475335063\\
213.623046875	-10.0580666415533\\
214.84375	-9.74031349559475\\
216.064453125	-10.5979199516079\\
217.28515625	-11.3911736105847\\
218.505859375	-12.1504350007341\\
219.7265625	-13.0296264290389\\
220.947265625	-13.5181169014137\\
222.16796875	-13.1396652406702\\
223.388671875	-14.0961820557009\\
224.609375	-15.2301068505824\\
225.830078125	-15.0988051706256\\
227.05078125	-14.358668452993\\
228.271484375	-13.7130438038159\\
229.4921875	-13.5062423965705\\
230.712890625	-13.1193067925838\\
231.93359375	-12.3574978369013\\
233.154296875	-12.5903517342333\\
234.375	-12.168130670656\\
235.595703125	-11.7974203920601\\
236.81640625	-10.5441746896586\\
238.037109375	-10.9213448768306\\
239.2578125	-11.5253632614284\\
240.478515625	-11.5579508750442\\
241.69921875	-11.619114475537\\
242.919921875	-12.0488501893594\\
244.140625	-11.2274591770777\\
245.361328125	-11.8241113002924\\
246.58203125	-12.3658098848963\\
247.802734375	-12.0979069160571\\
249.0234375	-11.0595905461789\\
250.244140625	-9.4455736289047\\
251.46484375	-8.91087334037304\\
252.685546875	-9.50906980899752\\
253.90625	-8.67969044345912\\
255.126953125	-8.17351790742257\\
256.34765625	-8.87185295994305\\
257.568359375	-8.10130115244793\\
258.7890625	-8.00399498969541\\
260.009765625	-7.85411879974567\\
261.23046875	-7.35804005563277\\
262.451171875	-7.86774388794694\\
263.671875	-7.95055976669666\\
264.892578125	-8.02804415521868\\
266.11328125	-8.37937478363219\\
267.333984375	-7.32669481698284\\
268.5546875	-6.81285442366431\\
269.775390625	-6.50412380399084\\
270.99609375	-7.72128538285488\\
272.216796875	-8.84124752376973\\
273.4375	-10.2220785829132\\
274.658203125	-11.8591214649177\\
275.87890625	-13.3479551509212\\
277.099609375	-14.7173648805498\\
278.3203125	-15.7562026901387\\
279.541015625	-16.4703441989619\\
280.76171875	-18.1659194832451\\
281.982421875	-18.3776008772899\\
283.203125	-18.3883847622154\\
284.423828125	-18.7484633563586\\
285.64453125	-18.4725389818555\\
286.865234375	-18.3182829304148\\
288.0859375	-18.7185523868536\\
289.306640625	-18.2532041482728\\
290.52734375	-18.1752382880868\\
291.748046875	-19.0595453058438\\
292.96875	-20.0384558850559\\
294.189453125	-20.9626492825102\\
295.41015625	-20.0181053842719\\
296.630859375	-19.1791932132108\\
297.8515625	-18.7266349797759\\
299.072265625	-18.3555160507984\\
300.29296875	-17.6087062126915\\
301.513671875	-17.9549480273424\\
302.734375	-17.2027139277674\\
303.955078125	-17.513316708644\\
305.17578125	-18.2618125013807\\
306.396484375	-17.6775719223471\\
307.6171875	-17.1122633187325\\
308.837890625	-17.4430940840854\\
310.05859375	-16.9545638132868\\
311.279296875	-15.6366011307219\\
312.5	-16.0817472540162\\
313.720703125	-16.8679708986768\\
314.94140625	-18.1097015650963\\
316.162109375	-18.2644387133198\\
317.3828125	-19.0553912081256\\
318.603515625	-19.5576215485152\\
319.82421875	-18.7633127509864\\
321.044921875	-18.0628522564797\\
322.265625	-17.4231527171419\\
323.486328125	-17.0022547272263\\
324.70703125	-15.9903016907521\\
325.927734375	-15.1737536448233\\
327.1484375	-14.7157195579416\\
328.369140625	-15.1386122155352\\
329.58984375	-16.0364840385435\\
330.810546875	-15.3557326515271\\
332.03125	-15.0164674627942\\
333.251953125	-15.402488657275\\
334.47265625	-15.1818805252684\\
335.693359375	-14.362911301325\\
336.9140625	-12.9139316024424\\
338.134765625	-12.210921807443\\
339.35546875	-11.8794961017373\\
340.576171875	-10.3791315624707\\
341.796875	-10.2236068583558\\
343.017578125	-10.7963144226311\\
344.23828125	-11.2157192290542\\
345.458984375	-11.7466270609505\\
346.6796875	-11.842621561855\\
347.900390625	-12.1499608109192\\
349.12109375	-12.1672045126121\\
350.341796875	-12.0881096625184\\
351.5625	-12.0981185070263\\
352.783203125	-12.034908403864\\
354.00390625	-13.0997524472055\\
355.224609375	-13.2434634940231\\
356.4453125	-12.6064960393447\\
357.666015625	-12.0189152929419\\
358.88671875	-12.8161699715329\\
360.107421875	-11.9920621044324\\
361.328125	-11.5298784208508\\
362.548828125	-10.9996641246426\\
363.76953125	-11.0514357620853\\
364.990234375	-12.1501388372095\\
366.2109375	-11.5511969017976\\
367.431640625	-11.1270849174916\\
368.65234375	-10.4314082130903\\
369.873046875	-10.0089381432444\\
371.09375	-10.4738529467913\\
372.314453125	-10.7751416148095\\
373.53515625	-10.6533265036476\\
374.755859375	-10.2685392231393\\
375.9765625	-9.59597807510263\\
377.197265625	-9.90413783886115\\
378.41796875	-10.0043314625638\\
379.638671875	-9.06066912040157\\
380.859375	-8.14186382287596\\
382.080078125	-9.36786897199254\\
383.30078125	-9.09448398342207\\
384.521484375	-8.75090235981662\\
385.7421875	-8.0950991348648\\
386.962890625	-7.75628559289196\\
388.18359375	-8.77246153630863\\
389.404296875	-9.45453902681441\\
390.625	-9.74269738140826\\
391.845703125	-10.8127198031207\\
393.06640625	-11.655433894487\\
394.287109375	-11.1754131719237\\
395.5078125	-11.1408002424199\\
396.728515625	-11.2699183912354\\
397.94921875	-10.7242735487267\\
399.169921875	-11.052252112634\\
400.390625	-10.3608181554215\\
401.611328125	-9.93704151558328\\
402.83203125	-9.8461764873249\\
404.052734375	-9.38402910309741\\
405.2734375	-8.93469376308318\\
406.494140625	-7.97335387937902\\
407.71484375	-7.41544491524039\\
408.935546875	-7.68060032451149\\
410.15625	-8.67234038868138\\
411.376953125	-8.0920907173941\\
412.59765625	-8.09344584307128\\
413.818359375	-8.11374432386109\\
415.0390625	-7.69128788819565\\
416.259765625	-7.84753270413433\\
417.48046875	-7.40897261348658\\
418.701171875	-7.18532793222494\\
419.921875	-7.06488694216394\\
421.142578125	-7.47677631087469\\
422.36328125	-7.46758938589993\\
423.583984375	-7.92313397385892\\
424.8046875	-9.06404272551558\\
426.025390625	-9.54132661150499\\
427.24609375	-9.59342374014386\\
428.466796875	-8.8649248866224\\
429.6875	-9.13863136599478\\
430.908203125	-8.92156825994524\\
432.12890625	-8.56389354509039\\
433.349609375	-8.77953739005102\\
434.5703125	-8.41296797161209\\
435.791015625	-8.17070624926606\\
437.01171875	-9.00025192237351\\
438.232421875	-8.88805033457955\\
439.453125	-9.04481243841732\\
440.673828125	-8.732665068674\\
441.89453125	-7.98219039670085\\
443.115234375	-6.76787361971221\\
444.3359375	-5.51962698471443\\
445.556640625	-4.46533990607783\\
446.77734375	-4.11365559879235\\
447.998046875	-3.46434571474952\\
449.21875	-2.32846229821741\\
450.439453125	-2.78141308634656\\
451.66015625	-3.21347182520483\\
452.880859375	-4.22060546125508\\
454.1015625	-5.41691929825784\\
455.322265625	-7.58552576645257\\
456.54296875	-8.59325380164859\\
457.763671875	-9.71624603311344\\
458.984375	-10.0454553924045\\
460.205078125	-10.7013673929784\\
461.42578125	-11.0638238394988\\
462.646484375	-10.6638558617273\\
463.8671875	-10.3268092774516\\
465.087890625	-9.04948690407062\\
466.30859375	-8.18506758028896\\
467.529296875	-9.05362593267825\\
468.75	-8.60323624829411\\
469.970703125	-8.41085159752399\\
471.19140625	-8.23490196876681\\
472.412109375	-7.61669869444512\\
473.6328125	-7.70049359051927\\
474.853515625	-7.81214471721289\\
476.07421875	-8.50372844827981\\
477.294921875	-8.39624635659842\\
478.515625	-8.94681077012641\\
479.736328125	-8.32973295515279\\
480.95703125	-8.58683225743438\\
482.177734375	-9.11793698281181\\
483.3984375	-9.71591354493727\\
484.619140625	-10.0223089935457\\
485.83984375	-10.5553838825652\\
487.060546875	-10.757891863112\\
488.28125	-10.3904391041378\\
489.501953125	-10.0866782095871\\
490.72265625	-9.8306628093386\\
491.943359375	-10.4097438808902\\
493.1640625	-11.049104033769\\
494.384765625	-11.9793431317707\\
495.60546875	-12.2662057422158\\
496.826171875	-13.010464780854\\
498.046875	-13.8725562401256\\
499.267578125	-13.513714618636\\
500.48828125	-12.7373688852861\\
501.708984375	-12.3341781531763\\
502.9296875	-11.3016159365291\\
504.150390625	-10.9415161724143\\
505.37109375	-10.8502440364966\\
506.591796875	-11.0103880472948\\
507.8125	-10.7908715539094\\
509.033203125	-11.3643982787118\\
510.25390625	-11.6864447969496\\
511.474609375	-11.1426155033925\\
512.6953125	-11.2367981954061\\
513.916015625	-11.2352642712117\\
515.13671875	-11.7216648840854\\
516.357421875	-12.706889148339\\
517.578125	-13.0568007274857\\
518.798828125	-13.5739142367153\\
520.01953125	-12.4465069905987\\
521.240234375	-11.8969878750431\\
522.4609375	-11.0831673313557\\
523.681640625	-10.3628994709712\\
524.90234375	-10.6167948631268\\
526.123046875	-10.9394737292512\\
527.34375	-11.0715088142733\\
528.564453125	-10.7695278775908\\
529.78515625	-10.9158906950813\\
531.005859375	-10.5852659821796\\
532.2265625	-9.63170484623198\\
533.447265625	-10.8165435610215\\
534.66796875	-11.2358774411161\\
535.888671875	-10.3675866250253\\
537.109375	-10.6967833007152\\
538.330078125	-10.7005538488879\\
539.55078125	-10.4372191331017\\
540.771484375	-10.9672804998634\\
541.9921875	-10.9100982635726\\
543.212890625	-10.6849808061137\\
544.43359375	-11.517788267205\\
545.654296875	-10.6875350969703\\
546.875	-11.0834263967\\
548.095703125	-11.6274447691862\\
549.31640625	-12.3587975849927\\
550.537109375	-12.4034572857402\\
551.7578125	-13.5051478391571\\
552.978515625	-13.866499927182\\
554.19921875	-13.1295592326007\\
555.419921875	-13.1943749003869\\
556.640625	-11.4672450223563\\
557.861328125	-10.1726936876887\\
559.08203125	-9.39524724853201\\
560.302734375	-8.82545393254716\\
561.5234375	-8.63271501124766\\
562.744140625	-9.68792133060377\\
563.96484375	-10.0837551347546\\
565.185546875	-10.0575517537075\\
566.40625	-10.5719580800192\\
567.626953125	-10.6084953582935\\
568.84765625	-10.2822710706351\\
570.068359375	-10.1486837270501\\
571.2890625	-8.94831484448062\\
572.509765625	-7.96283045513808\\
573.73046875	-7.1942197191783\\
574.951171875	-6.72886506450212\\
576.171875	-5.87825747906628\\
577.392578125	-5.74050228612861\\
578.61328125	-6.02989093273782\\
579.833984375	-5.55851121002416\\
581.0546875	-5.37578860418928\\
582.275390625	-5.4310430806154\\
583.49609375	-6.16454184886102\\
584.716796875	-5.63055381017973\\
585.9375	-5.1389925977993\\
587.158203125	-6.19801138470367\\
588.37890625	-7.58121313345535\\
589.599609375	-8.45925064667194\\
590.8203125	-7.84790875437419\\
592.041015625	-7.05079295458566\\
593.26171875	-7.56106677411927\\
594.482421875	-7.53557402016054\\
595.703125	-7.31871710766702\\
596.923828125	-7.96141939237566\\
598.14453125	-8.17935061601558\\
599.365234375	-8.00020828281198\\
600.5859375	-8.50311047734798\\
601.806640625	-8.76927100679688\\
603.02734375	-7.8017830877563\\
604.248046875	-7.00602167615511\\
605.46875	-5.68687213567674\\
606.689453125	-5.2741265482689\\
607.91015625	-5.36314195730699\\
609.130859375	-3.46242437461499\\
610.3515625	-2.60173266549069\\
611.572265625	-2.55323441144838\\
612.79296875	-3.02260178113707\\
614.013671875	-2.84147556002514\\
615.234375	-3.00694460780971\\
616.455078125	-3.24877668030953\\
617.67578125	-3.03025177123091\\
618.896484375	-2.3401099877588\\
620.1171875	-1.66719918227942\\
621.337890625	-1.39585219816629\\
622.55859375	-0.805666732072767\\
623.779296875	-0.100756014180282\\
625	-0.359060239300108\\
626.220703125	-0.747584523829001\\
627.44140625	-1.09993710913995\\
628.662109375	-2.22489549601705\\
629.8828125	-2.76053381153575\\
631.103515625	-2.9450645932525\\
632.32421875	-3.04220714083818\\
633.544921875	-2.80055094073791\\
634.765625	-3.63016741855457\\
635.986328125	-5.40780339126055\\
637.20703125	-6.56802156886965\\
638.427734375	-7.68179433832619\\
639.6484375	-6.76736749531096\\
640.869140625	-6.60653358495151\\
642.08984375	-5.23359338196084\\
643.310546875	-3.97167670434103\\
644.53125	-3.64989474796052\\
645.751953125	-3.34528843550017\\
646.97265625	-2.94968397505562\\
648.193359375	-3.331616055306\\
649.4140625	-3.70191862778129\\
650.634765625	-4.3906704726822\\
651.85546875	-4.22378257551173\\
653.076171875	-4.56754664706365\\
654.296875	-4.64770653869879\\
655.517578125	-4.29963115454797\\
656.73828125	-4.83848710108157\\
657.958984375	-5.30188832056059\\
659.1796875	-4.59218873608434\\
660.400390625	-4.61052887060374\\
661.62109375	-4.6800621970258\\
662.841796875	-4.39386056017825\\
664.0625	-4.36042117602152\\
665.283203125	-4.30109478720629\\
666.50390625	-4.22848762075377\\
667.724609375	-4.03284948948408\\
668.9453125	-3.6887695300697\\
670.166015625	-3.33648077484586\\
671.38671875	-3.58645120491548\\
672.607421875	-3.52696156084141\\
673.828125	-3.80303750068433\\
675.048828125	-4.51879879613875\\
676.26953125	-4.70872287176663\\
677.490234375	-4.90565807551351\\
678.7109375	-5.48077929392496\\
679.931640625	-6.5522286772139\\
681.15234375	-7.60384452787037\\
682.373046875	-7.89802302901448\\
683.59375	-7.43877973176661\\
684.814453125	-6.49549465721099\\
686.03515625	-5.44157757999424\\
687.255859375	-4.10519404486635\\
688.4765625	-3.2586579552902\\
689.697265625	-3.61025526792659\\
690.91796875	-3.30253671469731\\
692.138671875	-3.2518054205996\\
693.359375	-3.62740466141361\\
694.580078125	-3.43158890474938\\
695.80078125	-3.27423591771435\\
697.021484375	-3.55975441293358\\
698.2421875	-3.62408290111443\\
699.462890625	-3.10260170352399\\
700.68359375	-3.06637867570278\\
701.904296875	-2.93459157190353\\
703.125	-3.14987913193921\\
704.345703125	-3.38199847129226\\
705.56640625	-3.73621454879099\\
706.787109375	-3.99273280306824\\
708.0078125	-3.66234852779324\\
709.228515625	-3.38548342499573\\
710.44921875	-3.59730272424053\\
711.669921875	-3.85631681569434\\
712.890625	-3.56263803024194\\
714.111328125	-3.37783295746489\\
715.33203125	-3.74357082121991\\
716.552734375	-4.10086050498957\\
717.7734375	-4.59264544773448\\
718.994140625	-5.78822987397165\\
720.21484375	-6.19267798015413\\
721.435546875	-6.26270377344134\\
722.65625	-6.06214906807224\\
723.876953125	-4.98781610080306\\
725.09765625	-4.26441692556759\\
726.318359375	-4.11671601371363\\
727.5390625	-3.36300820014908\\
728.759765625	-3.41853999432223\\
729.98046875	-2.97365135501145\\
731.201171875	-2.58308217194677\\
732.421875	-2.39007872325724\\
733.642578125	-2.2724695552886\\
734.86328125	-2.41711418613523\\
736.083984375	-2.72180348317069\\
737.3046875	-2.95073880540889\\
738.525390625	-2.52816975253881\\
739.74609375	-2.29632166995815\\
740.966796875	-2.78373732884268\\
742.1875	-3.30308322369529\\
743.408203125	-3.8560975285942\\
744.62890625	-4.26368360749598\\
745.849609375	-4.74879178278862\\
747.0703125	-4.68078948177866\\
748.291015625	-4.29856816336114\\
749.51171875	-4.06193738638113\\
750.732421875	-4.14049637663117\\
751.953125	-3.22636007661009\\
753.173828125	-2.80301206029432\\
754.39453125	-3.02495216347369\\
755.615234375	-3.60142621033574\\
756.8359375	-3.53047807877597\\
758.056640625	-3.23029080112198\\
759.27734375	-3.67948983109838\\
760.498046875	-3.8885797028436\\
761.71875	-4.44465603838974\\
762.939453125	-4.43478765747794\\
764.16015625	-4.15638538241021\\
765.380859375	-4.16162948353626\\
766.6015625	-4.77019093038897\\
767.822265625	-4.31138202387845\\
769.04296875	-4.33664770283534\\
770.263671875	-4.37302192729151\\
771.484375	-4.53334470302656\\
772.705078125	-4.52320760178837\\
773.92578125	-4.15218093668871\\
775.146484375	-4.16226123172951\\
776.3671875	-4.65472696932434\\
777.587890625	-4.74473891599736\\
778.80859375	-4.90700238400543\\
780.029296875	-5.33781290689317\\
781.25	-4.93077347491508\\
782.470703125	-6.77364562523654\\
783.69140625	-6.43110724674234\\
784.912109375	-5.10804587861507\\
786.1328125	-5.76713685843299\\
787.353515625	-5.36452726546412\\
788.57421875	-4.61171043832047\\
789.794921875	-4.00393897780992\\
791.015625	-3.89972661129059\\
792.236328125	-4.05910596067429\\
793.45703125	-3.5168148826216\\
794.677734375	-2.67410471322374\\
795.8984375	-3.12751190228513\\
797.119140625	-3.36898517793551\\
798.33984375	-2.12802374599569\\
799.560546875	-1.38648203638354\\
800.78125	-1.52859674893456\\
802.001953125	-1.77526544417884\\
803.22265625	-2.19547809335788\\
804.443359375	-3.32185670630261\\
805.6640625	-3.87383843083524\\
806.884765625	-3.29521204102373\\
808.10546875	-4.3833702535813\\
809.326171875	-3.52259334429245\\
810.546875	-3.16889399684773\\
811.767578125	-4.14059389265688\\
812.98828125	-4.54143744559078\\
814.208984375	-5.03601032223267\\
815.4296875	-6.21431498148334\\
816.650390625	-6.61378599291487\\
817.87109375	-5.91853112632286\\
819.091796875	-6.56367898933055\\
820.3125	-6.41652663576249\\
821.533203125	-5.60094245383573\\
822.75390625	-4.11994648135754\\
823.974609375	-3.89002856091857\\
825.1953125	-3.45329645733065\\
826.416015625	-3.39445692419335\\
827.63671875	-3.65237396257258\\
828.857421875	-2.54906115702801\\
830.078125	-1.8560843644341\\
831.298828125	-2.77419333125065\\
832.51953125	-3.63779520772854\\
833.740234375	-3.5135757187606\\
834.9609375	-3.8656277570746\\
836.181640625	-3.29997370166432\\
837.40234375	-3.49994596049603\\
838.623046875	-2.91594672160371\\
839.84375	-2.53195826653084\\
841.064453125	-2.66926354598795\\
842.28515625	-2.31558789802912\\
843.505859375	-1.95180071778397\\
844.7265625	-1.44525736280664\\
845.947265625	-1.62276782108782\\
847.16796875	-1.86883191256684\\
848.388671875	-2.19558572512784\\
849.609375	-2.15783881740375\\
850.830078125	-2.36747362255415\\
852.05078125	-3.18702039213296\\
853.271484375	-3.52843260336334\\
854.4921875	-3.13593998445433\\
855.712890625	-3.87537295462332\\
856.93359375	-3.3671084468568\\
858.154296875	-2.02918364533676\\
859.375	-2.20282500100509\\
860.595703125	-1.49254634289294\\
861.81640625	-2.14611629777273\\
863.037109375	-3.53705700249989\\
864.2578125	-4.10543427439662\\
865.478515625	-4.69054609146566\\
866.69921875	-3.91961199071683\\
867.919921875	-3.97387263027409\\
869.140625	-3.85185463019059\\
870.361328125	-3.52533333022257\\
871.58203125	-3.44110093063293\\
872.802734375	-3.29472409043254\\
874.0234375	-3.03509361724071\\
875.244140625	-3.46779509491563\\
876.46484375	-3.22151035056487\\
877.685546875	-3.32078784386202\\
878.90625	-3.21285782274738\\
880.126953125	-3.85335963865905\\
881.34765625	-3.8725558498233\\
882.568359375	-3.69150884016805\\
883.7890625	-3.36883172832201\\
885.009765625	-3.19091172271209\\
886.23046875	-3.72567852904405\\
887.451171875	-4.86614422176606\\
888.671875	-4.52709974230925\\
889.892578125	-4.10730137691465\\
891.11328125	-3.83887001312591\\
892.333984375	-3.78727088288674\\
893.5546875	-4.20733498937873\\
894.775390625	-4.57492272262678\\
895.99609375	-5.05967555357026\\
897.216796875	-5.39462501548782\\
898.4375	-5.20910332053664\\
899.658203125	-4.97823502998842\\
900.87890625	-5.14718495366531\\
902.099609375	-4.69326399827998\\
903.3203125	-4.55845529501724\\
904.541015625	-4.9828181461604\\
905.76171875	-4.94696997285602\\
906.982421875	-4.3735893212894\\
908.203125	-3.91348983635331\\
909.423828125	-4.12362414927307\\
910.64453125	-4.18977917160566\\
911.865234375	-4.47932671545033\\
913.0859375	-4.28673662959045\\
914.306640625	-4.61551613193311\\
915.52734375	-4.71178289388336\\
916.748046875	-4.47028385909894\\
917.96875	-3.89681888091175\\
919.189453125	-3.20143784282806\\
920.41015625	-3.42124209629273\\
921.630859375	-3.79469213098466\\
922.8515625	-4.28610256893808\\
924.072265625	-4.17162562622702\\
925.29296875	-4.09917376176748\\
926.513671875	-4.03338721323537\\
927.734375	-3.6602541786238\\
928.955078125	-3.55171497511394\\
930.17578125	-3.53203867643298\\
931.396484375	-4.01636276963482\\
932.6171875	-3.03376125081067\\
933.837890625	-2.72303842879608\\
935.05859375	-3.08291989470864\\
936.279296875	-2.6670171354355\\
937.5	-2.17112771287952\\
938.720703125	-1.76815317022451\\
939.94140625	-1.92922291595037\\
941.162109375	-1.73490141817222\\
942.3828125	-1.59644689847634\\
943.603515625	-2.27373560880818\\
944.82421875	-2.89544550769964\\
946.044921875	-3.7133530595997\\
947.265625	-3.64919303063251\\
948.486328125	-3.51459449365081\\
949.70703125	-3.15860849865254\\
950.927734375	-3.61267479105268\\
952.1484375	-2.53079040887491\\
953.369140625	-3.23659902193809\\
954.58984375	-3.8276490457829\\
955.810546875	-3.79939949855733\\
957.03125	-3.64125583409553\\
958.251953125	-3.57700251204272\\
959.47265625	-3.43909216173985\\
960.693359375	-2.98512112089472\\
961.9140625	-2.33453754895495\\
963.134765625	-1.77486037744164\\
964.35546875	-1.40057925368755\\
965.576171875	-3.42616364491552\\
966.796875	-3.73110030137166\\
968.017578125	-2.90087695229096\\
969.23828125	-2.86456157976931\\
970.458984375	-2.82022226986802\\
971.6796875	-3.64253680796126\\
972.900390625	-3.76242862523984\\
974.12109375	-4.32269565366387\\
975.341796875	-4.88851128311731\\
976.5625	-5.50832943547\\
977.783203125	-5.87100630288726\\
979.00390625	-6.05361110716645\\
980.224609375	-7.07673172510292\\
981.4453125	-7.95380832427653\\
982.666015625	-7.57322810075831\\
983.88671875	-6.92987189621147\\
985.107421875	-6.32370827405234\\
986.328125	-5.24720850959378\\
987.548828125	-4.9721452291289\\
988.76953125	-5.39363046193806\\
989.990234375	-5.26756040801156\\
991.2109375	-5.28514241928037\\
992.431640625	-5.16317524788206\\
993.65234375	-5.01488121688585\\
994.873046875	-4.42420790887875\\
996.09375	-4.51357184650212\\
997.314453125	-3.53843202444593\\
998.53515625	-3.60317127838237\\
999.755859375	-3.16548285102111\\
1000.9765625	-2.58376468605523\\
1002.197265625	-2.71612718356332\\
1003.41796875	-3.12451235073415\\
1004.638671875	-3.32497918527051\\
1005.859375	-3.25643252380151\\
1007.080078125	-3.82008599545431\\
1008.30078125	-3.84125830747364\\
1009.521484375	-4.55381969173184\\
1010.7421875	-4.57123557922665\\
1011.962890625	-4.1547114162169\\
1013.18359375	-4.37015433402553\\
1014.404296875	-4.75232412884219\\
1015.625	-4.94377356402209\\
1016.845703125	-5.24399795986002\\
1018.06640625	-5.64635808928895\\
1019.287109375	-5.89399487393121\\
1020.5078125	-6.06375992687151\\
1021.728515625	-5.61442067207947\\
1022.94921875	-4.02074623366272\\
1024.169921875	-2.80280437548322\\
1025.390625	-3.04528256419279\\
1026.611328125	-2.97959147460192\\
1027.83203125	-3.10462662116359\\
1029.052734375	-3.62381699486842\\
1030.2734375	-3.54380140985421\\
1031.494140625	-3.71221225110331\\
1032.71484375	-4.01644643317728\\
1033.935546875	-5.05497379074304\\
1035.15625	-4.82210327095066\\
1036.376953125	-4.79690008368551\\
1037.59765625	-5.29691793301163\\
1038.818359375	-5.05326497127102\\
1040.0390625	-4.56411316470052\\
1041.259765625	-4.020655513794\\
1042.48046875	-3.34941783453945\\
1043.701171875	-3.2755693729122\\
1044.921875	-3.76556263286147\\
1046.142578125	-3.15856146963128\\
1047.36328125	-2.85984929135815\\
1048.583984375	-2.82423792324497\\
1049.8046875	-3.40074094250511\\
1051.025390625	-3.71702299790706\\
1052.24609375	-2.95192782166702\\
1053.466796875	-2.61281612940653\\
1054.6875	-2.91687859624147\\
1055.908203125	-3.34920466519485\\
1057.12890625	-2.97156135222946\\
1058.349609375	-3.29585478543912\\
1059.5703125	-3.27113047349691\\
1060.791015625	-3.3767285571368\\
1062.01171875	-2.52026860867033\\
1063.232421875	-1.88710504211085\\
1064.453125	-1.67709921825909\\
1065.673828125	-2.47749654500414\\
1066.89453125	-2.30321742610775\\
1068.115234375	-2.45338939563946\\
1069.3359375	-2.59909483035897\\
1070.556640625	-2.60941519343514\\
1071.77734375	-2.99070711406543\\
1072.998046875	-3.21567290734574\\
1074.21875	-3.25191770486313\\
1075.439453125	-3.51297742587662\\
1076.66015625	-3.62596925750691\\
1077.880859375	-3.76830054011156\\
1079.1015625	-3.725349501193\\
1080.322265625	-3.17824463238107\\
1081.54296875	-3.12707804576075\\
1082.763671875	-3.43907648871985\\
1083.984375	-3.19205129818262\\
1085.205078125	-2.91871635883349\\
1086.42578125	-2.54098504269574\\
1087.646484375	-2.44160272502825\\
1088.8671875	-2.30607248419439\\
1090.087890625	-2.70199442261763\\
1091.30859375	-2.17960018688498\\
1092.529296875	-2.35551283120442\\
1093.75	-2.45517926612222\\
1094.970703125	-1.43920869529115\\
1096.19140625	-1.74740581252166\\
1097.412109375	-2.15128926658626\\
1098.6328125	-2.04233525075857\\
1099.853515625	-1.30985546909651\\
1101.07421875	-1.95617895781658\\
1102.294921875	-2.53885388167246\\
1103.515625	-3.31112332888209\\
1104.736328125	-4.17065396621669\\
1105.95703125	-4.27415786564946\\
1107.177734375	-4.16991762018864\\
1108.3984375	-3.43747719345233\\
1109.619140625	-2.52069443854812\\
1110.83984375	-1.97978945105666\\
1112.060546875	-2.06413062769993\\
1113.28125	-2.32363167009629\\
1114.501953125	-2.95702856636716\\
1115.72265625	-2.9175284589013\\
1116.943359375	-2.44906544777677\\
1118.1640625	-2.11293277246147\\
1119.384765625	-1.85988508032459\\
1120.60546875	-1.90525553112984\\
1121.826171875	-2.05505466961436\\
1123.046875	-2.08448379972969\\
1124.267578125	-2.54148364800338\\
1125.48828125	-3.31183807818149\\
1126.708984375	-3.91869359353018\\
1127.9296875	-4.47221388861185\\
1129.150390625	-3.98637947660358\\
1130.37109375	-3.56743494247457\\
1131.591796875	-3.10231690992423\\
1132.8125	-3.07266533200467\\
1134.033203125	-3.51509137192705\\
1135.25390625	-3.55513655750399\\
1136.474609375	-3.57091276799219\\
1137.6953125	-3.27696610419165\\
1138.916015625	-3.04343735273844\\
1140.13671875	-3.11344054846886\\
1141.357421875	-2.5711904890432\\
1142.578125	-1.64453509014243\\
1143.798828125	-1.43497644344082\\
1145.01953125	-1.3272901140489\\
1146.240234375	-0.647478034559195\\
1147.4609375	-0.345366863776946\\
1148.681640625	-0.187320607397634\\
1149.90234375	-0.340293198351738\\
1151.123046875	-0.53236813099736\\
1152.34375	-0.952739926856711\\
1153.564453125	-1.31180013109448\\
1154.78515625	-1.27688147337445\\
1156.005859375	-1.57042035539354\\
1157.2265625	-2.2528476371781\\
1158.447265625	-2.75491332776975\\
1159.66796875	-2.97444623809744\\
1160.888671875	-3.63297039097169\\
1162.109375	-3.77215394385697\\
1163.330078125	-4.23898862779405\\
1164.55078125	-4.07098830422646\\
1165.771484375	-3.77677814732964\\
1166.9921875	-3.59638535716511\\
1168.212890625	-3.01207354733914\\
1169.43359375	-2.92289196572772\\
1170.654296875	-2.74258280327962\\
1171.875	-2.88790707149817\\
1173.095703125	-2.8125923808799\\
1174.31640625	-2.76738503112384\\
1175.537109375	-2.80231914121224\\
1176.7578125	-2.53618003228891\\
1177.978515625	-2.69028610398095\\
1179.19921875	-2.85690935630931\\
1180.419921875	-2.90132095723892\\
1181.640625	-3.31903341051018\\
1182.861328125	-3.5193071232963\\
1184.08203125	-3.8013034485679\\
1185.302734375	-3.5615224330156\\
1186.5234375	-3.50737344646419\\
1187.744140625	-3.51301717493476\\
1188.96484375	-4.02111467612952\\
1190.185546875	-4.24677005259413\\
1191.40625	-4.35578639379083\\
1192.626953125	-4.24886079189057\\
1193.84765625	-4.02458868374163\\
1195.068359375	-4.01748164358211\\
1196.2890625	-4.29207710888425\\
1197.509765625	-4.1038894814493\\
1198.73046875	-3.84740648320779\\
1199.951171875	-3.74954781427185\\
1201.171875	-3.82485304489935\\
1202.392578125	-3.83328115734769\\
1203.61328125	-3.55314638258714\\
1204.833984375	-3.82731722284565\\
1206.0546875	-3.62321679270275\\
1207.275390625	-3.71007283651978\\
1208.49609375	-4.01695890807676\\
1209.716796875	-4.36892275898478\\
1210.9375	-4.20190671927002\\
1212.158203125	-3.71036838408622\\
1213.37890625	-3.81426088524387\\
1214.599609375	-3.83790032448267\\
1215.8203125	-3.65781933849475\\
1217.041015625	-3.72061534635156\\
1218.26171875	-4.26422977561447\\
1219.482421875	-4.30353183274808\\
1220.703125	-3.72789612497222\\
1221.923828125	-3.77539345547771\\
1223.14453125	-4.12785269045231\\
1224.365234375	-3.86632372212442\\
1225.5859375	-2.76154245028093\\
1226.806640625	-2.78318265005392\\
1228.02734375	-2.71751920594591\\
1229.248046875	-2.8327288830468\\
1230.46875	-2.54817308713592\\
1231.689453125	-2.08864760665352\\
1232.91015625	-2.06930416336013\\
1234.130859375	-1.67965220866247\\
1235.3515625	-2.19806071239062\\
1236.572265625	-2.16238835198729\\
1237.79296875	-2.48212160236517\\
1239.013671875	-2.37213783187923\\
1240.234375	-2.26616891965315\\
1241.455078125	-2.25123493930715\\
1242.67578125	-2.27958768635452\\
1243.896484375	-2.49629262731133\\
1245.1171875	-2.35136480028805\\
1246.337890625	-2.22384158937498\\
1247.55859375	-2.46225970591036\\
1248.779296875	-2.42849401985251\\
1250	-2.91406481822673\\
1251.220703125	-3.0290987300296\\
1252.44140625	-3.38002157385738\\
1253.662109375	-3.54699171224781\\
1254.8828125	-3.39432469678501\\
1256.103515625	-3.55502227336149\\
1257.32421875	-3.41580682018244\\
1258.544921875	-3.52267976684618\\
1259.765625	-3.68963117654315\\
1260.986328125	-4.07873267363802\\
1262.20703125	-3.92099875000704\\
1263.427734375	-3.86893667541061\\
1264.6484375	-3.66529560780699\\
1265.869140625	-4.40386790233174\\
1267.08984375	-5.06527262554282\\
1268.310546875	-5.32280142838937\\
1269.53125	-4.71911516954966\\
1270.751953125	-4.56564658470522\\
1271.97265625	-4.92488102562431\\
1273.193359375	-4.88935341124551\\
1274.4140625	-4.63901967337786\\
1275.634765625	-4.76179336328182\\
1276.85546875	-4.33003077237429\\
1278.076171875	-4.54053793550037\\
1279.296875	-5.01229953022422\\
1280.517578125	-5.02237815427876\\
1281.73828125	-4.64981633449668\\
1282.958984375	-4.44643023046904\\
1284.1796875	-4.59722278739544\\
1285.400390625	-4.13916783715272\\
1286.62109375	-3.96255098150031\\
1287.841796875	-3.9564877978417\\
1289.0625	-3.55991250197879\\
1290.283203125	-2.96362588219751\\
1291.50390625	-3.24461784593875\\
1292.724609375	-3.0722630283059\\
1293.9453125	-2.50814462399819\\
1295.166015625	-2.46565181804153\\
1296.38671875	-2.16330223553489\\
1297.607421875	-1.63567898648893\\
1298.828125	-1.94987981595931\\
1300.048828125	-2.16666634529337\\
1301.26953125	-2.53632041440506\\
1302.490234375	-2.87675506088906\\
1303.7109375	-2.76714499934015\\
1304.931640625	-2.6616180706926\\
1306.15234375	-2.23755164329209\\
1307.373046875	-2.07497159755394\\
1308.59375	-2.0478735153985\\
1309.814453125	-2.27318479780592\\
1311.03515625	-2.52927289214362\\
1312.255859375	-1.73877771801273\\
1313.4765625	-1.52970080565385\\
1314.697265625	-1.5520461647885\\
1315.91796875	-1.70457558326967\\
1317.138671875	-1.29004246238726\\
1318.359375	-1.59038200281516\\
1319.580078125	-2.31477874950531\\
1320.80078125	-2.72786932126014\\
1322.021484375	-3.29379869955075\\
1323.2421875	-4.25927081352415\\
1324.462890625	-4.69449984718736\\
1325.68359375	-4.36190255295947\\
1326.904296875	-4.52490817257908\\
1328.125	-4.44303556896103\\
1329.345703125	-4.40884858328262\\
1330.56640625	-4.13768202091246\\
1331.787109375	-4.22300606776629\\
1333.0078125	-4.4857980739423\\
1334.228515625	-4.81773862255715\\
1335.44921875	-5.6308783968865\\
1336.669921875	-6.09123089760196\\
1337.890625	-6.64867515407948\\
1339.111328125	-6.44228682694005\\
1340.33203125	-6.3111647319346\\
1341.552734375	-6.28689498379422\\
1342.7734375	-6.25604720070717\\
1343.994140625	-5.6384862425822\\
1345.21484375	-4.75076609645486\\
1346.435546875	-4.7823279963773\\
1347.65625	-4.99392701536271\\
1348.876953125	-4.94722458299372\\
1350.09765625	-5.3208746734268\\
1351.318359375	-4.61500923332831\\
1352.5390625	-3.59973524796358\\
1353.759765625	-3.46724719363468\\
1354.98046875	-2.8799179879692\\
1356.201171875	-2.55981063499279\\
1357.421875	-2.89660501037583\\
1358.642578125	-3.02186793798281\\
1359.86328125	-3.09911885002385\\
1361.083984375	-3.2183712626195\\
1362.3046875	-3.41464878320992\\
1363.525390625	-4.03256120984116\\
1364.74609375	-4.17179580127344\\
1365.966796875	-4.57059923463676\\
1367.1875	-4.33619134818086\\
1368.408203125	-4.46454445724606\\
1369.62890625	-4.10270931343038\\
1370.849609375	-4.5310469998051\\
1372.0703125	-4.52168322177313\\
1373.291015625	-4.10017492623162\\
1374.51171875	-3.58012098248165\\
1375.732421875	-3.33588240581308\\
1376.953125	-3.39091804804789\\
1378.173828125	-2.46006403495744\\
1379.39453125	-1.74721767102062\\
1380.615234375	-1.4950136176758\\
1381.8359375	-1.21448668205343\\
1383.056640625	-1.87026298926567\\
1384.27734375	-2.41901241988341\\
1385.498046875	-2.81618015902874\\
1386.71875	-3.11627615237367\\
1387.939453125	-3.94677458173625\\
1389.16015625	-4.52212627734933\\
1390.380859375	-4.87492754117798\\
1391.6015625	-4.42029267618595\\
1392.822265625	-4.21297104793017\\
1394.04296875	-4.58249641866345\\
1395.263671875	-4.38409954930181\\
1396.484375	-4.12654288212524\\
1397.705078125	-3.90699160945553\\
1398.92578125	-3.6340405437529\\
1400.146484375	-3.85409123670646\\
1401.3671875	-3.88436643896916\\
1402.587890625	-3.73957149108446\\
1403.80859375	-3.4741856785619\\
1405.029296875	-3.63405265578037\\
1406.25	-3.94469587672388\\
1407.470703125	-4.0662031838678\\
1408.69140625	-3.48699435932202\\
1409.912109375	-2.75148739057357\\
1411.1328125	-2.06487852941954\\
1412.353515625	-1.99240646021995\\
1413.57421875	-1.38332788011996\\
1414.794921875	-1.1273132474667\\
1416.015625	-1.33205793563593\\
1417.236328125	-0.895554418809467\\
1418.45703125	-1.30638937428559\\
1419.677734375	-1.04636282239971\\
1420.8984375	-1.15097192689352\\
1422.119140625	-0.897737117982219\\
1423.33984375	-0.502678410759059\\
1424.560546875	-0.285556399545917\\
1425.78125	-0.111412502693902\\
1427.001953125	0.361400552623039\\
1428.22265625	0.0285362747292996\\
1429.443359375	-0.550481895645047\\
1430.6640625	-0.0380935975786236\\
1431.884765625	-0.884546648337055\\
1433.10546875	-1.61825817973516\\
1434.326171875	-1.60696136725217\\
1435.546875	-1.67214902691105\\
1436.767578125	-1.83949919475781\\
1437.98828125	-1.87602754440544\\
1439.208984375	-2.65599446720813\\
1440.4296875	-3.6310712888687\\
1441.650390625	-3.94472943238007\\
1442.87109375	-4.40741382631034\\
1444.091796875	-4.23872681938185\\
1445.3125	-3.66739456414205\\
1446.533203125	-3.13902531461134\\
1447.75390625	-3.16485618745357\\
1448.974609375	-3.45692438114682\\
1450.1953125	-3.23269045638772\\
1451.416015625	-3.57164215266377\\
1452.63671875	-3.85414536304869\\
1453.857421875	-3.34222069861337\\
1455.078125	-3.39582815492424\\
1456.298828125	-2.97783903277352\\
1457.51953125	-3.01357452941358\\
1458.740234375	-2.92495893589562\\
1459.9609375	-2.52424993706843\\
1461.181640625	-2.57828292078322\\
1462.40234375	-3.03148018580718\\
1463.623046875	-2.96387859280336\\
1464.84375	-3.1071042537301\\
1466.064453125	-3.70726229052351\\
1467.28515625	-4.01331471096691\\
1468.505859375	-3.83484658861215\\
1469.7265625	-3.55051766496539\\
1470.947265625	-3.27877426151111\\
1472.16796875	-3.37894787909208\\
1473.388671875	-3.05147178141723\\
1474.609375	-1.87775902771521\\
1475.830078125	-1.48309848017318\\
1477.05078125	-1.32646473618684\\
1478.271484375	-0.995104830987455\\
1479.4921875	-0.144281994256401\\
1480.712890625	0.0806312352098119\\
1481.93359375	0.230183561755986\\
1483.154296875	0.588198545350173\\
1484.375	-0.4563682497829\\
1485.595703125	-0.929096127145759\\
1486.81640625	-0.874212864121165\\
1488.037109375	-1.31676825983248\\
1489.2578125	-1.72623950733583\\
1490.478515625	-1.20395148731411\\
1491.69921875	-1.65485990080296\\
1492.919921875	-2.07996513521676\\
1494.140625	-2.76889148537827\\
1495.361328125	-3.28944487117295\\
1496.58203125	-3.1330406807767\\
1497.802734375	-2.75213406771729\\
1499.0234375	-2.11427303911833\\
1500.244140625	-2.13841933100203\\
1501.46484375	-2.14430212185487\\
1502.685546875	-2.02257523486436\\
1503.90625	-2.62477002421311\\
1505.126953125	-2.81840165888844\\
1506.34765625	-2.0846838096515\\
1507.568359375	-2.4564218556545\\
1508.7890625	-3.08443887410105\\
1510.009765625	-3.28518084825488\\
1511.23046875	-3.09582626685301\\
1512.451171875	-3.10358489186619\\
1513.671875	-3.36681257048512\\
1514.892578125	-4.16548949181121\\
1516.11328125	-4.47755476167634\\
1517.333984375	-4.19804418787087\\
1518.5546875	-3.72284415290124\\
1519.775390625	-2.77515536518355\\
1520.99609375	-2.76049122007737\\
1522.216796875	-2.65404624896496\\
1523.4375	-3.28691023549489\\
1524.658203125	-3.82907029479668\\
1525.87890625	-4.58925428082869\\
1527.099609375	-4.62258308726549\\
1528.3203125	-4.96605329457666\\
1529.541015625	-4.78558043737947\\
1530.76171875	-4.73763651188775\\
1531.982421875	-5.20925458688119\\
1533.203125	-5.22970427569239\\
1534.423828125	-5.62235759835714\\
1535.64453125	-5.84930693628691\\
1536.865234375	-6.27249599867884\\
1538.0859375	-6.91876800446279\\
1539.306640625	-7.13163624426126\\
1540.52734375	-7.78749943092943\\
1541.748046875	-7.77236279559759\\
1542.96875	-7.11051546175795\\
1544.189453125	-7.12328153665446\\
1545.41015625	-7.08200269581595\\
1546.630859375	-6.89000272535958\\
1547.8515625	-6.87886697512516\\
1549.072265625	-7.47181513947233\\
1550.29296875	-6.86947285787704\\
1551.513671875	-6.7248128692519\\
1552.734375	-6.92076480570233\\
1553.955078125	-6.23458970704158\\
1555.17578125	-6.42805532828578\\
1556.396484375	-6.3624412120492\\
1557.6171875	-6.70094318658174\\
1558.837890625	-7.38173573730717\\
1560.05859375	-7.05961451728938\\
1561.279296875	-7.17862750008526\\
1562.5	-7.82369791718012\\
1563.720703125	-8.27914072796699\\
1564.94140625	-7.10869964376883\\
1566.162109375	-7.28293091178308\\
1567.3828125	-6.8834827025235\\
1568.603515625	-6.97702507639421\\
1569.82421875	-6.68868980010061\\
1571.044921875	-6.91207563686912\\
1572.265625	-6.559459846717\\
1573.486328125	-5.89866740559034\\
1574.70703125	-6.69786322537663\\
1575.927734375	-7.32849536415531\\
1577.1484375	-7.22990990780883\\
1578.369140625	-6.71573663210072\\
1579.58984375	-7.42517071262335\\
1580.810546875	-7.71136679235391\\
1582.03125	-7.70164329364271\\
1583.251953125	-7.53829667298321\\
1584.47265625	-7.44769905090959\\
1585.693359375	-7.11022878141051\\
1586.9140625	-7.50193619507909\\
1588.134765625	-6.84972144734002\\
1589.35546875	-7.23560620334206\\
1590.576171875	-6.89106022409179\\
1591.796875	-5.72006452274762\\
1593.017578125	-5.44417069240325\\
1594.23828125	-4.48269251286629\\
1595.458984375	-4.66354032285131\\
1596.6796875	-3.67760008475727\\
1597.900390625	-3.61023729417779\\
1599.12109375	-3.8174063317076\\
1600.341796875	-3.92760700218917\\
1601.5625	-3.9196006604919\\
1602.783203125	-3.90298947299372\\
1604.00390625	-3.31637415976304\\
1605.224609375	-2.86115791295069\\
1606.4453125	-3.87055258327291\\
1607.666015625	-4.08516286941623\\
1608.88671875	-3.81289049123454\\
1610.107421875	-3.97449704650713\\
1611.328125	-4.62350800851835\\
1612.548828125	-5.29210925509115\\
1613.76953125	-5.34696310081514\\
1614.990234375	-4.96030072945008\\
1616.2109375	-4.85748225869041\\
1617.431640625	-4.97364494679768\\
1618.65234375	-5.18446659809213\\
1619.873046875	-4.91680043769508\\
1621.09375	-5.30604262539196\\
1622.314453125	-5.49104665585594\\
1623.53515625	-5.08878716461719\\
1624.755859375	-5.48223866502203\\
1625.9765625	-6.77688260972741\\
1627.197265625	-5.75518001899267\\
1628.41796875	-4.88100957720008\\
1629.638671875	-4.61651069888386\\
1630.859375	-5.74296235956892\\
1632.080078125	-6.36525028586515\\
1633.30078125	-7.15062086418746\\
1634.521484375	-7.16367187091557\\
1635.7421875	-6.7392605858566\\
1636.962890625	-6.20886117614711\\
1638.18359375	-6.52793058841435\\
1639.404296875	-6.17332324279939\\
1640.625	-5.00059354353322\\
1641.845703125	-5.69573430097693\\
1643.06640625	-5.25302229672516\\
1644.287109375	-4.86358766964354\\
1645.5078125	-4.62806728414353\\
1646.728515625	-3.74108038260134\\
1647.94921875	-2.46398731688014\\
1649.169921875	-2.59427414007691\\
1650.390625	-2.09815698119769\\
1651.611328125	-1.79475138537025\\
1652.83203125	-2.40682554736885\\
1654.052734375	-2.47014862334114\\
1655.2734375	-1.69093947975157\\
1656.494140625	-2.19949413775708\\
1657.71484375	-2.2295950611862\\
1658.935546875	-2.99320867105774\\
1660.15625	-2.76706367088341\\
1661.376953125	-3.00925825445537\\
1662.59765625	-3.5924521875344\\
1663.818359375	-4.13210840289988\\
1665.0390625	-4.94593491640494\\
1666.259765625	-5.25661631085789\\
1667.48046875	-5.40002907365538\\
1668.701171875	-5.99256673806868\\
1669.921875	-5.66030592923589\\
1671.142578125	-5.36902917951463\\
1672.36328125	-5.24118145366122\\
1673.583984375	-5.0323684573643\\
1674.8046875	-4.90697416610351\\
1676.025390625	-4.78823084864984\\
1677.24609375	-3.92001770118159\\
1678.466796875	-3.97544704382701\\
1679.6875	-4.27551204525091\\
1680.908203125	-4.31867581998306\\
1682.12890625	-4.53725800820642\\
1683.349609375	-4.60055290216775\\
1684.5703125	-4.0340202436511\\
1685.791015625	-3.69845036216354\\
1687.01171875	-4.2253042926011\\
1688.232421875	-4.64510685330196\\
1689.453125	-4.98532895729057\\
1690.673828125	-5.10087080573937\\
1691.89453125	-5.80377008093186\\
1693.115234375	-5.41146486940023\\
1694.3359375	-5.11598889731885\\
1695.556640625	-3.1040368327533\\
1696.77734375	-4.01460454738236\\
1697.998046875	-3.11840116029105\\
1699.21875	-3.25759659374106\\
1700.439453125	-3.89317780727741\\
1701.66015625	-3.90674047640074\\
1702.880859375	-5.03255610837471\\
1704.1015625	-5.13586631722\\
1705.322265625	-4.04607243123323\\
1706.54296875	-3.37485811115261\\
1707.763671875	-3.11902715618178\\
1708.984375	-2.80381990962218\\
1710.205078125	-2.33990202137549\\
1711.42578125	-2.26662541367592\\
1712.646484375	-2.2676795552301\\
1713.8671875	-3.24211624275274\\
1715.087890625	-4.129397624199\\
1716.30859375	-3.64153959377854\\
1717.529296875	-2.57843333066246\\
1718.75	-2.42442568573276\\
1719.970703125	-3.52668164477213\\
1721.19140625	-3.33234676486255\\
1722.412109375	-2.49783014796438\\
1723.6328125	-2.13363551641588\\
1724.853515625	-1.6558311356128\\
1726.07421875	-2.69250330731835\\
1727.294921875	-2.98243611785942\\
1728.515625	-3.04357598917134\\
1729.736328125	-3.58894436472702\\
1730.95703125	-3.81074517523057\\
1732.177734375	-4.27249397950299\\
1733.3984375	-4.34898625729493\\
1734.619140625	-4.07475287314742\\
1735.83984375	-3.87253322544383\\
1737.060546875	-4.21321138434909\\
1738.28125	-3.98969310823141\\
1739.501953125	-4.39564790256632\\
1740.72265625	-4.57093085365286\\
1741.943359375	-4.09416390907195\\
1743.1640625	-4.01535330847332\\
1744.384765625	-4.22852947943369\\
1745.60546875	-4.23591714878931\\
1746.826171875	-3.70799424672986\\
1748.046875	-2.83409221627201\\
1749.267578125	-3.51538813368533\\
1750.48828125	-3.73189173883255\\
1751.708984375	-4.42734890541446\\
1752.9296875	-4.86075576922892\\
1754.150390625	-4.52848927933336\\
1755.37109375	-4.69211344747347\\
1756.591796875	-4.21553201402329\\
1757.8125	-3.52609718630858\\
1759.033203125	-3.60205062415609\\
1760.25390625	-3.5586219300182\\
1761.474609375	-3.04136174631823\\
1762.6953125	-3.80748888003627\\
1763.916015625	-3.92580453988736\\
1765.13671875	-4.05180218983218\\
1766.357421875	-4.45062536013207\\
1767.578125	-4.6122110094247\\
1768.798828125	-4.46829291645619\\
1770.01953125	-5.18047053964549\\
1771.240234375	-4.64107391755969\\
1772.4609375	-4.81650558460682\\
1773.681640625	-5.18378721739961\\
1774.90234375	-5.80993575314397\\
1776.123046875	-6.22280384572705\\
1777.34375	-6.58920102168556\\
1778.564453125	-6.71725672330043\\
1779.78515625	-6.39031148318016\\
1781.005859375	-6.2726567756203\\
1782.2265625	-6.56530554544552\\
1783.447265625	-6.23662180486457\\
1784.66796875	-6.30417434215931\\
1785.888671875	-6.19551569697106\\
1787.109375	-5.53735255712561\\
1788.330078125	-4.85004690066546\\
1789.55078125	-4.41086311115853\\
1790.771484375	-4.7670696477059\\
1791.9921875	-4.82493697425168\\
1793.212890625	-3.79386135328878\\
1794.43359375	-3.87832955728066\\
1795.654296875	-4.06054178959929\\
1796.875	-3.95516196002296\\
1798.095703125	-4.42086515226005\\
1799.31640625	-5.02608672236751\\
1800.537109375	-5.2766486952933\\
1801.7578125	-5.09169723419724\\
1802.978515625	-5.01883945517351\\
1804.19921875	-5.46127255053582\\
1805.419921875	-5.04644232848625\\
1806.640625	-4.69128118935191\\
1807.861328125	-4.68639796903511\\
1809.08203125	-4.85698615205896\\
1810.302734375	-4.84362261679129\\
1811.5234375	-5.60408940598714\\
1812.744140625	-5.58576667705973\\
1813.96484375	-5.01638616204947\\
1815.185546875	-5.53558318630388\\
1816.40625	-5.52671263007781\\
1817.626953125	-6.14009136814227\\
1818.84765625	-6.52351094272593\\
1820.068359375	-6.64927219072829\\
1821.2890625	-6.41484898545933\\
1822.509765625	-6.23600645379076\\
1823.73046875	-5.19091703008425\\
1824.951171875	-5.08562000775574\\
1826.171875	-5.27566731065601\\
1827.392578125	-4.25745782212658\\
1828.61328125	-4.29841379065467\\
1829.833984375	-4.41258989877928\\
1831.0546875	-4.34734825799267\\
1832.275390625	-4.13550011452085\\
1833.49609375	-4.40467879428568\\
1834.716796875	-4.38605809550452\\
1835.9375	-4.55289694860145\\
1837.158203125	-4.15539420885494\\
1838.37890625	-4.12802652228222\\
1839.599609375	-4.25971717236416\\
1840.8203125	-4.28137546671794\\
1842.041015625	-4.31163039301088\\
1843.26171875	-4.57193662498645\\
1844.482421875	-5.27317687007275\\
1845.703125	-5.4126757088041\\
1846.923828125	-5.37959489702767\\
1848.14453125	-5.3916637897446\\
1849.365234375	-5.59081811730134\\
1850.5859375	-5.46678703543906\\
1851.806640625	-4.38313186434004\\
1853.02734375	-4.27345539298783\\
1854.248046875	-4.19608379536067\\
1855.46875	-4.12605833039571\\
1856.689453125	-4.58949310814209\\
1857.91015625	-4.28009367771275\\
1859.130859375	-4.60251470878454\\
1860.3515625	-4.9867452556845\\
1861.572265625	-5.1742314662457\\
1862.79296875	-4.95165230703334\\
1864.013671875	-5.08163238194101\\
1865.234375	-4.738892387986\\
1866.455078125	-4.06327800590824\\
1867.67578125	-4.28523945580611\\
1868.896484375	-4.2342983247979\\
1870.1171875	-4.20552767355916\\
1871.337890625	-3.95994264513646\\
1872.55859375	-3.7398374866524\\
1873.779296875	-4.59610155853832\\
1875	-5.06867552902909\\
1876.220703125	-4.79959714501345\\
1877.44140625	-5.0101181092323\\
1878.662109375	-5.32433056233222\\
1879.8828125	-5.04679124629311\\
1881.103515625	-4.68287127045033\\
1882.32421875	-4.55165174861228\\
1883.544921875	-4.47811947421293\\
1884.765625	-4.41565998063381\\
1885.986328125	-4.26831361708903\\
1887.20703125	-4.58288026059547\\
1888.427734375	-4.32615738715076\\
1889.6484375	-4.94684306324797\\
1890.869140625	-4.54928369155508\\
1892.08984375	-3.90908993152946\\
1893.310546875	-3.42339204739099\\
1894.53125	-3.45307592851508\\
1895.751953125	-3.86749022318272\\
1896.97265625	-3.21749592037439\\
1898.193359375	-3.24696792711987\\
1899.4140625	-2.90643700746549\\
1900.634765625	-3.3431130353162\\
1901.85546875	-3.58999820812814\\
1903.076171875	-3.25924523859925\\
1904.296875	-3.5902099986451\\
1905.517578125	-4.27787376922792\\
1906.73828125	-4.27469972989487\\
1907.958984375	-3.98554256155337\\
1909.1796875	-3.89054825610061\\
1910.400390625	-3.87900789443177\\
1911.62109375	-3.11027428204554\\
1912.841796875	-3.21225476071256\\
1914.0625	-3.28490706019238\\
1915.283203125	-4.33619412513524\\
1916.50390625	-4.14685574272012\\
1917.724609375	-3.87169052780873\\
1918.9453125	-4.54861527145924\\
1920.166015625	-5.28504661897995\\
1921.38671875	-4.70290804711221\\
1922.607421875	-4.63326832772843\\
1923.828125	-4.53926598781386\\
1925.048828125	-4.78018554378627\\
1926.26953125	-4.67121063245535\\
1927.490234375	-4.20997123389491\\
1928.7109375	-3.56209325122129\\
1929.931640625	-3.58700693138309\\
1931.15234375	-3.42771224126754\\
1932.373046875	-2.98145678816046\\
1933.59375	-2.94228945806602\\
1934.814453125	-2.53245152443095\\
1936.03515625	-2.75141544269223\\
1937.255859375	-2.74910674275961\\
1938.4765625	-2.23381917726057\\
1939.697265625	-2.55798941777041\\
1940.91796875	-2.91781399313945\\
1942.138671875	-3.43287532553236\\
1943.359375	-3.33298633592134\\
1944.580078125	-3.92759998590013\\
1945.80078125	-4.25335240935666\\
1947.021484375	-3.43186050250159\\
1948.2421875	-3.656269733354\\
1949.462890625	-3.7320999294454\\
1950.68359375	-2.98781998514178\\
1951.904296875	-2.48896916365037\\
1953.125	-1.98643211649151\\
1954.345703125	-2.07320991308984\\
1955.56640625	-1.82455723073409\\
1956.787109375	-1.92666449217047\\
1958.0078125	-1.92723900753903\\
1959.228515625	-1.97543283610425\\
1960.44921875	-1.73345193750995\\
1961.669921875	-1.56954204271313\\
1962.890625	-2.68010388177429\\
1964.111328125	-3.01092433313401\\
1965.33203125	-3.1766918061009\\
1966.552734375	-3.76743733941337\\
1967.7734375	-4.2778197025064\\
1968.994140625	-4.89189410461617\\
1970.21484375	-4.83415609756445\\
1971.435546875	-4.48518976119991\\
1972.65625	-4.78665654409515\\
1973.876953125	-4.40303318379806\\
1975.09765625	-4.7070774040724\\
1976.318359375	-4.48880535094765\\
1977.5390625	-4.11320785640051\\
1978.759765625	-3.66729805425326\\
1979.98046875	-4.29695882549069\\
1981.201171875	-4.13947192993857\\
1982.421875	-3.82451355503625\\
1983.642578125	-4.56817690638837\\
1984.86328125	-4.54165508969583\\
1986.083984375	-4.37149249790714\\
1987.3046875	-4.16001409945418\\
1988.525390625	-3.74236186477586\\
1989.74609375	-4.11982867462339\\
1990.966796875	-4.01017174684141\\
1992.1875	-3.43643245741255\\
1993.408203125	-4.05540076518217\\
1994.62890625	-3.70290196344854\\
1995.849609375	-3.5563263420247\\
1997.0703125	-4.00087777715714\\
1998.291015625	-4.19321158941503\\
1999.51171875	-4.09017565712467\\
2000.732421875	-4.26964208368138\\
2001.953125	-4.15230175910872\\
2003.173828125	-4.16040196285287\\
2004.39453125	-3.7044950052923\\
2005.615234375	-3.87514913779344\\
2006.8359375	-4.02685213958668\\
2008.056640625	-4.06156952592531\\
2009.27734375	-4.21466947810445\\
2010.498046875	-4.58387646516884\\
2011.71875	-4.44524289308381\\
2012.939453125	-4.23291222130755\\
2014.16015625	-3.80606923438086\\
2015.380859375	-3.67584116666753\\
2016.6015625	-3.9408066121773\\
2017.822265625	-3.58758996305411\\
2019.04296875	-3.43806915133949\\
2020.263671875	-3.00832916677358\\
2021.484375	-2.42230687000499\\
2022.705078125	-3.22060973722573\\
2023.92578125	-3.90821639756853\\
2025.146484375	-2.34751350103873\\
2026.3671875	-1.05826984197651\\
2027.587890625	0.43207612078124\\
2028.80859375	1.43320565098548\\
2030.029296875	2.01915483456997\\
2031.25	1.67362969622308\\
2032.470703125	1.07727975032422\\
2033.69140625	0.554305857719532\\
2034.912109375	-0.0256174361693982\\
2036.1328125	-0.0980686140553339\\
2037.353515625	-0.765878089878527\\
2038.57421875	-1.0370564897728\\
2039.794921875	-1.0369332300538\\
2041.015625	-0.681518465140608\\
2042.236328125	-0.642316217404238\\
2043.45703125	-0.828528215740748\\
2044.677734375	-1.36817362851608\\
2045.8984375	-1.52950778626285\\
2047.119140625	-1.55779794450835\\
2048.33984375	-2.07225219374217\\
2049.560546875	-2.22969332376825\\
2050.78125	-2.61227742841352\\
2052.001953125	-2.49430449603776\\
2053.22265625	-2.08542679870621\\
2054.443359375	-2.6053525584145\\
2055.6640625	-3.00683567879266\\
2056.884765625	-2.8355970525709\\
2058.10546875	-2.46168530085774\\
2059.326171875	-1.88429533335488\\
2060.546875	-1.37337606695394\\
2061.767578125	-1.70797182379002\\
2062.98828125	-1.9959924610721\\
2064.208984375	-2.14167490574818\\
2065.4296875	-2.84849703809424\\
2066.650390625	-4.0281071386887\\
2067.87109375	-4.59888026974618\\
2069.091796875	-4.86055760545584\\
2070.3125	-4.22545063205508\\
2071.533203125	-4.04785444055773\\
2072.75390625	-4.13380323994837\\
2073.974609375	-4.17874569156675\\
2075.1953125	-3.62006500506025\\
2076.416015625	-3.29352561206815\\
2077.63671875	-2.93294263110721\\
2078.857421875	-3.3172719306479\\
2080.078125	-3.21596600361298\\
2081.298828125	-2.88383772669267\\
2082.51953125	-3.11103517561146\\
2083.740234375	-3.47288703991068\\
2084.9609375	-2.7421799444558\\
2086.181640625	-2.54461802636286\\
2087.40234375	-2.38164704095444\\
2088.623046875	-3.05720996193167\\
2089.84375	-3.73896243606291\\
2091.064453125	-4.18307717221666\\
2092.28515625	-4.39498582996456\\
2093.505859375	-4.3734490046667\\
2094.7265625	-4.73916863950661\\
2095.947265625	-4.10615888670048\\
2097.16796875	-3.89999179744519\\
2098.388671875	-4.14246950943997\\
2099.609375	-4.64449511442985\\
2100.830078125	-3.38694770141287\\
2102.05078125	-3.32099354580861\\
2103.271484375	-3.42082274007153\\
2104.4921875	-3.2566521640256\\
2105.712890625	-3.53398532024392\\
2106.93359375	-3.77986466979538\\
2108.154296875	-3.6619257233709\\
2109.375	-3.12437717617772\\
2110.595703125	-3.68251542437077\\
2111.81640625	-4.16974724976233\\
2113.037109375	-4.33530329116569\\
2114.2578125	-4.79091229484959\\
2115.478515625	-4.66653077850011\\
2116.69921875	-4.77058190442523\\
2117.919921875	-4.57522612614557\\
2119.140625	-3.91107107673216\\
2120.361328125	-3.34764951695356\\
2121.58203125	-3.35854374347566\\
2122.802734375	-3.35015186929416\\
2124.0234375	-3.24921998183147\\
2125.244140625	-3.42100925643555\\
2126.46484375	-3.7023356579082\\
2127.685546875	-4.16227440575158\\
2128.90625	-4.0208004163486\\
2130.126953125	-4.6556010631535\\
2131.34765625	-5.08354144425354\\
2132.568359375	-4.96118901509225\\
2133.7890625	-4.64015467437591\\
2135.009765625	-4.62149020787991\\
2136.23046875	-4.59986444412526\\
2137.451171875	-4.38785132322301\\
2138.671875	-4.87464277842655\\
2139.892578125	-5.04275554959422\\
2141.11328125	-5.02674750732791\\
2142.333984375	-4.58106687102571\\
2143.5546875	-4.08864803775544\\
2144.775390625	-4.27421790616722\\
2145.99609375	-4.1560108442353\\
2147.216796875	-3.70190093649895\\
2148.4375	-3.9363903405823\\
2149.658203125	-4.09933340999626\\
2150.87890625	-4.18068292402314\\
2152.099609375	-3.17223281559649\\
2153.3203125	-3.35027245966722\\
2154.541015625	-3.41975012547213\\
2155.76171875	-3.82155775316407\\
2156.982421875	-3.83981566118866\\
2158.203125	-3.39602039492619\\
2159.423828125	-2.89989811405153\\
2160.64453125	-2.63530627865578\\
2161.865234375	-3.07975103638976\\
2163.0859375	-3.32040588047385\\
2164.306640625	-3.17714269728371\\
2165.52734375	-2.83222376284121\\
2166.748046875	-3.17273940165991\\
2167.96875	-3.81382881573678\\
2169.189453125	-4.52754609861048\\
2170.41015625	-4.21835386992095\\
2171.630859375	-3.42685523063701\\
2172.8515625	-3.68578460007993\\
2174.072265625	-4.23472155391651\\
2175.29296875	-4.53097943206521\\
2176.513671875	-4.64215034889221\\
2177.734375	-4.75937684259109\\
2178.955078125	-5.50078704788856\\
2180.17578125	-6.06154900449699\\
2181.396484375	-6.15861976801269\\
2182.6171875	-5.72427250387699\\
2183.837890625	-5.6455602652329\\
2185.05859375	-5.11780582241944\\
2186.279296875	-4.36161581918243\\
2187.5	-4.21459690745641\\
2188.720703125	-4.00258204621172\\
2189.94140625	-3.85350522149198\\
2191.162109375	-3.19465187125088\\
2192.3828125	-2.82535392507292\\
2193.603515625	-3.00500774655256\\
2194.82421875	-3.09333437260914\\
2196.044921875	-3.58874926930876\\
2197.265625	-3.58723904260973\\
2198.486328125	-2.52260131103346\\
2199.70703125	-2.69325961440755\\
2200.927734375	-2.69468404761876\\
2202.1484375	-2.21885517899386\\
2203.369140625	-1.80343768863623\\
2204.58984375	-2.14850600945091\\
2205.810546875	-2.04707445709252\\
2207.03125	-2.03822292924223\\
2208.251953125	-2.23834165181581\\
2209.47265625	-3.21885555276664\\
2210.693359375	-3.70110534632699\\
2211.9140625	-4.02510060037866\\
2213.134765625	-4.25653479031217\\
2214.35546875	-4.10311116279362\\
2215.576171875	-3.32528108599838\\
2216.796875	-2.49689759338339\\
2218.017578125	-2.25664184129166\\
2219.23828125	-1.65737042886362\\
2220.458984375	-1.2914553284369\\
2221.6796875	-1.20279368317856\\
2222.900390625	-0.819910752396974\\
2224.12109375	-0.621150914342431\\
2225.341796875	-0.598833021950598\\
2226.5625	-0.534193671198244\\
2227.783203125	-0.45773235921631\\
2229.00390625	-0.634558739285202\\
2230.224609375	-0.938555534516812\\
2231.4453125	-1.14729561283801\\
2232.666015625	-1.36239072225586\\
2233.88671875	-1.2123056402074\\
2235.107421875	-1.43811333766155\\
2236.328125	-1.64175229860514\\
2237.548828125	-1.17880993131559\\
2238.76953125	-0.621593510989576\\
2239.990234375	-0.445940087282404\\
2241.2109375	-0.278523129008466\\
2242.431640625	-0.102128677877665\\
2243.65234375	0.770953096071707\\
2244.873046875	0.188855711997369\\
2246.09375	-0.209186514937353\\
2247.314453125	-0.263172879337107\\
2248.53515625	-0.102789615334658\\
2249.755859375	-0.0121524689605934\\
2250.9765625	-0.534455587829327\\
2252.197265625	-1.40114645318423\\
2253.41796875	-1.75187322199069\\
2254.638671875	-1.85474826348774\\
2255.859375	-1.61421054178255\\
2257.080078125	-1.54046469266381\\
2258.30078125	-0.528433917712465\\
2259.521484375	-0.79299963799084\\
2260.7421875	-0.468681466301806\\
2261.962890625	-0.663850179986382\\
2263.18359375	-1.15495333360512\\
2264.404296875	-0.83233494210811\\
2265.625	-0.844970505172738\\
2266.845703125	-1.17323796578616\\
2268.06640625	-1.73945573710355\\
2269.287109375	-1.96873961131883\\
2270.5078125	-2.41841432674664\\
2271.728515625	-2.74438297218812\\
2272.94921875	-3.10187088840311\\
2274.169921875	-3.14448655750059\\
2275.390625	-2.70230973011247\\
2276.611328125	-2.83488302688302\\
2277.83203125	-2.84998731921867\\
2279.052734375	-3.34519078745159\\
2280.2734375	-3.62006856893001\\
2281.494140625	-3.42264309911676\\
2282.71484375	-3.35399857974712\\
2283.935546875	-3.39583972977953\\
2285.15625	-3.51621055401373\\
2286.376953125	-4.49939349611721\\
2287.59765625	-5.10401669769756\\
2288.818359375	-5.09586845791044\\
2290.0390625	-5.49304014800084\\
2291.259765625	-6.00823792228608\\
2292.48046875	-5.96268477243955\\
2293.701171875	-5.36001364067568\\
2294.921875	-5.27768699990994\\
2296.142578125	-5.21175642018618\\
2297.36328125	-5.34144864200108\\
2298.583984375	-5.11751309919809\\
2299.8046875	-4.64720162947844\\
2301.025390625	-4.6490054488903\\
2302.24609375	-4.31786308721823\\
2303.466796875	-4.0806818958192\\
2304.6875	-4.2897687245095\\
2305.908203125	-4.28427196850616\\
2307.12890625	-3.73647049716592\\
2308.349609375	-3.28304933976608\\
2309.5703125	-3.28807053650018\\
2310.791015625	-3.21577209694843\\
2312.01171875	-3.02403261497063\\
2313.232421875	-2.98320322438687\\
2314.453125	-3.33498947549642\\
2315.673828125	-3.69747332683902\\
2316.89453125	-3.76035935200965\\
2318.115234375	-4.31282790175686\\
2319.3359375	-4.08628081175038\\
2320.556640625	-4.11090886097169\\
2321.77734375	-4.30027579502969\\
2322.998046875	-5.30544860956733\\
2324.21875	-5.63522711534833\\
2325.439453125	-5.32408272109855\\
2326.66015625	-5.45387056536718\\
2327.880859375	-5.13154528438959\\
2329.1015625	-5.1362309179331\\
2330.322265625	-5.22539004756446\\
2331.54296875	-5.66658207657153\\
2332.763671875	-6.31766327196898\\
2333.984375	-6.09254197512125\\
2335.205078125	-5.76069370404453\\
2336.42578125	-4.76583154176314\\
2337.646484375	-4.40011242455217\\
2338.8671875	-4.03399730467017\\
2340.087890625	-3.90463772342457\\
2341.30859375	-4.32979657357087\\
2342.529296875	-4.46427808001249\\
2343.75	-5.21126388504196\\
2344.970703125	-5.03011035930961\\
2346.19140625	-5.29777383139974\\
2347.412109375	-5.8706933792163\\
2348.6328125	-5.73860056346859\\
2349.853515625	-5.5471712706235\\
2351.07421875	-5.78034199097593\\
2352.294921875	-5.18919344446353\\
2353.515625	-5.4486052384131\\
2354.736328125	-5.95382847190817\\
2355.95703125	-5.61988205257892\\
2357.177734375	-5.15901969858389\\
2358.3984375	-5.13706505895933\\
2359.619140625	-4.64336734065853\\
2360.83984375	-4.72242305880097\\
2362.060546875	-5.44861906440813\\
2363.28125	-5.09346531705043\\
2364.501953125	-4.09974950596536\\
2365.72265625	-4.87590957574362\\
2366.943359375	-4.7813717617927\\
2368.1640625	-5.4570667908292\\
2369.384765625	-6.12094165066668\\
2370.60546875	-6.92187072960198\\
2371.826171875	-7.01630872884501\\
2373.046875	-6.68177673859804\\
2374.267578125	-5.6812232418614\\
2375.48828125	-5.69173216774916\\
2376.708984375	-5.31981471413465\\
2377.9296875	-4.86610779579423\\
2379.150390625	-5.21826036224184\\
2380.37109375	-5.83181566148125\\
2381.591796875	-5.89506069382873\\
2382.8125	-6.19704031576988\\
2384.033203125	-6.57671493614713\\
2385.25390625	-6.89168511339337\\
2386.474609375	-7.13871688906699\\
2387.6953125	-6.88550959375768\\
2388.916015625	-6.12424846977057\\
2390.13671875	-6.17113116687279\\
2391.357421875	-5.85991710755097\\
2392.578125	-5.51728219056247\\
2393.798828125	-5.06734691429013\\
2395.01953125	-5.20897336969847\\
2396.240234375	-5.50425532045776\\
2397.4609375	-5.0903889492513\\
2398.681640625	-6.00969898119722\\
2399.90234375	-7.00837405127256\\
2401.123046875	-7.16228988735742\\
2402.34375	-7.39459678239672\\
2403.564453125	-6.66091036327449\\
2404.78515625	-5.91419321776492\\
2406.005859375	-5.26620386498736\\
2407.2265625	-4.99674086377659\\
2408.447265625	-5.02921523868089\\
2409.66796875	-5.50700896321209\\
2410.888671875	-5.06406630603042\\
2412.109375	-5.66652448563319\\
2413.330078125	-6.13553327333036\\
2414.55078125	-5.33641902522038\\
2415.771484375	-5.77344513337881\\
2416.9921875	-5.72948503444539\\
2418.212890625	-6.16780184236906\\
2419.43359375	-5.82746162226685\\
2420.654296875	-5.9412903317252\\
2421.875	-5.76015723550279\\
2423.095703125	-5.12755854126992\\
2424.31640625	-4.7659368062754\\
2425.537109375	-4.96020722671221\\
2426.7578125	-5.44315548733611\\
2427.978515625	-5.34827628044119\\
2429.19921875	-4.32570811144868\\
2430.419921875	-4.22562587558949\\
2431.640625	-4.82357556976412\\
2432.861328125	-4.17624016245245\\
2434.08203125	-3.80663258772269\\
2435.302734375	-3.59633796475956\\
2436.5234375	-3.69509348244058\\
2437.744140625	-3.79026818706532\\
2438.96484375	-4.29901109245127\\
2440.185546875	-4.50923500884082\\
2441.40625	-5.07033820755086\\
2442.626953125	-5.35109267863183\\
2443.84765625	-5.2365398611006\\
2445.068359375	-5.34881133263172\\
2446.2890625	-5.12275233233298\\
2447.509765625	-4.93789916893485\\
2448.73046875	-4.53182494987729\\
2449.951171875	-4.15121128269633\\
2451.171875	-5.08613935536846\\
2452.392578125	-5.7586515138196\\
2453.61328125	-6.06686905761305\\
2454.833984375	-6.75432057239412\\
2456.0546875	-6.88423115776506\\
2457.275390625	-6.49228642195602\\
2458.49609375	-7.37283849878177\\
2459.716796875	-6.27765756775944\\
2460.9375	-6.31984269386618\\
2462.158203125	-7.16067578741834\\
2463.37890625	-6.78402810466767\\
2464.599609375	-5.53652218696841\\
2465.8203125	-5.53950071713549\\
2467.041015625	-4.58380716705306\\
2468.26171875	-5.08399546344766\\
2469.482421875	-6.03859226732059\\
2470.703125	-6.36839869160235\\
2471.923828125	-6.43520298076182\\
2473.14453125	-5.9933668891804\\
2474.365234375	-6.28318739515224\\
2475.5859375	-5.50940645326535\\
2476.806640625	-4.74583517026761\\
2478.02734375	-4.3309673979955\\
2479.248046875	-3.38890655750423\\
2480.46875	-3.77205876628572\\
2481.689453125	-4.91713688439458\\
2482.91015625	-4.95516495283844\\
2484.130859375	-5.34692646450145\\
2485.3515625	-5.16191218415402\\
2486.572265625	-4.70043166064914\\
2487.79296875	-4.4676387587005\\
2489.013671875	-4.2020393504036\\
2490.234375	-4.66809092263801\\
2491.455078125	-5.31220967332986\\
2492.67578125	-4.34320003111241\\
2493.896484375	-4.21617488825737\\
2495.1171875	-4.64207806472021\\
2496.337890625	-4.34554296933977\\
2497.55859375	-4.40257309078552\\
2498.779296875	-4.12024955821269\\
2500	-4.39207046662954\\
2501.220703125	-4.81171228568842\\
2502.44140625	-5.14378483555224\\
2503.662109375	-4.91413130236717\\
2504.8828125	-4.964649564766\\
2506.103515625	-4.8948117341175\\
2507.32421875	-5.49923084391161\\
2508.544921875	-5.54147617846647\\
2509.765625	-5.77632528178419\\
2510.986328125	-5.64411899676897\\
2512.20703125	-5.3916551349089\\
2513.427734375	-6.10313454389826\\
2514.6484375	-6.14806351028148\\
2515.869140625	-5.78476079629089\\
2517.08984375	-5.36061297477697\\
2518.310546875	-5.18783490357783\\
2519.53125	-4.50126694948141\\
2520.751953125	-4.39633621224455\\
2521.97265625	-4.03562974612215\\
2523.193359375	-3.95987366927033\\
2524.4140625	-3.24962581370113\\
2525.634765625	-3.15507632211575\\
2526.85546875	-3.56549049409378\\
2528.076171875	-3.12169922671576\\
2529.296875	-2.30232375939257\\
2530.517578125	-1.83883575060536\\
2531.73828125	-1.36272570189028\\
2532.958984375	-1.22998686432785\\
2534.1796875	-1.47257937061651\\
2535.400390625	-2.17204134277789\\
2536.62109375	-2.366787176443\\
2537.841796875	-2.23215940562045\\
2539.0625	-2.12895689901453\\
2540.283203125	-3.06021023212597\\
2541.50390625	-3.50707578763259\\
2542.724609375	-3.10239246728807\\
2543.9453125	-3.01482368615028\\
2545.166015625	-2.97971740820722\\
2546.38671875	-2.74527438234256\\
2547.607421875	-3.66120423301915\\
2548.828125	-3.38606811131772\\
2550.048828125	-3.07908489132367\\
2551.26953125	-3.25086494651095\\
2552.490234375	-3.64515347932333\\
2553.7109375	-4.32329691740625\\
2554.931640625	-4.56822883545543\\
2556.15234375	-4.26824834278476\\
2557.373046875	-4.23061687500771\\
2558.59375	-3.83699279370559\\
2559.814453125	-3.56497779509806\\
2561.03515625	-3.36364056462913\\
2562.255859375	-3.13210434032479\\
2563.4765625	-3.75228999069756\\
2564.697265625	-3.12041905486447\\
2565.91796875	-2.9778294345927\\
2567.138671875	-3.2441293290828\\
2568.359375	-3.31639205262588\\
2569.580078125	-3.08804019793591\\
2570.80078125	-3.49707024668243\\
2572.021484375	-3.31445027755344\\
2573.2421875	-3.008601550825\\
2574.462890625	-2.80531303616528\\
2575.68359375	-2.92690443384494\\
2576.904296875	-2.65019137746869\\
2578.125	-3.40157029948309\\
2579.345703125	-2.99930703865799\\
2580.56640625	-2.66825341066376\\
2581.787109375	-2.40033198845121\\
2583.0078125	-2.54170309341215\\
2584.228515625	-2.37968557389808\\
2585.44921875	-2.76369635999287\\
2586.669921875	-2.70427680183715\\
2587.890625	-2.23621576489246\\
2589.111328125	-2.64878875727976\\
2590.33203125	-2.74772186362607\\
2591.552734375	-2.29097712312484\\
2592.7734375	-2.37863356683809\\
2593.994140625	-2.43445194186105\\
2595.21484375	-2.17257018227218\\
2596.435546875	-1.85289585472743\\
2597.65625	-2.13360481267343\\
2598.876953125	-1.92006560761012\\
2600.09765625	-1.1833879072588\\
2601.318359375	-1.27622973308225\\
2602.5390625	-1.41953096151372\\
2603.759765625	-1.08864272495076\\
2604.98046875	-1.19030219725935\\
2606.201171875	-1.283700878564\\
2607.421875	-1.71711873590699\\
2608.642578125	-1.64789598455643\\
2609.86328125	-1.98593550515339\\
2611.083984375	-2.08193665116634\\
2612.3046875	-2.09363439289721\\
2613.525390625	-2.68315005899356\\
2614.74609375	-2.95779259461897\\
2615.966796875	-2.7847085949248\\
2617.1875	-3.02690827056338\\
2618.408203125	-2.96958945696831\\
2619.62890625	-3.3536852767732\\
2620.849609375	-3.57740599775234\\
2622.0703125	-3.26371326053334\\
2623.291015625	-3.58704565699279\\
2624.51171875	-3.34299533450577\\
2625.732421875	-3.55359759831617\\
2626.953125	-4.14565144505359\\
2628.173828125	-3.69829493809324\\
2629.39453125	-4.4928738079536\\
2630.615234375	-5.19468380182967\\
2631.8359375	-5.75770563157881\\
2633.056640625	-5.55497962944344\\
2634.27734375	-5.28599144234595\\
2635.498046875	-6.25810012181574\\
2636.71875	-7.15392334571519\\
2637.939453125	-6.64880218765442\\
2639.16015625	-6.70374561400533\\
2640.380859375	-6.59718503210157\\
2641.6015625	-6.44050467037003\\
2642.822265625	-5.44881450782622\\
2644.04296875	-5.79327616658107\\
2645.263671875	-5.89530170524304\\
2646.484375	-5.71621019617611\\
2647.705078125	-5.57690636901067\\
2648.92578125	-5.68785392073139\\
2650.146484375	-5.37712889731472\\
2651.3671875	-5.0360492096891\\
2652.587890625	-5.34777485968553\\
2653.80859375	-5.39681406254424\\
2655.029296875	-5.40434687746262\\
2656.25	-5.49949942366251\\
2657.470703125	-5.51682678233862\\
2658.69140625	-5.14460705404574\\
2659.912109375	-5.1249078525465\\
2661.1328125	-5.69359354198358\\
2662.353515625	-6.30306477408259\\
2663.57421875	-6.28981074640033\\
2664.794921875	-5.63535784959649\\
2666.015625	-5.47435147879468\\
2667.236328125	-5.58575497103344\\
2668.45703125	-5.53412686583565\\
2669.677734375	-5.44414604026895\\
2670.8984375	-4.88894934535201\\
2672.119140625	-5.00786089328774\\
2673.33984375	-5.20496630632457\\
2674.560546875	-5.18892852261998\\
2675.78125	-5.73049801309603\\
2677.001953125	-6.16911043199679\\
2678.22265625	-6.02892725752843\\
2679.443359375	-6.19472152978802\\
2680.6640625	-5.15503503980834\\
2681.884765625	-5.12746355443342\\
2683.10546875	-5.65690531705207\\
2684.326171875	-5.91627170134629\\
2685.546875	-6.68172802749129\\
2686.767578125	-6.50120733293142\\
2687.98828125	-7.30055991756568\\
2689.208984375	-7.54125377188202\\
2690.4296875	-7.98512478113272\\
2691.650390625	-8.23163851588501\\
2692.87109375	-7.6570321819376\\
2694.091796875	-7.65153845306161\\
2695.3125	-7.33174984149967\\
2696.533203125	-7.17041433483376\\
2697.75390625	-7.14106826530141\\
2698.974609375	-7.27278416344089\\
2700.1953125	-6.11408496652584\\
2701.416015625	-4.89966370660004\\
2702.63671875	-4.61090478349648\\
2703.857421875	-4.72948795811798\\
2705.078125	-4.74763647067149\\
2706.298828125	-4.2479244519517\\
2707.51953125	-3.54955627357807\\
2708.740234375	-3.81250934712931\\
2709.9609375	-4.53990977445113\\
2711.181640625	-4.33276164991393\\
2712.40234375	-4.12728564066579\\
2713.623046875	-4.09812323977939\\
2714.84375	-3.75729311578921\\
2716.064453125	-3.13655068050666\\
2717.28515625	-3.41945428715352\\
2718.505859375	-3.71741784125759\\
2719.7265625	-3.88600960600744\\
2720.947265625	-4.32254269812851\\
2722.16796875	-4.25436852833922\\
2723.388671875	-4.07362307723609\\
2724.609375	-3.6750599285474\\
2725.830078125	-2.57425514601034\\
2727.05078125	-2.49653161702897\\
2728.271484375	-2.15572390333595\\
2729.4921875	-2.43154437436038\\
2730.712890625	-3.15613903141405\\
2731.93359375	-3.17116750226528\\
2733.154296875	-3.34448023773088\\
2734.375	-3.78715233221023\\
2735.595703125	-4.08738394411846\\
2736.81640625	-3.81072435900472\\
2738.037109375	-4.41081373096853\\
2739.2578125	-4.80120653118957\\
2740.478515625	-4.05551369460147\\
2741.69921875	-4.42472654480838\\
2742.919921875	-4.74058671240475\\
2744.140625	-3.93736599405309\\
2745.361328125	-3.57688096346547\\
2746.58203125	-3.14660167697729\\
2747.802734375	-3.52775876318489\\
2749.0234375	-4.64476025497568\\
2750.244140625	-4.25474229451151\\
2751.46484375	-4.16822120777922\\
2752.685546875	-3.10859998196402\\
2753.90625	-2.91774674694479\\
2755.126953125	-2.84975592468676\\
2756.34765625	-2.81062059504792\\
2757.568359375	-3.67075366612759\\
2758.7890625	-4.89639760164057\\
2760.009765625	-4.55701011840352\\
2761.23046875	-3.98342798575564\\
2762.451171875	-4.57819976473096\\
2763.671875	-4.67217306135257\\
2764.892578125	-3.94436216593013\\
2766.11328125	-3.60592757466186\\
2767.333984375	-3.7746302459834\\
2768.5546875	-3.89983545293734\\
2769.775390625	-3.39191132028481\\
2770.99609375	-3.15404129678604\\
2772.216796875	-2.92414538052075\\
2773.4375	-2.91975411965308\\
2774.658203125	-2.68979881221147\\
2775.87890625	-2.570934890031\\
2777.099609375	-2.79357601139354\\
2778.3203125	-3.1586156780436\\
2779.541015625	-4.05117101920774\\
2780.76171875	-4.64863382794833\\
2781.982421875	-5.45869542444219\\
2783.203125	-5.75312897224574\\
2784.423828125	-5.56245705846948\\
2785.64453125	-5.30979136821485\\
2786.865234375	-5.56718399952288\\
2788.0859375	-5.82115711885587\\
2789.306640625	-5.4996436113524\\
2790.52734375	-5.76054968712947\\
2791.748046875	-5.44713572361226\\
2792.96875	-6.1108646570439\\
2794.189453125	-7.00518047572595\\
2795.41015625	-6.75915290445807\\
2796.630859375	-6.45263667421422\\
2797.8515625	-6.50131116369038\\
2799.072265625	-6.12710145611491\\
2800.29296875	-6.07422481599378\\
2801.513671875	-5.86903227232931\\
2802.734375	-5.41904193945928\\
2803.955078125	-5.96700707881716\\
2805.17578125	-6.48775153795203\\
2806.396484375	-6.58053670908303\\
2807.6171875	-6.58279961389093\\
2808.837890625	-6.17241336143939\\
2810.05859375	-5.38894220020459\\
2811.279296875	-5.6986631122663\\
2812.5	-5.80725333012817\\
2813.720703125	-4.9693495613336\\
2814.94140625	-4.66917430570912\\
2816.162109375	-4.59347166216219\\
2817.3828125	-4.26783235402426\\
2818.603515625	-3.88947010402986\\
2819.82421875	-4.01630573640475\\
2821.044921875	-4.25801723854794\\
2822.265625	-4.84111052745988\\
2823.486328125	-5.05537570366993\\
2824.70703125	-5.93295740395727\\
2825.927734375	-6.41855774387983\\
2827.1484375	-6.24979181520753\\
2828.369140625	-6.26075116771864\\
2829.58984375	-6.08106811513086\\
2830.810546875	-5.26299304281148\\
2832.03125	-5.05233928158675\\
2833.251953125	-5.10750775675743\\
2834.47265625	-5.22302249106535\\
2835.693359375	-5.58021264303985\\
2836.9140625	-5.53480700298727\\
2838.134765625	-6.28696093579964\\
2839.35546875	-6.95669962940503\\
2840.576171875	-7.13175738798587\\
2841.796875	-7.36315747801618\\
2843.017578125	-7.36935468845398\\
2844.23828125	-7.37748841128412\\
2845.458984375	-6.97684719927239\\
2846.6796875	-6.54924958409896\\
2847.900390625	-6.24533729117108\\
2849.12109375	-5.40640084739966\\
2850.341796875	-4.60676222627044\\
2851.5625	-5.44699304102576\\
2852.783203125	-4.87618112204788\\
2854.00390625	-4.73712013145029\\
2855.224609375	-5.49197102842413\\
2856.4453125	-5.67215691457745\\
2857.666015625	-5.70978058011761\\
2858.88671875	-6.01166219279322\\
2860.107421875	-6.25499871037131\\
2861.328125	-5.99746978350716\\
2862.548828125	-5.81147464139351\\
2863.76953125	-5.53184878441085\\
2864.990234375	-4.94422984319292\\
2866.2109375	-4.79729332306544\\
2867.431640625	-5.09685030186876\\
2868.65234375	-5.53418333755542\\
2869.873046875	-5.41951661923165\\
2871.09375	-5.23857131956308\\
2872.314453125	-4.23053884903481\\
2873.53515625	-4.29326540327155\\
2874.755859375	-4.59304923001409\\
2875.9765625	-3.78926457070071\\
2877.197265625	-3.27021782548813\\
2878.41796875	-3.9251093406543\\
2879.638671875	-3.94842114581982\\
2880.859375	-3.2213422426883\\
2882.080078125	-3.0455536139749\\
2883.30078125	-3.24203768239581\\
2884.521484375	-3.25347386385075\\
2885.7421875	-2.99458283282122\\
2886.962890625	-3.09750874634935\\
2888.18359375	-3.58126648308089\\
2889.404296875	-3.35944506641319\\
2890.625	-3.44439567934718\\
2891.845703125	-2.81827876641751\\
2893.06640625	-2.54913228362851\\
2894.287109375	-2.43347650389822\\
2895.5078125	-2.31026167663024\\
2896.728515625	-3.05324176289033\\
2897.94921875	-3.5358089754263\\
2899.169921875	-3.13675773151158\\
2900.390625	-3.16702003658791\\
2901.611328125	-3.14547563710505\\
2902.83203125	-3.07903199057585\\
2904.052734375	-3.79828429238491\\
2905.2734375	-3.81690736289942\\
2906.494140625	-3.43921507238446\\
2907.71484375	-3.41684141399889\\
2908.935546875	-3.18529419431265\\
2910.15625	-3.31172900422766\\
2911.376953125	-3.39238734893458\\
2912.59765625	-3.81000794655816\\
2913.818359375	-3.38338789308602\\
2915.0390625	-3.86239316118355\\
2916.259765625	-3.77448720039089\\
2917.48046875	-3.38970734625185\\
2918.701171875	-3.64679492004682\\
2919.921875	-2.64548263749004\\
2921.142578125	-1.86950583405484\\
2922.36328125	-2.42629609887345\\
2923.583984375	-2.41368245873781\\
2924.8046875	-2.6157322240188\\
2926.025390625	-2.35397202386499\\
2927.24609375	-2.14047303422854\\
2928.466796875	-2.08910435405042\\
2929.6875	-2.18990725218489\\
2930.908203125	-2.71828816405366\\
2932.12890625	-2.74532750654319\\
2933.349609375	-3.33209447828994\\
2934.5703125	-4.43164001412831\\
2935.791015625	-4.32727845370112\\
2937.01171875	-4.71015035021082\\
2938.232421875	-4.87271782654278\\
2939.453125	-5.32215633500049\\
2940.673828125	-5.04307252061852\\
2941.89453125	-5.48827698943499\\
2943.115234375	-5.18332475301371\\
2944.3359375	-4.6808376588521\\
2945.556640625	-4.07241324993078\\
2946.77734375	-4.25271442645189\\
2947.998046875	-4.18338267186245\\
2949.21875	-4.1708205366718\\
2950.439453125	-3.79903768514109\\
2951.66015625	-3.48643671477094\\
2952.880859375	-3.86986718787892\\
2954.1015625	-4.25057081220771\\
2955.322265625	-4.38871367902191\\
2956.54296875	-4.13206858915423\\
2957.763671875	-4.11695457686412\\
2958.984375	-4.35729039672895\\
2960.205078125	-3.77520436533284\\
2961.42578125	-3.22655006183014\\
2962.646484375	-3.00893701469969\\
2963.8671875	-3.24068843178212\\
2965.087890625	-2.83498396490839\\
2966.30859375	-2.60028205461256\\
2967.529296875	-2.99179790987251\\
2968.75	-4.04368127863667\\
2969.970703125	-3.46241338260778\\
2971.19140625	-3.35267495433317\\
2972.412109375	-3.8984981697126\\
2973.6328125	-3.28499653000926\\
2974.853515625	-3.18559879482611\\
2976.07421875	-3.43346280687914\\
2977.294921875	-3.79358709866047\\
2978.515625	-4.56219994581469\\
2979.736328125	-4.18008840478748\\
2980.95703125	-3.95592307392192\\
2982.177734375	-3.86684333110805\\
2983.3984375	-3.73907826104449\\
2984.619140625	-4.12922535694589\\
2985.83984375	-4.28896900040028\\
2987.060546875	-3.70021946612053\\
2988.28125	-4.39702499630528\\
2989.501953125	-4.45029875966272\\
2990.72265625	-4.34537730411288\\
2991.943359375	-5.26935181708361\\
2993.1640625	-4.91908528972556\\
2994.384765625	-4.83923649739897\\
2995.60546875	-5.04427099273525\\
2996.826171875	-4.61175043978193\\
2998.046875	-4.25864012407155\\
2999.267578125	-4.14590622301831\\
3000.48828125	-4.79081074493226\\
3001.708984375	-4.09012620417957\\
3002.9296875	-3.8148634251682\\
3004.150390625	-3.54454747492759\\
3005.37109375	-3.62027855686357\\
3006.591796875	-3.57495449588674\\
3007.8125	-3.6816561363474\\
3009.033203125	-3.87709231192071\\
3010.25390625	-4.10619398881388\\
3011.474609375	-4.49085237546288\\
3012.6953125	-4.19417923666805\\
3013.916015625	-4.83806297608576\\
3015.13671875	-4.42973420014855\\
3016.357421875	-4.44106963871323\\
3017.578125	-4.67437350016752\\
3018.798828125	-4.01460208528854\\
3020.01953125	-3.54606902589777\\
3021.240234375	-3.80551313484922\\
3022.4609375	-4.34415080128746\\
3023.681640625	-4.38620785855369\\
3024.90234375	-4.72306757258354\\
3026.123046875	-4.60503535661853\\
3027.34375	-4.7500483979019\\
3028.564453125	-4.66774144940489\\
3029.78515625	-4.92063153368476\\
3031.005859375	-4.61172410376744\\
3032.2265625	-4.77780416906642\\
3033.447265625	-5.40587795604441\\
3034.66796875	-4.59563802985249\\
3035.888671875	-4.63304659646951\\
3037.109375	-4.8717466870365\\
3038.330078125	-5.04373910102681\\
3039.55078125	-5.05464343489387\\
3040.771484375	-5.33549151162262\\
3041.9921875	-5.0919533225859\\
3043.212890625	-5.19827705059821\\
3044.43359375	-5.61421422797145\\
3045.654296875	-4.88810026058525\\
3046.875	-4.51795019950044\\
3048.095703125	-4.07486958497622\\
3049.31640625	-3.47666020661543\\
3050.537109375	-3.01503950436326\\
3051.7578125	-2.91520422205521\\
3052.978515625	-3.19894850203981\\
3054.19921875	-2.95287089517458\\
3055.419921875	-2.32254833537612\\
3056.640625	-2.17269289929143\\
3057.861328125	-1.39208503087099\\
3059.08203125	-1.07473464130616\\
3060.302734375	-1.71219617507156\\
3061.5234375	-2.03597140508813\\
3062.744140625	-2.51505646132778\\
3063.96484375	-3.08356754728636\\
3065.185546875	-3.34088009074275\\
3066.40625	-3.45941719388666\\
3067.626953125	-2.93652321297438\\
3068.84765625	-2.59368777439669\\
3070.068359375	-2.52156212695212\\
3071.2890625	-1.71581110709338\\
3072.509765625	-1.7190042835443\\
3073.73046875	-1.54271557989224\\
3074.951171875	-1.58828215055132\\
3076.171875	-1.7621588731271\\
3077.392578125	-1.64133251136718\\
3078.61328125	-1.91532039553034\\
3079.833984375	-1.87777106157249\\
3081.0546875	-2.63585634045685\\
3082.275390625	-2.93124203619329\\
3083.49609375	-4.22050712148393\\
3084.716796875	-4.91467298196822\\
3085.9375	-3.69605395219124\\
3087.158203125	-3.61040918783384\\
3088.37890625	-2.84138907397274\\
3089.599609375	-1.9040849986739\\
3090.8203125	-1.94612198888946\\
3092.041015625	-1.99754872482068\\
3093.26171875	-1.66081624462302\\
3094.482421875	-1.40106689445829\\
3095.703125	-1.26273214934985\\
3096.923828125	-1.40144816579944\\
3098.14453125	-1.2382094242963\\
3099.365234375	-1.14815915968118\\
3100.5859375	-1.45707517462992\\
3101.806640625	-1.42334877766659\\
3103.02734375	-2.07010896910944\\
3104.248046875	-2.88720832447901\\
3105.46875	-3.26566905427628\\
3106.689453125	-3.33458763876789\\
3107.91015625	-3.32925207417516\\
3109.130859375	-3.46008248881933\\
3110.3515625	-3.99870271987179\\
3111.572265625	-3.71501799950892\\
3112.79296875	-3.48942935282906\\
3114.013671875	-4.00735250425936\\
3115.234375	-4.51129530834865\\
3116.455078125	-4.76351862430661\\
3117.67578125	-5.03525103946702\\
3118.896484375	-5.40112788510449\\
3120.1171875	-5.00531019170441\\
3121.337890625	-5.59477042038135\\
3122.55859375	-6.70618147950507\\
3123.779296875	-5.9243501027494\\
3125	-4.82629520013868\\
3126.220703125	-4.76492613777915\\
3127.44140625	-4.43497578126696\\
3128.662109375	-4.41827013717327\\
3129.8828125	-4.13766282540723\\
3131.103515625	-3.35798461280776\\
3132.32421875	-3.20441329560412\\
3133.544921875	-3.9194463791897\\
3134.765625	-5.18862456345128\\
3135.986328125	-4.69433510923472\\
3137.20703125	-4.40758120397577\\
3138.427734375	-4.52374423987758\\
3139.6484375	-3.95890189286669\\
3140.869140625	-3.3984765127398\\
3142.08984375	-3.00789025220276\\
3143.310546875	-2.96291339939556\\
3144.53125	-2.4546116419882\\
3145.751953125	-2.68757876044151\\
3146.97265625	-2.92026296527214\\
3148.193359375	-3.31252769712159\\
3149.4140625	-3.40598182125271\\
3150.634765625	-3.79487223619375\\
3151.85546875	-3.82686836189658\\
3153.076171875	-3.59158332557803\\
3154.296875	-3.51579457181099\\
3155.517578125	-3.37971202401485\\
3156.73828125	-3.05921524711896\\
3157.958984375	-2.7497763884341\\
3159.1796875	-2.75487958706551\\
3160.400390625	-3.38707636362251\\
3161.62109375	-3.67552058076421\\
3162.841796875	-3.56503283097951\\
3164.0625	-4.09348314813239\\
3165.283203125	-4.31856850635003\\
3166.50390625	-5.27574049837134\\
3167.724609375	-5.59449916769189\\
3168.9453125	-4.28307360469927\\
3170.166015625	-4.92117943406519\\
3171.38671875	-5.22062999477505\\
3172.607421875	-4.92044562495357\\
3173.828125	-4.42402647135526\\
3175.048828125	-3.54437447159162\\
3176.26953125	-3.25544934309855\\
3177.490234375	-3.06359110027861\\
3178.7109375	-2.69841941021544\\
3179.931640625	-2.72276565092654\\
3181.15234375	-2.49561030727023\\
3182.373046875	-2.59894426395401\\
3183.59375	-3.17971269120385\\
3184.814453125	-3.58215665997788\\
3186.03515625	-3.97849560448884\\
3187.255859375	-3.46574647769392\\
3188.4765625	-3.02046252438991\\
3189.697265625	-2.60505627087488\\
3190.91796875	-2.77098018186057\\
3192.138671875	-3.3070333390813\\
3193.359375	-2.94879405381671\\
3194.580078125	-3.05862181603624\\
3195.80078125	-3.36358777167584\\
3197.021484375	-4.09088692937331\\
3198.2421875	-4.41118801852587\\
3199.462890625	-4.7966688625711\\
3200.68359375	-4.45176297951113\\
3201.904296875	-4.25971167267633\\
3203.125	-4.32858153542268\\
3204.345703125	-4.14207067711765\\
3205.56640625	-3.76542907559229\\
3206.787109375	-3.09197848850851\\
3208.0078125	-2.90289817833504\\
3209.228515625	-3.36259492142878\\
3210.44921875	-3.10701062471776\\
3211.669921875	-2.33197110306499\\
3212.890625	-2.56914263423995\\
3214.111328125	-3.05158506100348\\
3215.33203125	-2.95709530952409\\
3216.552734375	-3.04634591381437\\
3217.7734375	-3.0069299298408\\
3218.994140625	-2.80294675195498\\
3220.21484375	-2.8297484565198\\
3221.435546875	-2.96663472042995\\
3222.65625	-2.23810679473975\\
3223.876953125	-2.36529812368674\\
3225.09765625	-1.89138097926276\\
3226.318359375	-1.72905087691569\\
3227.5390625	-2.10135761165552\\
3228.759765625	-2.4859743409305\\
3229.98046875	-2.04870441706893\\
3231.201171875	-2.293232842842\\
3232.421875	-2.39727804246757\\
3233.642578125	-2.0401491561511\\
3234.86328125	-1.7872184596953\\
3236.083984375	-1.46162666159678\\
3237.3046875	-1.26364797574847\\
3238.525390625	-2.29099581751316\\
3239.74609375	-3.1014141500838\\
3240.966796875	-3.33983517288733\\
3242.1875	-3.76257512642942\\
3243.408203125	-3.28483643444163\\
3244.62890625	-2.75031718974947\\
3245.849609375	-2.6294973336377\\
3247.0703125	-2.18272684771196\\
3248.291015625	-2.49814526442945\\
3249.51171875	-2.86715053965975\\
3250.732421875	-2.55171249162284\\
3251.953125	-3.31873897933951\\
3253.173828125	-3.55400121941634\\
3254.39453125	-3.34597184889171\\
3255.615234375	-2.91393439884432\\
3256.8359375	-2.52187786816424\\
3258.056640625	-2.59854318204663\\
3259.27734375	-1.55571977001401\\
3260.498046875	-1.70372477659451\\
3261.71875	-2.31999449854732\\
3262.939453125	-1.89448731803965\\
3264.16015625	-1.30014602631651\\
3265.380859375	-1.38952652016453\\
3266.6015625	-1.44323291738682\\
3267.822265625	-1.39354287909376\\
3269.04296875	-1.89084335146205\\
3270.263671875	-2.54153124855715\\
3271.484375	-2.47086701392901\\
3272.705078125	-3.33401072473078\\
3273.92578125	-3.8277932019601\\
3275.146484375	-4.59311250075888\\
3276.3671875	-4.17418224549456\\
3277.587890625	-4.08613135334211\\
3278.80859375	-3.65173125076124\\
3280.029296875	-3.55625079889926\\
3281.25	-3.28321714623054\\
3282.470703125	-3.42233067843441\\
3283.69140625	-3.53997445470575\\
3284.912109375	-3.48879868277194\\
3286.1328125	-3.606174611692\\
3287.353515625	-3.11931678239936\\
3288.57421875	-2.58635573909385\\
3289.794921875	-2.18334304216587\\
3291.015625	-2.07746612442429\\
3292.236328125	-2.21558275786896\\
3293.45703125	-2.0303510500242\\
3294.677734375	-2.33313272913799\\
3295.8984375	-2.63828297187484\\
3297.119140625	-2.96277979358798\\
3298.33984375	-3.58743816791999\\
3299.560546875	-3.38724797399234\\
3300.78125	-2.95524129617806\\
3302.001953125	-3.14332033307711\\
3303.22265625	-3.04543778820175\\
3304.443359375	-2.82156163261245\\
3305.6640625	-3.41618245235602\\
3306.884765625	-3.62762169848087\\
3308.10546875	-3.53596813365069\\
3309.326171875	-3.43861533992577\\
3310.546875	-2.88975444481489\\
3311.767578125	-2.51873944490086\\
3312.98828125	-2.32144528283807\\
3314.208984375	-2.24172913095467\\
3315.4296875	-2.0327091364404\\
3316.650390625	-2.77029651737555\\
3317.87109375	-3.48445473157644\\
3319.091796875	-4.09942601406701\\
3320.3125	-4.84716299801492\\
3321.533203125	-4.96636666512982\\
3322.75390625	-5.23316345003247\\
3323.974609375	-4.97622677969824\\
3325.1953125	-4.01234265789512\\
3326.416015625	-3.49701592049443\\
3327.63671875	-3.37475163011429\\
3328.857421875	-2.81279584649452\\
3330.078125	-2.74418400565409\\
3331.298828125	-3.25035268136558\\
3332.51953125	-3.2125083603028\\
3333.740234375	-3.82380989141859\\
3334.9609375	-4.24885023962698\\
3336.181640625	-4.38394662839203\\
3337.40234375	-4.36728364770151\\
3338.623046875	-4.84443542554006\\
3339.84375	-5.39135062754203\\
3341.064453125	-5.62658858798944\\
3342.28515625	-4.72578310309454\\
3343.505859375	-4.32687383529281\\
3344.7265625	-3.92041854030814\\
3345.947265625	-3.40844118115789\\
3347.16796875	-2.86297443603306\\
3348.388671875	-3.00495957515565\\
3349.609375	-3.54570873233704\\
3350.830078125	-3.58062793428785\\
3352.05078125	-3.69442373943597\\
3353.271484375	-3.50631676443775\\
3354.4921875	-3.33125393558721\\
3355.712890625	-2.35419280572877\\
3356.93359375	-2.33100501265863\\
3358.154296875	-2.08121913349889\\
3359.375	-2.66284931794813\\
3360.595703125	-3.41709844269215\\
3361.81640625	-4.36853261789752\\
3363.037109375	-4.68396219280796\\
3364.2578125	-5.06803949047389\\
3365.478515625	-4.47445825524574\\
3366.69921875	-4.16799663857846\\
3367.919921875	-4.11137990095693\\
3369.140625	-4.56292809754172\\
3370.361328125	-4.55324259775984\\
3371.58203125	-3.67209282696639\\
3372.802734375	-3.21510228565722\\
3374.0234375	-3.99003176361172\\
3375.244140625	-3.77129810912078\\
3376.46484375	-3.35666945875356\\
3377.685546875	-3.40200752917323\\
3378.90625	-3.82450064584759\\
3380.126953125	-4.39239112096442\\
3381.34765625	-4.7298273667186\\
3382.568359375	-5.08465864812881\\
3383.7890625	-4.68913271020671\\
3385.009765625	-4.00224651707737\\
3386.23046875	-4.02268603853968\\
3387.451171875	-4.14514855938113\\
3388.671875	-4.58256168611427\\
3389.892578125	-5.50055005323237\\
3391.11328125	-5.54714496945482\\
3392.333984375	-5.85955798388323\\
3393.5546875	-5.51156711502995\\
3394.775390625	-4.3508345172739\\
3395.99609375	-4.23322024574929\\
3397.216796875	-4.42139335526477\\
3398.4375	-4.65595840980293\\
3399.658203125	-4.8611588066733\\
3400.87890625	-4.53778397775584\\
3402.099609375	-4.94179488430815\\
3403.3203125	-5.34367990080275\\
3404.541015625	-5.06563988374982\\
3405.76171875	-4.75485460733531\\
3406.982421875	-5.92740002252786\\
3408.203125	-6.21447948489338\\
3409.423828125	-6.3354777745499\\
3410.64453125	-6.50315923569919\\
3411.865234375	-6.51429419543379\\
3413.0859375	-5.30025556312266\\
3414.306640625	-4.56438284337696\\
3415.52734375	-5.04982855596322\\
3416.748046875	-5.27718990398974\\
3417.96875	-5.09849683211385\\
3419.189453125	-6.16791341156253\\
3420.41015625	-6.53843817885274\\
3421.630859375	-6.72658533248216\\
3422.8515625	-6.37214875778941\\
3424.072265625	-6.78490523013709\\
3425.29296875	-6.37555075494688\\
3426.513671875	-6.0678111591773\\
3427.734375	-5.43001523858454\\
3428.955078125	-5.09042205739398\\
3430.17578125	-4.62030505015258\\
3431.396484375	-4.44790926878819\\
3432.6171875	-4.5542192553778\\
3433.837890625	-4.71338533452086\\
3435.05859375	-5.14022058885771\\
3436.279296875	-5.78762885489283\\
3437.5	-5.36817784443667\\
3438.720703125	-4.68971593438434\\
3439.94140625	-3.47277268648709\\
3441.162109375	-2.81600461321354\\
3442.3828125	-2.40611723271201\\
3443.603515625	-1.75555591301609\\
3444.82421875	-1.05723774146877\\
3446.044921875	-1.35780499262005\\
3447.265625	-1.19705674817406\\
3448.486328125	-1.8513635859884\\
3449.70703125	-2.801246924907\\
3450.927734375	-3.74269066815783\\
3452.1484375	-3.46789416124334\\
3453.369140625	-2.57270237474948\\
3454.58984375	-2.52776476123818\\
3455.810546875	-2.82350085190439\\
3457.03125	-3.3884900556027\\
3458.251953125	-3.55305089560521\\
3459.47265625	-3.06383448203815\\
3460.693359375	-3.52490174673434\\
3461.9140625	-3.68093668591365\\
3463.134765625	-3.63970643613693\\
3464.35546875	-4.27981659196914\\
3465.576171875	-4.31459449751746\\
3466.796875	-4.40442974252093\\
3468.017578125	-4.91189990351825\\
3469.23828125	-4.12758443993718\\
3470.458984375	-3.46454230521374\\
3471.6796875	-2.9877457707403\\
3472.900390625	-3.61486375697939\\
3474.12109375	-3.65369718501483\\
3475.341796875	-3.40879953468639\\
3476.5625	-2.6104746587493\\
3477.783203125	-2.88025477867869\\
3479.00390625	-3.45962779829949\\
3480.224609375	-3.81768153489304\\
3481.4453125	-4.37259271918912\\
3482.666015625	-5.15395148655415\\
3483.88671875	-5.52298602047701\\
3485.107421875	-4.6083887287465\\
3486.328125	-5.37696578848429\\
3487.548828125	-5.59775607013712\\
3488.76953125	-5.49586945191122\\
3489.990234375	-6.07240407074781\\
3491.2109375	-5.38252753006126\\
3492.431640625	-5.65482662306079\\
3493.65234375	-6.76419603384264\\
3494.873046875	-7.01242319448139\\
3496.09375	-6.90435899713088\\
3497.314453125	-6.73898912467561\\
3498.53515625	-7.28815134469744\\
3499.755859375	-7.0143395046854\\
3500.9765625	-6.4858021680259\\
3502.197265625	-6.39169435137858\\
3503.41796875	-6.4370186269645\\
3504.638671875	-5.15263326473808\\
3505.859375	-4.33243859929204\\
3507.080078125	-4.36345470909609\\
3508.30078125	-4.58312318291145\\
3509.521484375	-4.18007052652406\\
3510.7421875	-4.49874002764582\\
3511.962890625	-4.39659563091988\\
3513.18359375	-4.088602337781\\
3514.404296875	-4.09700937067925\\
3515.625	-4.09461813477131\\
3516.845703125	-4.19176387307932\\
3518.06640625	-4.26137522176463\\
3519.287109375	-3.34548720562789\\
3520.5078125	-2.20570385272603\\
3521.728515625	-2.75442792091195\\
3522.94921875	-2.17974553980458\\
3524.169921875	-2.09476798246293\\
3525.390625	-2.62531336873036\\
3526.611328125	-3.91420449745061\\
3527.83203125	-4.88894504821173\\
3529.052734375	-4.9220467208459\\
3530.2734375	-4.28548232841745\\
3531.494140625	-3.87593316302129\\
3532.71484375	-5.38511603739513\\
3533.935546875	-6.84966265385079\\
3535.15625	-6.59231772326699\\
3536.376953125	-5.46790232248466\\
3537.59765625	-5.16663252623315\\
3538.818359375	-4.95296739433167\\
3540.0390625	-4.36147045010016\\
3541.259765625	-4.80672675278138\\
3542.48046875	-5.27676348901782\\
3543.701171875	-5.07590391205951\\
3544.921875	-5.1514038580433\\
3546.142578125	-6.39604000156849\\
3547.36328125	-6.90447517796876\\
3548.583984375	-6.13453859859253\\
3549.8046875	-6.41279149655589\\
3551.025390625	-7.57108801556563\\
3552.24609375	-7.0031764924927\\
3553.466796875	-6.03685350281774\\
3554.6875	-6.76894559299077\\
3555.908203125	-6.61077415838804\\
3557.12890625	-6.58290135782558\\
3558.349609375	-6.77865472386655\\
3559.5703125	-6.55372414670176\\
3560.791015625	-6.82188083274383\\
3562.01171875	-6.83044056909159\\
3563.232421875	-6.84330654183673\\
3564.453125	-6.82390948883893\\
3565.673828125	-6.76351444197999\\
3566.89453125	-5.86948677640247\\
3568.115234375	-6.08939370537113\\
3569.3359375	-6.13401803347054\\
3570.556640625	-6.41170236536636\\
3571.77734375	-6.71925612596382\\
3572.998046875	-6.72977906344174\\
3574.21875	-6.77453732810087\\
3575.439453125	-6.62143166297184\\
3576.66015625	-7.33535171970049\\
3577.880859375	-7.16544444236074\\
3579.1015625	-6.93600228197796\\
3580.322265625	-7.06142529455755\\
3581.54296875	-7.07258070072634\\
3582.763671875	-7.16783253258558\\
3583.984375	-6.61016837411333\\
3585.205078125	-6.3801608399471\\
3586.42578125	-5.12938801976304\\
3587.646484375	-4.65048137327697\\
3588.8671875	-4.42211912770418\\
3590.087890625	-3.95552717352693\\
3591.30859375	-4.25713764009916\\
3592.529296875	-3.94396217008602\\
3593.75	-3.62450457082102\\
3594.970703125	-3.68608901629144\\
3596.19140625	-3.91740335861656\\
3597.412109375	-4.52849160630504\\
3598.6328125	-5.08477116236196\\
3599.853515625	-4.89601054840027\\
3601.07421875	-4.38707075512994\\
3602.294921875	-4.87945776905153\\
3603.515625	-5.34609236314534\\
3604.736328125	-4.83958554701983\\
3605.95703125	-5.22979392899259\\
3607.177734375	-5.95251301617288\\
3608.3984375	-5.43374779037213\\
3609.619140625	-5.21780055423225\\
3610.83984375	-5.02108422290982\\
3612.060546875	-5.06730115959894\\
3613.28125	-4.86245301632386\\
3614.501953125	-3.94568412387082\\
3615.72265625	-3.904006886061\\
3616.943359375	-4.37366135215081\\
3618.1640625	-4.47446901095319\\
3619.384765625	-4.38152506879914\\
3620.60546875	-4.6095854402114\\
3621.826171875	-4.66093132546518\\
3623.046875	-6.03678977537341\\
3624.267578125	-5.54050401785377\\
3625.48828125	-4.4839151373717\\
3626.708984375	-4.77088481425899\\
3627.9296875	-4.8774219277293\\
3629.150390625	-5.06478625124062\\
3630.37109375	-4.77314692445236\\
3631.591796875	-5.4777240607017\\
3632.8125	-6.07378413213198\\
3634.033203125	-6.56226987348434\\
3635.25390625	-7.23680142962099\\
3636.474609375	-7.11748314308843\\
3637.6953125	-6.61093524750759\\
3638.916015625	-6.8296962459521\\
3640.13671875	-7.30190656966047\\
3641.357421875	-7.81778435842546\\
3642.578125	-7.62786755655154\\
3643.798828125	-7.57697802632088\\
3645.01953125	-7.55082643371413\\
3646.240234375	-7.15970763375755\\
3647.4609375	-7.20313399015121\\
3648.681640625	-7.51421547927578\\
3649.90234375	-7.72543748281176\\
3651.123046875	-8.12955747785943\\
3652.34375	-7.90655274136784\\
3653.564453125	-8.29836043753991\\
3654.78515625	-8.68137678009522\\
3656.005859375	-8.68229667745387\\
3657.2265625	-8.32806251399545\\
3658.447265625	-7.51597294252055\\
3659.66796875	-5.96972081641055\\
3660.888671875	-5.91341559638782\\
3662.109375	-6.39458056427428\\
3663.330078125	-6.46165926523381\\
3664.55078125	-6.10725620194808\\
3665.771484375	-6.29862251813839\\
3666.9921875	-5.61719471394432\\
3668.212890625	-6.08694506980599\\
3669.43359375	-5.97862307953093\\
3670.654296875	-5.37201075980315\\
3671.875	-5.03974306866698\\
3673.095703125	-5.99383535278959\\
3674.31640625	-5.60783100045326\\
3675.537109375	-5.48848392828634\\
3676.7578125	-5.17223738188455\\
3677.978515625	-4.75691086687285\\
3679.19921875	-4.55313595728401\\
3680.419921875	-3.9997832712736\\
3681.640625	-5.07288691243097\\
3682.861328125	-4.89575242114953\\
3684.08203125	-3.92363190093738\\
3685.302734375	-3.70421779347013\\
3686.5234375	-3.60317889737691\\
3687.744140625	-4.1477658455409\\
3688.96484375	-3.33071505159596\\
3690.185546875	-4.12489162891741\\
3691.40625	-4.24874892891136\\
3692.626953125	-5.10801497775746\\
3693.84765625	-4.98355269288743\\
3695.068359375	-4.72816350394117\\
3696.2890625	-4.74015110169652\\
3697.509765625	-4.96476641819562\\
3698.73046875	-5.37055402890821\\
3699.951171875	-5.45944831749747\\
3701.171875	-6.0366265083092\\
3702.392578125	-8.09313669775858\\
3703.61328125	-8.71316519036981\\
3704.833984375	-8.0679158937066\\
3706.0546875	-6.86803589473789\\
3707.275390625	-6.48925792908733\\
3708.49609375	-5.76885972284897\\
3709.716796875	-5.72662958207944\\
3710.9375	-3.97378384809764\\
3712.158203125	-3.19958296823109\\
3713.37890625	-2.14059948105789\\
3714.599609375	-3.12378201188131\\
3715.8203125	-4.4363016216395\\
3717.041015625	-5.54915139015335\\
3718.26171875	-5.48380117818373\\
3719.482421875	-4.8716257153657\\
3720.703125	-5.08325358748228\\
3721.923828125	-4.5294111751886\\
3723.14453125	-4.06912462500248\\
3724.365234375	-4.88390860658523\\
3725.5859375	-5.33869315302864\\
3726.806640625	-4.69768685861737\\
3728.02734375	-5.580937512822\\
3729.248046875	-5.22005703069648\\
3730.46875	-4.71561223110024\\
3731.689453125	-4.75279494381386\\
3732.91015625	-5.13176152587307\\
3734.130859375	-5.98110612997075\\
3735.3515625	-4.90977429991595\\
3736.572265625	-4.96991817828713\\
3737.79296875	-5.13055496828789\\
3739.013671875	-4.63398502290286\\
3740.234375	-4.18564795609873\\
3741.455078125	-4.68540670220749\\
3742.67578125	-5.08732739565362\\
3743.896484375	-5.27113458346557\\
3745.1171875	-5.49688002261199\\
3746.337890625	-6.18570763350029\\
3747.55859375	-6.10991363922819\\
3748.779296875	-5.74329420624654\\
3750	-5.61629185024237\\
3751.220703125	-5.85502890810111\\
3752.44140625	-5.79472049337448\\
3753.662109375	-4.23982947422686\\
3754.8828125	-3.28440957615131\\
3756.103515625	-3.02710638399829\\
3757.32421875	-2.58485969123139\\
3758.544921875	-2.80360900180773\\
3759.765625	-2.48857385376782\\
3760.986328125	-3.14311699541045\\
3762.20703125	-3.3332763220427\\
3763.427734375	-3.94500944820327\\
3764.6484375	-4.62960363746177\\
3765.869140625	-5.50415810497349\\
3767.08984375	-5.808103741031\\
3768.310546875	-6.09027232000416\\
3769.53125	-6.68758949370007\\
3770.751953125	-5.90874450907006\\
3771.97265625	-5.66695360645636\\
3773.193359375	-5.01739706481597\\
3774.4140625	-4.45296382304253\\
3775.634765625	-4.18104559627949\\
3776.85546875	-4.85225421539791\\
3778.076171875	-5.53909871778968\\
3779.296875	-6.39517593199931\\
3780.517578125	-5.78594619769076\\
3781.73828125	-5.41964003727596\\
3782.958984375	-5.51984874388519\\
3784.1796875	-4.60984529366358\\
3785.400390625	-4.22648818650623\\
3786.62109375	-4.67786020108296\\
3787.841796875	-5.05439371494119\\
3789.0625	-4.48455712550342\\
3790.283203125	-4.64333740291462\\
3791.50390625	-4.71607941151046\\
3792.724609375	-4.40253008889989\\
3793.9453125	-4.38944932091078\\
3795.166015625	-4.24097240224271\\
3796.38671875	-4.08499608019093\\
3797.607421875	-3.46960774366258\\
3798.828125	-2.70507862111055\\
3800.048828125	-2.68438029565715\\
3801.26953125	-2.0581885942918\\
3802.490234375	-2.00019626059829\\
3803.7109375	-3.38319027765183\\
3804.931640625	-4.28886572069438\\
3806.15234375	-3.29815638061102\\
3807.373046875	-2.99035408554117\\
3808.59375	-4.20347081796504\\
3809.814453125	-5.13116740198032\\
3811.03515625	-4.68443038592528\\
3812.255859375	-5.45001491928073\\
3813.4765625	-6.14164431031695\\
3814.697265625	-6.56045889176688\\
3815.91796875	-6.9045656986396\\
3817.138671875	-6.98392787988418\\
3818.359375	-7.2993775225811\\
3819.580078125	-6.91684001286769\\
3820.80078125	-6.12191000801221\\
3822.021484375	-5.51536486056499\\
3823.2421875	-5.71868885933925\\
3824.462890625	-6.08283781349178\\
3825.68359375	-6.6506903087064\\
3826.904296875	-6.00705183126953\\
3828.125	-6.48414991409816\\
3829.345703125	-7.06671388554156\\
3830.56640625	-7.68385613196624\\
3831.787109375	-7.95794215408654\\
3833.0078125	-8.00054142815565\\
3834.228515625	-6.94540441270934\\
3835.44921875	-6.17381472092379\\
3836.669921875	-5.84826174669489\\
3837.890625	-6.43931905349658\\
3839.111328125	-6.21212099486575\\
3840.33203125	-6.50249760631025\\
3841.552734375	-6.90568777288911\\
3842.7734375	-6.4076981777186\\
3843.994140625	-5.43958720535239\\
3845.21484375	-5.69090790608823\\
3846.435546875	-5.47124046734205\\
3847.65625	-4.7723528887518\\
3848.876953125	-5.26219215859488\\
3850.09765625	-6.06355548682381\\
3851.318359375	-6.05660158253782\\
3852.5390625	-5.68013614653705\\
3853.759765625	-5.75982456321878\\
3854.98046875	-5.37422454501718\\
3856.201171875	-5.02661503401642\\
3857.421875	-5.43284528015462\\
3858.642578125	-5.89418594051739\\
3859.86328125	-5.82261741581998\\
3861.083984375	-4.78234078018599\\
3862.3046875	-4.43236375331663\\
3863.525390625	-4.34781549511462\\
3864.74609375	-5.35625438560564\\
3865.966796875	-5.48319653380724\\
3867.1875	-5.47464727035855\\
3868.408203125	-5.38569844789803\\
3869.62890625	-4.70727941410707\\
3870.849609375	-4.14141000156645\\
3872.0703125	-3.84948843683497\\
3873.291015625	-3.23468157863139\\
3874.51171875	-3.01933955656233\\
3875.732421875	-2.27582394030144\\
3876.953125	-2.48572914577361\\
3878.173828125	-3.20787701623389\\
3879.39453125	-3.6909441587131\\
3880.615234375	-3.03890530031035\\
3881.8359375	-2.78886231382648\\
3883.056640625	-2.67876912447265\\
3884.27734375	-2.48450007545949\\
3885.498046875	-2.29804751629129\\
3886.71875	-2.02310432179855\\
3887.939453125	-1.58450955735234\\
3889.16015625	-1.64529489923034\\
3890.380859375	-1.69844271670253\\
3891.6015625	-1.25611788565151\\
3892.822265625	-1.94478990340522\\
3894.04296875	-3.13178435587634\\
3895.263671875	-3.93894004692941\\
3896.484375	-3.75819712907061\\
3897.705078125	-3.37358098244721\\
3898.92578125	-3.55340251555217\\
3900.146484375	-4.30123945190882\\
3901.3671875	-5.03245901332447\\
3902.587890625	-5.38744760850452\\
3903.80859375	-5.36747590138852\\
3905.029296875	-6.30805355036273\\
3906.25	-7.08329024801089\\
3907.470703125	-7.13660251632231\\
3908.69140625	-6.61219562769333\\
3909.912109375	-6.16607821265458\\
3911.1328125	-5.91350311360956\\
3912.353515625	-6.23732860874336\\
3913.57421875	-5.94778699041563\\
3914.794921875	-6.07564676494019\\
3916.015625	-4.94708504145267\\
3917.236328125	-4.45660597710577\\
3918.45703125	-4.6206382771022\\
3919.677734375	-4.69294413814128\\
3920.8984375	-5.255712243613\\
3922.119140625	-5.83765377926384\\
3923.33984375	-6.52631638266284\\
3924.560546875	-6.32431999706758\\
3925.78125	-5.39219795282423\\
3927.001953125	-4.84896664244735\\
3928.22265625	-4.57442991382904\\
3929.443359375	-4.43518519907262\\
3930.6640625	-3.91100636814379\\
3931.884765625	-3.96589389984197\\
3933.10546875	-3.91307101108095\\
3934.326171875	-3.77462278952808\\
3935.546875	-4.42547762052956\\
3936.767578125	-4.55524044500288\\
3937.98828125	-4.55468636428603\\
3939.208984375	-4.53089934737711\\
3940.4296875	-4.64324874364555\\
3941.650390625	-4.6100364832471\\
3942.87109375	-5.51702259973772\\
3944.091796875	-5.70861113859858\\
3945.3125	-5.51555650438695\\
3946.533203125	-5.05108039672858\\
3947.75390625	-4.9189593126628\\
3948.974609375	-4.8691789733595\\
3950.1953125	-5.33181060020792\\
3951.416015625	-5.66404279329978\\
3952.63671875	-6.19099490875507\\
3953.857421875	-5.95936335661431\\
3955.078125	-4.96772657487251\\
3956.298828125	-4.86678553250788\\
3957.51953125	-4.01032617054243\\
3958.740234375	-4.18827542410285\\
3959.9609375	-4.56974446187315\\
3961.181640625	-3.81653917517859\\
3962.40234375	-3.33641275865714\\
3963.623046875	-3.29091898746812\\
3964.84375	-3.35136222888854\\
3966.064453125	-4.00864913645176\\
3967.28515625	-4.46259954507474\\
3968.505859375	-4.08817183456662\\
3969.7265625	-3.33416632960414\\
3970.947265625	-3.68462556500342\\
3972.16796875	-3.97578063566671\\
3973.388671875	-4.13216643736303\\
3974.609375	-4.4853884618095\\
3975.830078125	-3.97180303934294\\
3977.05078125	-3.91761601709426\\
3978.271484375	-4.39313945309677\\
3979.4921875	-4.74604460732492\\
3980.712890625	-4.63895595208696\\
3981.93359375	-4.47370239023192\\
3983.154296875	-4.71486485890805\\
3984.375	-4.4895972866174\\
3985.595703125	-4.5838163524541\\
3986.81640625	-3.94303505878667\\
3988.037109375	-2.97533291392734\\
3989.2578125	-1.70144534290591\\
3990.478515625	-1.28483182955807\\
3991.69921875	-1.54321865573032\\
3992.919921875	-2.68299409996619\\
3994.140625	-3.28762910840384\\
3995.361328125	-3.90096077281161\\
3996.58203125	-4.27504180566918\\
3997.802734375	-3.81907907316784\\
3999.0234375	-3.41938593132148\\
4000.244140625	-4.16962716005979\\
4001.46484375	-4.06060437648548\\
4002.685546875	-3.86438332235444\\
4003.90625	-3.35801619878373\\
4005.126953125	-3.53912935666307\\
4006.34765625	-3.86999888807874\\
4007.568359375	-4.15535409808097\\
4008.7890625	-4.79255784383276\\
4010.009765625	-4.30868166033646\\
4011.23046875	-3.76010228874798\\
4012.451171875	-3.69985914376052\\
4013.671875	-3.8498448890619\\
4014.892578125	-3.84403356662692\\
4016.11328125	-3.63263733313164\\
4017.333984375	-3.65604071356778\\
4018.5546875	-4.00348778619471\\
4019.775390625	-3.48346413712154\\
4020.99609375	-3.45810158694728\\
4022.216796875	-3.76036674831143\\
4023.4375	-2.88436952510704\\
4024.658203125	-3.15005013623387\\
4025.87890625	-2.65840105625594\\
4027.099609375	-2.66571398524621\\
4028.3203125	-3.34176802599718\\
4029.541015625	-3.72252908078307\\
4030.76171875	-3.1593224848666\\
4031.982421875	-3.37569370092407\\
4033.203125	-3.36167832151133\\
4034.423828125	-3.06870739322927\\
4035.64453125	-3.06106321591145\\
4036.865234375	-3.82985154848589\\
4038.0859375	-4.20524138370477\\
4039.306640625	-3.57478701456007\\
4040.52734375	-3.61450256787106\\
4041.748046875	-5.28505259289661\\
4042.96875	-5.68835033827441\\
4044.189453125	-5.41814205036467\\
4045.41015625	-5.95001806206807\\
4046.630859375	-5.88133129080684\\
4047.8515625	-5.3497761885699\\
4049.072265625	-5.18127255724385\\
4050.29296875	-5.77852151437049\\
4051.513671875	-7.06593277993447\\
4052.734375	-7.72235080777008\\
4053.955078125	-7.44810162091529\\
4055.17578125	-7.38394709597259\\
4056.396484375	-7.1649855496937\\
4057.6171875	-6.91822067902557\\
4058.837890625	-6.50063229698333\\
4060.05859375	-6.12014214582708\\
4061.279296875	-6.05986288303846\\
4062.5	-6.18137079512878\\
4063.720703125	-5.81795300456087\\
4064.94140625	-5.26031446791574\\
4066.162109375	-4.99047115792144\\
4067.3828125	-5.0626426412294\\
4068.603515625	-4.51514962809461\\
4069.82421875	-3.899398378477\\
4071.044921875	-3.50812535453174\\
4072.265625	-3.63186875644619\\
4073.486328125	-2.99855482112178\\
4074.70703125	-2.88276472418297\\
4075.927734375	-3.42123102819981\\
4077.1484375	-3.26940334947841\\
4078.369140625	-3.34029116112946\\
4079.58984375	-3.83070896555429\\
4080.810546875	-4.9971876298871\\
4082.03125	-5.08066431496696\\
4083.251953125	-5.40943871437479\\
4084.47265625	-5.07341015555974\\
4085.693359375	-4.87779219938317\\
4086.9140625	-5.36398242345111\\
4088.134765625	-4.98746927968374\\
4089.35546875	-4.91346069492631\\
4090.576171875	-4.77166272483683\\
4091.796875	-4.61926320726822\\
4093.017578125	-4.64336628853272\\
4094.23828125	-4.91735962253175\\
4095.458984375	-4.79740542289812\\
4096.6796875	-4.22570335228557\\
4097.900390625	-3.82573420047028\\
4099.12109375	-4.38569334827164\\
4100.341796875	-5.43940088893637\\
4101.5625	-6.28559681334337\\
4102.783203125	-5.70454843951744\\
4104.00390625	-6.33372092463277\\
4105.224609375	-6.40254065033849\\
4106.4453125	-5.30488312858275\\
4107.666015625	-4.82163155566132\\
4108.88671875	-4.67149104539645\\
4110.107421875	-5.03670708868865\\
4111.328125	-5.66354219672309\\
4112.548828125	-4.70324919299687\\
4113.76953125	-4.88602043177152\\
4114.990234375	-5.81402291362046\\
4116.2109375	-5.76280455361119\\
4117.431640625	-6.06538722507458\\
4118.65234375	-5.53105167656813\\
4119.873046875	-5.6520125572634\\
4121.09375	-6.0944137651693\\
4122.314453125	-6.55083309393341\\
4123.53515625	-6.59662008553821\\
4124.755859375	-5.84366928412905\\
4125.9765625	-7.11843913703067\\
4127.197265625	-7.66041463965681\\
4128.41796875	-6.83870037431195\\
4129.638671875	-5.94670548024587\\
4130.859375	-5.35023579693023\\
4132.080078125	-4.40692489550277\\
4133.30078125	-3.60569023765218\\
4134.521484375	-3.83276481049287\\
4135.7421875	-3.60235612249073\\
4136.962890625	-2.96593274813759\\
4138.18359375	-2.48418075291354\\
4139.404296875	-3.26948843461702\\
4140.625	-3.79017219608725\\
4141.845703125	-4.16294294007445\\
4143.06640625	-5.06972894437406\\
4144.287109375	-5.46318247345746\\
4145.5078125	-5.37601369244225\\
4146.728515625	-5.2406006075059\\
4147.94921875	-5.0331941841197\\
4149.169921875	-4.48488740693918\\
4150.390625	-4.26528794422201\\
4151.611328125	-4.31015995988494\\
4152.83203125	-4.06703141342432\\
4154.052734375	-3.89465081460341\\
4155.2734375	-3.83157092067687\\
4156.494140625	-3.7188532552832\\
4157.71484375	-3.39660568252105\\
4158.935546875	-3.94911315899971\\
4160.15625	-4.06010056254517\\
4161.376953125	-5.02247791268346\\
4162.59765625	-5.85666479398546\\
4163.818359375	-6.64419070476504\\
4165.0390625	-6.5843176684003\\
4166.259765625	-6.32604405414852\\
4167.48046875	-6.58531810752259\\
4168.701171875	-6.74289941221271\\
4169.921875	-6.46590266399566\\
4171.142578125	-6.35787197783763\\
4172.36328125	-6.51728701830247\\
4173.583984375	-6.15469495804258\\
4174.8046875	-5.78806417565269\\
4176.025390625	-5.55897310716905\\
4177.24609375	-4.54055420691299\\
4178.466796875	-4.68782711307021\\
4179.6875	-4.94053272105903\\
4180.908203125	-4.96770681835172\\
4182.12890625	-5.18543639945211\\
4183.349609375	-5.12417613920882\\
4184.5703125	-4.81037927267312\\
4185.791015625	-5.25640051743238\\
4187.01171875	-4.95702902141255\\
4188.232421875	-4.23630116824837\\
4189.453125	-4.13401586749236\\
4190.673828125	-4.15179808805035\\
4191.89453125	-4.62835884220003\\
4193.115234375	-4.19495580492319\\
4194.3359375	-3.14407810566443\\
4195.556640625	-3.33576103581298\\
4196.77734375	-3.21930207216965\\
4197.998046875	-2.24968679858774\\
4199.21875	-1.87142498981394\\
4200.439453125	-2.27933372728803\\
4201.66015625	-2.30469766916294\\
4202.880859375	-2.2634108442674\\
4204.1015625	-2.12703881244992\\
4205.322265625	-2.6178752754491\\
4206.54296875	-2.75443094541406\\
4207.763671875	-2.91530803552758\\
4208.984375	-2.88721432485355\\
4210.205078125	-2.11788270041131\\
4211.42578125	-1.67702171388018\\
4212.646484375	-1.98945016196143\\
4213.8671875	-2.40462523095196\\
4215.087890625	-2.41708735499844\\
4216.30859375	-2.57260154012854\\
4217.529296875	-3.18201191657387\\
4218.75	-2.66118145319024\\
4219.970703125	-2.15153808445009\\
4221.19140625	-1.757477498699\\
4222.412109375	-1.58832501034037\\
4223.6328125	-1.90550570784081\\
4224.853515625	-1.14726536235026\\
4226.07421875	-1.47691929539333\\
4227.294921875	-2.36570915010099\\
4228.515625	-3.13530734034602\\
4229.736328125	-3.31486239200775\\
4230.95703125	-3.256207763907\\
4232.177734375	-3.54312515989894\\
4233.3984375	-3.75309813518343\\
4234.619140625	-4.13420420829673\\
4235.83984375	-4.90283520091603\\
4237.060546875	-4.53944937629162\\
4238.28125	-4.43769137046123\\
4239.501953125	-4.35696876355781\\
4240.72265625	-4.49331375236942\\
4241.943359375	-4.29919557323978\\
4243.1640625	-3.40361384025749\\
4244.384765625	-2.67079128779713\\
4245.60546875	-2.62387003431472\\
4246.826171875	-2.9854901840714\\
4248.046875	-2.71056793739429\\
4249.267578125	-2.44514228355341\\
4250.48828125	-2.53947712501676\\
4251.708984375	-2.78239846791384\\
4252.9296875	-2.96333371005145\\
4254.150390625	-2.84773544321229\\
4255.37109375	-2.44382488560718\\
4256.591796875	-2.29326514204069\\
4257.8125	-2.65657750083761\\
4259.033203125	-2.58696764099181\\
4260.25390625	-2.26062128398737\\
4261.474609375	-2.64145095770004\\
4262.6953125	-2.89209834671956\\
4263.916015625	-2.52245309018998\\
4265.13671875	-2.2875346612601\\
4266.357421875	-1.81667708759614\\
4267.578125	-2.11183297817757\\
4268.798828125	-2.31398489651224\\
4270.01953125	-2.41527542855081\\
4271.240234375	-2.93085096285959\\
4272.4609375	-2.82192628441721\\
4273.681640625	-3.38166435880366\\
4274.90234375	-3.34278427856274\\
4276.123046875	-3.42613292313272\\
4277.34375	-3.42084351899947\\
4278.564453125	-3.20154436875112\\
4279.78515625	-3.37551828450087\\
4281.005859375	-3.67313791323774\\
4282.2265625	-3.82960296830047\\
4283.447265625	-3.77922975641613\\
4284.66796875	-4.08836401141037\\
4285.888671875	-4.20917835211574\\
4287.109375	-3.68549613533266\\
4288.330078125	-3.51121706310948\\
4289.55078125	-3.71609996286726\\
4290.771484375	-3.83356841664972\\
4291.9921875	-3.27899724169454\\
4293.212890625	-2.9722591332498\\
4294.43359375	-2.86984466594118\\
4295.654296875	-3.60293874529223\\
4296.875	-4.08643483438366\\
4298.095703125	-4.13487604552043\\
4299.31640625	-4.06716395628331\\
4300.537109375	-3.95077969604313\\
4301.7578125	-3.19655141431728\\
4302.978515625	-3.55743020790245\\
4304.19921875	-4.19178491946989\\
4305.419921875	-4.01300702648367\\
4306.640625	-4.14186288455061\\
4307.861328125	-4.4972677072988\\
4309.08203125	-4.69885149377123\\
4310.302734375	-4.49348956678994\\
4311.5234375	-4.88548043881712\\
4312.744140625	-4.55361377864409\\
4313.96484375	-4.31784820470804\\
4315.185546875	-4.41761686768\\
4316.40625	-3.91129664824553\\
4317.626953125	-3.59700958251893\\
4318.84765625	-3.33630892726257\\
4320.068359375	-3.5349596871909\\
4321.2890625	-3.9132639894628\\
4322.509765625	-3.64464206855012\\
4323.73046875	-3.28916459410269\\
4324.951171875	-3.19453451334635\\
4326.171875	-3.05566753150097\\
4327.392578125	-3.08008022361138\\
4328.61328125	-3.46371507059103\\
4329.833984375	-3.51719377455968\\
4331.0546875	-4.04784824694013\\
4332.275390625	-4.03944667024493\\
4333.49609375	-4.49991077584609\\
4334.716796875	-4.20685720822875\\
4335.9375	-4.01446920784193\\
4337.158203125	-4.02162199183891\\
4338.37890625	-3.93160543044159\\
4339.599609375	-3.81207570973667\\
4340.8203125	-3.60563966526039\\
4342.041015625	-3.60017798788751\\
4343.26171875	-4.54641484162642\\
4344.482421875	-4.68300513124617\\
4345.703125	-3.82995336498997\\
4346.923828125	-3.50163133852169\\
4348.14453125	-3.41337335390208\\
4349.365234375	-3.45271243769324\\
4350.5859375	-3.73863579607801\\
4351.806640625	-4.30995383060989\\
4353.02734375	-3.79122372332711\\
4354.248046875	-3.44050628662777\\
4355.46875	-3.14921566458417\\
4356.689453125	-3.28076710456813\\
4357.91015625	-4.28012543668035\\
4359.130859375	-5.39731589435608\\
4360.3515625	-5.20719971159339\\
4361.572265625	-5.25431214123928\\
4362.79296875	-5.29736255209286\\
4364.013671875	-4.52697030533533\\
4365.234375	-4.25109206165439\\
4366.455078125	-3.66450949348363\\
4367.67578125	-3.02918507508958\\
4368.896484375	-3.35289675889787\\
4370.1171875	-3.54361298010294\\
4371.337890625	-3.36132992010132\\
4372.55859375	-3.59875210205945\\
4373.779296875	-3.49026160645374\\
4375	-3.63907585486173\\
4376.220703125	-4.12330549321211\\
4377.44140625	-4.12679111039117\\
4378.662109375	-3.69431063490073\\
4379.8828125	-3.48695210279088\\
4381.103515625	-3.89880945711859\\
4382.32421875	-4.03970926658353\\
4383.544921875	-3.67511752046773\\
4384.765625	-2.8042515781039\\
4385.986328125	-2.77390903287708\\
4387.20703125	-2.83757311941587\\
4388.427734375	-3.16557771546361\\
4389.6484375	-3.71542903589967\\
4390.869140625	-3.98258456921476\\
4392.08984375	-4.09338507815466\\
4393.310546875	-4.22437646038158\\
4394.53125	-4.51664685110038\\
4395.751953125	-4.43566497555308\\
4396.97265625	-4.29622374235556\\
4398.193359375	-4.24550312565878\\
4399.4140625	-4.40958628858783\\
4400.634765625	-4.05522984783082\\
4401.85546875	-4.0562484342834\\
4403.076171875	-4.15621822315394\\
4404.296875	-4.08818645837503\\
4405.517578125	-3.96489478812322\\
4406.73828125	-3.38478626032192\\
4407.958984375	-3.54551984105037\\
4409.1796875	-3.7154148508782\\
4410.400390625	-3.76675644591347\\
4411.62109375	-4.06651011746162\\
4412.841796875	-4.65679945352056\\
4414.0625	-4.41987061903161\\
4415.283203125	-4.62579030802777\\
4416.50390625	-4.30219052030857\\
4417.724609375	-3.881846830149\\
4418.9453125	-3.54897127339389\\
4420.166015625	-3.66319316307822\\
4421.38671875	-3.55040650887538\\
4422.607421875	-4.21115287171962\\
4423.828125	-3.99528888605994\\
4425.048828125	-3.79180736931461\\
4426.26953125	-4.02706179117625\\
4427.490234375	-3.47213049376394\\
4428.7109375	-3.32331374544638\\
4429.931640625	-3.38922386482824\\
4431.15234375	-3.84930678634817\\
4432.373046875	-4.4142038436862\\
4433.59375	-5.17001074769202\\
4434.814453125	-5.30993795069199\\
4436.03515625	-5.12837957392502\\
4437.255859375	-4.85441116044288\\
4438.4765625	-6.03490655169783\\
4439.697265625	-6.98648455016612\\
4440.91796875	-6.51330751598648\\
4442.138671875	-6.74857340571596\\
4443.359375	-6.64555035473146\\
4444.580078125	-5.7731200711538\\
4445.80078125	-6.23983105693004\\
4447.021484375	-5.85929919693853\\
4448.2421875	-4.90676723887346\\
4449.462890625	-4.97226324602009\\
4450.68359375	-5.36155712612849\\
4451.904296875	-4.97256758734506\\
4453.125	-4.28461098248228\\
4454.345703125	-3.83899557937625\\
4455.56640625	-2.98639980817979\\
4456.787109375	-2.93676450016675\\
4458.0078125	-2.98830981784376\\
4459.228515625	-2.79406852982138\\
4460.44921875	-3.16701867979049\\
4461.669921875	-3.90870070497536\\
4462.890625	-3.88261037352461\\
4464.111328125	-4.07738953636481\\
4465.33203125	-3.67087223724041\\
4466.552734375	-4.3012886816821\\
4467.7734375	-3.6140821130851\\
4468.994140625	-3.90449942823256\\
4470.21484375	-4.6326519162465\\
4471.435546875	-5.26027789114205\\
4472.65625	-5.6746662167023\\
4473.876953125	-5.54577841950033\\
4475.09765625	-5.45578904711186\\
4476.318359375	-4.88344855101478\\
4477.5390625	-4.84059228410603\\
4478.759765625	-5.57385276120617\\
4479.98046875	-5.78040458704796\\
4481.201171875	-5.48704623980459\\
4482.421875	-5.86544299705268\\
4483.642578125	-5.15942634045563\\
4484.86328125	-4.88083530591403\\
4486.083984375	-4.33272181883162\\
4487.3046875	-3.64229525926462\\
4488.525390625	-3.89878129043841\\
4489.74609375	-3.77753573869923\\
4490.966796875	-2.86344092481012\\
4492.1875	-2.74943155727748\\
4493.408203125	-3.09295799269246\\
4494.62890625	-2.74943294212376\\
4495.849609375	-3.19324000721931\\
4497.0703125	-3.92449168223055\\
4498.291015625	-4.52550448960151\\
4499.51171875	-4.91328912905191\\
4500.732421875	-4.47027988237781\\
4501.953125	-4.79066479435573\\
4503.173828125	-4.77272059922639\\
4504.39453125	-4.6319041076695\\
4505.615234375	-5.22839363600172\\
4506.8359375	-6.02764532451079\\
4508.056640625	-5.1821581504703\\
4509.27734375	-6.58365691270572\\
4510.498046875	-7.54992899202952\\
4511.71875	-7.6935725222039\\
4512.939453125	-8.165371379741\\
4514.16015625	-7.26901668378346\\
4515.380859375	-6.97906048489231\\
4516.6015625	-6.16732987678003\\
4517.822265625	-5.92255433569039\\
4519.04296875	-6.07019765741979\\
4520.263671875	-6.41879510677299\\
4521.484375	-5.21448585331325\\
4522.705078125	-4.82428033620862\\
4523.92578125	-4.98537595801288\\
4525.146484375	-4.25094439732898\\
4526.3671875	-4.05328444477007\\
4527.587890625	-4.13261915665388\\
4528.80859375	-4.78775823351194\\
4530.029296875	-5.63416215558633\\
4531.25	-5.19454814294786\\
4532.470703125	-5.37643866474875\\
4533.69140625	-5.04599777038941\\
4534.912109375	-4.40663882378807\\
4536.1328125	-4.57239793373496\\
4537.353515625	-4.52098050761385\\
4538.57421875	-4.5481977895948\\
4539.794921875	-5.03659647760799\\
4541.015625	-4.78959060872081\\
4542.236328125	-4.78534056616827\\
4543.45703125	-5.38476879317918\\
4544.677734375	-4.99538528908859\\
4545.8984375	-4.65237585135393\\
4547.119140625	-4.79984556969627\\
4548.33984375	-4.53691140856184\\
4549.560546875	-4.9121532395243\\
4550.78125	-5.20394262999219\\
4552.001953125	-4.12290598277276\\
4553.22265625	-4.76542727112399\\
4554.443359375	-4.56279852907999\\
4555.6640625	-3.97350280055673\\
4556.884765625	-4.18126918167751\\
4558.10546875	-4.05015557181219\\
4559.326171875	-3.94121024322995\\
4560.546875	-4.92066742771122\\
4561.767578125	-4.95437024093283\\
4562.98828125	-5.43006780017887\\
4564.208984375	-6.29847626630739\\
4565.4296875	-6.33485456406732\\
4566.650390625	-6.4150950021129\\
4567.87109375	-6.41348836086061\\
4569.091796875	-6.04289949073372\\
4570.3125	-5.55508735786141\\
4571.533203125	-5.58029092060371\\
4572.75390625	-6.98424920304715\\
4573.974609375	-7.48072531233806\\
4575.1953125	-7.27108451401741\\
4576.416015625	-6.48128848475376\\
4577.63671875	-6.87267153203325\\
4578.857421875	-6.83439753343255\\
4580.078125	-5.99556196068749\\
4581.298828125	-5.86832194960814\\
4582.51953125	-6.24157869469128\\
4583.740234375	-6.85394743908843\\
4584.9609375	-6.99513266197995\\
4586.181640625	-7.04576795652924\\
4587.40234375	-7.73109782130328\\
4588.623046875	-7.69394597122695\\
4589.84375	-7.58302987548551\\
4591.064453125	-8.03573810960345\\
4592.28515625	-8.51648880818563\\
4593.505859375	-8.18435077999793\\
4594.7265625	-8.13342867056435\\
4595.947265625	-7.71267940112879\\
4597.16796875	-6.98444713789642\\
4598.388671875	-6.04495383488685\\
4599.609375	-5.49095721328802\\
4600.830078125	-4.67531159076761\\
4602.05078125	-3.51524092115711\\
4603.271484375	-3.33378194004971\\
4604.4921875	-3.51325755837033\\
4605.712890625	-4.56714775509722\\
4606.93359375	-4.58574280434661\\
4608.154296875	-5.24903562459374\\
4609.375	-5.15884116758556\\
4610.595703125	-5.07018661253387\\
4611.81640625	-5.48073823977145\\
4613.037109375	-6.89797078480581\\
4614.2578125	-7.63200456131793\\
4615.478515625	-7.22186724296559\\
4616.69921875	-8.313012956981\\
4617.919921875	-8.20406699523101\\
4619.140625	-7.7931790703462\\
4620.361328125	-6.97351047025997\\
4621.58203125	-6.82158679482678\\
4622.802734375	-6.93307691783252\\
4624.0234375	-7.12824527816346\\
4625.244140625	-6.8872220925606\\
4626.46484375	-6.12415826567758\\
4627.685546875	-5.87580118380988\\
4628.90625	-5.50684506679243\\
4630.126953125	-5.84165082033383\\
4631.34765625	-6.44678445333227\\
4632.568359375	-6.69484557319129\\
4633.7890625	-6.66405287042937\\
4635.009765625	-6.80084828957265\\
4636.23046875	-6.68858841063985\\
4637.451171875	-6.7810601095276\\
4638.671875	-7.3093620257095\\
4639.892578125	-6.89534500908811\\
4641.11328125	-6.22927453352696\\
4642.333984375	-5.43535303707051\\
4643.5546875	-5.31509816491079\\
4644.775390625	-5.30413521991108\\
4645.99609375	-5.43065417770396\\
4647.216796875	-5.33037622054005\\
4648.4375	-6.24023130609943\\
4649.658203125	-6.93854997950649\\
4650.87890625	-6.71416552037097\\
4652.099609375	-6.44198879865886\\
4653.3203125	-5.75077436254407\\
4654.541015625	-5.73161234561971\\
4655.76171875	-6.04900097061461\\
4656.982421875	-6.6304341167108\\
4658.203125	-7.02305744758695\\
4659.423828125	-7.25110730470357\\
4660.64453125	-7.69541725864862\\
4661.865234375	-7.73498493347438\\
4663.0859375	-8.13626232288036\\
4664.306640625	-9.30912097639832\\
4665.52734375	-9.60169585984204\\
4666.748046875	-8.95381074348651\\
4667.96875	-8.28171904357584\\
4669.189453125	-8.04955702099339\\
4670.41015625	-7.90320370467569\\
4671.630859375	-7.65016677391008\\
4672.8515625	-6.54967221577835\\
4674.072265625	-5.53137086148117\\
4675.29296875	-5.2783558248707\\
4676.513671875	-5.70046822567014\\
4677.734375	-5.38662848450298\\
4678.955078125	-6.11065190350399\\
4680.17578125	-6.43869178292824\\
4681.396484375	-6.15703814229478\\
4682.6171875	-5.63136617840219\\
4683.837890625	-5.88893055470503\\
4685.05859375	-5.19153392408935\\
4686.279296875	-5.05661210640878\\
4687.5	-4.66312261487795\\
4688.720703125	-4.26674015052755\\
4689.94140625	-3.80268517209563\\
4691.162109375	-4.58378327509757\\
4692.3828125	-5.01119055426002\\
4693.603515625	-4.91881404455927\\
4694.82421875	-4.83570025595742\\
4696.044921875	-4.52227273502878\\
4697.265625	-4.41103891552385\\
4698.486328125	-4.70675879833966\\
4699.70703125	-5.11962001287365\\
4700.927734375	-5.34084252763613\\
4702.1484375	-5.23249381708046\\
4703.369140625	-5.96519772322509\\
4704.58984375	-5.58242985019693\\
4705.810546875	-4.98973525328734\\
4707.03125	-4.79653617137001\\
4708.251953125	-4.86424368874269\\
4709.47265625	-4.20410857776301\\
4710.693359375	-4.1655727294019\\
4711.9140625	-3.97423539983986\\
4713.134765625	-4.79421824187641\\
4714.35546875	-4.71235632878583\\
4715.576171875	-4.48081959330624\\
4716.796875	-4.54198545059795\\
4718.017578125	-4.35040863439582\\
4719.23828125	-4.94240947202089\\
4720.458984375	-5.08648244345389\\
4721.6796875	-5.20688251705732\\
4722.900390625	-4.65513769728112\\
4724.12109375	-5.26562168707321\\
4725.341796875	-5.10106496102813\\
4726.5625	-4.66406356772717\\
4727.783203125	-4.54274479684965\\
4729.00390625	-4.43827865786413\\
4730.224609375	-4.24571452858563\\
4731.4453125	-4.4194764758979\\
4732.666015625	-5.35659494737069\\
4733.88671875	-6.26628569943156\\
4735.107421875	-7.02553938594637\\
4736.328125	-7.28835390547116\\
4737.548828125	-7.25207945883835\\
4738.76953125	-6.82837538963293\\
4739.990234375	-7.86976109339074\\
4741.2109375	-8.28094759295249\\
4742.431640625	-7.87528730257309\\
4743.65234375	-7.31046454309188\\
4744.873046875	-7.61368926015511\\
4746.09375	-7.53352507871054\\
4747.314453125	-6.04532138421421\\
4748.53515625	-5.1613254450886\\
4749.755859375	-4.34044937090969\\
4750.9765625	-4.08907383315074\\
4752.197265625	-3.748302471026\\
4753.41796875	-3.49913911176508\\
4754.638671875	-3.78158940038181\\
4755.859375	-3.34451892200877\\
4757.080078125	-3.18778525839217\\
4758.30078125	-3.83039526879857\\
4759.521484375	-4.01186174121187\\
4760.7421875	-4.89220176880386\\
4761.962890625	-5.4668025554921\\
4763.18359375	-5.16581709537954\\
4764.404296875	-6.71888966541209\\
4765.625	-7.44876406484226\\
4766.845703125	-7.20878467391169\\
4768.06640625	-7.75909503787371\\
4769.287109375	-7.37198022944754\\
4770.5078125	-7.25612373565389\\
4771.728515625	-7.76708010080233\\
4772.94921875	-8.60798740370263\\
4774.169921875	-7.78759396532528\\
4775.390625	-5.98416126083543\\
4776.611328125	-6.11443543970924\\
4777.83203125	-5.60395423066971\\
4779.052734375	-5.12915083106579\\
4780.2734375	-5.15832411622088\\
4781.494140625	-5.20650407016762\\
4782.71484375	-4.85835907082535\\
4783.935546875	-5.08454569587281\\
4785.15625	-5.27175277115985\\
4786.376953125	-4.42267547766788\\
4787.59765625	-4.56968903831985\\
4788.818359375	-4.97234589322961\\
4790.0390625	-4.88038002872321\\
4791.259765625	-5.4130211278752\\
4792.48046875	-5.46822650814838\\
4793.701171875	-6.53856529319403\\
4794.921875	-6.30376996732874\\
4796.142578125	-5.74419536187416\\
4797.36328125	-5.55578690450197\\
4798.583984375	-5.73458680027782\\
4799.8046875	-5.04549937764923\\
4801.025390625	-5.04457227474092\\
4802.24609375	-5.06882335479957\\
4803.466796875	-5.36482187578139\\
4804.6875	-5.73418997872088\\
4805.908203125	-5.70937219479868\\
4807.12890625	-5.9488865941517\\
4808.349609375	-6.25905144226023\\
4809.5703125	-5.89724941301647\\
4810.791015625	-4.53223808477748\\
4812.01171875	-4.16201263567327\\
4813.232421875	-4.71282408072211\\
4814.453125	-5.65253016538364\\
4815.673828125	-6.61726805489828\\
4816.89453125	-6.82287075063525\\
4818.115234375	-6.82377707446589\\
4819.3359375	-7.14102309642654\\
4820.556640625	-7.06044611407653\\
4821.77734375	-7.06653819756328\\
4822.998046875	-6.51303860207872\\
4824.21875	-7.13546222277359\\
4825.439453125	-7.42318710078036\\
4826.66015625	-7.27728018240229\\
4827.880859375	-6.9382816347859\\
4829.1015625	-6.63718550434587\\
4830.322265625	-5.80254263114327\\
4831.54296875	-6.18311669700441\\
4832.763671875	-6.10158735394712\\
4833.984375	-6.56800767882765\\
4835.205078125	-8.11234217030961\\
4836.42578125	-8.80817738858429\\
4837.646484375	-8.54291927229875\\
4838.8671875	-7.55471797773804\\
4840.087890625	-7.35753574429993\\
4841.30859375	-8.26022342409865\\
4842.529296875	-7.64056352726839\\
4843.75	-7.21527799087524\\
4844.970703125	-8.07911402624714\\
4846.19140625	-8.20808976258109\\
4847.412109375	-7.64266025189059\\
4848.6328125	-7.98439653222159\\
4849.853515625	-7.97880423982988\\
4851.07421875	-7.55839574932731\\
4852.294921875	-6.85370170588065\\
4853.515625	-6.1455681868014\\
4854.736328125	-5.88815583666554\\
4855.95703125	-5.83922253988251\\
4857.177734375	-6.13844463645829\\
4858.3984375	-5.96015237295062\\
4859.619140625	-5.40640084709247\\
4860.83984375	-5.60108913799792\\
4862.060546875	-5.60426367340629\\
4863.28125	-4.5759567193843\\
4864.501953125	-3.84089405608283\\
4865.72265625	-4.52498311958347\\
4866.943359375	-5.63339239970922\\
4868.1640625	-6.00152364658881\\
4869.384765625	-6.30549978562288\\
4870.60546875	-6.79281215418332\\
4871.826171875	-7.54568507072567\\
4873.046875	-7.6775124584732\\
4874.267578125	-6.89936217305649\\
4875.48828125	-7.10354878623367\\
4876.708984375	-6.82428433806862\\
4877.9296875	-6.70008882039637\\
4879.150390625	-6.53662990208595\\
4880.37109375	-5.63717773017218\\
4881.591796875	-5.78207933560873\\
4882.8125	-6.48193153789176\\
4884.033203125	-6.50574229031145\\
4885.25390625	-6.28309971397725\\
4886.474609375	-6.42144880857347\\
4887.6953125	-5.52765590380246\\
4888.916015625	-5.99825103877661\\
4890.13671875	-6.76047308590761\\
4891.357421875	-7.40851631022669\\
4892.578125	-8.21364739458231\\
4893.798828125	-7.51282353555287\\
4895.01953125	-7.53850376444333\\
4896.240234375	-8.41722435030698\\
4897.4609375	-8.37886554267721\\
4898.681640625	-8.48349083010435\\
4899.90234375	-7.99321303942194\\
4901.123046875	-7.96189122877763\\
4902.34375	-8.31740625377995\\
4903.564453125	-9.19969928975898\\
4904.78515625	-8.84308218300676\\
4906.005859375	-8.64072618385904\\
4907.2265625	-7.21565568732359\\
4908.447265625	-6.65546881312779\\
4909.66796875	-6.13927565596189\\
4910.888671875	-6.00822120684403\\
4912.109375	-6.08360660754429\\
4913.330078125	-6.6385354624092\\
4914.55078125	-6.32372799052258\\
4915.771484375	-6.31257564714951\\
4916.9921875	-7.65945415885327\\
4918.212890625	-7.37835887725577\\
4919.43359375	-6.77695816808632\\
4920.654296875	-5.89005337917924\\
4921.875	-6.2084663819343\\
4923.095703125	-6.95814614715519\\
4924.31640625	-7.50916403191572\\
4925.537109375	-8.19507797679149\\
4926.7578125	-8.69067556986938\\
4927.978515625	-8.0598113435069\\
4929.19921875	-8.71334419437407\\
4930.419921875	-8.99723249853033\\
4931.640625	-9.77593395923294\\
4932.861328125	-10.2938940389446\\
4934.08203125	-9.39378296997936\\
4935.302734375	-9.29518928543881\\
4936.5234375	-8.61399471016857\\
4937.744140625	-7.77962549538487\\
4938.96484375	-8.13660713342254\\
4940.185546875	-7.68620592881655\\
4941.40625	-7.85873034802168\\
4942.626953125	-7.71039884717897\\
4943.84765625	-6.77419413658944\\
4945.068359375	-6.53649702087822\\
4946.2890625	-6.56042584387039\\
4947.509765625	-7.2226860823167\\
4948.73046875	-8.07783789704372\\
4949.951171875	-8.2289785190741\\
4951.171875	-9.00197269569261\\
4952.392578125	-8.86642338563736\\
4953.61328125	-8.75778655690963\\
4954.833984375	-8.46183775110972\\
4956.0546875	-8.2761267137381\\
4957.275390625	-8.76678598918839\\
4958.49609375	-8.57952104305806\\
4959.716796875	-8.09189253073357\\
4960.9375	-7.62606378232117\\
4962.158203125	-8.18436865089943\\
4963.37890625	-7.36074541372191\\
4964.599609375	-7.15265826877372\\
4965.8203125	-7.99434051206492\\
4967.041015625	-7.66854626640698\\
4968.26171875	-7.19535884990044\\
4969.482421875	-6.73047763958804\\
4970.703125	-6.1458979622426\\
4971.923828125	-5.89859768441588\\
4973.14453125	-5.49840520798345\\
4974.365234375	-5.87039564736968\\
4975.5859375	-5.77419818151628\\
4976.806640625	-5.76412065939088\\
4978.02734375	-6.03191947797666\\
4979.248046875	-6.09585510779926\\
4980.46875	-5.59859144189149\\
4981.689453125	-5.57765232998689\\
4982.91015625	-6.08695677928839\\
4984.130859375	-6.07790193521144\\
4985.3515625	-5.96935462805167\\
4986.572265625	-5.7157194601043\\
4987.79296875	-5.78876129862209\\
4989.013671875	-5.41877714662215\\
4990.234375	-5.81527481198672\\
4991.455078125	-6.59123444698831\\
4992.67578125	-6.29130250049695\\
4993.896484375	-6.65386480702903\\
4995.1171875	-6.83284927299771\\
4996.337890625	-7.33958143564716\\
4997.55859375	-6.47075189420408\\
4998.779296875	-6.31716044580012\\
5000	-6.53138858783207\\
};
\addlegendentry{$\hat{\boldsymbol{O}}$}

\addplot [color=mycolor3, line width=0.6pt]
  table[row sep=crcr]{%
0	38.1200151546716\\
2.44140625	35.0418208212376\\
4.8828125	32.733032209142\\
7.32421875	26.2476735927839\\
9.765625	24.4415673636824\\
12.20703125	19.1828301372574\\
14.6484375	15.4911102296412\\
17.08984375	15.1363930293102\\
19.53125	14.5581775543631\\
21.97265625	20.7836589027598\\
24.4140625	18.2664458508213\\
26.85546875	20.4590516482785\\
29.296875	30.3590931406258\\
31.73828125	41.280873446668\\
34.1796875	36.3254894971017\\
36.62109375	34.0767797432627\\
39.0625	35.6556020953242\\
41.50390625	29.7259265235386\\
43.9453125	25.2740551101728\\
46.38671875	25.0505293420419\\
48.828125	17.9303421145403\\
51.26953125	17.1207941400461\\
53.7109375	21.582420922572\\
56.15234375	27.7193446339471\\
58.59375	27.7598568339905\\
61.03515625	26.1889885115185\\
63.4765625	27.8604132687229\\
65.91796875	31.4223100537933\\
68.359375	27.6047463554561\\
70.80078125	28.2606585944757\\
73.2421875	32.9160458353132\\
75.68359375	32.404506773703\\
78.125	29.5285500665932\\
80.56640625	30.9980203046065\\
83.0078125	33.3637276647278\\
85.44921875	28.8665931469695\\
87.890625	28.6942166954614\\
90.33203125	33.3050216277718\\
92.7734375	34.1090119808593\\
95.21484375	31.3889820048057\\
97.65625	32.5733498400491\\
100.09765625	36.3832841716454\\
102.5390625	33.8045586104895\\
104.98046875	33.5281419843837\\
107.421875	36.3522686982872\\
109.86328125	33.4700350465231\\
112.3046875	29.9787324447475\\
114.74609375	31.2849680594249\\
117.1875	35.3108903584871\\
119.62890625	32.5110387678686\\
122.0703125	32.0690260263717\\
124.51171875	35.101288614788\\
126.953125	36.6868944204459\\
129.39453125	34.7455024380436\\
131.8359375	35.1460061707022\\
134.27734375	36.6591173982961\\
136.71875	34.0139436884382\\
139.16015625	33.4295373314498\\
141.6015625	34.5793955675194\\
144.04296875	32.1021298616201\\
146.484375	30.4420274947369\\
148.92578125	31.6701425989681\\
151.3671875	28.5250776116547\\
153.80859375	26.9230203795873\\
156.25	27.5960847207659\\
158.69140625	26.4683608281761\\
161.1328125	24.7086994724673\\
163.57421875	22.9976343916062\\
166.015625	18.3110169811827\\
168.45703125	11.5505821575285\\
170.8984375	7.02169773590326\\
173.33984375	3.35093051026643\\
175.78125	-0.930005353586577\\
178.22265625	-5.39853847418135\\
180.6640625	-8.7997855866161\\
183.10546875	-11.3941233779921\\
185.546875	-11.6061470172726\\
187.98828125	-12.6995750363156\\
190.4296875	-13.2216176705596\\
192.87109375	-13.0197182029207\\
195.3125	-12.1134178409463\\
197.75390625	-11.4171383714756\\
200.1953125	-10.5314522400094\\
202.63671875	-13.0859817449684\\
205.078125	-14.1524925869335\\
207.51953125	-14.5792778407356\\
209.9609375	-13.8867515530127\\
212.40234375	-13.4719847532531\\
214.84375	-14.0519219617106\\
217.28515625	-14.9715836625981\\
219.7265625	-15.7453329665771\\
222.16796875	-15.2932344637967\\
224.609375	-15.3938017337048\\
227.05078125	-15.377874060186\\
229.4921875	-15.6665981390628\\
231.93359375	-16.2740893549039\\
234.375	-15.9627990136135\\
236.81640625	-15.0744753818705\\
239.2578125	-14.4592805763031\\
241.69921875	-14.4304053753344\\
244.140625	-13.840296963283\\
246.58203125	-12.8531832814976\\
249.0234375	-11.5304120609467\\
251.46484375	-10.1062260064573\\
253.90625	-9.85133023744957\\
256.34765625	-9.3109977450547\\
258.7890625	-9.87996091340675\\
261.23046875	-9.72613990029673\\
263.671875	-9.3165389605016\\
266.11328125	-9.03393686520136\\
268.5546875	-9.05851193664271\\
270.99609375	-9.60141670028621\\
273.4375	-11.0176612333794\\
275.87890625	-12.9778907118534\\
278.3203125	-15.4784702278421\\
280.76171875	-17.2058073173341\\
283.203125	-18.360446735592\\
285.64453125	-19.1093736111168\\
288.0859375	-19.7948721795951\\
290.52734375	-20.3353967662044\\
292.96875	-19.7293297160564\\
295.41015625	-18.2659604032841\\
297.8515625	-17.7266064344275\\
300.29296875	-16.8633303166482\\
302.734375	-16.6332822724314\\
305.17578125	-17.4637544249471\\
307.6171875	-18.1489040325592\\
310.05859375	-17.5435881042114\\
312.5	-17.4800841660778\\
314.94140625	-17.7481053423155\\
317.3828125	-18.4739189232066\\
319.82421875	-17.2997965055421\\
322.265625	-16.4931707290184\\
324.70703125	-15.5257136493391\\
327.1484375	-14.7796380705221\\
329.58984375	-14.3756463546722\\
332.03125	-15.0257590378155\\
334.47265625	-15.3426377869381\\
336.9140625	-15.0071264085803\\
339.35546875	-12.872460676476\\
341.796875	-11.5162551416148\\
344.23828125	-12.0867776263096\\
346.6796875	-12.4130557733186\\
349.12109375	-12.2637655706981\\
351.5625	-12.4387456722103\\
354.00390625	-12.0120151389059\\
356.4453125	-11.8867557035826\\
358.88671875	-12.1181784608579\\
361.328125	-11.2960961933798\\
363.76953125	-10.2480117830555\\
366.2109375	-10.4553778976551\\
368.65234375	-10.2467286452905\\
371.09375	-9.33000016108558\\
373.53515625	-9.09460410837143\\
375.9765625	-8.74738725295654\\
378.41796875	-9.36897040351891\\
380.859375	-9.56040170876386\\
383.30078125	-9.69230998308233\\
385.7421875	-8.94964647554616\\
388.18359375	-8.17077125455828\\
390.625	-8.74421235013058\\
393.06640625	-10.395033651412\\
395.5078125	-11.6938369350868\\
397.94921875	-11.1835948151348\\
400.390625	-10.0771163371794\\
402.83203125	-9.37003351131691\\
405.2734375	-8.94942114379262\\
407.71484375	-8.59951662870554\\
410.15625	-8.70007756331792\\
412.59765625	-8.75381728619864\\
415.0390625	-7.89305027306384\\
417.48046875	-7.60407497218985\\
419.921875	-7.71108368606903\\
422.36328125	-8.22718984368299\\
424.8046875	-9.49087076232802\\
427.24609375	-9.74437571249597\\
429.6875	-9.33700030374698\\
432.12890625	-8.58249692940586\\
434.5703125	-8.64278271983668\\
437.01171875	-9.06616761071979\\
439.453125	-9.30117494226527\\
441.89453125	-8.4468260140964\\
444.3359375	-5.78165141790963\\
446.77734375	-3.80389989052348\\
449.21875	-3.36029187421615\\
451.66015625	-3.85164617425869\\
454.1015625	-5.55809372495062\\
456.54296875	-7.91574324158913\\
458.984375	-10.073286007904\\
461.42578125	-10.4759279310659\\
463.8671875	-10.2981636566833\\
466.30859375	-9.72119466053243\\
468.75	-8.44845596284671\\
471.19140625	-8.38373304002924\\
473.6328125	-8.44003875463697\\
476.07421875	-8.31189508730671\\
478.515625	-8.39433453604636\\
480.95703125	-8.40407675036132\\
483.3984375	-9.32767302781507\\
485.83984375	-10.5016005068103\\
488.28125	-10.6844363558558\\
490.72265625	-10.8222994089854\\
493.1640625	-11.3817391224088\\
495.60546875	-12.1628604990375\\
498.046875	-13.7389911900329\\
500.48828125	-13.8965490185304\\
502.9296875	-12.9927625974034\\
505.37109375	-12.2850491316215\\
507.8125	-12.2982196938952\\
510.25390625	-12.5153836880682\\
512.6953125	-12.5159569813134\\
515.13671875	-12.5631617052978\\
517.578125	-12.5315742006401\\
520.01953125	-12.7475482821896\\
522.4609375	-13.0841716320016\\
524.90234375	-11.6272034601038\\
527.34375	-11.0246770312871\\
529.78515625	-10.5652926771542\\
532.2265625	-10.6406479344759\\
534.66796875	-10.9211530951713\\
537.109375	-11.4705479914336\\
539.55078125	-11.2170051345522\\
541.9921875	-10.8016795624751\\
544.43359375	-10.9577446672619\\
546.875	-11.8195229611795\\
549.31640625	-13.1164297137859\\
551.7578125	-13.2667115361863\\
554.19921875	-12.2995687861815\\
556.640625	-10.5457362876229\\
559.08203125	-9.70963794227562\\
561.5234375	-9.43167974770163\\
563.96484375	-9.35364407647899\\
566.40625	-10.0317211803231\\
568.84765625	-10.1736833667411\\
571.2890625	-8.71496446979644\\
573.73046875	-6.97458278923656\\
576.171875	-5.80015094299914\\
578.61328125	-5.65698196196838\\
581.0546875	-5.84250709343318\\
583.49609375	-5.84213752554467\\
585.9375	-6.39277596776654\\
588.37890625	-7.30444739546962\\
590.8203125	-6.99148331015864\\
593.26171875	-7.16924754839682\\
595.703125	-8.47309635427488\\
598.14453125	-9.26254896382282\\
600.5859375	-8.52523099349471\\
603.02734375	-7.6516781578023\\
605.46875	-6.18874125617534\\
607.91015625	-4.64887266219434\\
610.3515625	-3.51685212366309\\
612.79296875	-3.00628045185793\\
615.234375	-3.02282571755955\\
617.67578125	-2.11944325592374\\
620.1171875	-1.34756483388166\\
622.55859375	-0.735302013524838\\
625	-0.641448082753286\\
627.44140625	-1.41624722057741\\
629.8828125	-2.23502741953863\\
632.32421875	-3.42242574643592\\
634.765625	-4.38805853266145\\
637.20703125	-5.62530312240692\\
639.6484375	-6.62248546655254\\
642.08984375	-5.81614084638952\\
644.53125	-3.89991340860166\\
646.97265625	-3.36662052894462\\
649.4140625	-3.88443295659144\\
651.85546875	-4.65257392169825\\
654.296875	-4.52366152739151\\
656.73828125	-4.34284255543161\\
659.1796875	-5.35453492237466\\
661.62109375	-5.32679731741371\\
664.0625	-4.17035624470939\\
666.50390625	-3.37493312666696\\
668.9453125	-2.88081304120568\\
671.38671875	-2.95421238868751\\
673.828125	-3.14988439308886\\
676.26953125	-4.25273053692627\\
678.7109375	-6.06929158650245\\
681.15234375	-8.29494224832688\\
683.59375	-8.12430089183576\\
686.03515625	-6.21740485841849\\
688.4765625	-4.14910610899748\\
690.91796875	-3.62903367493659\\
693.359375	-3.40700302360065\\
695.80078125	-3.53920681639687\\
698.2421875	-3.04244140855114\\
700.68359375	-2.64515249704615\\
703.125	-3.23823641004723\\
705.56640625	-3.4214595574596\\
708.0078125	-3.28974317261946\\
710.44921875	-3.43652356773705\\
712.890625	-3.5534783420388\\
715.33203125	-3.86592246353844\\
717.7734375	-4.91185922278997\\
720.21484375	-5.60817554578143\\
722.65625	-5.2929937942325\\
725.09765625	-3.79702786690819\\
727.5390625	-2.95590223435221\\
729.98046875	-2.9472393224395\\
732.421875	-2.5232597655985\\
734.86328125	-2.40129085291006\\
737.3046875	-2.54581521034846\\
739.74609375	-2.67838668806698\\
742.1875	-3.23895505329537\\
744.62890625	-3.77564085376848\\
747.0703125	-4.64705940397576\\
749.51171875	-4.22142620506973\\
751.953125	-3.255016734202\\
754.39453125	-2.99302975641062\\
756.8359375	-3.11545922994101\\
759.27734375	-3.36308687249734\\
761.71875	-4.12913097843465\\
764.16015625	-3.99743416138054\\
766.6015625	-4.39064303900629\\
769.04296875	-3.85429840458077\\
771.484375	-3.78108011882268\\
773.92578125	-3.56299367555311\\
776.3671875	-4.00159426325085\\
778.80859375	-5.30504286065245\\
781.25	-6.17382672056347\\
783.69140625	-5.74601093638191\\
786.1328125	-4.60366780420597\\
788.57421875	-4.26878460784673\\
791.015625	-4.18667769943562\\
793.45703125	-4.12558379301684\\
795.8984375	-3.27567901367857\\
798.33984375	-2.30579407745168\\
800.78125	-2.17115198735044\\
803.22265625	-3.15221387295756\\
805.6640625	-3.37472652904322\\
808.10546875	-3.62630651105051\\
810.546875	-3.82597878487332\\
812.98828125	-4.55226241918333\\
815.4296875	-5.12740233972891\\
817.87109375	-5.4324143724438\\
820.3125	-5.24100554811038\\
822.75390625	-4.11386002523696\\
825.1953125	-3.41896610659021\\
827.63671875	-2.94843331157004\\
830.078125	-2.3684067561066\\
832.51953125	-2.69268348299284\\
834.9609375	-3.57189944736167\\
837.40234375	-3.29667997032172\\
839.84375	-2.85121086440506\\
842.28515625	-2.58818698730023\\
844.7265625	-2.00907417327842\\
847.16796875	-0.998076674978186\\
849.609375	-1.7648683573351\\
852.05078125	-2.94038004203871\\
854.4921875	-3.37990595893161\\
856.93359375	-3.46477536190183\\
859.375	-2.14754512667197\\
861.81640625	-3.14303356369288\\
864.2578125	-3.34833441452161\\
866.69921875	-3.70160883173229\\
869.140625	-3.5755435287121\\
871.58203125	-3.41766067136512\\
874.0234375	-3.29980772492111\\
876.46484375	-3.62659360366968\\
878.90625	-4.23143517996737\\
881.34765625	-4.6124433082357\\
883.7890625	-4.27040791319244\\
886.23046875	-4.70397858217364\\
888.671875	-4.9796706742221\\
891.11328125	-5.0159331013714\\
893.5546875	-5.00035796164957\\
895.99609375	-4.79017271543921\\
898.4375	-4.80444851968132\\
900.87890625	-4.95264808964305\\
903.3203125	-4.94847450007438\\
905.76171875	-5.2742616757568\\
908.203125	-5.43103888314902\\
910.64453125	-4.94574236809367\\
913.0859375	-5.1006836795793\\
915.52734375	-4.67370923449365\\
917.96875	-3.94259658407823\\
920.41015625	-3.94426572609498\\
922.8515625	-3.81409801745777\\
925.29296875	-3.88648075315625\\
927.734375	-4.30396894462219\\
930.17578125	-4.10073826569071\\
932.6171875	-3.67688265267865\\
935.05859375	-3.13946085009153\\
937.5	-2.68240930582684\\
939.94140625	-2.1428289148241\\
942.3828125	-2.36075746006687\\
944.82421875	-2.83221938322081\\
947.265625	-3.07863118761995\\
949.70703125	-3.1052549882989\\
952.1484375	-3.10290350952214\\
954.58984375	-3.53326405412433\\
957.03125	-3.21836582224585\\
959.47265625	-1.84731197142164\\
961.9140625	-1.65150345961866\\
964.35546875	-1.81853156597557\\
966.796875	-2.91807228008453\\
969.23828125	-3.04696483692292\\
971.6796875	-3.4956166215538\\
974.12109375	-4.2136387241201\\
976.5625	-4.96842169850638\\
979.00390625	-6.03274455761143\\
981.4453125	-7.07893696780394\\
983.88671875	-6.79531116090114\\
986.328125	-5.93070954333454\\
988.76953125	-5.17339332271251\\
991.2109375	-4.40672854552546\\
993.65234375	-3.87541471474119\\
996.09375	-3.74540679530103\\
998.53515625	-3.04598004857529\\
1000.9765625	-2.80744031099905\\
1003.41796875	-2.9019322453062\\
1005.859375	-3.11324450670478\\
1008.30078125	-3.60521222061133\\
1010.7421875	-3.87419060043416\\
1013.18359375	-4.20217036248744\\
1015.625	-4.80895568162737\\
1018.06640625	-5.99933375494286\\
1020.5078125	-5.97247007597409\\
1022.94921875	-3.87647148887451\\
1025.390625	-2.56185885585004\\
1027.83203125	-2.13377693735144\\
1030.2734375	-2.64704338594402\\
1032.71484375	-3.01416924157082\\
1035.15625	-3.94307535251014\\
1037.59765625	-4.33902241383757\\
1040.0390625	-4.10399118906671\\
1042.48046875	-3.67116338597288\\
1044.921875	-3.09277299246405\\
1047.36328125	-2.52525528020756\\
1049.8046875	-2.74978879902384\\
1052.24609375	-2.58775165112768\\
1054.6875	-2.47319189437912\\
1057.12890625	-2.6910710018711\\
1059.5703125	-2.68450739214047\\
1062.01171875	-3.05683607320003\\
1064.453125	-2.31756973851853\\
1066.89453125	-1.98844935486901\\
1069.3359375	-2.35259959744407\\
1071.77734375	-3.10633794887254\\
1074.21875	-3.5254913025034\\
1076.66015625	-3.27736871526892\\
1079.1015625	-3.0984723930833\\
1081.54296875	-2.6487744236602\\
1083.984375	-2.51428429911877\\
1086.42578125	-2.67694198609745\\
1088.8671875	-2.59697327524165\\
1091.30859375	-2.52521942796714\\
1093.75	-2.00327858996741\\
1096.19140625	-1.65997071511627\\
1098.6328125	-1.84293820440149\\
1101.07421875	-2.77101669749639\\
1103.515625	-3.38185380627774\\
1105.95703125	-3.73819113176056\\
1108.3984375	-3.32695184910493\\
1110.83984375	-2.25747586130047\\
1113.28125	-2.31364070473897\\
1115.72265625	-2.87838171226282\\
1118.1640625	-2.0837552251396\\
1120.60546875	-1.91801524256676\\
1123.046875	-2.41891212531594\\
1125.48828125	-2.53249638597097\\
1127.9296875	-3.59845751427302\\
1130.37109375	-3.49215270053258\\
1132.8125	-3.29120920102422\\
1135.25390625	-3.23981240936563\\
1137.6953125	-3.21904960589299\\
1140.13671875	-3.08614870911462\\
1142.578125	-1.83511978378722\\
1145.01953125	-0.970604132607512\\
1147.4609375	-0.656260310138526\\
1149.90234375	-0.414119231693753\\
1152.34375	-0.798397236985737\\
1154.78515625	-1.50884248071027\\
1157.2265625	-2.17747696397505\\
1159.66796875	-2.81730266730553\\
1162.109375	-3.25217345886886\\
1164.55078125	-3.71524582942822\\
1166.9921875	-3.4807707239628\\
1169.43359375	-2.93282861436079\\
1171.875	-2.41711758168024\\
1174.31640625	-2.40260518563979\\
1176.7578125	-2.86202653622241\\
1179.19921875	-2.77643359318549\\
1181.640625	-2.87486238440419\\
1184.08203125	-3.09230463471988\\
1186.5234375	-3.50906224920913\\
1188.96484375	-3.74058113795507\\
1191.40625	-3.79244088825886\\
1193.84765625	-4.169763290491\\
1196.2890625	-4.20514008514698\\
1198.73046875	-4.21285219838106\\
1201.171875	-3.92401278351293\\
1203.61328125	-3.72779421951524\\
1206.0546875	-4.08173609595454\\
1208.49609375	-4.36147653546187\\
1210.9375	-4.2357392740216\\
1213.37890625	-3.76210532696318\\
1215.8203125	-3.78823484505449\\
1218.26171875	-4.19396498442704\\
1220.703125	-4.18263787028055\\
1223.14453125	-3.62124774599689\\
1225.5859375	-3.29103733173972\\
1228.02734375	-2.97517534923919\\
1230.46875	-2.71002700992464\\
1232.91015625	-2.29117803581756\\
1235.3515625	-2.29375592116453\\
1237.79296875	-2.33460380563982\\
1240.234375	-1.83816105243687\\
1242.67578125	-1.87922769963241\\
1245.1171875	-2.27482574236959\\
1247.55859375	-2.48214295418008\\
1250	-2.6008981977588\\
1252.44140625	-2.68902762290695\\
1254.8828125	-2.99811606080242\\
1257.32421875	-3.56627098130626\\
1259.765625	-3.63115985948255\\
1262.20703125	-3.69677371108334\\
1264.6484375	-3.88290823604934\\
1267.08984375	-4.16713335786834\\
1269.53125	-4.39796272397591\\
1271.97265625	-5.04416018058691\\
1274.4140625	-5.00909066238004\\
1276.85546875	-4.73524347890888\\
1279.296875	-5.01990194814293\\
1281.73828125	-5.08751897335702\\
1284.1796875	-4.9249602823689\\
1286.62109375	-4.06047370367258\\
1289.0625	-3.25122985198237\\
1291.50390625	-2.99886362411289\\
1293.9453125	-2.20401299436803\\
1296.38671875	-1.65170600091777\\
1298.828125	-1.66418705497478\\
1301.26953125	-2.00093877326191\\
1303.7109375	-2.33321381536024\\
1306.15234375	-1.89512394355422\\
1308.59375	-1.94758857813711\\
1311.03515625	-1.5049464198681\\
1313.4765625	-1.62861521571481\\
1315.91796875	-1.88033883220176\\
1318.359375	-2.13765167296433\\
1320.80078125	-2.9052930875397\\
1323.2421875	-4.00206564646842\\
1325.68359375	-4.38285343093577\\
1328.125	-4.50313452026331\\
1330.56640625	-4.30595490863592\\
1333.0078125	-4.95007090940478\\
1335.44921875	-5.62450176966055\\
1337.890625	-6.65664182088273\\
1340.33203125	-6.52276477740126\\
1342.7734375	-5.80206688809908\\
1345.21484375	-5.55462918890494\\
1347.65625	-5.17967101766263\\
1350.09765625	-4.78884476288894\\
1352.5390625	-4.11025986648503\\
1354.98046875	-2.99832054628293\\
1357.421875	-3.0056183838682\\
1359.86328125	-3.64853857550756\\
1362.3046875	-3.92768797682172\\
1364.74609375	-4.77074210422215\\
1367.1875	-5.22414400152847\\
1369.62890625	-4.63953309701988\\
1372.0703125	-4.17465105097976\\
1374.51171875	-3.53493486243282\\
1376.953125	-2.93942872181863\\
1379.39453125	-2.23185416820573\\
1381.8359375	-2.19789353051221\\
1384.27734375	-2.44053335990836\\
1386.71875	-2.95585691051049\\
1389.16015625	-4.02392736669344\\
1391.6015625	-4.34649590197357\\
1394.04296875	-4.49583799506876\\
1396.484375	-4.62221437732716\\
1398.92578125	-4.24861964266203\\
1401.3671875	-3.74574443932541\\
1403.80859375	-3.33569792943501\\
1406.25	-3.31777956383343\\
1408.69140625	-3.34567988854773\\
1411.1328125	-2.7549967532256\\
1413.57421875	-1.73776752992026\\
1416.015625	-1.01002432658261\\
1418.45703125	-1.36210219594331\\
1420.8984375	-1.07027042315792\\
1423.33984375	-0.319706762051976\\
1425.78125	-0.104858991639674\\
1428.22265625	-0.114435718377603\\
1430.6640625	-0.644281880436127\\
1433.10546875	-1.13203706030767\\
1435.546875	-1.56895122353152\\
1437.98828125	-2.75753374090158\\
1440.4296875	-3.3551371455583\\
1442.87109375	-3.5621285416337\\
1445.3125	-3.39338497028037\\
1447.75390625	-3.1294804657178\\
1450.1953125	-2.82525906254462\\
1452.63671875	-2.73473584896817\\
1455.078125	-2.91203568594857\\
1457.51953125	-2.83134574296642\\
1459.9609375	-2.64208172405003\\
1462.40234375	-2.17869056105132\\
1464.84375	-2.62345464684492\\
1467.28515625	-2.91505260176484\\
1469.7265625	-3.33019528966761\\
1472.16796875	-3.03053012319436\\
1474.609375	-2.13091908554719\\
1477.05078125	-1.26192089445668\\
1479.4921875	-0.493238860879553\\
1481.93359375	-0.330209810366223\\
1484.375	-0.280158436777462\\
1486.81640625	-0.965868676960492\\
1489.2578125	-1.2542398469024\\
1491.69921875	-1.52531343104708\\
1494.140625	-1.95023111347294\\
1496.58203125	-2.30380677129957\\
1499.0234375	-2.33695040417553\\
1501.46484375	-1.89424316438695\\
1503.90625	-2.08942812974293\\
1506.34765625	-2.64673724178993\\
1508.7890625	-2.79555946735793\\
1511.23046875	-3.22149903887843\\
1513.671875	-4.08278338456867\\
1516.11328125	-4.4554997058793\\
1518.5546875	-3.6439188669488\\
1520.99609375	-2.65586314045393\\
1523.4375	-2.68899537377914\\
1525.87890625	-3.05128754574115\\
1528.3203125	-4.02456507505241\\
1530.76171875	-5.38820714665299\\
1533.203125	-5.9255618069723\\
1535.64453125	-6.52586702906568\\
1538.0859375	-7.03121240982761\\
1540.52734375	-7.73182347495625\\
1542.96875	-7.61640787400404\\
1545.41015625	-7.21734664909293\\
1547.8515625	-7.44232384825197\\
1550.29296875	-7.62571264066647\\
1552.734375	-6.91577318542324\\
1555.17578125	-7.34336596979763\\
1557.6171875	-7.07766503467415\\
1560.05859375	-6.73152351642753\\
1562.5	-7.13033608886699\\
1564.94140625	-7.51511484980353\\
1567.3828125	-7.71650860848838\\
1569.82421875	-6.81904105655815\\
1572.265625	-6.2190975070677\\
1574.70703125	-6.58187765569201\\
1577.1484375	-6.66936980448177\\
1579.58984375	-6.99025295824583\\
1582.03125	-7.11649858645306\\
1584.47265625	-7.34970705235255\\
1586.9140625	-8.24323942055588\\
1589.35546875	-7.45305879996583\\
1591.796875	-5.70696170346325\\
1594.23828125	-4.53145642231818\\
1596.6796875	-4.20193237870782\\
1599.12109375	-4.1634346788434\\
1601.5625	-3.62023441757759\\
1604.00390625	-3.07528591812945\\
1606.4453125	-2.91277186726645\\
1608.88671875	-3.67651914691443\\
1611.328125	-4.35184656380595\\
1613.76953125	-5.03033432211943\\
1616.2109375	-5.44939933377843\\
1618.65234375	-5.33189482373257\\
1621.09375	-5.27945085984635\\
1623.53515625	-5.29111617562728\\
1625.9765625	-4.89555994304898\\
1628.41796875	-5.05488347027071\\
1630.859375	-5.99495167678429\\
1633.30078125	-6.48525518706531\\
1635.7421875	-6.44208740444588\\
1638.18359375	-6.33030292857587\\
1640.625	-5.73649472476198\\
1643.06640625	-4.97831763242849\\
1645.5078125	-4.20666421546692\\
1647.94921875	-3.19367632327996\\
1650.390625	-2.27673324104384\\
1652.83203125	-2.41055901193653\\
1655.2734375	-2.63201765014536\\
1657.71484375	-2.49739781439949\\
1660.15625	-3.03433183009487\\
1662.59765625	-4.01589568263875\\
1665.0390625	-4.77461580815518\\
1667.48046875	-5.01883775063005\\
1669.921875	-5.22935205722933\\
1672.36328125	-5.4500589356836\\
1674.8046875	-4.17532237807467\\
1677.24609375	-3.6942455056326\\
1679.6875	-3.84151870221223\\
1682.12890625	-3.590893761318\\
1684.5703125	-3.71575237870784\\
1687.01171875	-3.95198375797658\\
1689.453125	-4.14667481634252\\
1691.89453125	-4.57732054884851\\
1694.3359375	-4.00325496892114\\
1696.77734375	-3.07787756432634\\
1699.21875	-2.83493382318184\\
1701.66015625	-3.8619731922752\\
1704.1015625	-4.32414886602386\\
1706.54296875	-3.19089770633593\\
1708.984375	-2.98583130114968\\
1711.42578125	-3.13296775364615\\
1713.8671875	-3.34760729962544\\
1716.30859375	-3.3297617027256\\
1718.75	-3.0343675804319\\
1721.19140625	-2.61378135416962\\
1723.6328125	-2.31182056895203\\
1726.07421875	-1.82627881256888\\
1728.515625	-2.41951069357116\\
1730.95703125	-3.78217631036235\\
1733.3984375	-4.28181629695303\\
1735.83984375	-3.62245846425613\\
1738.28125	-3.24382627457141\\
1740.72265625	-4.08123638687689\\
1743.1640625	-4.37617730062043\\
1745.60546875	-3.88674586646299\\
1748.046875	-4.07539965988058\\
1750.48828125	-4.20403982511055\\
1752.9296875	-4.80930742730026\\
1755.37109375	-4.22035318258647\\
1757.8125	-4.08523410556421\\
1760.25390625	-3.92275432035079\\
1762.6953125	-3.46176741491658\\
1765.13671875	-3.66947076640459\\
1767.578125	-3.68715495150316\\
1770.01953125	-3.83887638324237\\
1772.4609375	-4.53049613334408\\
1774.90234375	-4.69089220649041\\
1777.34375	-5.27997016075084\\
1779.78515625	-6.05942369670364\\
1782.2265625	-5.69593746877875\\
1784.66796875	-5.00631054502556\\
1787.109375	-4.81062143184672\\
1789.55078125	-4.71839994931262\\
1791.9921875	-4.11153446789617\\
1794.43359375	-3.69274219350139\\
1796.875	-3.93883079296863\\
1799.31640625	-4.43829433009596\\
1801.7578125	-5.07389761854458\\
1804.19921875	-5.5188618282873\\
1806.640625	-4.72537350262691\\
1809.08203125	-4.23975057803947\\
1811.5234375	-4.5342023482684\\
1813.96484375	-4.7915463043448\\
1816.40625	-5.55057445287668\\
1818.84765625	-5.82558638611489\\
1821.2890625	-5.89092494038683\\
1823.73046875	-5.32018299171567\\
1826.171875	-4.53307423232989\\
1828.61328125	-3.93650315759544\\
1831.0546875	-4.17356197657874\\
1833.49609375	-4.34430570847832\\
1835.9375	-4.06450630583802\\
1838.37890625	-3.79059374506048\\
1840.8203125	-4.2085977831856\\
1843.26171875	-4.79011608542314\\
1845.703125	-4.98993982873497\\
1848.14453125	-4.94263513975626\\
1850.5859375	-4.48655636805286\\
1853.02734375	-4.45456768966246\\
1855.46875	-4.25438371369422\\
1857.91015625	-4.03671450688826\\
1860.3515625	-4.08711156600177\\
1862.79296875	-4.57206176641268\\
1865.234375	-4.75278209299115\\
1867.67578125	-3.93999269493337\\
1870.1171875	-3.81435415831266\\
1872.55859375	-3.5734965523903\\
1875	-4.62012400116053\\
1877.44140625	-5.37247562105938\\
1879.8828125	-5.2809625649383\\
1882.32421875	-4.87969343667608\\
1884.765625	-4.51140297555953\\
1887.20703125	-4.46222788925314\\
1889.6484375	-4.40406443006674\\
1892.08984375	-4.23591579415207\\
1894.53125	-4.00040430209508\\
1896.97265625	-4.04592332228439\\
1899.4140625	-3.93510814534576\\
1901.85546875	-3.52331757005765\\
1904.296875	-3.5044172079218\\
1906.73828125	-4.06039893533124\\
1909.1796875	-3.58443936974195\\
1911.62109375	-3.43969830323498\\
1914.0625	-4.05799748612655\\
1916.50390625	-4.19316852688494\\
1918.9453125	-4.443318764232\\
1921.38671875	-4.75087211793916\\
1923.828125	-5.47640771517634\\
1926.26953125	-4.646356681913\\
1928.7109375	-4.00186356517985\\
1931.15234375	-3.01641942064555\\
1933.59375	-3.01604047393338\\
1936.03515625	-3.02323075913425\\
1938.4765625	-2.99179473955516\\
1940.91796875	-3.2177176908382\\
1943.359375	-3.80650166950904\\
1945.80078125	-3.83245617937283\\
1948.2421875	-3.56758315229548\\
1950.68359375	-2.78802023345776\\
1953.125	-2.35046234910941\\
1955.56640625	-1.97208319957324\\
1958.0078125	-1.78741099356014\\
1960.44921875	-1.79164222511184\\
1962.890625	-2.78656058112672\\
1965.33203125	-3.32977605591682\\
1967.7734375	-4.37558559638797\\
1970.21484375	-4.60947635810303\\
1972.65625	-4.58794591310877\\
1975.09765625	-4.20971313469877\\
1977.5390625	-3.99703921908258\\
1979.98046875	-4.17304010027128\\
1982.421875	-4.33394301706393\\
1984.86328125	-4.37092113399871\\
1987.3046875	-4.24892817437387\\
1989.74609375	-3.59012566925199\\
1992.1875	-3.15336280060129\\
1994.62890625	-3.28087530441743\\
1997.0703125	-3.4548684467428\\
1999.51171875	-4.0072919857856\\
2001.953125	-4.11253545865159\\
2004.39453125	-3.82157331546652\\
2006.8359375	-3.82963798225669\\
2009.27734375	-4.42078737616381\\
2011.71875	-4.19526256722317\\
2014.16015625	-3.27839823852405\\
2016.6015625	-3.08705713643887\\
2019.04296875	-3.31974191159511\\
2021.484375	-2.83779704299396\\
2023.92578125	-2.02821088579317\\
2026.3671875	-0.429037716325796\\
2028.80859375	0.986303927344523\\
2031.25	1.47528765621786\\
2033.69140625	1.1554421366622\\
2036.1328125	0.194652970231715\\
2038.57421875	-0.611304165330252\\
2041.015625	-1.07711053200082\\
2043.45703125	-1.28401423398575\\
2045.8984375	-1.55901438567366\\
2048.33984375	-1.8703685895815\\
2050.78125	-2.31128834458898\\
2053.22265625	-2.83786823149013\\
2055.6640625	-2.96515574455728\\
2058.10546875	-2.22560650395714\\
2060.546875	-1.73421534247934\\
2062.98828125	-2.18312560943768\\
2065.4296875	-2.92820939061342\\
2067.87109375	-3.66884908532915\\
2070.3125	-3.60456473312566\\
2072.75390625	-3.59604912229331\\
2075.1953125	-3.47338370915514\\
2077.63671875	-2.88250293977072\\
2080.078125	-2.75268160372468\\
2082.51953125	-2.77574327493434\\
2084.9609375	-2.65490332135801\\
2087.40234375	-2.8011628246211\\
2089.84375	-3.81346108002283\\
2092.28515625	-4.70535700881514\\
2094.7265625	-4.54625515263538\\
2097.16796875	-4.18891812654294\\
2099.609375	-3.39813038544899\\
2102.05078125	-2.95809337678873\\
2104.4921875	-2.7661302798963\\
2106.93359375	-3.5589526738333\\
2109.375	-3.58537521448874\\
2111.81640625	-4.26894564459066\\
2114.2578125	-4.47920551290879\\
2116.69921875	-4.32230018815828\\
2119.140625	-3.89662528348396\\
2121.58203125	-3.50034042605805\\
2124.0234375	-3.60850909342688\\
2126.46484375	-3.57874538931416\\
2128.90625	-4.38326157230428\\
2131.34765625	-5.18735576961181\\
2133.7890625	-5.27106969668266\\
2136.23046875	-4.83655153012242\\
2138.671875	-4.98702650939386\\
2141.11328125	-4.40283385017762\\
2143.5546875	-3.71869009064022\\
2145.99609375	-3.82809423015102\\
2148.4375	-3.79006673621548\\
2150.87890625	-3.82837224318779\\
2153.3203125	-4.17120114492469\\
2155.76171875	-4.40511257492647\\
2158.203125	-3.97401198334701\\
2160.64453125	-3.05740460762403\\
2163.0859375	-2.69178953690381\\
2165.52734375	-2.84237666333848\\
2167.96875	-3.24834842372351\\
2170.41015625	-3.82691573718819\\
2172.8515625	-3.84924966323428\\
2175.29296875	-4.48615333344518\\
2177.734375	-5.47750814495648\\
2180.17578125	-6.24770294615189\\
2182.6171875	-5.94902080417296\\
2185.05859375	-5.16275258015556\\
2187.5	-4.70401807131234\\
2189.94140625	-4.2955412249037\\
2192.3828125	-3.95791112905774\\
2194.82421875	-3.57196566862796\\
2197.265625	-3.04448143123432\\
2199.70703125	-2.29902658829538\\
2202.1484375	-2.19655736160262\\
2204.58984375	-2.02222658964567\\
2207.03125	-1.80755736525733\\
2209.47265625	-2.49180157384564\\
2211.9140625	-3.54188312891713\\
2214.35546875	-3.58205089770182\\
2216.796875	-2.46870927986036\\
2219.23828125	-1.76152862993259\\
2221.6796875	-1.3214512413313\\
2224.12109375	-0.784391024586563\\
2226.5625	-0.807783291698731\\
2229.00390625	-0.921566192718367\\
2231.4453125	-0.771497215403707\\
2233.88671875	-1.44170949301222\\
2236.328125	-1.87937291836022\\
2238.76953125	-1.31977099548263\\
2241.2109375	-0.870490223274021\\
2243.65234375	-0.576832590750525\\
2246.09375	-0.0104501316994716\\
2248.53515625	0.091921379386031\\
2250.9765625	-0.17200686159524\\
2253.41796875	-1.12221024823018\\
2255.859375	-1.00978494141605\\
2258.30078125	-0.436422710395675\\
2260.7421875	-0.490861405453571\\
2263.18359375	-0.891483795643224\\
2265.625	-1.48859910836435\\
2268.06640625	-1.96143424234719\\
2270.5078125	-2.23735643489998\\
2272.94921875	-2.75337486242704\\
2275.390625	-3.11536825864144\\
2277.83203125	-3.13164157884139\\
2280.2734375	-3.14800823265865\\
2282.71484375	-4.05302067159485\\
2285.15625	-4.3554382678962\\
2287.59765625	-4.60595029484332\\
2290.0390625	-5.11645193482809\\
2292.48046875	-5.25811028006242\\
2294.921875	-5.53219895089005\\
2297.36328125	-5.34757905179537\\
2299.8046875	-4.71288794355339\\
2302.24609375	-3.72492715410142\\
2304.6875	-3.71100237492066\\
2307.12890625	-3.19539772944126\\
2309.5703125	-2.80042850104032\\
2312.01171875	-2.75692471890415\\
2314.453125	-2.88355051242144\\
2316.89453125	-3.35060890248426\\
2319.3359375	-3.93258553625146\\
2321.77734375	-4.71221201474298\\
2324.21875	-5.27612306300723\\
2326.66015625	-4.834758482289\\
2329.1015625	-4.99984545075314\\
2331.54296875	-5.49641735186412\\
2333.984375	-5.47497041785336\\
2336.42578125	-4.4030654235236\\
2338.8671875	-3.87200973646922\\
2341.30859375	-4.86718917318158\\
2343.75	-5.89511406593223\\
2346.19140625	-5.91514606137932\\
2348.6328125	-6.00247952006532\\
2351.07421875	-6.5292622478647\\
2353.515625	-5.49006807205456\\
2355.95703125	-4.38845969148514\\
2358.3984375	-4.41345733632683\\
2360.83984375	-4.27594424273469\\
2363.28125	-4.12984042787266\\
2365.72265625	-4.42113535090317\\
2368.1640625	-5.40267072165518\\
2370.60546875	-6.64657152391186\\
2373.046875	-5.83556726554885\\
2375.48828125	-4.73249183017465\\
2377.9296875	-5.05474587440922\\
2380.37109375	-5.47022261776961\\
2382.8125	-6.46162438637491\\
2385.25390625	-6.91579211953224\\
2387.6953125	-6.91256770522738\\
2390.13671875	-6.34359832528475\\
2392.578125	-5.37530118198107\\
2395.01953125	-5.12729880077023\\
2397.4609375	-6.01007470670584\\
2399.90234375	-6.18222701424462\\
2402.34375	-6.37673934562599\\
2404.78515625	-6.06451449272304\\
2407.2265625	-5.65449937691084\\
2409.66796875	-4.95137252599817\\
2412.109375	-5.04021961943578\\
2414.55078125	-4.78974968135627\\
2416.9921875	-5.46446482829767\\
2419.43359375	-5.83475875101043\\
2421.875	-5.15490546253631\\
2424.31640625	-4.92209039765937\\
2426.7578125	-4.99771514250346\\
2429.19921875	-4.95924719406679\\
2431.640625	-4.58925504024048\\
2434.08203125	-3.64637874876019\\
2436.5234375	-3.33637130686188\\
2438.96484375	-3.61543772702134\\
2441.40625	-4.66460172364078\\
2443.84765625	-5.58155613407591\\
2446.2890625	-4.75505742271944\\
2448.73046875	-4.76087890399992\\
2451.171875	-5.49244599825019\\
2453.61328125	-5.80759577910213\\
2456.0546875	-6.35688157131393\\
2458.49609375	-6.2189197179745\\
2460.9375	-6.75259360897616\\
2463.37890625	-5.77745215454592\\
2465.8203125	-4.78659178641118\\
2468.26171875	-5.27094226151652\\
2470.703125	-5.99400039700538\\
2473.14453125	-6.20445402823052\\
2475.5859375	-4.67677970631417\\
2478.02734375	-3.91503805620497\\
2480.46875	-4.17578284916836\\
2482.91015625	-5.00824499929711\\
2485.3515625	-5.17001160113989\\
2487.79296875	-4.50560653237428\\
2490.234375	-4.43208080165281\\
2492.67578125	-4.07793007671753\\
2495.1171875	-3.81940762928095\\
2497.55859375	-4.32462575189093\\
2500	-4.82362228126951\\
2502.44140625	-4.88672105051113\\
2504.8828125	-5.36265013635978\\
2507.32421875	-5.24845848662527\\
2509.765625	-5.22771140899321\\
2512.20703125	-5.30421148630134\\
2514.6484375	-5.67968227495346\\
2517.08984375	-4.47205255164262\\
2519.53125	-3.65574953099117\\
2521.97265625	-3.39489388308318\\
2524.4140625	-3.26700154602169\\
2526.85546875	-2.73552546825868\\
2529.296875	-2.62106252901888\\
2531.73828125	-2.35291594916906\\
2534.1796875	-2.10883190089034\\
2536.62109375	-2.16504953608018\\
2539.0625	-2.76228451861634\\
2541.50390625	-3.14955755945821\\
2543.9453125	-2.86797394898823\\
2546.38671875	-2.98781887957872\\
2548.828125	-3.08713263074298\\
2551.26953125	-3.71742978032446\\
2553.7109375	-4.30741160041822\\
2556.15234375	-4.12118916875594\\
2558.59375	-3.55724875367218\\
2561.03515625	-3.34095182516537\\
2563.4765625	-3.57589923648901\\
2565.91796875	-3.4117667737987\\
2568.359375	-3.51325297771697\\
2570.80078125	-3.34451784056428\\
2573.2421875	-2.84251958848966\\
2575.68359375	-3.17085391686912\\
2578.125	-3.17540694123455\\
2580.56640625	-2.81142734922887\\
2583.0078125	-2.28195666465205\\
2585.44921875	-2.053395858205\\
2587.890625	-2.03560185264997\\
2590.33203125	-2.69293630980015\\
2592.7734375	-2.65857480267837\\
2595.21484375	-1.68807892196586\\
2597.65625	-1.02866219232815\\
2600.09765625	-0.790752496877819\\
2602.5390625	-1.01984452545315\\
2604.98046875	-1.43411288617294\\
2607.421875	-1.86222217955688\\
2609.86328125	-2.09477855551356\\
2612.3046875	-2.09581509348091\\
2614.74609375	-2.22883721118465\\
2617.1875	-3.05048540769677\\
2619.62890625	-3.57035008769753\\
2622.0703125	-3.15600901296254\\
2624.51171875	-2.67880512452822\\
2626.953125	-2.64230072935407\\
2629.39453125	-3.27721384861345\\
2631.8359375	-5.20532026928559\\
2634.27734375	-6.30560866264642\\
2636.71875	-6.63046945533993\\
2639.16015625	-7.11194141567652\\
2641.6015625	-7.34744653001366\\
2644.04296875	-6.81417272510801\\
2646.484375	-6.00656489833487\\
2648.92578125	-5.49016134996628\\
2651.3671875	-4.92994709060251\\
2653.80859375	-4.81522797078473\\
2656.25	-4.69486884818217\\
2658.69140625	-5.24098968527348\\
2661.1328125	-5.46659373148047\\
2663.57421875	-5.95280457333025\\
2666.015625	-5.81456253277875\\
2668.45703125	-5.33138281952651\\
2670.8984375	-4.87762230184799\\
2673.33984375	-4.7597423515982\\
2675.78125	-5.06666307432373\\
2678.22265625	-5.27589226685787\\
2680.6640625	-5.97962523075406\\
2683.10546875	-6.33524468450829\\
2685.546875	-7.12124268112659\\
2687.98828125	-7.57367440143731\\
2690.4296875	-7.7296274493884\\
2692.87109375	-8.04111020517473\\
2695.3125	-7.93507127772659\\
2697.75390625	-7.06664493592003\\
2700.1953125	-5.74036651224969\\
2702.63671875	-4.93264411654326\\
2705.078125	-4.34338943760321\\
2707.51953125	-4.38040869101012\\
2709.9609375	-4.66855960777858\\
2712.40234375	-4.355968651658\\
2714.84375	-3.62057265546585\\
2717.28515625	-2.99539832300245\\
2719.7265625	-3.98238274611677\\
2722.16796875	-4.21602722633785\\
2724.609375	-3.27117766937342\\
2727.05078125	-2.23863377039054\\
2729.4921875	-2.00089009918844\\
2731.93359375	-2.9960380834005\\
2734.375	-3.16611786107774\\
2736.81640625	-3.60477429643485\\
2739.2578125	-3.82832068602646\\
2741.69921875	-4.2306178670009\\
2744.140625	-4.49988378187917\\
2746.58203125	-4.49106427203389\\
2749.0234375	-4.64537556671877\\
2751.46484375	-4.23600448264588\\
2753.90625	-3.34934668382341\\
2756.34765625	-3.19070214170825\\
2758.7890625	-3.70715351610244\\
2761.23046875	-4.8445284733077\\
2763.671875	-4.41132459254172\\
2766.11328125	-4.14184725929307\\
2768.5546875	-4.20687356386247\\
2770.99609375	-4.32697591928426\\
2773.4375	-2.91364190574001\\
2775.87890625	-2.15782632425212\\
2778.3203125	-2.95248945511724\\
2780.76171875	-4.14544421488363\\
2783.203125	-4.76895860230784\\
2785.64453125	-4.69929399350469\\
2788.0859375	-5.18938256526108\\
2790.52734375	-5.75632926732896\\
2792.96875	-5.68014204425168\\
2795.41015625	-6.61051695492171\\
2797.8515625	-6.55673767847719\\
2800.29296875	-5.68790376576582\\
2802.734375	-5.77004852748084\\
2805.17578125	-5.51905833854105\\
2807.6171875	-5.26463803524453\\
2810.05859375	-6.00695602287478\\
2812.5	-5.96218973340418\\
2814.94140625	-5.69119650890428\\
2817.3828125	-4.93720814381311\\
2819.82421875	-4.76826178332849\\
2822.265625	-5.26675124368584\\
2824.70703125	-5.37206509885522\\
2827.1484375	-5.55352419680488\\
2829.58984375	-5.30754970362732\\
2832.03125	-4.41287542124667\\
2834.47265625	-4.47190911999502\\
2836.9140625	-5.41488630983073\\
2839.35546875	-6.79567170650003\\
2841.796875	-7.77217368755307\\
2844.23828125	-7.22963613772986\\
2846.6796875	-6.19202853001951\\
2849.12109375	-5.69956206141506\\
2851.5625	-5.17429126077432\\
2854.00390625	-4.44713954131113\\
2856.4453125	-4.71427116507479\\
2858.88671875	-4.95812832495599\\
2861.328125	-5.73317203495305\\
2863.76953125	-5.44603974707406\\
2866.2109375	-5.06358868769213\\
2868.65234375	-5.13670354387482\\
2871.09375	-5.18704094644791\\
2873.53515625	-4.58203964596091\\
2875.9765625	-3.8217880514949\\
2878.41796875	-3.4854526471754\\
2880.859375	-3.57416781417014\\
2883.30078125	-3.48217336745078\\
2885.7421875	-3.37227686854067\\
2888.18359375	-2.94842792748773\\
2890.625	-2.4098577270573\\
2893.06640625	-2.5783254416392\\
2895.5078125	-3.05036861278755\\
2897.94921875	-3.33381101588415\\
2900.390625	-3.36704049753504\\
2902.83203125	-3.36107678541655\\
2905.2734375	-3.68438586988451\\
2907.71484375	-3.38836162258373\\
2910.15625	-2.95886265771558\\
2912.59765625	-3.34944296184251\\
2915.0390625	-3.40881201197502\\
2917.48046875	-3.43267501891256\\
2919.921875	-3.18196804671179\\
2922.36328125	-2.66853187089542\\
2924.8046875	-2.80636332849955\\
2927.24609375	-2.76163612244738\\
2929.6875	-2.61851463595066\\
2932.12890625	-2.64521196734137\\
2934.5703125	-3.58650121837672\\
2937.01171875	-4.98263493262772\\
2939.453125	-5.1169414398675\\
2941.89453125	-4.67573943653716\\
2944.3359375	-4.10941331971753\\
2946.77734375	-3.29632285805805\\
2949.21875	-2.65171544714647\\
2951.66015625	-3.11269037138391\\
2954.1015625	-3.81387981481278\\
2956.54296875	-3.77754721513795\\
2958.984375	-3.8761866615813\\
2961.42578125	-3.9160035891261\\
2963.8671875	-3.8524125661881\\
2966.30859375	-2.87756780334715\\
2968.75	-3.03355947357312\\
2971.19140625	-3.67884314176391\\
2973.6328125	-3.72746435114973\\
2976.07421875	-3.81069960195825\\
2978.515625	-3.74107238115873\\
2980.95703125	-3.89699651020167\\
2983.3984375	-4.10028823605828\\
2985.83984375	-3.90773423162832\\
2988.28125	-3.93462103145401\\
2990.72265625	-4.02488398230913\\
2993.1640625	-4.0778324280342\\
2995.60546875	-4.19823398695315\\
2998.046875	-3.97220803952107\\
3000.48828125	-3.55485105690417\\
3002.9296875	-3.73960595297113\\
3005.37109375	-3.59163176071143\\
3007.8125	-3.53113802696729\\
3010.25390625	-3.70641927135226\\
3012.6953125	-4.55043388609583\\
3015.13671875	-4.88164024292812\\
3017.578125	-4.00732280156152\\
3020.01953125	-3.83143630681317\\
3022.4609375	-4.2101186845092\\
3024.90234375	-4.22286139647081\\
3027.34375	-3.99459124901448\\
3029.78515625	-4.63174951216578\\
3032.2265625	-4.9231457297558\\
3034.66796875	-4.55241546911784\\
3037.109375	-4.28518850743366\\
3039.55078125	-4.60381403698877\\
3041.9921875	-5.26982821929538\\
3044.43359375	-5.37061032056883\\
3046.875	-4.19363690455786\\
3049.31640625	-3.26212333840036\\
3051.7578125	-3.01575314057071\\
3054.19921875	-2.53959836255969\\
3056.640625	-1.8352114343048\\
3059.08203125	-1.56522138260816\\
3061.5234375	-2.341685929979\\
3063.96484375	-2.86592533195595\\
3066.40625	-2.97349360572326\\
3068.84765625	-2.2309198027923\\
3071.2890625	-1.95866956029268\\
3073.73046875	-1.74587736120079\\
3076.171875	-1.59766699855696\\
3078.61328125	-1.42928268425995\\
3081.0546875	-3.00982968420341\\
3083.49609375	-3.76076804161241\\
3085.9375	-3.85782828127646\\
3088.37890625	-3.22018398671254\\
3090.8203125	-2.1946492675658\\
3093.26171875	-1.86789947641836\\
3095.703125	-1.40569154291224\\
3098.14453125	-1.02826986481013\\
3100.5859375	-1.26469106318761\\
3103.02734375	-1.77966673982317\\
3105.46875	-2.54118338596253\\
3107.91015625	-2.83737999695704\\
3110.3515625	-2.53214362269799\\
3112.79296875	-3.19604730225453\\
3115.234375	-3.79092002248954\\
3117.67578125	-4.203559287469\\
3120.1171875	-4.4651468036582\\
3122.55859375	-4.30323427681486\\
3125	-3.9203464825465\\
3127.44140625	-3.70484419450123\\
3129.8828125	-4.16874579965894\\
3132.32421875	-4.12095212471424\\
3134.765625	-3.95009499979096\\
3137.20703125	-4.62656783131147\\
3139.6484375	-4.06630805909153\\
3142.08984375	-3.4460596499732\\
3144.53125	-2.80211857103666\\
3146.97265625	-2.72276926977901\\
3149.4140625	-3.21939131394361\\
3151.85546875	-3.77078183147391\\
3154.296875	-3.36764689092766\\
3156.73828125	-2.84918468156848\\
3159.1796875	-2.89503024654745\\
3161.62109375	-3.19234051912933\\
3164.0625	-3.89082119427277\\
3166.50390625	-4.72881428063567\\
3168.9453125	-4.79352729395225\\
3171.38671875	-4.53964648799765\\
3173.828125	-4.04963920496886\\
3176.26953125	-3.62575650612514\\
3178.7109375	-2.97952841109971\\
3181.15234375	-2.44877823967634\\
3183.59375	-2.79873191554714\\
3186.03515625	-3.066958380345\\
3188.4765625	-2.92562155901725\\
3190.91796875	-3.17525233461737\\
3193.359375	-3.64736500694311\\
3195.80078125	-3.87588493465161\\
3198.2421875	-4.51427222891624\\
3200.68359375	-5.03273855643359\\
3203.125	-4.17372794180305\\
3205.56640625	-3.53575164295515\\
3208.0078125	-3.45169352876102\\
3210.44921875	-2.98806934170713\\
3212.890625	-2.94113237099863\\
3215.33203125	-2.96391842531801\\
3217.7734375	-2.50182434727324\\
3220.21484375	-2.42533175325067\\
3222.65625	-2.4880719305121\\
3225.09765625	-2.42400387081186\\
3227.5390625	-2.20733716768273\\
3229.98046875	-2.02477295644754\\
3232.421875	-2.19951370400895\\
3234.86328125	-2.40788072844374\\
3237.3046875	-2.130907770131\\
3239.74609375	-2.36118999084807\\
3242.1875	-2.67529436360967\\
3244.62890625	-2.25595566402577\\
3247.0703125	-1.8698771949775\\
3249.51171875	-2.10535510721971\\
3251.953125	-2.62462040930361\\
3254.39453125	-3.13213391155176\\
3256.8359375	-2.77169099056626\\
3259.27734375	-2.09798385714667\\
3261.71875	-1.94545853632113\\
3264.16015625	-2.26051380650173\\
3266.6015625	-1.78786238843737\\
3269.04296875	-1.97100451771327\\
3271.484375	-3.15343947496912\\
3273.92578125	-4.05467777802614\\
3276.3671875	-4.12779419942859\\
3278.80859375	-3.43359423650289\\
3281.25	-3.0306023693836\\
3283.69140625	-2.96915725725376\\
3286.1328125	-3.59890891760515\\
3288.57421875	-3.30870229302155\\
3291.015625	-2.12630013781258\\
3293.45703125	-2.27541317527161\\
3295.8984375	-3.10236721375891\\
3298.33984375	-3.20882376971706\\
3300.78125	-3.23410626438344\\
3303.22265625	-3.38805810188875\\
3305.6640625	-3.20360587705376\\
3308.10546875	-3.09323155296929\\
3310.546875	-3.0386845051384\\
3312.98828125	-2.53947111751092\\
3315.4296875	-2.65564696217317\\
3317.87109375	-3.55930468770344\\
3320.3125	-4.82892846506821\\
3322.75390625	-5.17254687160604\\
3325.1953125	-4.26068915986336\\
3327.63671875	-3.24392408316977\\
3330.078125	-3.05119717425285\\
3332.51953125	-3.40743163877046\\
3334.9609375	-4.01315211104538\\
3337.40234375	-4.33931510985134\\
3339.84375	-4.71467824900708\\
3342.28515625	-5.02128997804639\\
3344.7265625	-4.13885985436173\\
3347.16796875	-3.48374171128793\\
3349.609375	-3.5368150643204\\
3352.05078125	-2.72173950806232\\
3354.4921875	-2.28545261281988\\
3356.93359375	-3.00798740706579\\
3359.375	-3.53371746243695\\
3361.81640625	-4.20636418840968\\
3364.2578125	-4.53360099514317\\
3366.69921875	-4.31088383656165\\
3369.140625	-4.19463787218128\\
3371.58203125	-3.61077513471467\\
3374.0234375	-3.13535300644519\\
3376.46484375	-2.84827067294529\\
3378.90625	-3.52509895104324\\
3381.34765625	-4.76427018006997\\
3383.7890625	-4.72469668573253\\
3386.23046875	-4.70345473531666\\
3388.671875	-5.002285621382\\
3391.11328125	-5.51157235094542\\
3393.5546875	-5.07305933899516\\
3395.99609375	-4.759328937787\\
3398.4375	-5.04360289706168\\
3400.87890625	-5.26644020039825\\
3403.3203125	-4.18934675819168\\
3405.76171875	-4.48328381396586\\
3408.203125	-5.86146724632499\\
3410.64453125	-6.28211322073398\\
3413.0859375	-4.66357450089957\\
3415.52734375	-4.33933480011723\\
3417.96875	-5.32546899683021\\
3420.41015625	-6.09101165653655\\
3422.8515625	-6.92541671220898\\
3425.29296875	-6.09444116843945\\
3427.734375	-5.23976280393789\\
3430.17578125	-4.98541533173046\\
3432.6171875	-5.02773573804317\\
3435.05859375	-5.27957604916826\\
3437.5	-5.07914993022047\\
3439.94140625	-3.33281130862111\\
3442.3828125	-2.01760258910101\\
3444.82421875	-1.69722101368716\\
3447.265625	-1.99860035956284\\
3449.70703125	-2.57274687710695\\
3452.1484375	-2.51738082342901\\
3454.58984375	-2.23545023217644\\
3457.03125	-3.03217985078511\\
3459.47265625	-3.01192459107019\\
3461.9140625	-3.35077050689165\\
3464.35546875	-4.35777390960014\\
3466.796875	-4.37449711861454\\
3469.23828125	-3.68795934918764\\
3471.6796875	-3.23501113792356\\
3474.12109375	-3.64368219042699\\
3476.5625	-3.70852044701067\\
3479.00390625	-4.49360975812641\\
3481.4453125	-4.91479431740706\\
3483.88671875	-5.31229612693268\\
3486.328125	-5.5405457203185\\
3488.76953125	-5.18672474922336\\
3491.2109375	-5.43491015922759\\
3493.65234375	-6.48638576349648\\
3496.09375	-7.09005116708706\\
3498.53515625	-6.71415680191735\\
3500.9765625	-6.93319315595034\\
3503.41796875	-6.08319837730439\\
3505.859375	-4.53941469887031\\
3508.30078125	-4.11549025222551\\
3510.7421875	-4.47418741978324\\
3513.18359375	-3.85390858529613\\
3515.625	-3.24895224283887\\
3518.06640625	-3.10041893342119\\
3520.5078125	-3.03240568822357\\
3522.94921875	-2.92685829926022\\
3525.390625	-3.20611670804892\\
3527.83203125	-3.74992578776871\\
3530.2734375	-4.75517201897705\\
3532.71484375	-5.61500570291501\\
3535.15625	-5.9929036363751\\
3537.59765625	-4.57148243480889\\
3540.0390625	-3.94424602111413\\
3542.48046875	-4.1175922573421\\
3544.921875	-5.11011123495301\\
3547.36328125	-6.22486921112601\\
3549.8046875	-5.9079598752151\\
3552.24609375	-5.83266148563422\\
3554.6875	-6.53935872841883\\
3557.12890625	-6.33750054941392\\
3559.5703125	-6.29697243324375\\
3562.01171875	-5.66228265673231\\
3564.453125	-5.89805165038489\\
3566.89453125	-5.55436874692043\\
3569.3359375	-5.32109850983252\\
3571.77734375	-6.08441105879579\\
3574.21875	-6.0934316922624\\
3576.66015625	-5.99869828079278\\
3579.1015625	-6.13089819299826\\
3581.54296875	-7.03764196328262\\
3583.984375	-6.04121943035098\\
3586.42578125	-5.13371280035613\\
3588.8671875	-4.52952312914007\\
3591.30859375	-4.43260884174661\\
3593.75	-4.67125660322885\\
3596.19140625	-5.13123544581453\\
3598.6328125	-5.6689654030812\\
3601.07421875	-5.20416966107174\\
3603.515625	-5.00628032496154\\
3605.95703125	-5.22492991822576\\
3608.3984375	-5.45763314179886\\
3610.83984375	-5.3167052288043\\
3613.28125	-4.59197790036802\\
3615.72265625	-3.89640292281591\\
3618.1640625	-3.83849701322224\\
3620.60546875	-3.86381481991745\\
3623.046875	-4.96033147549623\\
3625.48828125	-5.06514381812871\\
3627.9296875	-4.05432606186646\\
3630.37109375	-4.54533510384385\\
3632.8125	-4.80038282907499\\
3635.25390625	-5.99623115958318\\
3637.6953125	-5.89501818342548\\
3640.13671875	-5.95507113943205\\
3642.578125	-6.66118187967317\\
3645.01953125	-6.69476674708179\\
3647.4609375	-6.64695977554379\\
3649.90234375	-6.34909439552673\\
3652.34375	-7.23251563806262\\
3654.78515625	-8.42677774910897\\
3657.2265625	-7.91418207905179\\
3659.66796875	-6.25342751179264\\
3662.109375	-5.29396726144243\\
3664.55078125	-5.94808816113484\\
3666.9921875	-6.29084805518704\\
3669.43359375	-5.42954799157847\\
3671.875	-4.97699374638954\\
3674.31640625	-5.36733202220396\\
3676.7578125	-4.91078733664379\\
3679.19921875	-4.98948155486309\\
3681.640625	-4.50945382705715\\
3684.08203125	-3.9434792750704\\
3686.5234375	-3.56210675401247\\
3688.96484375	-3.69008886798309\\
3691.40625	-4.14411321024483\\
3693.84765625	-3.67611361719229\\
3696.2890625	-3.51077176659648\\
3698.73046875	-4.79118343091032\\
3701.171875	-6.26256260739569\\
3703.61328125	-7.19214556217161\\
3706.0546875	-7.14195291451481\\
3708.49609375	-6.16303272315855\\
3710.9375	-4.30869258904413\\
3713.37890625	-4.07124117182825\\
3715.8203125	-4.64697354090619\\
3718.26171875	-5.05781232530726\\
3720.703125	-4.42358520452934\\
3723.14453125	-4.51927642194648\\
3725.5859375	-4.99808366795443\\
3728.02734375	-4.76467315431348\\
3730.46875	-4.98988041173796\\
3732.91015625	-4.68874667742159\\
3735.3515625	-4.567257336307\\
3737.79296875	-4.7900760984081\\
3740.234375	-4.81489417170294\\
3742.67578125	-3.99642592371131\\
3745.1171875	-4.41647241872406\\
3747.55859375	-5.2321668834749\\
3750	-4.93629917842852\\
3752.44140625	-4.43791438713767\\
3754.8828125	-4.32726028483348\\
3757.32421875	-3.54764531565995\\
3759.765625	-3.46565105780333\\
3762.20703125	-4.19570815515269\\
3764.6484375	-4.82618629115774\\
3767.08984375	-6.15933003398149\\
3769.53125	-6.34329610758013\\
3771.97265625	-4.67600427522704\\
3774.4140625	-4.51763326867128\\
3776.85546875	-5.28494396208916\\
3779.296875	-5.29238268051938\\
3781.73828125	-4.64438487797974\\
3784.1796875	-4.56320860170842\\
3786.62109375	-4.79138059915336\\
3789.0625	-4.88438936268306\\
3791.50390625	-4.2567328077031\\
3793.9453125	-3.97530804321598\\
3796.38671875	-3.84419909377545\\
3798.828125	-2.52415111352733\\
3801.26953125	-2.38016231283566\\
3803.7109375	-3.39190903086385\\
3806.15234375	-3.90559522518737\\
3808.59375	-4.11789540429159\\
3811.03515625	-4.89792056675534\\
3813.4765625	-5.49267421387767\\
3815.91796875	-6.07851997542973\\
3818.359375	-6.28228480001299\\
3820.80078125	-6.29690234195171\\
3823.2421875	-6.45312451900133\\
3825.68359375	-6.05768327551268\\
3828.125	-5.86817411376792\\
3830.56640625	-7.06713182457067\\
3833.0078125	-6.63370593366066\\
3835.44921875	-6.29045931240659\\
3837.890625	-5.97953939145019\\
3840.33203125	-5.48747607774195\\
3842.7734375	-5.03365060848826\\
3845.21484375	-4.84028353596028\\
3847.65625	-4.83723610687121\\
3850.09765625	-5.33502109942562\\
3852.5390625	-5.56877054296812\\
3854.98046875	-4.66018229533528\\
3857.421875	-4.45922358056138\\
3859.86328125	-4.41354597222511\\
3862.3046875	-4.18136083802647\\
3864.74609375	-4.36826230556831\\
3867.1875	-4.21354718973629\\
3869.62890625	-3.91286010600599\\
3872.0703125	-2.91115850728687\\
3874.51171875	-2.58193707008717\\
3876.953125	-2.61803967629541\\
3879.39453125	-2.85533363703564\\
3881.8359375	-2.89901833378441\\
3884.27734375	-2.06537332409044\\
3886.71875	-1.31868405974321\\
3889.16015625	-1.17083685088845\\
3891.6015625	-1.55672982159396\\
3894.04296875	-2.49100833072308\\
3896.484375	-3.24537741705204\\
3898.92578125	-3.64652679907127\\
3901.3671875	-3.91528827313417\\
3903.80859375	-4.83503342070928\\
3906.25	-5.55202772394222\\
3908.69140625	-5.91236620308554\\
3911.1328125	-6.13153253513749\\
3913.57421875	-5.8341672469656\\
3916.015625	-4.67572948631387\\
3918.45703125	-4.46713147721198\\
3920.8984375	-5.32748673976396\\
3923.33984375	-5.9844655373602\\
3925.78125	-5.65303892899565\\
3928.22265625	-5.02022487333761\\
3930.6640625	-3.89168068727389\\
3933.10546875	-3.78217674805601\\
3935.546875	-4.31463311889991\\
3937.98828125	-4.75388098761451\\
3940.4296875	-4.60276205391439\\
3942.87109375	-4.63895597928021\\
3945.3125	-5.16484047832116\\
3947.75390625	-5.39530677619305\\
3950.1953125	-5.22449348063029\\
3952.63671875	-5.30825180769199\\
3955.078125	-5.00920624574564\\
3957.51953125	-4.61985917470265\\
3959.9609375	-3.54632817863165\\
3962.40234375	-2.91200015153322\\
3964.84375	-3.19191644749442\\
3967.28515625	-3.81696170166036\\
3969.7265625	-3.57657254231012\\
3972.16796875	-3.66820563883854\\
3974.609375	-3.92873331837948\\
3977.05078125	-4.8788835861826\\
3979.4921875	-4.99670531946514\\
3981.93359375	-4.68037483928159\\
3984.375	-4.8493481590141\\
3986.81640625	-4.21234841987368\\
3989.2578125	-2.80054667115004\\
3991.69921875	-2.37966933248375\\
3994.140625	-3.11290143775198\\
3996.58203125	-4.09348807895144\\
3999.0234375	-4.38976281513961\\
4001.46484375	-4.66489883631201\\
4003.90625	-4.43962844926723\\
4006.34765625	-4.49220131936383\\
4008.7890625	-4.54741711407109\\
4011.23046875	-4.06349071438602\\
4013.671875	-3.87767119919673\\
4016.11328125	-3.78954049421638\\
4018.5546875	-3.91261719573891\\
4020.99609375	-3.52484549558222\\
4023.4375	-3.35215821927225\\
4025.87890625	-3.3126157752234\\
4028.3203125	-3.33384766594676\\
4030.76171875	-3.52153563061212\\
4033.203125	-2.7600009377336\\
4035.64453125	-3.54669370314449\\
4038.0859375	-4.06187008459377\\
4040.52734375	-3.89731385686604\\
4042.96875	-4.41139046212569\\
4045.41015625	-5.11420320564961\\
4047.8515625	-5.19267714340962\\
4050.29296875	-5.79310647316177\\
4052.734375	-6.66358114922763\\
4055.17578125	-6.42866900255155\\
4057.6171875	-6.01212780718324\\
4060.05859375	-5.56871343692305\\
4062.5	-5.23224924390096\\
4064.94140625	-4.8568204047319\\
4067.3828125	-4.19196687966505\\
4069.82421875	-3.7551332723883\\
4072.265625	-3.26734592414118\\
4074.70703125	-3.27350069735006\\
4077.1484375	-3.76442810264298\\
4079.58984375	-4.20788807228808\\
4082.03125	-4.70093987756775\\
4084.47265625	-4.6999979600448\\
4086.9140625	-4.74889655744392\\
4089.35546875	-4.33270180909632\\
4091.796875	-4.05073627653197\\
4094.23828125	-3.89965063714523\\
4096.6796875	-3.64610793133405\\
4099.12109375	-4.29167479604561\\
4101.5625	-5.49225659670313\\
4104.00390625	-6.59893396221069\\
4106.4453125	-5.59344296589676\\
4108.88671875	-4.99857902293829\\
4111.328125	-5.14594900531721\\
4113.76953125	-5.73051606365089\\
4116.2109375	-6.16640053665849\\
4118.65234375	-5.88921714124448\\
4121.09375	-5.57957923817638\\
4123.53515625	-6.19707127491798\\
4125.9765625	-6.84661994430975\\
4128.41796875	-6.26050489508084\\
4130.859375	-5.18689762095511\\
4133.30078125	-4.19398099242567\\
4135.7421875	-3.45437841574327\\
4138.18359375	-3.56404447422339\\
4140.625	-3.93297839569964\\
4143.06640625	-4.15901294081708\\
4145.5078125	-4.27516795108606\\
4147.94921875	-4.65465718517724\\
4150.390625	-4.75082474681432\\
4152.83203125	-3.75080089808265\\
4155.2734375	-3.42786534392308\\
4157.71484375	-3.33020609425747\\
4160.15625	-3.88745899614998\\
4162.59765625	-4.59393879684491\\
4165.0390625	-5.42703251505835\\
4167.48046875	-5.97740558490083\\
4169.921875	-6.31760842869168\\
4172.36328125	-6.42222525009635\\
4174.8046875	-5.92011863711609\\
4177.24609375	-5.01432931740225\\
4179.6875	-4.6656664319999\\
4182.12890625	-4.43501755182364\\
4184.5703125	-4.20805819161286\\
4187.01171875	-4.67540923025258\\
4189.453125	-4.64790633642643\\
4191.89453125	-4.56974760894903\\
4194.3359375	-3.67622201299166\\
4196.77734375	-3.27701918767136\\
4199.21875	-2.30035604223857\\
4201.66015625	-2.05541747919281\\
4204.1015625	-2.27991697640748\\
4206.54296875	-2.53223340396341\\
4208.984375	-2.50107633129691\\
4211.42578125	-2.11783157131177\\
4213.8671875	-1.87681090791846\\
4216.30859375	-1.98748652904935\\
4218.75	-1.71886420499917\\
4221.19140625	-1.08267627917382\\
4223.6328125	-1.00922654075468\\
4226.07421875	-1.48605695662346\\
4228.515625	-2.4412933211131\\
4230.95703125	-3.56275590454601\\
4233.3984375	-4.09358453600528\\
4235.83984375	-4.42850354457907\\
4238.28125	-4.32653598604575\\
4240.72265625	-3.34717924845045\\
4243.1640625	-2.38204941819632\\
4245.60546875	-2.12500021063323\\
4248.046875	-1.7021895576997\\
4250.48828125	-2.11471535563186\\
4252.9296875	-2.42526820626564\\
4255.37109375	-1.8272373192759\\
4257.8125	-1.94254127640201\\
4260.25390625	-2.44594679403765\\
4262.6953125	-3.0304614290691\\
4265.13671875	-2.67243793470923\\
4267.578125	-1.89985957996005\\
4270.01953125	-1.84658201854649\\
4272.4609375	-2.62676875087407\\
4274.90234375	-3.69260500924542\\
4277.34375	-3.56265734399785\\
4279.78515625	-3.60316860164403\\
4282.2265625	-3.30049444224357\\
4284.66796875	-3.71751925791762\\
4287.109375	-3.42225653929452\\
4289.55078125	-2.77603549725179\\
4291.9921875	-2.77609343760698\\
4294.43359375	-3.00794177794368\\
4296.875	-3.90319722773509\\
4299.31640625	-3.86023147568767\\
4301.7578125	-3.75302164512747\\
4304.19921875	-3.96693286048495\\
4306.640625	-4.69608645666059\\
4309.08203125	-4.57668289836366\\
4311.5234375	-4.27437805406687\\
4313.96484375	-3.88961885343105\\
4316.40625	-3.33434710861216\\
4318.84765625	-3.19272556858345\\
4321.2890625	-2.67613521853528\\
4323.73046875	-2.54089042136732\\
4326.171875	-3.2214822557893\\
4328.61328125	-3.09428657983845\\
4331.0546875	-2.45404636167233\\
4333.49609375	-3.59151913811858\\
4335.9375	-4.37693773761196\\
4338.37890625	-4.24752123340171\\
4340.8203125	-3.96958181646449\\
4343.26171875	-3.9575135081329\\
4345.703125	-4.00704090103839\\
4348.14453125	-3.65928956050024\\
4350.5859375	-3.5431751546816\\
4353.02734375	-3.56579204856142\\
4355.46875	-3.67198909597435\\
4357.91015625	-4.23465436766909\\
4360.3515625	-4.99996485531303\\
4362.79296875	-5.04088769632613\\
4365.234375	-4.24657841070666\\
4367.67578125	-3.45499268848571\\
4370.1171875	-3.40519829796136\\
4372.55859375	-3.68819071475955\\
4375	-3.66615456676014\\
4377.44140625	-3.32907936473406\\
4379.8828125	-3.74984856090865\\
4382.32421875	-3.94367340837313\\
4384.765625	-2.95471263765989\\
4387.20703125	-2.73054124764867\\
4389.6484375	-3.55051728982939\\
4392.08984375	-3.9500133262925\\
4394.53125	-4.11455547051683\\
4396.97265625	-4.15579420107999\\
4399.4140625	-3.8142724986312\\
4401.85546875	-3.7194966332221\\
4404.296875	-3.67762723434706\\
4406.73828125	-3.68906479581888\\
4409.1796875	-3.71543025471022\\
4411.62109375	-3.71419385359559\\
4414.0625	-3.68447167097044\\
4416.50390625	-3.3297683950537\\
4418.9453125	-3.10797983845574\\
4421.38671875	-3.34737769264039\\
4423.828125	-3.62882893634444\\
4426.26953125	-3.74126765381383\\
4428.7109375	-3.54134345011923\\
4431.15234375	-3.33692920987342\\
4433.59375	-4.62911896381488\\
4436.03515625	-5.50112206439439\\
4438.4765625	-5.56191259831291\\
4440.91796875	-5.5019652422332\\
4443.359375	-5.39749687176562\\
4445.80078125	-5.10585481075079\\
4448.2421875	-4.91635171310753\\
4450.68359375	-4.92734498041892\\
4453.125	-4.06007807324701\\
4455.56640625	-3.46400992523281\\
4458.0078125	-2.91064276017578\\
4460.44921875	-3.11054728104987\\
4462.890625	-3.85506861980424\\
4465.33203125	-3.75061391215233\\
4467.7734375	-3.31586346304299\\
4470.21484375	-3.62777853894533\\
4472.65625	-4.38543402440602\\
4475.09765625	-5.48689657794226\\
4477.5390625	-5.10864690949544\\
4479.98046875	-4.26466711803388\\
4482.421875	-4.39477847728636\\
4484.86328125	-4.20337894736262\\
4487.3046875	-3.82435296558727\\
4489.74609375	-2.95435634347705\\
4492.1875	-2.27884757940652\\
4494.62890625	-2.63506089173807\\
4497.0703125	-3.34567469133227\\
4499.51171875	-3.57438103964002\\
4501.953125	-4.00903599312761\\
4504.39453125	-4.4822814520248\\
4506.8359375	-5.43963887770496\\
4509.27734375	-6.18550897244289\\
4511.71875	-7.19894863021483\\
4514.16015625	-6.90285205291774\\
4516.6015625	-6.34763759417285\\
4519.04296875	-5.65117196017949\\
4521.484375	-4.93775977026615\\
4523.92578125	-4.27377727501116\\
4526.3671875	-4.09471763971528\\
4528.80859375	-4.17856624236039\\
4531.25	-4.59739716308675\\
4533.69140625	-4.13064669508796\\
4536.1328125	-3.67806513154136\\
4538.57421875	-3.98555422046104\\
4541.015625	-4.48686743351802\\
4543.45703125	-4.90052047648022\\
4545.8984375	-4.64875261503822\\
4548.33984375	-4.5735697712335\\
4550.78125	-4.6030802648604\\
4553.22265625	-4.23415756953724\\
4555.6640625	-3.82882684169817\\
4558.10546875	-3.83511062069751\\
4560.546875	-4.03867532469094\\
4562.98828125	-4.93555627692851\\
4565.4296875	-6.10107191216748\\
4567.87109375	-6.25902298389093\\
4570.3125	-6.80371889438317\\
4572.75390625	-6.67809345098298\\
4575.1953125	-6.54482336535351\\
4577.63671875	-6.26429363296825\\
4580.078125	-5.93966892930994\\
4582.51953125	-6.08818413713417\\
4584.9609375	-6.12578580063523\\
4587.40234375	-6.77177258758682\\
4589.84375	-8.12927244377764\\
4592.28515625	-8.61324582010752\\
4594.7265625	-8.04030516075742\\
4597.16796875	-6.3097683866897\\
4599.609375	-5.12730923630117\\
4602.05078125	-4.31224888807736\\
4604.4921875	-4.01981941768985\\
4606.93359375	-4.58710707519445\\
4609.375	-4.75210850349913\\
4611.81640625	-5.51506765318601\\
4614.2578125	-6.61849138851484\\
4616.69921875	-6.46215281628164\\
4619.140625	-5.55173727759815\\
4621.58203125	-5.45427909922303\\
4624.0234375	-5.76017940472172\\
4626.46484375	-5.80629188910288\\
4628.90625	-5.10966731620659\\
4631.34765625	-5.63529447867054\\
4633.7890625	-5.64356349366209\\
4636.23046875	-5.56283970519626\\
4638.671875	-5.93957790162334\\
4641.11328125	-5.16350889498364\\
4643.5546875	-4.73887085211266\\
4645.99609375	-5.06403996232397\\
4648.4375	-5.65275527223444\\
4650.87890625	-5.91040571521635\\
4653.3203125	-5.88510379021073\\
4655.76171875	-5.50522117006461\\
4658.203125	-5.37798183465555\\
4660.64453125	-6.94340288111953\\
4663.0859375	-8.41256285903515\\
4665.52734375	-8.62424235628218\\
4667.96875	-7.86348490726498\\
4670.41015625	-7.03475308047617\\
4672.8515625	-5.5303566220733\\
4675.29296875	-4.85937405907589\\
4677.734375	-5.57586324176095\\
4680.17578125	-5.73388689732471\\
4682.6171875	-5.03817418844952\\
4685.05859375	-4.52957978928176\\
4687.5	-4.13065257047324\\
4689.94140625	-3.99099886689525\\
4692.3828125	-4.39089754883125\\
4694.82421875	-4.69861371472896\\
4697.265625	-4.27979784456413\\
4699.70703125	-4.64543648498792\\
4702.1484375	-4.77065669884767\\
4704.58984375	-5.27706994546341\\
4707.03125	-4.76609321282027\\
4709.47265625	-4.20230893419479\\
4711.9140625	-4.46999714685153\\
4714.35546875	-5.01917884555303\\
4716.796875	-4.28690251275863\\
4719.23828125	-4.18226407734387\\
4721.6796875	-5.09053439842635\\
4724.12109375	-5.01288740802689\\
4726.5625	-4.624094299531\\
4729.00390625	-3.96736157369889\\
4731.4453125	-4.29476839304784\\
4733.88671875	-5.60102849783093\\
4736.328125	-5.94888266894068\\
4738.76953125	-6.57471401151118\\
4741.2109375	-7.26614165122262\\
4743.65234375	-7.1712162091498\\
4746.09375	-5.93754494541396\\
4748.53515625	-4.51822848348749\\
4750.9765625	-3.68632323390425\\
4753.41796875	-3.37254571547754\\
4755.859375	-3.31480478392128\\
4758.30078125	-3.39093153376504\\
4760.7421875	-4.05030869880002\\
4763.18359375	-5.19220509952486\\
4765.625	-6.5339555330588\\
4768.06640625	-7.95709115353956\\
4770.5078125	-8.61114676692024\\
4772.94921875	-8.2328311320904\\
4775.390625	-7.30454312139966\\
4777.83203125	-6.38903980186015\\
4780.2734375	-5.52868671888926\\
4782.71484375	-4.74949258613344\\
4785.15625	-4.59751973534769\\
4787.59765625	-4.80476474042277\\
4790.0390625	-4.65919469914727\\
4792.48046875	-5.26147570458558\\
4794.921875	-5.39723769784295\\
4797.36328125	-4.90846026224804\\
4799.8046875	-4.37337919732602\\
4802.24609375	-4.46045637921219\\
4804.6875	-5.52860203552539\\
4807.12890625	-5.47245771462013\\
4809.5703125	-4.92653163173737\\
4812.01171875	-5.28733640669467\\
4814.453125	-6.30440181155036\\
4816.89453125	-7.17134454946239\\
4819.3359375	-7.02010434218101\\
4821.77734375	-6.28175348991813\\
4824.21875	-5.90457512711698\\
4826.66015625	-5.92358527224044\\
4829.1015625	-6.11497520223427\\
4831.54296875	-6.01360423532349\\
4833.984375	-5.99154740680621\\
4836.42578125	-7.10943070976571\\
4838.8671875	-8.25789223003044\\
4841.30859375	-8.34031839365713\\
4843.75	-8.24340000790221\\
4846.19140625	-8.05512942398854\\
4848.6328125	-7.56648827659177\\
4851.07421875	-6.6634669613066\\
4853.515625	-6.55884875870935\\
4855.95703125	-6.15198455801514\\
4858.3984375	-5.89510909305933\\
4860.83984375	-4.67474944140597\\
4863.28125	-4.25346087295099\\
4865.72265625	-5.04698327094187\\
4868.1640625	-5.54128358826951\\
4870.60546875	-5.58455935333071\\
4873.046875	-5.66945051275482\\
4875.48828125	-6.71540575562724\\
4877.9296875	-6.25850694107914\\
4880.37109375	-6.23528064934211\\
4882.8125	-6.98852713969497\\
4885.25390625	-6.35516036879201\\
4887.6953125	-5.77238013520138\\
4890.13671875	-5.70144129415399\\
4892.578125	-6.33141963138141\\
4895.01953125	-6.63141045321788\\
4897.4609375	-6.9933708858192\\
4899.90234375	-7.45901564646239\\
4902.34375	-8.12251762919654\\
4904.78515625	-7.85226440741269\\
4907.2265625	-7.11232309600667\\
4909.66796875	-7.18068771556428\\
4912.109375	-7.11390907892885\\
4914.55078125	-6.210251725728\\
4916.9921875	-6.20280211513653\\
4919.43359375	-6.76322495346537\\
4921.875	-6.63503919095506\\
4924.31640625	-7.34276445791818\\
4926.7578125	-7.75449883658802\\
4929.19921875	-7.7389933148772\\
4931.640625	-8.50077058128462\\
4934.08203125	-8.42156406908735\\
4936.5234375	-7.40015073643498\\
4938.96484375	-7.238237978801\\
4941.40625	-8.04966562874009\\
4943.84765625	-7.49055033195945\\
4946.2890625	-7.28010411280606\\
4948.73046875	-7.89688911325341\\
4951.171875	-8.72497584181518\\
4953.61328125	-8.37511556658508\\
4956.0546875	-7.95091416535514\\
4958.49609375	-7.90017450131753\\
4960.9375	-8.05556489468657\\
4963.37890625	-7.85800370335015\\
4965.8203125	-7.38348651097019\\
4968.26171875	-6.92618751310393\\
4970.703125	-5.59054212034851\\
4973.14453125	-4.95747008535761\\
4975.5859375	-5.20799338216973\\
4978.02734375	-5.48183525174145\\
4980.46875	-5.18168947569433\\
4982.91015625	-5.8543914550608\\
4985.3515625	-5.85743167895203\\
4987.79296875	-5.92087273037104\\
4990.234375	-5.94577284618737\\
4992.67578125	-6.47796482322002\\
4995.1171875	-6.89526232009374\\
4997.55859375	-6.78989555671144\\
5000	-6.36526794277813\\
};
\addlegendentry{$\hat{\boldsymbol{O}}_{st}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Graph/Group1_jIteration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Time (s)},
ymin=-14,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$10 \log_{10} \left|\frac{J}{J_0}\right|$ (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	-0.0355073663797777\\
0.04	-0.504878199207901\\
0.06	-2.36549721413039\\
0.08	-6.2294522315678\\
0.1	-5.27793623648971\\
0.12	-6.04028391411812\\
0.14	-5.70269789798344\\
0.16	-6.1448262163636\\
0.18	-5.91732792517672\\
0.2	-5.08947183717655\\
0.22	-5.0377656904917\\
0.24	-4.68132756525793\\
0.26	-6.28312899682378\\
0.28	-7.08378320075666\\
0.3	-7.13462663579772\\
0.32	-7.10879502764909\\
0.34	-6.62230006657168\\
0.36	-6.76146262784671\\
0.38	-6.82460794014515\\
0.4	-6.39637143187267\\
0.42	-6.33300084489755\\
0.44	-6.08380653796655\\
0.46	-6.13146472978811\\
0.48	-6.98199213040118\\
0.5	-7.27099861072154\\
0.52	-6.47696454120334\\
0.54	-5.71021704295501\\
0.56	-5.95442773628186\\
0.58	-5.90007715581905\\
0.6	-7.20750361578162\\
0.62	-8.00036738004786\\
0.64	-6.74985525646521\\
0.66	-5.72343929355887\\
0.68	-7.28322837519023\\
0.7	-7.48161872723909\\
0.72	-8.36447788926574\\
0.74	-9.5089560317229\\
0.76	-9.29157959896967\\
0.78	-9.16395843374354\\
0.8	-9.94425367901826\\
0.82	-10.0182229545504\\
0.84	-9.99193611340063\\
0.86	-9.89036773283491\\
0.88	-9.18370295661265\\
0.9	-9.80869458009247\\
0.92	-7.99058977144148\\
0.94	-10.2946672044892\\
0.96	-10.683486757719\\
0.98	-9.98967459183414\\
1	-10.5425734957214\\
1.02	-8.76100220108232\\
1.04	-8.63986135581802\\
1.06	-10.4219520080167\\
1.08	-9.88525226696669\\
1.1	-8.43775642990035\\
1.12	-8.15049830271962\\
1.14	-8.63456514305807\\
1.16	-8.4582877652327\\
1.18	-10.8849225804177\\
1.2	-10.989760158133\\
1.22	-11.0781932779837\\
1.24	-11.003238450262\\
1.26	-10.6223091452157\\
1.28	-11.1202953437786\\
1.3	-10.9931462892801\\
1.32	-10.7925733946994\\
1.34	-10.7220275546879\\
1.36	-10.2100006162787\\
1.38	-11.0654819636348\\
1.4	-10.7366173327183\\
1.42	-10.7706060574393\\
1.44	-10.2502014532531\\
1.46	-9.13446658814751\\
1.48	-9.86980578103913\\
1.5	-10.1925827369856\\
1.52	-10.9403685184924\\
1.54	-10.8639091109966\\
1.56	-9.87445941354776\\
1.58	-9.3167327971264\\
1.6	-9.58257658758614\\
1.62	-10.6396682015816\\
1.64	-10.7743812751881\\
1.66	-10.4069733496526\\
1.68	-10.0438472056141\\
1.7	-9.83098299262568\\
1.72	-8.93567428767705\\
1.74	-8.61687166123069\\
1.76	-8.26786617370283\\
1.78	-8.62758632618484\\
1.8	-8.33030152413258\\
1.82	-8.55156485905272\\
1.84	-8.86912832473867\\
1.86	-9.78794865594701\\
1.88	-9.37840329115245\\
1.9	-8.54394911495124\\
1.92	-11.0389556033212\\
1.94	-10.1734145105685\\
1.96	-9.73283687813532\\
1.98	-9.77421178186304\\
2	-7.53239291616548\\
2.02	-9.80501669812583\\
2.04	-11.1301441140941\\
2.06	-11.2384036460527\\
2.08	-10.5719833471893\\
2.1	-10.1268288436599\\
2.12	-9.57947152209384\\
2.14	-10.1733406125682\\
2.16	-10.5265879137734\\
2.18	-10.7247086689586\\
2.2	-10.1032089117483\\
2.22	-8.15885811566777\\
2.24	-8.31236948405159\\
2.26	-9.07184275564661\\
2.28	-9.17248023148843\\
2.3	-9.47704843331159\\
2.32	-8.8613504558705\\
2.34	-9.8071448684963\\
2.36	-10.694984934664\\
2.38	-10.6045752878968\\
2.4	-10.2025766301209\\
2.42	-9.09368673083533\\
2.44	-10.0651726693895\\
2.46	-10.1220022104047\\
2.48	-8.91223884471776\\
2.5	-8.73681590856719\\
2.52	-8.53068034716347\\
2.54	-7.94657162885757\\
2.56	-9.73875903801688\\
2.58	-10.5258482102296\\
2.6	-10.6340974595178\\
2.62	-10.6498363750281\\
2.64	-10.5534818736176\\
2.66	-9.69164603383144\\
2.68	-11.0041837726292\\
2.7	-10.2723589623714\\
2.72	-9.09517662820381\\
2.74	-8.45502799399736\\
2.76	-9.95349285136071\\
2.78	-10.9664528351936\\
2.8	-10.7810356481633\\
2.82	-7.87785379746505\\
2.84	-9.43333289393584\\
2.86	-10.3308070047996\\
2.88	-9.71688088709996\\
2.9	-9.82093278721919\\
2.92	-10.9186002881448\\
2.94	-10.6645878049147\\
2.96	-10.0647903503941\\
2.98	-9.61523528879241\\
3	-9.39898798954341\\
3.02	-9.518012084187\\
3.04	-9.79958501001912\\
3.06	-9.84419632931318\\
3.08	-10.0046571538718\\
3.1	-10.1117520228118\\
3.12	-10.4327530804428\\
3.14	-8.51754833702802\\
3.16	-8.65124523542407\\
3.18	-7.9550418424597\\
3.2	-7.67788631602709\\
3.22	-9.41418162387103\\
3.24	-10.8427309791833\\
3.26	-10.2720200228966\\
3.28	-10.2870839357218\\
3.3	-9.28368907641405\\
3.32	-8.37022833613385\\
3.34	-7.63243354253673\\
3.36	-10.47140781873\\
3.38	-10.8141647684954\\
3.4	-10.2477290889904\\
3.42	-10.7598248750063\\
3.44	-8.99773570733787\\
3.46	-8.60404744931739\\
3.48	-9.19302488940045\\
3.5	-10.172151345663\\
3.52	-9.81250749523445\\
3.54	-11.159873247794\\
3.56	-11.2312927596521\\
3.58	-11.0055532278817\\
3.6	-9.5133181407531\\
3.62	-8.23261403350469\\
3.64	-8.32448705937841\\
3.66	-10.3304227655666\\
3.68	-10.7702185640077\\
3.7	-9.63597187343695\\
3.72	-7.80632317747538\\
3.74	-9.55932825020638\\
3.76	-9.71785553195163\\
3.78	-10.2296580523209\\
3.8	-8.86218040324827\\
3.82	-9.61766468094334\\
3.84	-6.83778093977391\\
3.86	-8.77777528244265\\
3.88	-8.91787641473146\\
3.9	-10.5697739287151\\
3.92	-9.17647822629388\\
3.94	-9.90404352243652\\
3.96	-8.593496358307\\
3.98	-8.91184660660885\\
4	-9.45260480385846\\
4.02	-9.8264880732541\\
4.04	-10.8970840298554\\
4.06	-10.3119258279103\\
4.08	-10.3194045932871\\
4.1	-8.56921801162412\\
4.12	-10.0017616786082\\
4.14	-10.8215980342418\\
4.16	-10.1262471881394\\
4.18	-9.22804724643663\\
4.2	-8.79095914195666\\
4.22	-9.02831896729973\\
4.24	-10.6135618941704\\
4.26	-9.14436751700526\\
4.28	-9.65343887955339\\
4.3	-10.1955060110351\\
4.32	-10.0751648183836\\
4.34	-10.1279483679411\\
4.36	-11.0975922377785\\
4.38	-10.8344881729043\\
4.4	-10.863147726593\\
4.42	-8.38955543329803\\
4.44	-10.3560349818594\\
4.46	-11.0630373043279\\
4.48	-10.2374229873437\\
4.5	-7.97219368114286\\
4.52	-9.01458142198825\\
4.54	-8.8727400910486\\
4.56	-7.8138908263207\\
4.58	-8.36752317502939\\
4.6	-8.45718688675737\\
4.62	-7.65175545276982\\
4.64	-9.90334594595304\\
4.66	-10.6339106563638\\
4.68	-9.59492867853889\\
4.7	-10.7194297317786\\
4.72	-10.9080877423497\\
4.74	-10.2631948540976\\
4.76	-9.87782448431183\\
4.78	-9.69276377925909\\
4.8	-8.81166930128029\\
4.82	-10.0623574408324\\
4.84	-10.5255121839905\\
4.86	-10.7900907097913\\
4.88	-10.2334822933364\\
4.9	-11.0564257360576\\
4.92	-10.156640911586\\
4.94	-9.88881608049584\\
4.96	-10.3438230978779\\
4.98	-9.61889528356899\\
5	-8.53915892044821\\
5.02	-7.99383957452557\\
5.04	-6.86988043484305\\
5.06	-7.32927559982372\\
5.08	-9.81981622616971\\
5.1	-10.5485765810636\\
5.12	-10.4813058167838\\
5.14	-10.6227501116864\\
5.16	-10.6194737557636\\
5.18	-10.0015180778733\\
5.2	-10.4492931429668\\
5.22	-10.4836768543057\\
5.24	-9.74710711466879\\
5.26	-9.74585990379349\\
5.28	-8.91350223010382\\
5.3	-8.63124839534673\\
5.32	-6.73759104222678\\
5.34	-5.97985915975287\\
5.36	-6.83579557997299\\
5.38	-6.75612438976824\\
5.4	-8.61957498559548\\
5.42	-9.89028752573029\\
5.44	-9.71838076189294\\
5.46	-10.3949103692429\\
5.48	-10.9856081697824\\
5.5	-9.66776343475315\\
5.52	-9.80492240429669\\
5.54	-9.03896221774134\\
5.56	-9.99431843954175\\
5.58	-10.6551478011564\\
5.6	-9.95403607388857\\
5.62	-6.63965117030382\\
5.64	-9.32202905293759\\
5.66	-8.18767309808526\\
5.68	-7.62922574202077\\
5.7	-10.6332209085402\\
5.72	-9.79369016920576\\
5.74	-10.9655715988267\\
5.76	-9.92815702840805\\
5.78	-10.5797799224729\\
5.8	-10.6367538097309\\
5.82	-10.717530119207\\
5.84	-8.77026648090909\\
5.86	-8.58371361723569\\
5.88	-8.0068347543181\\
5.9	-10.3247765338645\\
5.92	-11.0454421294338\\
5.94	-11.1432794320313\\
5.96	-9.79017804718636\\
5.98	-10.3970608399943\\
6	-9.31917875703436\\
6.02	-9.28949197337884\\
6.04	-9.71197740470984\\
6.06	-9.2907863379579\\
6.08	-11.1974857829704\\
6.1	-10.4386121650284\\
6.12	-10.5562340929669\\
6.14	-11.0479487402361\\
6.16	-10.1079565155399\\
6.18	-11.1500549282235\\
6.2	-9.59932103095863\\
6.22	-7.92058317768365\\
6.24	-7.97723147183035\\
6.26	-6.87003466743443\\
6.28	-7.44260591088153\\
6.3	-8.10327593756193\\
6.32	-8.25467469441384\\
6.34	-8.00845209742221\\
6.36	-8.01373733716181\\
6.38	-7.14815795296685\\
6.4	-10.6310663979866\\
6.42	-9.80133928065075\\
6.44	-9.41065051510018\\
6.46	-9.20817499849237\\
6.48	-9.43485248195045\\
6.5	-8.84552118810843\\
6.52	-9.4683349465262\\
6.54	-10.6953911236485\\
6.56	-11.0475740304787\\
6.58	-11.0966284877729\\
6.6	-9.63560478001074\\
6.62	-9.11029069290391\\
6.64	-9.94570532198888\\
6.66	-10.3932748680834\\
6.68	-10.5091251007626\\
6.7	-9.92715004536853\\
6.72	-8.96649123313174\\
6.74	-8.82787008308061\\
6.76	-10.4243910050556\\
6.78	-10.8867585668326\\
6.8	-11.0016447582676\\
6.82	-10.6095186701367\\
6.84	-9.89387786166007\\
6.86	-10.069051848573\\
6.88	-10.6526336966113\\
6.9	-10.4612819693502\\
6.92	-10.3436401814785\\
6.94	-9.52988633993441\\
6.96	-10.152891107599\\
6.98	-8.91570341490983\\
7	-9.25052701702163\\
7.02	-10.7378294753058\\
7.04	-11.0154862639263\\
7.06	-9.41259664945237\\
7.08	-8.61157807144862\\
7.1	-9.09208188411629\\
7.12	-8.72408100384632\\
7.14	-7.9050713755508\\
7.16	-8.12705242754809\\
7.18	-8.66687896778693\\
7.2	-9.00553314248555\\
7.22	-9.87328731438794\\
7.24	-9.87901799178751\\
7.26	-8.57004926014853\\
7.28	-7.96569853082234\\
7.3	-7.507444891223\\
7.32	-9.1588262800243\\
7.34	-9.9721639728542\\
7.36	-10.1715683581682\\
7.38	-9.53414125982164\\
7.4	-8.15174709559146\\
7.42	-10.7703304985543\\
7.44	-10.5243542459945\\
7.46	-7.76652052381256\\
7.48	-7.56330303492438\\
7.5	-10.0883263668342\\
7.52	-8.37418624408364\\
7.54	-9.35631174265723\\
7.56	-8.90997218882732\\
7.58	-8.5429576880139\\
7.6	-10.6868072452899\\
7.62	-11.1020039972279\\
7.64	-10.8702784626394\\
7.66	-10.7945184916939\\
7.68	-11.1358983152955\\
7.7	-11.1432739004553\\
7.72	-10.9606462906456\\
7.74	-8.93762192121834\\
7.76	-7.59633807757833\\
7.78	-7.30323396720001\\
7.8	-7.52477843890458\\
7.82	-9.55319124197385\\
7.84	-8.42816034246244\\
7.86	-9.82237620313201\\
7.88	-10.8718230545477\\
7.9	-9.2913705139491\\
7.92	-7.79405191187462\\
7.94	-7.1868873559797\\
7.96	-7.74357314426146\\
7.98	-9.37464231044217\\
8	-9.01446530886914\\
8.02	-11.2035874041938\\
8.04	-10.0218183501758\\
8.06	-8.80029035900472\\
8.08	-9.25977614722804\\
8.1	-7.67116451264129\\
8.12	-8.8379933528455\\
8.14	-10.0957823179429\\
8.16	-10.8311523568012\\
8.18	-10.9040463496294\\
8.2	-10.422071476081\\
8.22	-8.3029080410277\\
8.24	-10.5701083246243\\
8.26	-9.54180366607467\\
8.28	-8.58954591712689\\
8.3	-5.793006072989\\
8.32	-9.00961830365035\\
8.34	-10.1881731087008\\
8.36	-11.1431163151454\\
8.38	-9.3882426682686\\
8.4	-8.34039125944622\\
8.42	-9.30878060751649\\
8.44	-10.343020286775\\
8.46	-9.58673757545497\\
8.48	-8.96462054091797\\
8.5	-8.99842645977996\\
8.52	-7.78417088056954\\
8.54	-8.51771001118057\\
8.56	-9.38533955461416\\
8.58	-9.85452255721169\\
8.6	-9.50549095318566\\
8.62	-9.50141196397675\\
8.64	-9.23463557117598\\
8.66	-9.43845129112841\\
8.68	-9.53198772283983\\
8.7	-9.17011065520589\\
8.72	-9.23181935574011\\
8.74	-8.65807899176411\\
8.76	-11.1066809064287\\
8.78	-11.1482289862891\\
8.8	-9.99587163906693\\
8.82	-7.52434170018128\\
8.84	-9.16953481617797\\
8.86	-8.64393184054547\\
8.88	-9.0836454578702\\
8.9	-8.70638452721829\\
8.92	-8.70444019827326\\
8.94	-10.7346866315959\\
8.96	-10.3310598411645\\
8.98	-9.53932123584981\\
9	-9.43871997382955\\
9.02	-8.02107236720151\\
9.04	-9.25490759996539\\
9.06	-9.95081670863505\\
9.08	-10.4483594924339\\
9.1	-9.5090685973187\\
9.12	-10.3232975274462\\
9.14	-9.34054665558988\\
9.16	-8.90996700626499\\
9.18	-9.4487166326891\\
9.2	-10.0768930692283\\
9.22	-10.2425225545161\\
9.24	-8.53444933021172\\
9.26	-10.0946981354282\\
9.28	-10.3687826759099\\
9.3	-9.5969582840745\\
9.32	-10.7740017690695\\
9.34	-9.52394727049665\\
9.36	-9.1145122047114\\
9.38	-10.9744518265798\\
9.4	-10.6911166461638\\
9.42	-8.82713914182536\\
9.44	-9.23494520315827\\
9.46	-10.0362280000934\\
9.48	-7.96779435167857\\
9.5	-7.9090168490684\\
9.52	-8.18639269194799\\
9.54	-8.45879519598746\\
9.56	-8.20311744483431\\
9.58	-8.78244337288895\\
9.6	-10.0985792871871\\
9.62	-10.6170564398475\\
9.64	-11.0642696923162\\
9.66	-11.1778066704319\\
9.68	-10.8427832081957\\
9.7	-10.3901770193403\\
9.72	-9.50204079554238\\
9.74	-9.34538663539173\\
9.76	-8.91670557484686\\
9.78	-9.83044042257843\\
9.8	-9.28182156449873\\
9.82	-8.58733411225644\\
9.84	-9.48447052383363\\
9.86	-9.52017337052055\\
9.88	-8.72388467742361\\
9.9	-9.63668739407857\\
9.92	-10.1927772142011\\
9.94	-10.4793884453274\\
9.96	-10.9924174512595\\
9.98	-11.2200918753121\\
10	-11.1906450398064\\
10.02	-11.0037014504828\\
10.04	-10.4270403708847\\
10.06	-9.74633306148891\\
10.08	-9.69460323942723\\
10.1	-8.71475860050494\\
10.12	-7.11859782729161\\
10.14	-7.16253000315301\\
10.16	-6.74772279213332\\
10.18	-8.03725190699831\\
10.2	-9.70475931747906\\
10.22	-9.64242960261028\\
10.24	-9.63509774370327\\
10.26	-7.58761182417173\\
10.28	-10.1002848340761\\
10.3	-10.6475158782726\\
10.32	-10.6933681760555\\
10.34	-10.1694616410161\\
10.36	-9.82296222822063\\
10.38	-9.70993706362053\\
10.4	-9.20417208984661\\
10.42	-10.5545695894436\\
10.44	-10.3434992689123\\
10.46	-10.9647819350073\\
10.48	-10.8574939800859\\
10.5	-10.8554596224237\\
10.52	-11.1776009670107\\
10.54	-9.53990431537705\\
10.56	-9.26038747980438\\
10.58	-10.0521682801642\\
10.6	-9.74759921726936\\
10.62	-9.40030198741483\\
10.64	-9.80210353047339\\
10.66	-8.77581791932292\\
10.68	-10.1306566940385\\
10.7	-9.56441239855027\\
10.72	-8.1717129547464\\
10.74	-9.26789105930343\\
10.76	-9.12914161165434\\
10.78	-10.2847740059112\\
10.8	-10.6762494533411\\
10.82	-10.4212669336606\\
10.84	-10.5584140184488\\
10.86	-11.075674076855\\
10.88	-10.9849450056293\\
10.9	-11.0893751831451\\
10.92	-10.4961867141077\\
10.94	-10.3271331435369\\
10.96	-10.1275201443152\\
10.98	-9.19098821525714\\
11	-10.1260218756109\\
11.02	-8.95297965159041\\
11.04	-9.27633475192598\\
11.06	-11.0248115181\\
11.08	-11.0518250857726\\
11.1	-8.97202599343735\\
11.12	-9.01802164893293\\
11.14	-9.7079985278185\\
11.16	-10.3351731048365\\
11.18	-10.8693135454184\\
11.2	-11.0608448035372\\
11.22	-7.69144201471732\\
11.24	-9.06394048674847\\
11.26	-10.23549926194\\
11.28	-11.1864732834347\\
11.3	-8.59134918497652\\
11.32	-8.4001340870206\\
11.34	-9.05284410297165\\
11.36	-8.98394423569608\\
11.38	-10.897977686626\\
11.4	-10.3382950104725\\
11.42	-10.206386625183\\
11.44	-9.68544938358862\\
11.46	-10.0393854061099\\
11.48	-10.4466322374648\\
11.5	-10.7035558382148\\
11.52	-10.6389661586707\\
11.54	-8.57470021675122\\
11.56	-8.82093998968849\\
11.58	-9.6652157601081\\
11.6	-10.5736893600226\\
11.62	-9.72463320890844\\
11.64	-10.6657928966238\\
11.66	-10.5141276545072\\
11.68	-10.025702313196\\
11.7	-9.54820298846427\\
11.72	-10.7733977390387\\
11.74	-9.06825520188434\\
11.76	-10.6216024952476\\
11.78	-9.23976941263207\\
11.8	-8.3286330021426\\
11.82	-9.86292518829769\\
11.84	-9.00683420070125\\
11.86	-9.53290986487886\\
11.88	-9.48320326921931\\
11.9	-9.61253685711788\\
11.92	-9.52083147345244\\
11.94	-10.8642676073493\\
11.96	-10.5164122975218\\
11.98	-9.53124309810409\\
12	-9.69266461694865\\
12.02	-10.1350543189081\\
12.04	-10.714616432057\\
12.06	-10.1745078820995\\
12.08	-8.37442219519318\\
12.1	-9.79663986953319\\
12.12	-10.842260965433\\
12.14	-7.84619023400695\\
12.16	-9.72270570596829\\
12.18	-7.93855627412309\\
12.2	-6.32586858650424\\
12.22	-10.8415593995292\\
12.24	-10.3906904400292\\
12.26	-10.9893992260487\\
12.28	-9.91382249633241\\
12.3	-10.2415498183173\\
12.32	-8.76842756233292\\
12.34	-10.0618591210934\\
12.36	-8.84403681808422\\
12.38	-9.72670564163842\\
12.4	-9.97984014710092\\
12.42	-10.3057951794609\\
12.44	-10.5840321822778\\
12.46	-9.11954610672532\\
12.48	-8.20473754991889\\
12.5	-8.09483950474253\\
12.52	-9.30046005510703\\
12.54	-9.20620459774604\\
12.56	-9.40839740017249\\
12.58	-9.43548986643161\\
12.6	-9.35800924049057\\
12.62	-8.58568579613071\\
12.64	-9.32140323171307\\
12.66	-8.79937451465279\\
12.68	-8.74615694779155\\
12.7	-9.31916691735564\\
12.72	-9.48414492984429\\
12.74	-8.9234827855544\\
12.76	-10.1068060742663\\
12.78	-8.49667954967802\\
12.8	-9.22093840146996\\
12.82	-9.24459545279059\\
12.84	-11.0175275309437\\
12.86	-7.65580215935349\\
12.88	-8.70532997669028\\
12.9	-9.25224853857799\\
12.92	-9.92617248127671\\
12.94	-9.15200792868096\\
12.96	-10.0642769926291\\
12.98	-9.82760231096793\\
13	-10.0397281456864\\
13.02	-10.4387844345553\\
13.04	-10.8384036433596\\
13.06	-8.80498761376437\\
13.08	-10.6983521750715\\
13.1	-11.0525164828231\\
13.12	-11.2406891437077\\
13.14	-10.1133156558754\\
13.16	-9.75252417493577\\
13.18	-9.37946251860413\\
13.2	-8.58382278759574\\
13.22	-8.75171419291921\\
13.24	-9.06837040726411\\
13.26	-9.6537428236395\\
13.28	-10.3156316641956\\
13.3	-9.80891949030783\\
13.32	-9.91122496615824\\
13.34	-9.58149491487583\\
13.36	-9.93651051175814\\
13.38	-9.40674833952675\\
13.4	-9.60738419490521\\
13.42	-9.16607630508218\\
13.44	-9.60563574098691\\
13.46	-9.38454813235153\\
13.48	-10.0261122920212\\
13.5	-10.0910674059642\\
13.52	-9.61216739701861\\
13.54	-9.76642719059381\\
13.56	-8.17218436420044\\
13.58	-9.9717492553747\\
13.6	-10.2355119943128\\
13.62	-10.5326911016873\\
13.64	-10.6878345977517\\
13.66	-8.03038238185474\\
13.68	-8.98365937445194\\
13.7	-9.71424905205389\\
13.72	-10.6960156618102\\
13.74	-10.0362403314511\\
13.76	-8.80599832299553\\
13.78	-8.68603343910696\\
13.8	-7.37530306831077\\
13.82	-8.26824160906639\\
13.84	-8.99473961084391\\
13.86	-9.24250739273672\\
13.88	-10.0502853282087\\
13.9	-9.82350946110592\\
13.92	-9.82566479685161\\
13.94	-8.18484615817744\\
13.96	-8.55230305232844\\
13.98	-8.74361039928067\\
14	-9.68476540833335\\
14.02	-10.796866841081\\
14.04	-10.908361683997\\
14.06	-10.4056067262281\\
14.08	-9.87539274613706\\
14.1	-9.73509951853694\\
14.12	-9.65563279175436\\
14.14	-10.397841750765\\
14.16	-10.864210250998\\
14.18	-10.7029950708412\\
14.2	-9.48671443508814\\
14.22	-10.8338874468187\\
14.24	-10.799358118482\\
14.26	-10.2388162990335\\
14.28	-7.7153523180564\\
14.3	-8.69023825366639\\
14.32	-9.61331634522149\\
14.34	-8.42145788317924\\
14.36	-8.95844884725319\\
14.38	-9.14567383527162\\
14.4	-9.42201258329751\\
14.42	-10.2588935107534\\
14.44	-10.7221725099342\\
14.46	-11.0349895423701\\
14.48	-11.0483287555209\\
14.5	-10.6112901644034\\
14.52	-10.2579441038362\\
14.54	-10.1760880665379\\
14.56	-9.11960150265726\\
14.58	-9.32000996863077\\
14.6	-9.83456692910715\\
14.62	-8.93793545338835\\
14.64	-7.97080241504991\\
14.66	-8.27292455020205\\
14.68	-9.38835964850042\\
14.7	-9.84195454158869\\
14.72	-10.4979753754185\\
14.74	-9.91579941824407\\
14.76	-9.8870905835518\\
14.78	-10.948630837787\\
14.8	-11.1197305196799\\
14.82	-10.9320200132452\\
14.84	-8.92630679569239\\
14.86	-8.54267621918574\\
14.88	-10.6555468286855\\
14.9	-10.7632309490388\\
14.92	-8.78159196145459\\
14.94	-9.55575629700891\\
14.96	-11.0868136179713\\
14.98	-11.0641340260531\\
15	-9.9043849219297\\
15.02	-9.62454975762986\\
15.04	-10.6248322729117\\
15.06	-11.1650281003182\\
15.08	-11.1416844431899\\
15.1	-10.5231726143402\\
15.12	-7.78247845605727\\
15.14	-7.39875488886862\\
15.16	-8.82695277711115\\
15.18	-10.9812667570129\\
15.2	-11.0667077627558\\
15.22	-10.3714560925059\\
15.24	-10.9047440979602\\
15.26	-10.8670085457516\\
15.28	-10.9046201040645\\
15.3	-9.52981632828403\\
15.32	-11.0271368638611\\
15.34	-10.5912559454377\\
15.36	-9.03669429523733\\
15.38	-9.38487957396854\\
15.4	-9.50957660601922\\
15.42	-11.0477046600268\\
15.44	-10.5284783983831\\
15.46	-10.5202641844155\\
15.48	-8.53136962573396\\
15.5	-8.89612866532266\\
15.52	-8.0503246378865\\
15.54	-9.02209580457072\\
15.56	-9.37615349816903\\
15.58	-9.83969012358096\\
15.6	-10.2278283780928\\
15.62	-11.0254252209448\\
15.64	-10.38737473682\\
15.66	-8.75560840605216\\
15.68	-8.68822815652242\\
15.7	-10.5548432384149\\
15.72	-10.8827547610292\\
15.74	-10.87267074664\\
15.76	-10.7523511923053\\
15.78	-9.43163409520504\\
15.8	-9.96119332792587\\
15.82	-10.3838574460562\\
15.84	-10.7189676260051\\
15.86	-10.5559283827222\\
15.88	-9.60683840654285\\
15.9	-8.38130399345654\\
15.92	-10.7925433200584\\
15.94	-10.4127871100928\\
15.96	-10.1705503455456\\
15.98	-10.7672243453171\\
16	-9.66641338092227\\
16.02	-10.2943464374776\\
16.04	-9.36065917005267\\
16.06	-10.3104271756206\\
16.08	-10.4046958271827\\
16.1	-10.911683570635\\
16.12	-10.8148167835881\\
16.14	-9.63378398596498\\
16.16	-9.60426528606165\\
16.18	-9.51454233513982\\
16.2	-10.5608817587227\\
16.22	-10.3814410888907\\
16.24	-10.8384397755539\\
16.26	-10.7448535534971\\
16.28	-10.4983419938618\\
16.3	-11.0157691440493\\
16.32	-10.9538591270512\\
16.34	-9.32426043248954\\
16.36	-8.87296158583604\\
16.38	-9.81557479721721\\
16.4	-9.68356679688189\\
16.42	-10.51051059501\\
16.44	-10.2767359376356\\
16.46	-8.02352242876306\\
16.48	-8.45396998527974\\
16.5	-8.3996745829506\\
16.52	-9.37260776728427\\
16.54	-9.22738715221652\\
16.56	-10.5141236506946\\
16.58	-9.86446951474734\\
16.6	-9.63025384902163\\
16.62	-8.93342586577431\\
16.64	-9.58772883528556\\
16.66	-10.5404555864641\\
16.68	-11.0706992394132\\
16.7	-10.6328757139624\\
16.72	-9.61448935008142\\
16.74	-9.56787041420179\\
16.76	-9.8949793410525\\
16.78	-10.4216122877536\\
16.8	-10.4505488708986\\
16.82	-10.6104443978547\\
16.84	-10.9148003199251\\
16.86	-9.35368097348308\\
16.88	-9.36701091880266\\
16.9	-10.858371204429\\
16.92	-10.6107235344481\\
16.94	-8.52847844712645\\
16.96	-9.17894119890257\\
16.98	-8.7286730122992\\
17	-8.84568951020436\\
17.02	-8.70331883969609\\
17.04	-8.80175690073678\\
17.06	-10.1342688231929\\
17.08	-9.96638856902305\\
17.1	-10.1909660712379\\
17.12	-9.14100008592889\\
17.14	-10.2671778526948\\
17.16	-9.69264685487738\\
17.18	-10.2703589566411\\
17.2	-10.5976680945065\\
17.22	-11.063269380898\\
17.24	-10.009147125291\\
17.26	-10.1371920923557\\
17.28	-9.12791015162445\\
17.3	-10.6524542135609\\
17.32	-9.26714015078353\\
17.34	-10.8159892432353\\
17.36	-10.8864447907023\\
17.38	-11.0757228071305\\
17.4	-10.8115044364521\\
17.42	-10.411693714966\\
17.44	-9.07850435230871\\
17.46	-8.58273475006858\\
17.48	-7.97961651495389\\
17.5	-8.56503577248183\\
17.52	-10.1459063171443\\
17.54	-9.75891316221303\\
17.56	-9.2650974232216\\
17.58	-10.4506872841769\\
17.6	-10.4280668039982\\
17.62	-10.9949512489581\\
17.64	-10.3158811221383\\
17.66	-10.8036133851748\\
17.68	-10.8710371064297\\
17.7	-11.1556476860699\\
17.72	-10.6787735516457\\
17.74	-10.4436045380552\\
17.76	-9.50292035260281\\
17.78	-10.227621365213\\
17.8	-9.33063853683921\\
17.82	-10.6789181408697\\
17.84	-11.0634745211593\\
17.86	-10.1369791102515\\
17.88	-10.2521291593951\\
17.9	-8.41876886435658\\
17.92	-7.83624776506503\\
17.94	-7.65191992267811\\
17.96	-9.89394673916046\\
17.98	-9.59047622531505\\
18	-8.54068790177394\\
18.02	-8.20278041314749\\
18.04	-9.54383553683657\\
18.06	-9.45429423671911\\
18.08	-11.0710496000312\\
18.1	-10.6949527854797\\
18.12	-10.2198872590002\\
18.14	-8.42050975711852\\
18.16	-8.30131148817469\\
18.18	-8.6227571588805\\
18.2	-9.86610176215932\\
18.22	-11.0118524338344\\
18.24	-10.3211543441386\\
18.26	-10.372924743521\\
18.28	-9.65999910641908\\
18.3	-7.95627852341628\\
18.32	-8.08037880557562\\
18.34	-8.45492504734649\\
18.36	-10.1334734431293\\
18.38	-10.1733803016734\\
18.4	-10.5951105089826\\
18.42	-10.5082029792876\\
18.44	-10.6925684555301\\
18.46	-10.3747627580304\\
18.48	-10.358578380488\\
18.5	-10.6141990527974\\
18.52	-9.91066740074738\\
18.54	-8.84724309538888\\
18.56	-9.41087689734129\\
18.58	-10.8627424722963\\
18.6	-10.9759286550174\\
18.62	-10.9297250402753\\
18.64	-11.1046776300373\\
18.66	-10.0321759264903\\
18.68	-9.34877534777269\\
18.7	-10.2223802591067\\
18.72	-11.1344000874656\\
18.74	-10.2598851454265\\
18.76	-10.7948941185001\\
18.78	-8.91162641724943\\
18.8	-8.38247689587076\\
18.82	-10.2168666469712\\
18.84	-10.7124445623499\\
18.86	-10.0021359670817\\
18.88	-10.8009258950149\\
18.9	-10.0657303211151\\
18.92	-8.60626263056869\\
18.94	-8.53115149268142\\
18.96	-8.68325157265727\\
18.98	-8.42436937226506\\
19	-8.84344978500632\\
19.02	-8.70027978699445\\
19.04	-8.27676209029989\\
19.06	-8.16090074795918\\
19.08	-8.17695863153196\\
19.1	-8.83588088304792\\
19.12	-8.48271884394831\\
19.14	-8.62974762063669\\
19.16	-9.15454043536204\\
19.18	-8.9379961219153\\
19.2	-9.1943552611586\\
19.22	-9.71044583897831\\
19.24	-10.1061177460483\\
19.26	-7.33290054992433\\
19.28	-7.73298386206237\\
19.3	-10.5604525184081\\
19.32	-10.1584527319704\\
19.34	-8.39851375745816\\
19.36	-7.26952734992287\\
19.38	-7.29879578431523\\
19.4	-9.82751170776088\\
19.42	-10.3426764895908\\
19.44	-10.4001749270662\\
19.46	-9.2629098071791\\
19.48	-9.93868821290156\\
19.5	-10.7254105403688\\
19.52	-10.1690873137281\\
19.54	-10.3113604821731\\
19.56	-10.2700467197429\\
19.58	-10.738953207541\\
19.6	-10.6952204691591\\
19.62	-8.88693442382321\\
19.64	-11.0084325394682\\
19.66	-10.8106969251414\\
19.68	-10.1136146266415\\
19.7	-9.31209984980502\\
19.72	-10.4838030774527\\
19.74	-9.2772135832444\\
19.76	-10.0115554923191\\
19.78	-10.4805634445619\\
19.8	-9.94524434745299\\
19.82	-11.1922513428547\\
19.84	-11.0036802847969\\
19.86	-10.1419467989296\\
19.88	-10.6561266224048\\
19.9	-9.99808755895319\\
19.92	-9.07490501206731\\
19.94	-10.1900217604981\\
19.96	-9.24660359511719\\
19.98	-11.173380722054\\
20	-10.8774778794062\\
20.02	-10.3816122544987\\
20.04	-11.1818546570484\\
20.06	-11.1276379518618\\
20.08	-11.1547047528823\\
20.1	-11.2155004393134\\
20.12	-10.3301547019707\\
20.14	-9.05958317698384\\
20.16	-7.43107535750335\\
20.18	-7.13822714587698\\
20.2	-7.72076745084693\\
20.22	-7.94790510465561\\
20.24	-10.3534589493893\\
20.26	-10.3205164981249\\
20.28	-9.73192673791212\\
20.3	-7.89624812505125\\
20.32	-8.9333083769942\\
20.34	-9.22942516623514\\
20.36	-9.64590441897968\\
20.38	-9.84030996227578\\
20.4	-10.389692277092\\
20.42	-10.6206330072559\\
20.44	-10.3391377104831\\
20.46	-10.6458327006444\\
20.48	-10.3586356836361\\
20.5	-10.6860385065254\\
20.52	-10.7500001316398\\
20.54	-10.8114202506345\\
20.56	-10.0054402831655\\
20.58	-10.8670500204489\\
20.6	-10.7167543292963\\
20.62	-9.46579703027266\\
20.64	-8.78669629049492\\
20.66	-9.71549615204939\\
20.68	-10.1058344911367\\
20.7	-9.48630500743515\\
20.72	-7.799896363375\\
20.74	-8.91939909273808\\
20.76	-9.67913391247338\\
20.78	-10.2773375976266\\
20.8	-10.7074332970518\\
20.82	-11.04611561908\\
20.84	-10.2628559671345\\
20.86	-10.2342440535119\\
20.88	-10.9191313844636\\
20.9	-9.93233095130183\\
20.92	-10.2683191013264\\
20.94	-10.0841802153634\\
20.96	-9.83228476395285\\
20.98	-10.9361572341468\\
21	-10.934293917418\\
21.02	-10.4623073563521\\
21.04	-10.7683162766386\\
21.06	-11.0509372279147\\
21.08	-10.8621291329963\\
21.1	-10.6254751921029\\
21.12	-10.5160401249447\\
21.14	-10.4786836148966\\
21.16	-10.6650121389165\\
21.18	-10.254044716982\\
21.2	-9.04617784665658\\
21.22	-9.41130135070843\\
21.24	-9.06173132580446\\
21.26	-9.1434183976864\\
21.28	-10.8143111147984\\
21.3	-9.51740853278398\\
21.32	-11.1352767089267\\
21.34	-10.9007861659088\\
21.36	-10.6025643102369\\
21.38	-10.8143178702805\\
21.4	-8.97380314304049\\
21.42	-8.70619138694188\\
21.44	-9.8520187442313\\
21.46	-8.81055008320459\\
21.48	-9.38625180226228\\
21.5	-8.88485216554301\\
21.52	-7.44271829194158\\
21.54	-6.09808377579376\\
21.56	-6.60009415834901\\
21.58	-9.76981858434965\\
21.6	-9.24791442191971\\
21.62	-9.04147993636731\\
21.64	-8.1639537561931\\
21.66	-9.24975625427929\\
21.68	-9.22437742885071\\
21.7	-9.72405421990986\\
21.72	-10.127010845692\\
21.74	-10.5679335720952\\
21.76	-10.5892232190571\\
21.78	-10.2373778122168\\
21.8	-10.8415136134103\\
21.82	-10.3928511286176\\
21.84	-10.6635666474886\\
21.86	-10.7808346842748\\
21.88	-10.4916697799583\\
21.9	-9.31670360181571\\
21.92	-8.14954541505324\\
21.94	-7.27897781796714\\
21.96	-8.51268354268966\\
21.98	-9.18512351644624\\
22	-9.77977740324183\\
22.02	-10.2960267884251\\
22.04	-10.1577584389692\\
22.06	-10.5603607017824\\
22.08	-10.6768524625652\\
22.1	-10.3176973637256\\
22.12	-9.94787523653483\\
22.14	-10.0825713973117\\
22.16	-10.0800864288707\\
22.18	-10.3186847041603\\
22.2	-10.188642592036\\
22.22	-9.34284575925323\\
22.24	-7.67499357983711\\
22.26	-7.48697534765763\\
22.28	-8.6031191503278\\
22.3	-9.35259232658583\\
22.32	-10.2539480704927\\
22.34	-10.5133707577635\\
22.36	-9.04934281561532\\
22.38	-10.19364277303\\
22.4	-9.12066699245313\\
22.42	-8.1647994426263\\
22.44	-9.41986554268885\\
22.46	-7.85822865300221\\
22.48	-7.85307902177636\\
22.5	-9.6610260993676\\
22.52	-8.97035588077512\\
22.54	-10.0439223974338\\
22.56	-10.5276624530466\\
22.58	-9.67165623281625\\
22.6	-10.109394218956\\
22.62	-10.3175754822552\\
22.64	-10.0586369766238\\
22.66	-9.91434546163954\\
22.68	-8.83419525015762\\
22.7	-9.51453696421743\\
22.72	-9.25911050034411\\
22.74	-9.23967393683268\\
22.76	-8.68324287974934\\
22.78	-9.22801478369815\\
22.8	-9.7672057991829\\
22.82	-8.61052404943862\\
22.84	-9.53314211534572\\
22.86	-8.6208461840907\\
22.88	-8.89796462388485\\
22.9	-9.94225702865165\\
22.92	-9.91054490444058\\
22.94	-10.5104829112808\\
22.96	-9.62584533668083\\
22.98	-10.1295281280547\\
23	-9.96603201195703\\
23.02	-10.7694471480711\\
23.04	-10.2463771847734\\
23.06	-9.36011707849583\\
23.08	-8.9551654029149\\
23.1	-8.04509556510954\\
23.12	-7.81897554602235\\
23.14	-7.25067498216861\\
23.16	-7.48935234837801\\
23.18	-9.40175495595986\\
23.2	-11.0055259281197\\
23.22	-11.005178404452\\
23.24	-8.55416159411133\\
23.26	-8.69887963308696\\
23.28	-9.14471325179028\\
23.3	-9.64216929523975\\
23.32	-9.47234362637329\\
23.34	-7.18650057600498\\
23.36	-7.68454942831194\\
23.38	-7.74588702245606\\
23.4	-8.53149344070365\\
23.42	-9.36168481859783\\
23.44	-9.30169317385112\\
23.46	-10.1219256569519\\
23.48	-11.0101224149004\\
23.5	-11.0538586499664\\
23.52	-10.1707302242616\\
23.54	-10.9731532070991\\
23.56	-10.7170399801127\\
23.58	-10.132940526574\\
23.6	-9.85157943533417\\
23.62	-10.4613452495079\\
23.64	-9.97429945320676\\
23.66	-8.86390289357689\\
23.68	-9.593557887341\\
23.7	-8.89257880047911\\
23.72	-9.28712423322195\\
23.74	-9.35139019537854\\
23.76	-8.5193921099688\\
23.78	-5.6621582911052\\
23.8	-6.96495725101737\\
23.82	-6.29697576092385\\
23.84	-6.81378336107771\\
23.86	-9.36947051382307\\
23.88	-10.2459842420884\\
23.9	-9.07328363595942\\
23.92	-7.62942846787803\\
23.94	-7.61183667267212\\
23.96	-8.36531022280422\\
23.98	-8.08611059251744\\
24	-10.6042578263494\\
24.02	-11.0036798767948\\
24.04	-10.0825266460698\\
24.06	-9.43459282849579\\
24.08	-9.87063992795244\\
24.1	-10.1917960946913\\
24.12	-10.2959648451039\\
24.14	-9.60185103671958\\
24.16	-9.36218906184511\\
24.18	-8.14746579012949\\
24.2	-7.48206276551366\\
24.22	-9.42760324809427\\
24.24	-11.1454504339906\\
24.26	-10.554705301394\\
24.28	-9.77012948528808\\
24.3	-8.16133346706611\\
24.32	-7.08669098422718\\
24.34	-9.27469607832626\\
24.36	-10.9086999099319\\
24.38	-9.92398672316193\\
24.4	-8.6436586786604\\
24.42	-10.2681478269582\\
24.44	-10.9202891746708\\
24.46	-10.6922117173661\\
24.48	-10.067502719308\\
24.5	-10.0060688641399\\
24.52	-9.36606655603164\\
24.54	-9.36914048187975\\
24.56	-9.56144504003407\\
24.58	-9.38469193282524\\
24.6	-9.67430003497744\\
24.62	-9.74745884348077\\
24.64	-9.37877396519601\\
24.66	-8.59660288484003\\
24.68	-9.2641844272389\\
24.7	-9.39584819503445\\
24.72	-9.43133041571776\\
24.74	-9.52046995241349\\
24.76	-9.82706284919016\\
24.78	-10.5651149907511\\
24.8	-10.1255167122402\\
24.82	-9.3774381657399\\
24.84	-10.1983161576627\\
24.86	-9.38889567997805\\
24.88	-9.20073175374588\\
24.9	-8.75407654000904\\
24.92	-9.91632766610847\\
24.94	-10.1358588705125\\
24.96	-10.8550496424693\\
24.98	-10.4823942512193\\
25	-9.99533414827501\\
25.02	-9.35018610704882\\
25.04	-9.2596335212008\\
25.06	-9.58931990328721\\
25.08	-9.59117077455608\\
25.1	-9.07463211321506\\
25.12	-7.51178492385942\\
25.14	-8.26280697326801\\
25.16	-8.56844130650855\\
25.18	-9.18428323386305\\
25.2	-9.5549890797814\\
25.22	-10.1145257769298\\
25.24	-10.1424426829742\\
25.26	-8.64634460399475\\
25.28	-10.6613317990458\\
25.3	-10.8204843187371\\
25.32	-10.8063639428743\\
25.34	-8.5242446003402\\
25.36	-8.39617605691211\\
25.38	-9.03454651166877\\
25.4	-10.918925544893\\
25.42	-11.1125124812738\\
25.44	-10.3272964262393\\
25.46	-8.28503708958656\\
25.48	-8.97460705444034\\
25.5	-7.7206387219934\\
25.52	-7.38607377705532\\
25.54	-8.31754794170347\\
25.56	-9.84269031983686\\
25.58	-10.5755098341278\\
25.6	-9.88865745592775\\
25.62	-7.5566296088798\\
25.64	-7.19769200636915\\
25.66	-7.54596963409688\\
25.68	-9.30288336880132\\
25.7	-10.7889399769399\\
25.72	-10.3099900123961\\
25.74	-8.8213313753836\\
25.76	-8.89601190944621\\
25.78	-8.46627134908466\\
25.8	-8.55244450949576\\
25.82	-10.2299876605883\\
25.84	-10.4771131260171\\
25.86	-10.2500155283159\\
25.88	-10.7245192796289\\
25.9	-10.6344892943785\\
25.92	-10.1608007446334\\
25.94	-9.45212294045755\\
25.96	-7.62642364948881\\
25.98	-8.48667949157547\\
26	-9.24885401900539\\
26.02	-8.42824297695891\\
26.04	-10.7878234247283\\
26.06	-10.9409472972891\\
26.08	-9.21915532219434\\
26.1	-8.77741780500522\\
26.12	-8.13778954396258\\
26.14	-6.82078554453088\\
26.16	-8.49451891140217\\
26.18	-9.0716254556422\\
26.2	-9.84165793871519\\
26.22	-11.1032852063609\\
26.24	-10.5718372627964\\
26.26	-9.92737394461263\\
26.28	-9.57521586732236\\
26.3	-8.76757346195711\\
26.32	-10.6575903901265\\
26.34	-10.7458562361054\\
26.36	-10.6796374472466\\
26.38	-9.2562489205539\\
26.4	-10.2507003028003\\
26.42	-10.2637753428993\\
26.44	-10.0394383333924\\
26.46	-10.9680050785062\\
26.48	-10.3182567626046\\
26.5	-9.25028013528862\\
26.52	-9.11519566625653\\
26.54	-9.8609638338349\\
26.56	-10.1565430383292\\
26.58	-10.3902096015558\\
26.6	-9.84843255958784\\
26.62	-9.39213346914661\\
26.64	-9.37101771259327\\
26.66	-10.8087606699527\\
26.68	-10.6290797846148\\
26.7	-9.95535166167644\\
26.72	-9.15569024568325\\
26.74	-9.23644550763907\\
26.76	-9.99127466491356\\
26.78	-9.11383656977335\\
26.8	-10.9890212217336\\
26.82	-10.3227100212625\\
26.84	-9.41099810279637\\
26.86	-8.02018468577666\\
26.88	-9.15304907734207\\
26.9	-9.60416877597825\\
26.92	-9.4994601635506\\
26.94	-9.53872871173102\\
26.96	-9.38216836180555\\
26.98	-8.82636605850972\\
27	-9.06371459937688\\
27.02	-10.5430881376581\\
27.04	-11.1968909478008\\
27.06	-10.9517986958573\\
27.08	-8.9627669108504\\
27.1	-9.26475010930933\\
27.12	-9.17591103702041\\
27.14	-10.3215745090388\\
27.16	-10.5842138140231\\
27.18	-10.214951768702\\
27.2	-10.2355497794417\\
27.22	-11.0030214229924\\
27.24	-10.367556402788\\
27.26	-9.88567296317451\\
27.28	-9.03685579114016\\
27.3	-10.7907416051951\\
27.32	-8.91549624062175\\
27.34	-10.7244335454968\\
27.36	-9.77518666303168\\
27.38	-9.38410969896473\\
27.4	-7.86181852844668\\
27.42	-9.21112153153329\\
27.44	-9.64226534088933\\
27.46	-9.3788409914467\\
27.48	-9.85166080807792\\
27.5	-9.78850324081848\\
27.52	-9.96054146931134\\
27.54	-10.6905544779653\\
27.56	-10.5129451385424\\
27.58	-10.3130465875885\\
27.6	-8.57838158004275\\
27.62	-9.78522646279704\\
27.64	-9.97719699104217\\
27.66	-10.626204513239\\
27.68	-10.7766042323963\\
27.7	-9.70126872222806\\
27.72	-8.60936584093035\\
27.74	-7.71119725685651\\
27.76	-9.69176948823899\\
27.78	-10.1333024704585\\
27.8	-10.7309267109588\\
27.82	-11.0118042348645\\
27.84	-10.9335290263953\\
27.86	-11.0251254693264\\
27.88	-10.1098506863019\\
27.9	-10.9107958940034\\
27.92	-10.5460240643056\\
27.94	-9.64245957547276\\
27.96	-8.78352520578207\\
27.98	-8.89204246406403\\
28	-9.35136513781569\\
28.02	-10.914388059445\\
28.04	-8.84838126325044\\
28.06	-8.94224054474102\\
28.08	-8.52563065940276\\
28.1	-9.65806335890476\\
28.12	-10.2234207199988\\
28.14	-10.8501034189659\\
28.16	-10.6612634662291\\
28.18	-9.27789862050595\\
28.2	-9.19461385220527\\
28.22	-8.74178773691088\\
28.24	-9.43025704013504\\
28.26	-8.7486705350429\\
28.28	-9.84888868284372\\
28.3	-10.4485571056179\\
28.32	-10.664626528473\\
28.34	-10.4692097465783\\
28.36	-10.0168376199334\\
28.38	-10.6103194360774\\
28.4	-10.0414928646076\\
28.42	-9.74622122198221\\
28.44	-8.70535266141433\\
28.46	-8.6103763331001\\
28.48	-9.258621878039\\
28.5	-9.28077635660677\\
28.52	-10.5182399188799\\
28.54	-10.703619054947\\
28.56	-10.5154171401182\\
28.58	-10.4417645472084\\
28.6	-10.0922900635043\\
28.62	-9.27025905982353\\
28.64	-8.94201664111667\\
28.66	-8.99846515782651\\
28.68	-8.58003513490574\\
28.7	-8.80402381245967\\
28.72	-9.15566368910128\\
28.74	-9.09247486992224\\
28.76	-9.32900519795819\\
28.78	-9.22567222465526\\
28.8	-10.4400076647405\\
28.82	-9.42604614963937\\
28.84	-8.37959879613103\\
28.86	-8.13051456128822\\
28.88	-8.55278140530068\\
28.9	-10.7344759550423\\
28.92	-10.3468246761531\\
28.94	-9.91678218705158\\
28.96	-9.70250614171774\\
28.98	-9.45550885205533\\
29	-8.61605762199347\\
29.02	-7.70741753521532\\
29.04	-7.39371056045063\\
29.06	-8.28254914623375\\
29.08	-10.2333644698549\\
29.1	-9.47816528168428\\
29.12	-8.56263654363592\\
29.14	-9.05507206649648\\
29.16	-8.8346231901388\\
29.18	-9.77165014003202\\
29.2	-9.54130362072656\\
29.22	-8.81028166390176\\
29.24	-7.59338175200167\\
29.26	-7.04744253822049\\
29.28	-6.55494034574048\\
29.3	-6.78094455468014\\
29.32	-7.23747337099423\\
29.34	-7.96841069440568\\
29.36	-9.30720107948085\\
29.38	-9.52402889141253\\
29.4	-9.21911275561181\\
29.42	-8.17981023332047\\
29.44	-7.62566651062311\\
29.46	-9.02160206508569\\
29.48	-9.1673860942845\\
29.5	-8.47210411666905\\
29.52	-8.89958036615072\\
29.54	-9.17506523302177\\
29.56	-9.28437157505872\\
29.58	-9.63535608173356\\
29.6	-6.57604784923815\\
29.62	-5.08629243909343\\
29.64	-6.23021707665577\\
29.66	-5.77877732500608\\
29.68	-7.54108558459057\\
29.7	-9.43498276412519\\
29.72	-9.33287720078657\\
29.74	-10.3285681012831\\
29.76	-10.2761582493642\\
29.78	-10.7789867599251\\
29.8	-10.672788723179\\
29.82	-10.4011916179782\\
29.84	-9.5585329226871\\
29.86	-8.69342221074287\\
29.88	-8.57263309336635\\
29.9	-9.71329848843184\\
29.92	-10.2052809743737\\
29.94	-10.7045197102162\\
29.96	-8.96085660578184\\
29.98	-10.8791339279147\\
};
\addlegendentry{$L_{d_m d_e}$}

\addplot [color=mycolor2, dotted,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	-0.0291222865280443\\
0.04	-0.430036758644658\\
0.06	-2.03177829817685\\
0.08	-6.90571510256428\\
0.1	-8.62838871284307\\
0.12	-8.47217292442471\\
0.14	-8.74443672445892\\
0.16	-8.71390626835971\\
0.18	-8.84334474771404\\
0.2	-7.92111214219489\\
0.22	-7.5354803012449\\
0.24	-6.94916752615651\\
0.26	-8.74558531888266\\
0.28	-8.11570266505023\\
0.3	-7.92578105179347\\
0.32	-7.49829085223634\\
0.34	-8.8009956425855\\
0.36	-8.89344511139312\\
0.38	-8.71974847145224\\
0.4	-8.80760624808326\\
0.42	-9.12639809736067\\
0.44	-9.24280606853583\\
0.46	-9.4231097921706\\
0.48	-9.45778488584849\\
0.5	-9.51482511026799\\
0.52	-9.82298443596993\\
0.54	-8.76512922410735\\
0.56	-8.93911079812725\\
0.58	-8.6564998377765\\
0.6	-10.210255548626\\
0.62	-10.6268722393776\\
0.64	-9.62121573432488\\
0.66	-8.26392999017363\\
0.68	-10.3459435585753\\
0.7	-10.526614611086\\
0.72	-10.8557782035353\\
0.74	-9.70062123369009\\
0.76	-11.0579724838708\\
0.78	-11.1644877907794\\
0.8	-10.6893416258355\\
0.82	-10.8262571213224\\
0.84	-10.9651835993504\\
0.86	-11.1337753431433\\
0.88	-11.5106662539457\\
0.9	-11.7631576225972\\
0.92	-9.88716777946686\\
0.94	-11.8788793370508\\
0.96	-11.1543463378551\\
0.98	-11.843111511009\\
1	-11.2955433776744\\
1.02	-11.2573067735114\\
1.04	-11.1470199640608\\
1.06	-10.5206935736797\\
1.08	-9.84554833671054\\
1.1	-8.76649040021563\\
1.12	-8.5531699184859\\
1.14	-9.35265488709398\\
1.16	-9.15780353401774\\
1.18	-11.9774829982107\\
1.2	-12.2690578559032\\
1.22	-12.3015871790756\\
1.24	-12.3288499292525\\
1.26	-11.1646467630623\\
1.28	-12.1454164195837\\
1.3	-12.3675544419216\\
1.32	-12.1899189389057\\
1.34	-12.0985494125389\\
1.36	-11.2994236043901\\
1.38	-12.3266871549299\\
1.4	-11.4211279799132\\
1.42	-11.6124747022792\\
1.44	-11.6596512160281\\
1.46	-9.64175179946011\\
1.48	-10.676616825454\\
1.5	-11.3000661260272\\
1.52	-12.3245028879088\\
1.54	-12.3196178726889\\
1.56	-11.2800183087624\\
1.58	-11.2422164040883\\
1.6	-10.4912839964444\\
1.62	-12.0511119043172\\
1.64	-11.8621899686306\\
1.66	-12.1901806761486\\
1.68	-10.9901645665961\\
1.7	-11.3699270010204\\
1.72	-11.3639966490173\\
1.74	-11.1759657927107\\
1.76	-10.8313585010103\\
1.78	-10.6459346331819\\
1.8	-9.6451393651908\\
1.82	-9.08465569551753\\
1.84	-9.18544484681885\\
1.86	-10.6007362666722\\
1.88	-10.5070425727607\\
1.9	-9.57826976805972\\
1.92	-12.2306304029138\\
1.94	-11.326169964593\\
1.96	-11.3999814433916\\
1.98	-11.4173522983649\\
2	-8.88576663111339\\
2.02	-11.6243474765222\\
2.04	-12.4526275466212\\
2.06	-12.4719942368117\\
2.08	-12.2259156367054\\
2.1	-11.9606857868791\\
2.12	-11.506159396279\\
2.14	-11.5827953415146\\
2.16	-11.3467357051866\\
2.18	-11.7237581846671\\
2.2	-11.0516889519425\\
2.22	-8.4636384905191\\
2.24	-8.61796380168236\\
2.26	-9.62459301429744\\
2.28	-9.89910664243381\\
2.3	-10.8673412026392\\
2.32	-9.55096706998122\\
2.34	-10.9232897700257\\
2.36	-12.0460659801907\\
2.38	-11.266121281898\\
2.4	-10.6634075856016\\
2.42	-9.47181803560753\\
2.44	-10.8556923963197\\
2.46	-11.4350170990486\\
2.48	-10.5131450430744\\
2.5	-10.5020499549395\\
2.52	-10.422189613831\\
2.54	-9.75175305752648\\
2.56	-11.4800692789351\\
2.58	-11.9892839249855\\
2.6	-12.0659879277763\\
2.62	-12.0925119279809\\
2.64	-12.0557517889671\\
2.66	-10.6918308982218\\
2.68	-12.2252317863846\\
2.7	-12.0901980857592\\
2.72	-11.2278956213533\\
2.74	-10.6676129720372\\
2.76	-11.8953678649718\\
2.78	-12.3489851716626\\
2.8	-11.6236349647565\\
2.82	-8.49887653777804\\
2.84	-10.5327618144824\\
2.86	-11.8051495832388\\
2.88	-11.1953157393226\\
2.9	-11.0481435705727\\
2.92	-12.2292151827209\\
2.94	-11.9824407877201\\
2.96	-11.8305368330502\\
2.98	-10.6944863091565\\
3	-11.3533437791959\\
3.02	-11.5452085128304\\
3.04	-10.94762336361\\
3.06	-10.7874303607269\\
3.08	-10.8368089471072\\
3.1	-10.8157590592598\\
3.12	-11.3384252550956\\
3.14	-9.46884672613039\\
3.16	-9.56835170487108\\
3.18	-8.73124412766552\\
3.2	-8.40958977186735\\
3.22	-9.99573108567271\\
3.24	-11.9842435069184\\
3.26	-12.0705434194145\\
3.28	-11.7057150090333\\
3.3	-9.62410727606071\\
3.32	-8.76645105112617\\
3.34	-8.12291343501807\\
3.36	-11.3510157872363\\
3.38	-11.9624861637219\\
3.4	-11.0577918178595\\
3.42	-12.1434342275433\\
3.44	-9.44378043069354\\
3.46	-9.19367622593557\\
3.48	-9.80964661941989\\
3.5	-10.8769941009117\\
3.52	-10.4266243168817\\
3.54	-12.3274830284803\\
3.56	-12.4648379637399\\
3.58	-12.2813008130564\\
3.6	-10.8547021543957\\
3.62	-9.59207853658438\\
3.64	-9.39149998121763\\
3.66	-11.1658415690865\\
3.68	-11.5344022084689\\
3.7	-11.4408180523462\\
3.72	-9.20658370292717\\
3.74	-10.8390362431924\\
3.76	-10.7756795657925\\
3.78	-11.837959533017\\
3.8	-10.4008342936532\\
3.82	-10.9698878851053\\
3.84	-7.69497320724313\\
3.86	-9.57212178542886\\
3.88	-9.67001775356943\\
3.9	-11.5754526550207\\
3.92	-10.6301623140474\\
3.94	-11.2551564209265\\
3.96	-10.7383951486381\\
3.98	-11.2164911211649\\
4	-11.237248622905\\
4.02	-11.4483221545357\\
4.04	-12.244370505681\\
4.06	-11.2028262757094\\
4.08	-11.3115635831396\\
4.1	-9.02616512116946\\
4.12	-10.724830408081\\
4.14	-11.6133163855859\\
4.16	-11.6123435710825\\
4.18	-11.2524749071265\\
4.2	-10.8089769193999\\
4.22	-10.6843374086403\\
4.24	-11.8447043718018\\
4.26	-9.93713600126953\\
4.28	-10.4793233011846\\
4.3	-11.3501471002956\\
4.32	-11.1995998691476\\
4.34	-11.3705607615739\\
4.36	-12.232931586993\\
4.38	-12.3368330853105\\
4.4	-12.0061176357671\\
4.42	-9.93433473833484\\
4.44	-11.802595751449\\
4.46	-12.3676669292389\\
4.48	-11.6232239414949\\
4.5	-9.9304572169344\\
4.52	-11.3007032377648\\
4.54	-11.1457993976355\\
4.56	-10.0681716948329\\
4.58	-9.55649887916772\\
4.6	-9.20396566938323\\
4.62	-8.15368123910037\\
4.64	-11.0773107068424\\
4.66	-12.2131796018568\\
4.68	-11.2739577351203\\
4.7	-12.3175034630486\\
4.72	-12.2434373893136\\
4.74	-12.0284463074603\\
4.76	-11.5293715895996\\
4.78	-11.2368799154247\\
4.8	-10.1972159388383\\
4.82	-11.8382901094091\\
4.84	-12.1864646113795\\
4.86	-12.1398769330276\\
4.88	-10.9465516389741\\
4.9	-12.2097874610198\\
4.92	-11.2786985006486\\
4.94	-10.9541221001445\\
4.96	-11.3247662165525\\
4.98	-10.4157556122902\\
5	-9.43409429471642\\
5.02	-9.22803891537942\\
5.04	-8.25368502207811\\
5.06	-8.74700794256399\\
5.08	-11.4146662284205\\
5.1	-11.1621150073332\\
5.12	-11.4434737316867\\
5.14	-12.0142064048303\\
5.16	-12.0540193636702\\
5.18	-11.1985826354432\\
5.2	-11.8415994696061\\
5.22	-11.8439740059467\\
5.24	-10.7821878705855\\
5.26	-11.0450832630455\\
5.28	-11.0465261811841\\
5.3	-10.7307764842225\\
5.32	-8.34481724006933\\
5.34	-7.54485194062119\\
5.36	-8.60511814741331\\
5.38	-8.24949296114997\\
5.4	-10.6663877767858\\
5.42	-11.5025497283641\\
5.44	-10.9992651331274\\
5.46	-11.5141695724583\\
5.48	-12.2066355383176\\
5.5	-10.7305862609784\\
5.52	-10.93888151518\\
5.54	-9.74821486012583\\
5.56	-10.7840823313798\\
5.58	-12.1411108601389\\
5.6	-11.0156694372027\\
5.62	-7.04601906943625\\
5.64	-9.77011014054017\\
5.66	-8.63209210021947\\
5.68	-8.14753434614939\\
5.7	-11.520669973895\\
5.72	-10.3818596816315\\
5.74	-12.2493959619201\\
5.76	-10.80738308867\\
5.78	-11.669273920241\\
5.8	-11.821941375303\\
5.82	-11.9557778573932\\
5.84	-9.19961237602449\\
5.86	-8.98437543384137\\
5.88	-8.31576545768504\\
5.9	-10.9429226966922\\
5.92	-12.3870588572807\\
5.94	-12.2331497842946\\
5.96	-10.9810288636647\\
5.98	-11.9207319412742\\
6	-10.1737468448147\\
6.02	-10.0856859336387\\
6.04	-10.6513863424676\\
6.06	-10.3522559070022\\
6.08	-12.4187574707005\\
6.1	-11.4001156503886\\
6.12	-11.579024691798\\
6.14	-12.31485880905\\
6.16	-11.3519562680354\\
6.18	-12.388709055139\\
6.2	-10.6278389116399\\
6.22	-8.66452452304386\\
6.24	-8.68756109491012\\
6.26	-7.480534267073\\
6.28	-8.01798569667384\\
6.3	-8.78292325436629\\
6.32	-9.09669553086966\\
6.34	-9.2019261554946\\
6.36	-9.63899286311192\\
6.38	-8.49909135449694\\
6.4	-12.233989945174\\
6.42	-10.4117717323764\\
6.44	-10.2066845428056\\
6.46	-10.4325190585676\\
6.48	-10.5199436442499\\
6.5	-9.7561264457098\\
6.52	-10.5451126809893\\
6.54	-11.9007760854081\\
6.56	-12.2858601722164\\
6.58	-12.0858210514023\\
6.6	-10.9886239487735\\
6.62	-10.1463373000598\\
6.64	-11.4818919130037\\
6.66	-11.8040813025348\\
6.68	-11.7868451161828\\
6.7	-11.1124829842579\\
6.72	-9.89570233438229\\
6.74	-9.72029902847814\\
6.76	-11.7815791860415\\
6.78	-11.6491138175173\\
6.8	-12.3181069545556\\
6.82	-12.2459858097997\\
6.84	-11.3361682883563\\
6.86	-11.6433258073304\\
6.88	-12.2312825829589\\
6.9	-11.4188531432658\\
6.92	-11.8280910479833\\
6.94	-10.7645764568583\\
6.96	-11.596104090948\\
6.98	-10.0603324458226\\
7	-10.7768967840317\\
7.02	-12.3308844921883\\
7.04	-12.3525961667898\\
7.06	-11.1007630719288\\
7.08	-10.3920713762468\\
7.1	-10.8010656934083\\
7.12	-10.0582417644413\\
7.14	-8.53153536404191\\
7.16	-8.83078227023731\\
7.18	-9.52571463581183\\
7.2	-9.87215677122941\\
7.22	-10.979972876886\\
7.24	-11.3740438333099\\
7.26	-10.295837578605\\
7.28	-10.0327844521955\\
7.3	-8.69475282148815\\
7.32	-10.0978099352904\\
7.34	-10.7700457589777\\
7.36	-11.1059026899172\\
7.38	-10.153835304118\\
7.4	-8.59369402787392\\
7.42	-12.1318250361849\\
7.44	-11.8507133039982\\
7.46	-8.950943390414\\
7.48	-9.10889508032919\\
7.5	-11.7699475412083\\
7.52	-9.4963094166954\\
7.54	-10.640841141167\\
7.56	-10.1282999596038\\
7.58	-9.65644067961181\\
7.6	-11.9900699599244\\
7.62	-12.3009174330026\\
7.64	-12.0261700311316\\
7.66	-12.151098082729\\
7.68	-12.393618684737\\
7.7	-12.3258612052157\\
7.72	-12.1220417444209\\
7.74	-10.6438906931261\\
7.76	-9.16218095082903\\
7.78	-8.75381843878053\\
7.8	-8.63534287853525\\
7.82	-10.4272674804076\\
7.84	-9.07441706966399\\
7.86	-11.0160352811931\\
7.88	-11.886969847428\\
7.9	-9.55038127481222\\
7.92	-8.05653842149468\\
7.94	-7.6300009073573\\
7.96	-8.15747825470237\\
7.98	-9.82170103133964\\
8	-9.52356734478065\\
8.02	-12.3461077022869\\
8.04	-10.4775083408011\\
8.06	-9.03101965540714\\
8.08	-9.88005422753821\\
8.1	-7.83035814733338\\
8.12	-9.20458984156076\\
8.14	-11.2950665473192\\
8.16	-11.9234026657379\\
8.18	-11.9141389775444\\
8.2	-11.0678083406707\\
8.22	-8.58667787591789\\
8.24	-12.2541712203089\\
8.26	-11.6068454789071\\
8.28	-10.8971714378401\\
8.3	-7.48571719885882\\
8.32	-11.3178499417738\\
8.34	-12.073060756743\\
8.36	-12.4897236291934\\
8.38	-10.0342434005055\\
8.4	-8.94130799285745\\
8.42	-9.78873325343947\\
8.44	-11.5987806026043\\
8.46	-11.1890399659116\\
8.48	-10.6731303641991\\
8.5	-10.2853000623414\\
8.52	-8.40478361319491\\
8.54	-9.41985058092751\\
8.56	-10.6646444277399\\
8.58	-11.474337235272\\
8.6	-11.3470038482722\\
8.62	-11.2517223214247\\
8.64	-11.187964223688\\
8.66	-11.0712678158849\\
8.68	-11.4294344416657\\
8.7	-11.051917613307\\
8.72	-11.2298462405156\\
8.74	-9.57690832166474\\
8.76	-12.1812872380777\\
8.78	-12.4210104109226\\
8.8	-11.1717021013619\\
8.82	-8.37390383253968\\
8.84	-10.3724230987955\\
8.86	-10.1607903967142\\
8.88	-11.3815251507537\\
8.9	-11.0678762835407\\
8.92	-10.8735695252357\\
8.94	-11.9638388150838\\
8.96	-11.6877116395664\\
8.98	-11.2183029221142\\
9	-11.1439092937807\\
9.02	-8.87565063379448\\
9.04	-10.6643817121073\\
9.06	-11.1149679677434\\
9.08	-11.0798936233868\\
9.1	-9.89727713265283\\
9.12	-11.8885291495612\\
9.14	-10.83486444583\\
9.16	-10.7161712662549\\
9.18	-11.059873701013\\
9.2	-11.6374803848929\\
9.22	-11.7936752870698\\
9.24	-10.0234235233451\\
9.26	-11.9852375659744\\
9.28	-12.1151437977867\\
9.3	-11.246467928882\\
9.32	-12.2009617564627\\
9.34	-10.9498787892205\\
9.36	-10.5014337859963\\
9.38	-12.1373417302927\\
9.4	-11.6010439954815\\
9.42	-9.54327513649873\\
9.44	-10.7418370937506\\
9.46	-11.5601712787067\\
9.48	-8.34841585895619\\
9.5	-8.40312197411143\\
9.52	-9.00788183338661\\
9.54	-9.62811257783514\\
9.56	-10.5618727702802\\
9.58	-11.0064314484702\\
9.6	-11.8063987639645\\
9.62	-11.5789498915826\\
9.64	-12.1936287066566\\
9.66	-12.42085960454\\
9.68	-12.1988546797441\\
9.7	-11.7353453393885\\
9.72	-10.9335303991205\\
9.74	-10.0921370879238\\
9.76	-9.50530917847748\\
9.78	-11.2900333044611\\
9.8	-11.3157877870641\\
9.82	-11.0668214059359\\
9.84	-11.6292247783333\\
9.86	-11.2554493133706\\
9.88	-10.1155442206899\\
9.9	-10.7590468436193\\
9.92	-11.2691176859166\\
9.94	-11.5186144997898\\
9.96	-12.1603668972326\\
9.98	-12.453267289222\\
10	-12.4391449797667\\
10.02	-12.0033930818904\\
10.04	-11.0937321785315\\
10.06	-11.2409464522406\\
10.08	-10.7652170899164\\
10.1	-9.48814756190095\\
10.12	-7.674437930737\\
10.14	-7.72223660104359\\
10.16	-7.35867740475797\\
10.18	-8.7978092484998\\
10.2	-11.0899631007745\\
10.22	-10.7019914672815\\
10.24	-10.6776278046887\\
10.26	-8.50694203515217\\
10.28	-11.4682311747669\\
10.3	-12.1520022594841\\
10.32	-12.1773278897391\\
10.34	-11.8456941380457\\
10.36	-11.8625535983723\\
10.38	-10.8324504921643\\
10.4	-9.80357366644055\\
10.42	-11.7802096979316\\
10.44	-11.1568511160879\\
10.46	-12.2817203542691\\
10.48	-12.1121878676457\\
10.5	-12.1965834230997\\
10.52	-12.4311797997462\\
10.54	-10.2962905959226\\
10.56	-10.1183352697583\\
10.58	-11.3040394052688\\
10.6	-11.6057317522423\\
10.62	-9.90208697192478\\
10.64	-10.3453560755666\\
10.66	-9.05666478200128\\
10.68	-11.5632193042832\\
10.7	-11.5389572540677\\
10.72	-10.5905707137532\\
10.74	-11.0374661634471\\
10.76	-10.7431890473692\\
10.78	-11.3323020561031\\
10.8	-11.4495317681371\\
10.82	-12.0558943745089\\
10.84	-12.1860278534768\\
10.86	-12.3414208934155\\
10.88	-12.0747503608178\\
10.9	-12.3275530327321\\
10.92	-11.4300728698801\\
10.94	-11.2137670827916\\
10.96	-10.8334037706538\\
10.98	-9.87767284617753\\
11	-10.9863078703863\\
11.02	-9.76340707277644\\
11.04	-10.4071983597422\\
11.06	-12.2908466718078\\
11.08	-12.3351982992394\\
11.1	-10.3036247881668\\
11.12	-10.555461113766\\
11.14	-10.9772444603129\\
11.16	-11.2800909423596\\
11.18	-11.8144706932279\\
11.2	-12.2279611596599\\
11.22	-8.34017912396762\\
11.24	-9.77484355238502\\
11.26	-11.1695330465327\\
11.28	-12.4391141677754\\
11.3	-9.14257459631659\\
11.32	-8.79753122399064\\
11.34	-9.50996358795181\\
11.36	-9.43268849618723\\
11.38	-11.9164601197595\\
11.4	-11.3259218337109\\
11.42	-11.3597642282588\\
11.44	-11.0471212963396\\
11.46	-11.8463229906668\\
11.48	-12.0702348187206\\
11.5	-12.1094473181545\\
11.52	-12.1697771986138\\
11.54	-9.68832376657378\\
11.56	-10.0304230953533\\
11.58	-11.1036963876593\\
11.6	-12.0254040240579\\
11.62	-10.2693872791348\\
11.64	-11.2994635029276\\
11.66	-12.0245489372777\\
11.68	-11.7957053355444\\
11.7	-11.7064665101688\\
11.72	-12.2825748624465\\
11.74	-9.59883118528669\\
11.76	-11.7633571429618\\
11.78	-10.0864731702081\\
11.8	-9.05910522156523\\
11.82	-11.4982462667155\\
11.84	-10.7108412343918\\
11.86	-11.308751199295\\
11.88	-11.0245943034053\\
11.9	-11.1703866456658\\
11.92	-10.1740272687469\\
11.94	-12.090757983223\\
11.96	-12.080600084258\\
11.98	-11.5053883688249\\
12	-10.8888884933466\\
12.02	-11.851965703428\\
12.04	-12.250813366379\\
12.06	-12.014747358744\\
12.08	-9.87741708357349\\
12.1	-11.3164840957102\\
12.12	-12.3784289268507\\
12.14	-8.94588955879705\\
12.16	-11.5223146296178\\
12.18	-9.37604006613307\\
12.2	-7.44555569483496\\
12.22	-12.3107648064828\\
12.24	-11.6247870121152\\
12.26	-12.3100645194111\\
12.28	-10.7278479855154\\
12.3	-11.2263761772665\\
12.32	-9.40172823807611\\
12.34	-10.9489916688938\\
12.36	-9.39059661327172\\
12.38	-10.9067479613955\\
12.4	-11.7948873087579\\
12.42	-11.2241203971394\\
12.44	-11.6924585057325\\
12.46	-10.1515448066391\\
12.48	-9.06450113436824\\
12.5	-8.80965570443835\\
12.52	-10.2470902502175\\
12.54	-10.1403175952688\\
12.56	-10.5393165794136\\
12.58	-10.5281590463144\\
12.6	-10.2607470792669\\
12.62	-9.23727280439118\\
12.64	-10.2439457857175\\
12.66	-11.0805244765975\\
12.68	-10.9495897770266\\
12.7	-11.172758583013\\
12.72	-10.5026639807925\\
12.74	-9.40935053142486\\
12.76	-10.9206518007519\\
12.78	-9.26595691705636\\
12.8	-10.2617276707332\\
12.82	-10.3840787783883\\
12.84	-12.3465930705348\\
12.86	-8.66099976892427\\
12.88	-10.3518221949739\\
12.9	-11.2202547667799\\
12.92	-10.7349929089836\\
12.94	-9.73909853153182\\
12.96	-10.8261440318022\\
12.98	-10.578915464577\\
13	-11.2156228787992\\
13.02	-11.7520422026548\\
13.04	-12.2751589991945\\
13.06	-10.0041456467239\\
13.08	-11.6977476394125\\
13.1	-12.375641040549\\
13.12	-12.4960905384485\\
13.14	-11.654053432888\\
13.16	-11.414121772627\\
13.18	-11.1391664837215\\
13.2	-9.94821578445011\\
13.22	-9.95838825629838\\
13.24	-10.0178301463998\\
13.26	-10.4674468164897\\
13.28	-11.0347770605571\\
13.3	-10.3604772358167\\
13.32	-10.7595642692578\\
13.34	-10.4954949616314\\
13.36	-11.7084952510946\\
13.38	-11.392982754693\\
13.4	-11.4449403846266\\
13.42	-10.8904696822399\\
13.44	-11.5873334723962\\
13.46	-11.2369588674292\\
13.48	-11.8322148702612\\
13.5	-11.1286573682745\\
13.52	-10.8862212369938\\
13.54	-10.9732997027869\\
13.56	-8.87931017289067\\
13.58	-11.4008184234464\\
13.6	-11.8037179045939\\
13.62	-11.9905731291787\\
13.64	-12.3261785084877\\
13.66	-10.0629600419505\\
13.68	-11.3839081391264\\
13.7	-11.9205390851347\\
13.72	-12.0819424405709\\
13.74	-11.6616867081134\\
13.76	-10.0195899590572\\
13.78	-9.82311840783552\\
13.8	-8.13447903693632\\
13.82	-9.24073104772351\\
13.84	-10.1314169936286\\
13.86	-10.3714466230212\\
13.88	-11.4675360962307\\
13.9	-11.1609111869022\\
13.92	-11.1540451103662\\
13.94	-9.2533493572821\\
13.96	-9.59101135409723\\
13.98	-9.74440857518053\\
14	-10.9294874825075\\
14.02	-11.9379138569761\\
14.04	-12.2882842947391\\
14.06	-11.9793187963022\\
14.08	-11.4578310813432\\
14.1	-11.0626840898043\\
14.12	-11.5712092547288\\
14.14	-11.7339040724246\\
14.16	-12.2597924862537\\
14.18	-12.3250800706092\\
14.2	-9.77920382943798\\
14.22	-11.9144431874382\\
14.24	-12.2281860272239\\
14.26	-11.7317647516082\\
14.28	-8.31326154546802\\
14.3	-9.48907364131879\\
14.32	-11.5120530307349\\
14.34	-10.3876197715441\\
14.36	-10.9237987340113\\
14.38	-11.2193861869857\\
14.4	-10.3577619274731\\
14.42	-11.4199526325755\\
14.44	-12.0502720710714\\
14.46	-12.1820976896019\\
14.48	-12.2096331468533\\
14.5	-11.8854923114009\\
14.52	-11.840439765915\\
14.54	-11.8782610866186\\
14.56	-10.9200033089142\\
14.58	-11.0987001086849\\
14.6	-11.1842337367505\\
14.62	-9.68345904752471\\
14.64	-8.52652842127157\\
14.66	-9.03292966871423\\
14.68	-10.8189926791061\\
14.7	-11.7130721182574\\
14.72	-11.5252427779332\\
14.74	-10.7575104178719\\
14.76	-10.6939842418738\\
14.78	-12.2642412228143\\
14.8	-12.2522509706761\\
14.82	-12.376061946636\\
14.84	-9.83929383847887\\
14.86	-9.30183175843445\\
14.88	-11.7999345914411\\
14.9	-11.694038267625\\
14.92	-9.33855360268597\\
14.94	-10.5384491106877\\
14.96	-12.4510603791122\\
14.98	-12.4004560851935\\
15	-11.677723159449\\
15.02	-11.6384881117698\\
15.04	-11.9794771075905\\
15.06	-12.4843721054537\\
15.08	-12.4214773556376\\
15.1	-11.8273106475603\\
15.12	-8.88507520746557\\
15.14	-8.39415594179448\\
15.16	-9.66448489252919\\
15.18	-12.0753519924694\\
15.2	-12.2101455618612\\
15.22	-12.0453653770914\\
15.24	-11.907112601594\\
15.26	-11.6939286921116\\
15.28	-12.1246288476183\\
15.3	-10.1705535171022\\
15.32	-12.0730783721594\\
15.34	-11.4530302328655\\
15.36	-11.3887729171125\\
15.38	-11.4650984559552\\
15.4	-11.6360686177836\\
15.42	-12.4047400475335\\
15.44	-11.7938326943629\\
15.46	-11.9391065042912\\
15.48	-9.60571844855334\\
15.5	-9.67186295442525\\
15.52	-8.42403429927824\\
15.54	-9.96155110283383\\
15.56	-11.1508754484673\\
15.58	-11.7344721271496\\
15.6	-11.3522249415053\\
15.62	-12.2021154855465\\
15.64	-11.7888343253965\\
15.66	-9.61588543322291\\
15.68	-9.20698890287991\\
15.7	-11.6023078018197\\
15.72	-12.1672803566687\\
15.74	-12.3717865837186\\
15.76	-12.2953446613632\\
15.78	-9.90645263122766\\
15.8	-10.6533471699191\\
15.82	-12.0691846096431\\
15.84	-12.0201022429256\\
15.86	-12.0171483357606\\
15.88	-10.831169437798\\
15.9	-8.9517134427376\\
15.92	-12.2826822854311\\
15.94	-11.8090180372682\\
15.96	-11.2030191392931\\
15.98	-12.1247356079014\\
16	-11.0902467423161\\
16.02	-11.4740832442316\\
16.04	-10.0908409558591\\
16.06	-11.9053615600997\\
16.08	-11.9713779986831\\
16.1	-12.2163750016227\\
16.12	-12.0279652733033\\
16.14	-10.4794982446924\\
16.16	-10.6141978487876\\
16.18	-10.4678719397601\\
16.2	-12.1719073323175\\
16.22	-12.1099361664657\\
16.24	-12.208190018106\\
16.26	-12.2070860047016\\
16.28	-11.7220801976148\\
16.3	-12.3167527920284\\
16.32	-12.1747963671879\\
16.34	-10.1754149475357\\
16.36	-9.74862856112164\\
16.38	-10.6519391322427\\
16.4	-10.3767561534037\\
16.42	-12.189696936446\\
16.44	-11.8235027836756\\
16.46	-9.65197386634302\\
16.48	-9.84408850285329\\
16.5	-9.40014967504089\\
16.52	-10.1345017337872\\
16.54	-11.2016725824626\\
16.56	-11.6887757368611\\
16.58	-10.3805036854009\\
16.6	-11.1240992983345\\
16.62	-11.2835323769926\\
16.64	-11.2245888298001\\
16.66	-11.8107064976532\\
16.68	-12.3593192130767\\
16.7	-12.002952084576\\
16.72	-10.7240941253521\\
16.74	-10.788877278571\\
16.76	-11.0775875718761\\
16.78	-12.0015592623107\\
16.8	-11.5231257563043\\
16.82	-11.8672337828185\\
16.84	-11.8420797203808\\
16.86	-9.59683354218556\\
16.88	-9.6926771799543\\
16.9	-12.2741796492435\\
16.92	-12.0679975754311\\
16.94	-9.73093862718562\\
16.96	-10.6801291810122\\
16.98	-10.4691307043497\\
17	-10.9143049709697\\
17.02	-10.832325074814\\
17.04	-11.1391300923934\\
17.06	-12.0944339018484\\
17.08	-11.8901908000917\\
17.1	-11.9777501729115\\
17.12	-10.3465338554103\\
17.14	-11.4794465632369\\
17.16	-10.6334770852763\\
17.18	-11.5609923700755\\
17.2	-11.8163440188485\\
17.22	-12.2945254773788\\
17.24	-11.1179297818379\\
17.26	-11.9902620094008\\
17.28	-10.2932989756814\\
17.3	-11.8275271926769\\
17.32	-9.9309345485651\\
17.34	-12.3113115211216\\
17.36	-12.2014118404861\\
17.38	-12.3445516114476\\
17.4	-12.1393289310826\\
17.42	-11.9289861763196\\
17.44	-9.74136717046587\\
17.46	-9.15852815842707\\
17.48	-8.5183454348043\\
17.5	-9.14405873216196\\
17.52	-11.1793986733798\\
17.54	-11.4700313265067\\
17.56	-10.8877369784948\\
17.58	-12.0477132287976\\
17.6	-12.0332321126539\\
17.62	-12.3042086279201\\
17.64	-11.6069049757906\\
17.66	-12.2557180545807\\
17.68	-12.1233543200849\\
17.7	-12.344371172176\\
17.72	-11.691505957183\\
17.74	-11.4038208838432\\
17.76	-10.2528706225631\\
17.78	-11.1789359007534\\
17.8	-10.5933041315746\\
17.82	-12.2795691938679\\
17.84	-12.3687264544497\\
17.86	-11.4665644338981\\
17.88	-11.2056929129595\\
17.9	-9.04028246154547\\
17.92	-8.48131541159173\\
17.94	-8.29249206126803\\
17.96	-10.8726291513929\\
17.98	-10.8204434311924\\
18	-10.8588368515164\\
18.02	-10.4820422868566\\
18.04	-11.4342804117719\\
18.06	-11.3315281501526\\
18.08	-12.3233341831282\\
18.1	-11.3872490420311\\
18.12	-11.9638026355278\\
18.14	-10.1432400304987\\
18.16	-9.23632929451972\\
18.18	-9.468455904388\\
18.2	-10.9630876070888\\
18.22	-11.9228885435737\\
18.24	-12.1247251258192\\
18.26	-12.152849928862\\
18.28	-11.8000996339615\\
18.3	-9.88848884436012\\
18.32	-10.5455773033499\\
18.34	-10.6252485709699\\
18.36	-11.9501614060033\\
18.38	-11.4938646155674\\
18.4	-11.6781078775715\\
18.42	-11.6817631463825\\
18.44	-11.9461234019275\\
18.46	-11.4579319454106\\
18.48	-11.4165033291272\\
18.5	-11.980594164944\\
18.52	-11.2985345810755\\
18.54	-10.7458148105663\\
18.56	-11.0483461893064\\
18.58	-12.0348259417714\\
18.6	-11.8801968884296\\
18.62	-11.6323375733197\\
18.64	-12.2241930886945\\
18.66	-11.5897558801521\\
18.68	-10.8393003837941\\
18.7	-11.7481083591911\\
18.72	-12.2933031281804\\
18.74	-11.1819780654304\\
18.76	-12.1297637313851\\
18.78	-9.90531953506694\\
18.8	-9.26472699911043\\
18.82	-11.4461576082712\\
18.84	-11.6438728538742\\
18.86	-11.0180338124638\\
18.88	-12.1093003185578\\
18.9	-10.8832597450564\\
18.92	-9.0872265462804\\
18.94	-9.21819982116014\\
18.96	-9.99971896072798\\
18.98	-9.12243026561374\\
19	-9.91898704278529\\
19.02	-10.962108026391\\
19.04	-10.5733179217927\\
19.06	-10.4416038351738\\
19.08	-10.6078889370427\\
19.1	-10.6905781856283\\
19.12	-9.39828911554684\\
19.14	-10.7521399512654\\
19.16	-11.1884422498519\\
19.18	-11.1705933971312\\
19.2	-11.2506385160212\\
19.22	-10.4542885726352\\
19.24	-11.2313583115896\\
19.26	-8.28525912073274\\
19.28	-8.68256337832505\\
19.3	-11.6967179044229\\
19.32	-11.7642617006271\\
19.34	-10.0850208219476\\
19.36	-8.68155488084038\\
19.38	-8.52736295550642\\
19.4	-11.2802247669158\\
19.42	-11.6984150531307\\
19.44	-11.8035630962717\\
19.46	-10.990523720847\\
19.48	-10.2546846574109\\
19.5	-11.5616123886983\\
19.52	-10.5916485748581\\
19.54	-11.6653387589051\\
19.56	-11.3210237992594\\
19.58	-12.2096249855357\\
19.6	-12.2094838980709\\
19.62	-10.0910268253888\\
19.64	-12.1931000413283\\
19.66	-12.3072099879596\\
19.68	-11.855047413453\\
19.7	-10.771227507366\\
19.72	-11.6618364440256\\
19.74	-9.76816926526735\\
19.76	-10.5485020620318\\
19.78	-11.5993919890273\\
19.8	-10.6067361326533\\
19.82	-12.4270783788735\\
19.84	-12.1799395942039\\
19.86	-11.6242152888508\\
19.88	-12.0476977203854\\
19.9	-11.4803188009924\\
19.92	-10.4667382709769\\
19.94	-11.8389599307397\\
19.96	-10.3313119089602\\
19.98	-12.4438665691011\\
20	-12.2309801328783\\
20.02	-11.2043101219876\\
20.04	-12.4164246202098\\
20.06	-12.343897781459\\
20.08	-12.3922356466961\\
20.1	-12.355236115442\\
20.12	-12.0534185503416\\
20.14	-10.9627402524199\\
20.16	-9.82354822756423\\
20.18	-9.82557663346835\\
20.2	-10.384796631204\\
20.22	-9.70663515987338\\
20.24	-11.907581980999\\
20.26	-11.7250057388557\\
20.28	-11.7062936335411\\
20.3	-10.2015124692755\\
20.32	-11.3070517129535\\
20.34	-10.4476478824859\\
20.36	-10.3151247088241\\
20.38	-10.2720403969983\\
20.4	-11.1091609854207\\
20.42	-11.9699713588734\\
20.44	-11.0242216148438\\
20.46	-11.8340215808908\\
20.48	-12.1325731606674\\
20.5	-12.0947020878234\\
20.52	-12.3389682102106\\
20.54	-12.1085078547067\\
20.56	-10.6564803148343\\
20.58	-12.0336375353696\\
20.6	-11.7055835041049\\
20.62	-11.6438460928912\\
20.64	-11.19367309089\\
20.66	-11.2822350589249\\
20.68	-11.0203903914577\\
20.7	-9.87863205578282\\
20.72	-8.19226613099242\\
20.74	-9.54538196562005\\
20.76	-10.3851726755415\\
20.78	-11.025026665081\\
20.8	-11.7208372625811\\
20.82	-12.363223816472\\
20.84	-11.7136048183925\\
20.86	-12.0620517015727\\
20.88	-12.0559124471658\\
20.9	-11.1594989537616\\
20.92	-11.8571610849766\\
20.94	-11.4677684586814\\
20.96	-10.8192216830295\\
20.98	-12.1620490679173\\
21	-12.3540483087856\\
21.02	-12.1903806215582\\
21.04	-12.2232486119761\\
21.06	-12.3416153438419\\
21.08	-12.196343992268\\
21.1	-12.1295831752334\\
21.12	-11.7845258925264\\
21.14	-11.4717737617665\\
21.16	-11.7403534723105\\
21.18	-11.2480202920331\\
21.2	-9.75522475889776\\
21.22	-10.7048903405478\\
21.24	-10.2985686610602\\
21.26	-9.95513902771316\\
21.28	-12.1963734720983\\
21.3	-10.3673670323945\\
21.32	-12.3747376768732\\
21.34	-12.2542708944887\\
21.36	-11.5211196949082\\
21.38	-11.8249203059539\\
21.4	-9.47866691797652\\
21.42	-9.13989401308208\\
21.44	-10.5890006371733\\
21.46	-9.19579449260715\\
21.48	-10.0237423711952\\
21.5	-10.7311957341093\\
21.52	-10.1218710694162\\
21.54	-8.69506321767499\\
21.56	-9.08604837836708\\
21.58	-11.2636969654206\\
21.6	-9.75083993709412\\
21.62	-9.60072594919861\\
21.64	-8.64709816394055\\
21.66	-11.3750845407064\\
21.68	-11.0481595623667\\
21.7	-10.8000120459574\\
21.72	-11.0213088598574\\
21.74	-11.793110284789\\
21.76	-11.7946621815753\\
21.78	-11.5220111533842\\
21.8	-12.1431651920586\\
21.82	-11.4720535936\\
21.84	-11.8106867838528\\
21.86	-11.9062212415805\\
21.88	-11.9967453162922\\
21.9	-11.4345046074923\\
21.92	-10.6194990955795\\
21.94	-9.75938645321935\\
21.96	-10.8467904125065\\
21.98	-10.3956807002349\\
22	-10.6817587634813\\
22.02	-11.7476533977831\\
22.04	-11.8579374677804\\
22.06	-11.9929132586313\\
22.08	-12.0829312496357\\
22.1	-11.445147539937\\
22.12	-11.3680235557359\\
22.14	-11.8855479950657\\
22.16	-11.98546522523\\
22.18	-12.0609110987072\\
22.2	-11.0893907720015\\
22.22	-9.89252324642076\\
22.24	-8.04902591448205\\
22.26	-7.86630305101981\\
22.28	-9.08454351792291\\
22.3	-9.89886301245015\\
22.32	-11.1575695829919\\
22.34	-12.1206565672103\\
22.36	-9.55312622332845\\
22.38	-11.146371694154\\
22.4	-10.2541198681926\\
22.42	-9.17336023920387\\
22.44	-10.8236116806296\\
22.46	-8.75999787859568\\
22.48	-8.65026599395577\\
22.5	-10.5828973232914\\
22.52	-9.77949890051831\\
22.54	-11.4519704897543\\
22.56	-11.9449384655574\\
22.58	-11.047568963004\\
22.6	-11.7723372299662\\
22.62	-12.1516718680373\\
22.64	-11.8064051226063\\
22.66	-10.1641542390431\\
22.68	-9.17994043142438\\
22.7	-10.3603118553624\\
22.72	-10.4452833553898\\
22.74	-10.9512554368958\\
22.76	-9.74231944719917\\
22.78	-10.4981446009815\\
22.8	-11.3911249430898\\
22.82	-9.64122309222955\\
22.84	-10.7655705036775\\
22.86	-9.71806341094702\\
22.88	-9.87421163037683\\
22.9	-11.2067809578052\\
22.92	-11.5535227351868\\
22.94	-11.8955661022064\\
22.96	-10.8543524199591\\
22.98	-11.5465952240192\\
23	-11.3344599014913\\
23.02	-12.0686639604439\\
23.04	-11.4351478947628\\
23.06	-10.2795594930493\\
23.08	-9.86424913709484\\
23.1	-8.85732510323302\\
23.12	-8.74051130642222\\
23.14	-8.28991194145432\\
23.16	-8.62963023585858\\
23.18	-10.8417110944583\\
23.2	-11.8571238578845\\
23.22	-12.037123120674\\
23.24	-8.55269864907291\\
23.26	-8.83089735920212\\
23.28	-10.7839285483818\\
23.3	-10.7116658151368\\
23.32	-11.3495167880233\\
23.34	-8.3363362789027\\
23.36	-8.71096129868564\\
23.38	-8.51856363693948\\
23.4	-9.30481355446514\\
23.42	-11.000180384308\\
23.44	-11.090159915868\\
23.46	-11.4909075042649\\
23.48	-12.1207016220079\\
23.5	-12.1387943168753\\
23.52	-11.8275764314051\\
23.54	-12.2140108615702\\
23.56	-12.1252564274833\\
23.58	-11.3625200262233\\
23.6	-11.6600345922218\\
23.62	-12.0996669904984\\
23.64	-11.8783318010751\\
23.66	-11.2007052080685\\
23.68	-11.2760671227477\\
23.7	-9.87682944750476\\
23.72	-10.9009120577952\\
23.74	-10.7495642357622\\
23.76	-10.8970256053077\\
23.78	-7.17544299124855\\
23.8	-8.94133926228324\\
23.82	-8.02290252479078\\
23.84	-8.81255275866473\\
23.86	-10.574425928689\\
23.88	-11.3813186574738\\
23.9	-10.3542365582003\\
23.92	-8.92848361914537\\
23.94	-9.08908845483622\\
23.96	-9.8867515751243\\
23.98	-9.40172480871913\\
24	-12.0407652093008\\
24.02	-12.3691101455002\\
24.04	-11.949504557212\\
24.06	-11.5979692909865\\
24.08	-10.7210101627916\\
24.1	-11.6371666671394\\
24.12	-11.2266504497602\\
24.14	-10.3306938008828\\
24.16	-10.1078996539835\\
24.18	-8.83689521657975\\
24.2	-8.22946308666234\\
24.22	-10.5391389803112\\
24.24	-12.4248063240274\\
24.26	-11.8811752492248\\
24.28	-11.1902853159603\\
24.3	-10.7100625412592\\
24.32	-9.09913775465355\\
24.34	-11.4273363570037\\
24.36	-12.3257003786383\\
24.38	-11.08937596984\\
24.4	-9.86591068341196\\
24.42	-11.8353805895433\\
24.44	-12.3087662201245\\
24.46	-11.6481515053656\\
24.48	-10.8590328853168\\
24.5	-10.9567895996068\\
24.52	-10.1494795683946\\
24.54	-10.9924958341533\\
24.56	-11.3878311479401\\
24.58	-11.3845473502083\\
24.6	-11.4431065138274\\
24.62	-11.1135330002655\\
24.64	-10.4251431087246\\
24.66	-9.45217329722722\\
24.68	-10.7760099524495\\
24.7	-10.8533215153345\\
24.72	-10.6498441308844\\
24.74	-10.6018634681398\\
24.76	-10.9319988130545\\
24.78	-12.0555867074648\\
24.8	-11.4924042512552\\
24.82	-10.8172488028079\\
24.84	-11.7888407710038\\
24.86	-10.2400514707683\\
24.88	-9.88759548652952\\
24.9	-9.34704552695879\\
24.92	-10.7967458984821\\
24.94	-11.0761417898264\\
24.96	-12.0982648500322\\
24.98	-11.5530556112946\\
25	-11.7260502550993\\
25.02	-11.2292039102855\\
25.04	-11.030808358891\\
25.06	-11.3514612153037\\
25.08	-10.2900478808182\\
25.1	-9.66616603676994\\
25.12	-7.78728308462308\\
25.14	-8.82926011441296\\
25.16	-9.65778034097717\\
25.18	-10.2812678170861\\
25.2	-10.4522669590659\\
25.22	-11.0956291144137\\
25.24	-10.873277972814\\
25.26	-9.37094078515738\\
25.28	-11.8624821104849\\
25.3	-12.0161671336958\\
25.32	-12.0051025287875\\
25.34	-9.34840230141259\\
25.36	-9.27496266750193\\
25.38	-10.1507633468247\\
25.4	-12.3062816906565\\
25.42	-12.3393267047208\\
25.44	-11.315783718046\\
25.46	-9.31766066808959\\
25.48	-9.90938517505985\\
25.5	-8.33750408941222\\
25.52	-7.89170322337869\\
25.54	-8.89816059712869\\
25.56	-10.965914927519\\
25.58	-11.9732408493995\\
25.6	-11.8683452232126\\
25.62	-9.46208250751619\\
25.64	-9.07780223442483\\
25.66	-9.36662201111288\\
25.68	-11.196928446934\\
25.7	-12.0006622965269\\
25.72	-11.8616363397695\\
25.74	-10.2413317633728\\
25.76	-10.6801693908913\\
25.78	-10.1075901190438\\
25.8	-10.3962137692393\\
25.82	-11.8678072671791\\
25.84	-12.1108012283022\\
25.86	-11.9279174260683\\
25.88	-12.2012818753609\\
25.9	-12.0865095419157\\
25.92	-11.4494128011708\\
25.94	-10.352514486609\\
25.96	-8.20021712239098\\
25.98	-9.20663104869891\\
26	-10.3862094255053\\
26.02	-9.52875092321543\\
26.04	-12.1524657066514\\
26.06	-11.9648586704306\\
26.08	-11.2154519297646\\
26.1	-10.8676898007045\\
26.12	-10.0192685839545\\
26.14	-7.81003338464465\\
26.16	-9.4970249493781\\
26.18	-9.90717023412913\\
26.2	-10.8235426837052\\
26.22	-12.3429603275681\\
26.24	-12.0945717773028\\
26.26	-11.5009964565849\\
26.28	-11.5181989624164\\
26.3	-10.2447862804368\\
26.32	-11.9608880162371\\
26.34	-12.1252709161211\\
26.36	-12.0853512389488\\
26.38	-10.5222695498338\\
26.4	-11.7126011354798\\
26.42	-11.7176453970201\\
26.44	-11.350756037604\\
26.46	-12.1746357055456\\
26.48	-12.1147958537761\\
26.5	-11.596022337638\\
26.52	-11.5150364160827\\
26.54	-11.8826411546604\\
26.56	-11.6840592826036\\
26.58	-11.8031988825188\\
26.6	-11.085119190321\\
26.62	-10.5321090255155\\
26.64	-10.5080058703559\\
26.66	-12.1983103255127\\
26.68	-11.1454856260959\\
26.7	-10.999485626423\\
26.72	-10.1017376392745\\
26.74	-9.71046379171282\\
26.76	-10.6483805904179\\
26.78	-9.45844954897278\\
26.8	-12.0931646381142\\
26.82	-11.6249590371714\\
26.84	-10.4260648132295\\
26.86	-8.59807460078245\\
26.88	-9.69857736087473\\
26.9	-10.1865475758481\\
26.92	-9.99236614734185\\
26.94	-10.1461060428942\\
26.96	-10.0827737913343\\
26.98	-9.51802021047784\\
27	-11.1883944086005\\
27.02	-11.6133198676776\\
27.04	-12.4779216168552\\
27.06	-12.283865917581\\
27.08	-9.73767893364447\\
27.1	-10.0277227678769\\
27.12	-9.90341059155315\\
27.14	-11.2116328090672\\
27.16	-11.6041855700141\\
27.18	-11.8240611621832\\
27.2	-11.710146765152\\
27.22	-12.1502027372416\\
27.24	-11.0124345413641\\
27.26	-11.4851709988516\\
27.28	-10.220997970721\\
27.3	-12.1880574772613\\
27.32	-9.93957300393935\\
27.34	-11.5703677701362\\
27.36	-10.6586410185802\\
27.38	-10.7055553395409\\
27.4	-9.26512942136867\\
27.42	-11.4011826652863\\
27.44	-11.6294008123635\\
27.46	-11.5605884697534\\
27.48	-11.3388272368484\\
27.5	-10.3277677462909\\
27.52	-11.8444303589807\\
27.54	-11.5300698428242\\
27.56	-11.2313464898949\\
27.58	-12.1046431197528\\
27.6	-8.79864376037764\\
27.62	-11.0500450415474\\
27.64	-11.8966091606059\\
27.66	-12.1342143991365\\
27.68	-11.9456049656468\\
27.7	-11.0601901276869\\
27.72	-9.95057200215515\\
27.74	-9.24134757307591\\
27.76	-11.6709156909269\\
27.78	-11.7682872805636\\
27.8	-12.2835844385063\\
27.82	-12.1266618953719\\
27.84	-12.2328423254439\\
27.86	-12.2673716095852\\
27.88	-11.210313184031\\
27.9	-12.1903387375197\\
27.92	-11.5000490430152\\
27.94	-10.4109517084264\\
27.96	-9.27528413050485\\
27.98	-9.85830488520022\\
28	-11.3471032411718\\
28.02	-12.1604704442899\\
28.04	-9.88264576710345\\
28.06	-10.6706499876485\\
28.08	-9.89732369524706\\
28.1	-11.6565900295472\\
28.12	-11.7568469302206\\
28.14	-12.2221967741717\\
28.16	-12.0427608799435\\
28.18	-9.7832065839855\\
28.2	-9.66094661737027\\
28.22	-9.32218896742377\\
28.24	-10.1852618403756\\
28.26	-9.57644377246166\\
28.28	-10.7447085601839\\
28.3	-11.4322427284854\\
28.32	-12.1372860156247\\
28.34	-11.9511524047737\\
28.36	-11.4945071853312\\
28.38	-12.0037959810541\\
28.4	-10.9059437307444\\
28.42	-10.3558809688472\\
28.44	-8.81334475358291\\
28.46	-8.71075210326828\\
28.48	-9.50033240309175\\
28.5	-9.53091335578502\\
28.52	-11.7860299910006\\
28.54	-12.3407751270743\\
28.56	-12.2882452335638\\
28.58	-12.1560344780581\\
28.6	-10.5927471658501\\
28.62	-9.60660675818275\\
28.64	-9.35928132545628\\
28.66	-9.49589233681174\\
28.68	-9.37606970941381\\
28.7	-10.3419376041553\\
28.72	-11.2466632307543\\
28.74	-11.1021828993168\\
28.76	-10.6938587200803\\
28.78	-10.884685520971\\
28.8	-11.3838924499344\\
28.82	-10.0940820138695\\
28.84	-9.01989082361563\\
28.86	-8.82342507877994\\
28.88	-9.24580910106385\\
28.9	-11.9974383882386\\
28.92	-11.4824674478828\\
28.94	-10.8194576120221\\
28.96	-10.9524449923042\\
28.98	-10.1826590489229\\
29	-9.08772566279053\\
29.02	-8.19503999677578\\
29.04	-7.97858470501259\\
29.06	-9.10411737276508\\
29.08	-11.6102759932763\\
29.1	-10.8583519082691\\
29.12	-9.73767401565373\\
29.14	-10.3224321630954\\
29.16	-10.4567740636234\\
29.18	-11.8216656635989\\
29.2	-10.7822934199254\\
29.22	-10.7721484112142\\
29.24	-9.00753333369863\\
29.26	-8.21587549225692\\
29.28	-7.81551088469995\\
29.3	-8.69368910467\\
29.32	-9.73518388893644\\
29.34	-10.6476856073367\\
29.36	-10.8506080388636\\
29.38	-11.7555820365431\\
29.4	-11.1788517626865\\
29.42	-9.68556932363765\\
29.44	-8.90484023827116\\
29.46	-10.0460624328672\\
29.48	-10.9577704934021\\
29.5	-10.4961170957172\\
29.52	-10.3845185820219\\
29.54	-10.1477451135953\\
29.56	-10.2380811088946\\
29.58	-11.3310473875076\\
29.6	-7.90121477195945\\
29.62	-6.08206826728872\\
29.64	-7.20415974824425\\
29.66	-6.66834506144357\\
29.68	-8.57590185651795\\
29.7	-10.5977251323721\\
29.72	-9.79073429109013\\
29.74	-11.2470326917515\\
29.76	-11.9850553778537\\
29.78	-12.2149850231162\\
29.8	-11.7057260680556\\
29.82	-11.3740339223136\\
29.84	-10.1629453178951\\
29.86	-9.39990780609499\\
29.88	-9.31136528292138\\
29.9	-10.3990240787241\\
29.92	-11.0178871020547\\
29.94	-12.1035117283355\\
29.96	-9.98609322550781\\
29.98	-12.2723071827013\\
};
\addlegendentry{$L_{d_m d_m}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Graph/Group1_rIteration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration time (s)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={r},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.151722317071829\\
0.04	0.305488060399868\\
0.06	0.42701767824495\\
0.08	0.524350434074336\\
0.1	0.566316718008825\\
0.12	0.575165747271463\\
0.14	0.601335322796148\\
0.16	0.628745968358516\\
0.18	0.652019901794921\\
0.2	0.67693663085976\\
0.22	0.692221795176888\\
0.24	0.702461822488707\\
0.26	0.703330124275473\\
0.28	0.709375797535885\\
0.3	0.72284633058263\\
0.32	0.735297098585387\\
0.34	0.755374367415485\\
0.36	0.768446446713106\\
0.38	0.780209981899445\\
0.4	0.789946248082174\\
0.42	0.800349986656491\\
0.44	0.807450442344369\\
0.46	0.814078096462714\\
0.48	0.817371253755673\\
0.5	0.822156115490292\\
0.52	0.83702293702006\\
0.54	0.849183622670193\\
0.56	0.857746529447472\\
0.58	0.867612850057521\\
0.6	0.871185270223629\\
0.62	0.883356209849043\\
0.64	0.896367646506748\\
0.66	0.904965462550087\\
0.68	0.898969673427854\\
0.7	0.901049373608262\\
0.72	0.902415919913206\\
0.74	0.908072605898396\\
0.76	0.927885172500219\\
0.78	0.939216888891311\\
0.8	0.948899729459461\\
0.82	0.960564925262786\\
0.84	0.970120144758256\\
0.86	0.980215124411153\\
0.88	0.988769399995522\\
0.9	0.982998228506742\\
0.92	0.982797950095166\\
0.94	0.974343578653308\\
0.96	0.969776589979597\\
0.98	0.97324181555529\\
1	0.970417303304102\\
1.02	0.971716428750456\\
1.04	0.965421872024607\\
1.06	0.955914092066063\\
1.08	0.955726425426145\\
1.1	0.958287492705169\\
1.12	0.964340036608971\\
1.14	0.972433342072447\\
1.16	0.974501497652254\\
1.18	0.981264366424691\\
1.2	0.983217908789539\\
1.22	0.983878137525356\\
1.24	0.983634893920459\\
1.26	0.979011779032591\\
1.28	0.977467718727296\\
1.3	0.975127346510692\\
1.32	0.974156331506277\\
1.34	0.973482927152012\\
1.36	0.974071639659853\\
1.38	0.979675987498087\\
1.4	0.982278316260351\\
1.42	0.988300814221858\\
1.44	0.995175885694686\\
1.46	0.997694608980399\\
1.48	1.00344138307446\\
1.5	1.00390013873158\\
1.52	1.00407138790299\\
1.54	1.00070357891915\\
1.56	0.997883109704016\\
1.58	0.999377733151178\\
1.6	1.00058540738742\\
1.62	1.00533313088894\\
1.64	1.00766778352392\\
1.66	1.00686553096344\\
1.68	1.0104435445891\\
1.7	1.00809963746332\\
1.72	1.00132677475251\\
1.74	1.00095102997563\\
1.76	0.995485725147767\\
1.78	0.998505680081445\\
1.8	0.996656445260209\\
1.82	0.997434441112596\\
1.84	0.998183031066268\\
1.86	0.993672242158068\\
1.88	0.994241144008042\\
1.9	0.991918536004199\\
1.92	0.98266504860581\\
1.94	0.984403640191061\\
1.96	0.978261994355116\\
1.98	0.975949822926697\\
2	0.979787768623093\\
2.02	0.975113916531703\\
2.04	0.977208722164406\\
2.06	0.981606535306336\\
2.08	0.983014500440929\\
2.1	0.98109631865918\\
2.12	0.976973097298735\\
2.14	0.97213871955734\\
2.16	0.971253440115898\\
2.18	0.97122892651319\\
2.2	0.972005325271031\\
2.22	0.968077555767001\\
2.24	0.969926212553776\\
2.26	0.973876487687162\\
2.28	0.978260258296005\\
2.3	0.982857054297514\\
2.32	0.988007952421135\\
2.34	0.995295786006742\\
2.36	0.998814283936156\\
2.38	1.00217202683424\\
2.4	1.0001131654997\\
2.42	1.00266684411145\\
2.44	1.00502104368499\\
2.46	1.00636252082454\\
2.48	1.01119655158013\\
2.5	1.00919856828484\\
2.52	1.00616159387162\\
2.54	1.00601815466562\\
2.56	0.997809612238202\\
2.58	0.995607621704527\\
2.6	0.992634677219201\\
2.62	0.991501435749738\\
2.64	0.991600509321637\\
2.66	0.988412543432398\\
2.68	0.993849300142642\\
2.7	0.990695154437836\\
2.72	0.985479145631108\\
2.74	0.981033573498974\\
2.76	0.981416927949578\\
2.78	0.98082926239381\\
2.8	0.982866753267247\\
2.82	0.985672440951593\\
2.84	0.98225960636774\\
2.86	0.984603575771541\\
2.88	0.992342494452606\\
2.9	0.998509559984748\\
2.92	0.995817887355675\\
2.94	0.992663782990993\\
2.96	0.987830099682797\\
2.98	0.98137471892822\\
3	0.983822678037241\\
3.02	0.983566935995135\\
3.04	0.977532475038\\
3.06	0.972999802525211\\
3.08	0.969927932633256\\
3.1	0.96699101176944\\
3.12	0.96654337064233\\
3.14	0.962489098297752\\
3.16	0.963436016304037\\
3.18	0.961485849165622\\
3.2	0.961634754732143\\
3.22	0.965113270648525\\
3.24	0.964075153414969\\
3.26	0.961088162535917\\
3.28	0.959286197918246\\
3.3	0.956822400953277\\
3.32	0.960288761712\\
3.34	0.96367415824947\\
3.36	0.975227372898219\\
3.38	0.974537906433133\\
3.4	0.969282196968604\\
3.42	0.970634773875219\\
3.44	0.963538521014491\\
3.46	0.963529375885789\\
3.48	0.966331307717045\\
3.5	0.96857848173192\\
3.52	0.967704373658062\\
3.54	0.974405338614868\\
3.56	0.978685675711235\\
3.58	0.984998045486579\\
3.6	0.998267644639102\\
3.62	1.00490261510605\\
3.64	1.01035860809379\\
3.66	1.0112628119189\\
3.68	1.00858240010704\\
3.7	0.999706079967596\\
3.72	0.990388977901667\\
3.74	0.988809765709269\\
3.76	0.986082775581019\\
3.78	0.985000261481075\\
3.8	0.986465399504739\\
3.82	0.977888215459527\\
3.84	0.976640427198824\\
3.86	0.967952261779198\\
3.88	0.964073810349228\\
3.9	0.963816140317279\\
3.92	0.955814104052985\\
3.94	0.964372794179585\\
3.96	0.957082389605343\\
3.98	0.95659826093017\\
4	0.956782237474402\\
4.02	0.951029220951296\\
4.04	0.955569494514535\\
4.06	0.958168990063182\\
4.08	0.961268212961958\\
4.1	0.971640262791723\\
4.12	0.973398972688834\\
4.14	0.979474289577648\\
4.16	0.978748901255374\\
4.18	0.982681914599096\\
4.2	0.983819676990717\\
4.22	0.980268148568956\\
4.24	0.978608978765663\\
4.26	0.972579896791062\\
4.28	0.972066520767541\\
4.3	0.978200428674111\\
4.32	0.983102066198008\\
4.34	0.98984626583541\\
4.36	0.988350051838069\\
4.38	0.981876534562928\\
4.4	0.977537773148622\\
4.42	0.965314595793519\\
4.44	0.964510219970678\\
4.46	0.965590848217349\\
4.48	0.960564477992816\\
4.5	0.964134104653514\\
4.52	0.95518515655598\\
4.54	0.949892078162986\\
4.56	0.953493994177022\\
4.58	0.955774771429097\\
4.6	0.954116429947789\\
4.62	0.95374932544733\\
4.64	0.947168823711645\\
4.66	0.944014404583074\\
4.68	0.947077359255771\\
4.7	0.947791594194662\\
4.72	0.948859184422123\\
4.74	0.95346258419357\\
4.76	0.954606977232254\\
4.78	0.957368358647723\\
4.8	0.961704391515336\\
4.82	0.961881197007615\\
4.84	0.96383899064739\\
4.86	0.964203232895004\\
4.88	0.963705390514925\\
4.9	0.968053043489342\\
4.92	0.96961226458628\\
4.94	0.971798876939275\\
4.96	0.975058573632619\\
4.98	0.974958690443783\\
5	0.973374515513417\\
5.02	0.971951967398869\\
5.04	0.969348477454264\\
5.06	0.971525542036098\\
5.08	0.9815580214704\\
5.1	0.994102766090966\\
5.12	0.997142782246647\\
5.14	0.998122258203779\\
5.16	0.996898756601046\\
5.18	0.992040815653669\\
5.2	0.9933937958472\\
5.22	0.991040314529912\\
5.24	0.985072613098467\\
5.26	0.984387768717618\\
5.28	0.989000453711005\\
5.3	0.993790888401507\\
5.32	1.00097495374332\\
5.34	1.0055332098953\\
5.36	1.00251897382174\\
5.38	0.998286380739134\\
5.4	0.988514025931047\\
5.42	0.982615309795281\\
5.44	0.98403135228007\\
5.46	0.986148629051853\\
5.48	0.986200424518408\\
5.5	0.97680045575454\\
5.52	0.973053577451589\\
5.54	0.968042999150949\\
5.56	0.972151935383659\\
5.58	0.980584320700267\\
5.6	0.983360571507842\\
5.62	0.988641045302674\\
5.64	0.977908801129236\\
5.66	0.979053695054946\\
5.68	0.980779002324348\\
5.7	0.974131167042469\\
5.72	0.977342257751776\\
5.74	0.97070596037182\\
5.76	0.9680878447212\\
5.78	0.97540459514457\\
5.8	0.977334881360309\\
5.82	0.980969495798454\\
5.84	0.983456628443671\\
5.86	0.981117310388332\\
5.88	0.982356911851766\\
5.9	0.974804309234954\\
5.92	0.974818906369737\\
5.94	0.981576043382661\\
5.96	0.983251412303196\\
5.98	0.990223535420019\\
6	0.980585502520958\\
6.02	0.973613029311151\\
6.04	0.969491455940866\\
6.06	0.966263290559762\\
6.08	0.972594955394727\\
6.1	0.969398051577718\\
6.12	0.972587549485596\\
6.14	0.977663169581941\\
6.16	0.975327976744466\\
6.18	0.983040380889671\\
6.2	0.978368653830743\\
6.22	0.975385940189792\\
6.24	0.976886688781482\\
6.26	0.973331247268227\\
6.28	0.976151463790051\\
6.3	0.978232026705438\\
6.32	0.977508024268037\\
6.34	0.979909598407027\\
6.36	0.984387988506587\\
6.38	0.987436674463811\\
6.4	1.00213683749089\\
6.42	1.00808722839044\\
6.44	1.00736696513514\\
6.46	1.00426076254204\\
6.48	0.991861088401831\\
6.5	0.98842356452092\\
6.52	0.989143011856703\\
6.54	0.991569952674384\\
6.56	0.987700890074068\\
6.58	0.987094211549037\\
6.6	0.985189674228265\\
6.62	0.990019553051373\\
6.64	0.999253387169795\\
6.66	0.99471192231399\\
6.68	0.994788832323804\\
6.7	0.989396300505372\\
6.72	0.989357570884179\\
6.74	0.991517467681673\\
6.76	0.994533157373317\\
6.78	0.998709171511429\\
6.8	0.995598302213588\\
6.82	0.993788759803792\\
6.84	0.98720109945865\\
6.86	0.984739523477696\\
6.88	0.985274393599539\\
6.9	0.991089219410399\\
6.92	0.992306765779701\\
6.94	0.995651014109568\\
6.96	1.00028511628779\\
6.98	0.996109001738233\\
7	0.997916258830555\\
7.02	1.00017159733765\\
7.04	0.997168355249306\\
7.06	0.998467114236641\\
7.08	0.998914108402774\\
7.1	0.995062372591494\\
7.12	0.995670152624538\\
7.14	0.991854639623679\\
7.16	0.994457726503284\\
7.18	0.996387620451984\\
7.2	0.994026034257486\\
7.22	0.994389501834723\\
7.24	0.992925791682411\\
7.26	0.98935866325901\\
7.28	0.984169308954423\\
7.3	0.974329204443149\\
7.32	0.972356771133334\\
7.34	0.969728052067334\\
7.36	0.968267204013443\\
7.38	0.964476267597396\\
7.4	0.960202808732356\\
7.42	0.968759973105636\\
7.44	0.968664187581015\\
7.46	0.979597851107809\\
7.48	0.978832085799038\\
7.5	0.973077911643766\\
7.52	0.977381714893806\\
7.54	0.972323497118753\\
7.56	0.970946262569359\\
7.58	0.971285006006565\\
7.6	0.972999496568863\\
7.62	0.974195599958356\\
7.64	0.980721430987721\\
7.66	0.984089826022979\\
7.68	0.977917324436457\\
7.7	0.97577377494736\\
7.72	0.974203554789514\\
7.74	0.975962452647171\\
7.76	0.976130962133092\\
7.78	0.975002281387549\\
7.8	0.974924436303746\\
7.82	0.968738187536944\\
7.84	0.969784424733081\\
7.86	0.959970484917233\\
7.88	0.953630699555869\\
7.9	0.951599993468307\\
7.92	0.951083731154562\\
7.94	0.95543071033073\\
7.96	0.96035979656928\\
7.98	0.969558059125108\\
8	0.969843856265085\\
8.02	0.977420196745196\\
8.04	0.973327008600588\\
8.06	0.970453451293604\\
8.08	0.972481984518012\\
8.1	0.967851303583386\\
8.12	0.974735703747732\\
8.14	0.981023888863191\\
8.16	0.97846527562225\\
8.18	0.973764430402527\\
8.2	0.966865639186839\\
8.22	0.956867417046884\\
8.24	0.961911858966966\\
8.26	0.962195161705765\\
8.28	0.963634929066196\\
8.3	0.973137101497334\\
8.32	0.963899700646528\\
8.34	0.961293141635832\\
8.36	0.957849052540739\\
8.38	0.956030701381499\\
8.4	0.956637124388565\\
8.42	0.963367888994077\\
8.44	0.973338649531846\\
8.46	0.97663249435895\\
8.48	0.983519149969071\\
8.5	0.992721070567952\\
8.52	0.994193072271049\\
8.54	1.00132503231418\\
8.56	1.00757362952441\\
8.58	1.01371515997958\\
8.6	1.01660280619693\\
8.62	1.01544202791043\\
8.64	1.01426406057046\\
8.66	1.00805098608856\\
8.68	1.00773053480445\\
8.7	1.00154809684192\\
8.72	0.996505268033466\\
8.74	0.997363679264857\\
8.76	0.991568094655511\\
8.78	0.987982815502224\\
8.8	0.990742433838115\\
8.82	0.98890575970823\\
8.84	0.996024720327366\\
8.86	0.996618665089707\\
8.88	0.999904626039829\\
8.9	1.00147910674055\\
8.92	1.00395947660775\\
8.94	1.01319964597823\\
8.96	1.0155533066624\\
8.98	1.01598740377426\\
9	1.01145437196872\\
9.02	1.00270256360606\\
9.04	1.00539648957431\\
9.06	1.0091261534871\\
9.08	1.00821754817252\\
9.1	1.01166760018019\\
9.12	1.00928807419014\\
9.14	1.0088760116295\\
9.16	1.01030857835126\\
9.18	1.0080817274909\\
9.2	1.00795979729999\\
9.22	1.00582090371693\\
9.24	0.995830120035311\\
9.26	0.99820480995452\\
9.28	0.997127209882763\\
9.3	0.995599570043013\\
9.32	0.996794716973888\\
9.34	0.990847410482961\\
9.36	0.987123373335048\\
9.38	0.990703149103904\\
9.4	0.99146703486231\\
9.42	0.990132820900033\\
9.44	0.980504789272626\\
9.46	0.969945731406074\\
9.48	0.955490087438825\\
9.5	0.957869505588522\\
9.52	0.962980121589734\\
9.54	0.971399770222417\\
9.56	0.983619549425976\\
9.58	0.988262935756528\\
9.6	0.993808526503317\\
9.62	0.994161331343564\\
9.64	0.99139048121837\\
9.66	0.98633992822791\\
9.68	0.978959074654584\\
9.7	0.972258793658429\\
9.72	0.970464474179707\\
9.74	0.969655095401589\\
9.76	0.972337865927207\\
9.78	0.977872193110791\\
9.8	0.979800919926922\\
9.82	0.980159500552851\\
9.84	0.980106351771397\\
9.86	0.9755044926609\\
9.88	0.971335660481144\\
9.9	0.970670126836041\\
9.92	0.971971924875285\\
9.94	0.973681680984758\\
9.96	0.973797526286138\\
9.98	0.979028801712086\\
10	0.9839583833188\\
10.02	0.990113249569818\\
10.04	0.997461924403111\\
10.06	0.993920366979849\\
10.08	0.993802456627114\\
10.1	0.993391527304699\\
10.12	0.990850998445979\\
10.14	0.994525591166353\\
10.16	0.995199873979971\\
10.18	0.999810414853415\\
10.2	1.00598765950957\\
10.22	1.01155471701382\\
10.24	1.0090233456894\\
10.26	1.0071880430571\\
10.28	0.993694117050193\\
10.3	0.988832114778529\\
10.32	0.988831225499563\\
10.34	0.986570783160204\\
10.36	0.986047909189832\\
10.38	0.989349014557133\\
10.4	0.99223723618504\\
10.42	0.98838385644352\\
10.44	0.989506558916247\\
10.46	0.984917254310191\\
10.48	0.980200238128242\\
10.5	0.98161738443485\\
10.52	0.983697917057701\\
10.54	0.976843709364883\\
10.56	0.976284120548592\\
10.58	0.981148031846489\\
10.6	0.985524056964914\\
10.62	0.999566816449261\\
10.64	1.00539759502314\\
10.66	1.01013569375275\\
10.68	1.00227545773914\\
10.7	0.997273571081712\\
10.72	0.994807956540528\\
10.74	0.987394665722138\\
10.76	0.989330463918773\\
10.78	0.987152918314544\\
10.8	0.984913663271468\\
10.82	0.979745348471207\\
10.84	0.975233583406506\\
10.86	0.971468989678661\\
10.88	0.973554164503061\\
10.9	0.976305663440666\\
10.92	0.974421429773093\\
10.94	0.971122527891122\\
10.96	0.964493609663019\\
10.98	0.958826117136948\\
11	0.960015891965516\\
11.02	0.959052472747471\\
11.04	0.969116918438159\\
11.06	0.978440047723779\\
11.08	0.981116286848505\\
11.1	0.986720382137988\\
11.12	0.987271845621233\\
11.14	0.991386970465934\\
11.16	0.99810197316404\\
11.18	0.996915131562036\\
11.2	0.989752013106518\\
11.22	0.992163180164367\\
11.24	0.986029925357442\\
11.26	0.984292191981701\\
11.28	0.984694350882547\\
11.3	0.977879628727052\\
11.32	0.974293271964112\\
11.34	0.971724465780065\\
11.36	0.966242065981689\\
11.38	0.965768296627769\\
11.4	0.962701354071865\\
11.42	0.96176015124074\\
11.44	0.967251730821095\\
11.46	0.973619616015021\\
11.48	0.97974842189025\\
11.5	0.986493281321579\\
11.52	0.993934089667985\\
11.54	0.996050417175163\\
11.56	1.00156252296909\\
11.58	1.00746005408492\\
11.6	1.01340479127365\\
11.62	1.01607407809826\\
11.64	1.00863045630197\\
11.66	0.99757175019642\\
11.68	0.99282553484745\\
11.7	0.987864964665205\\
11.72	0.991238643250324\\
11.74	0.998275333843873\\
11.76	0.991118148236128\\
11.78	0.991948334027338\\
11.8	0.990510265473753\\
11.82	0.983667086817124\\
11.84	0.98356910194627\\
11.86	0.97500500523206\\
11.88	0.968513041793226\\
11.9	0.961913120080206\\
11.92	0.950858024094248\\
11.94	0.946619956214621\\
11.96	0.94118976321208\\
11.98	0.935755082893032\\
12	0.939151235899551\\
12.02	0.932144123219444\\
12.04	0.934748353670748\\
12.06	0.933606036823266\\
12.08	0.942940950362507\\
12.1	0.943643565913911\\
12.12	0.944982366960539\\
12.14	0.956447742119573\\
12.16	0.952095104395221\\
12.18	0.963517584726004\\
12.2	0.975145433323226\\
12.22	0.968974806635526\\
12.24	0.9782870623044\\
12.26	0.97846364394903\\
12.28	0.977131761064818\\
12.3	0.981943852024691\\
12.32	0.977026573797704\\
12.34	0.979630825417596\\
12.36	0.973545127432234\\
12.38	0.975629086968861\\
12.4	0.980693690845515\\
12.42	0.979289458041305\\
12.44	0.984167220202091\\
12.46	0.985237514311034\\
12.48	0.986593932222002\\
12.5	0.987971074010567\\
12.52	0.994417844472596\\
12.54	0.996400435328381\\
12.56	0.997619121587755\\
12.58	0.99528203705174\\
12.6	0.991188006174178\\
12.62	0.984970027987931\\
12.64	0.983617465735126\\
12.66	0.986696769203735\\
12.68	0.97897836877771\\
12.7	0.975131034889992\\
12.72	0.973384936441698\\
12.74	0.971272115810398\\
12.76	0.977094394785446\\
12.78	0.975413211693398\\
12.8	0.980505346226893\\
12.82	0.985684144091547\\
12.84	0.99404633858507\\
12.86	1.00233174793232\\
12.88	0.994326796997101\\
12.9	0.985682897379149\\
12.92	0.977228931700609\\
12.94	0.973049684263572\\
12.96	0.975080866134552\\
12.98	0.977054805277577\\
13	0.985413029619576\\
13.02	0.986173122913826\\
13.04	0.983368758472615\\
13.06	0.98783019075988\\
13.08	0.981818807627172\\
13.1	0.984409136229389\\
13.12	0.984551315556675\\
13.14	0.982171281750952\\
13.16	0.98191955666422\\
13.18	0.981076835794509\\
13.2	0.978781114309837\\
13.22	0.976347423169627\\
13.24	0.974066733912151\\
13.26	0.972930989824669\\
13.28	0.975520874382555\\
13.3	0.975817332388245\\
13.32	0.976271143570064\\
13.34	0.97533774773196\\
13.36	0.981824951830378\\
13.38	0.990054338397163\\
13.4	0.998072754769016\\
13.42	1.00476348782919\\
13.44	1.00340045334373\\
13.46	1.00237970216669\\
13.48	1.00168419801393\\
13.5	0.992725046325603\\
13.52	0.98936637809253\\
13.54	0.989576551482967\\
13.56	0.989004663722646\\
13.58	0.997387377643355\\
13.6	1.00368944695682\\
13.62	1.00714373302918\\
13.64	1.01065202959252\\
13.66	1.00550339879336\\
13.68	1.00983652792801\\
13.7	1.0125396247332\\
13.72	1.01746419860549\\
13.74	1.01913330681619\\
13.76	1.0117380357051\\
13.78	1.00927908563036\\
13.8	1.00227850970961\\
13.82	1.00225948600651\\
13.84	1.00350959038188\\
13.86	1.00378426834925\\
13.88	1.00542131496526\\
13.9	1.00504004675019\\
13.92	1.00389560311803\\
13.94	0.99976471714124\\
13.96	1.00030537671444\\
13.98	0.999389774057541\\
14	1.00096333727267\\
14.02	1.00485742073807\\
14.04	1.00201762932333\\
14.06	0.996905231495597\\
14.08	0.994460083124365\\
14.1	0.994189394858308\\
14.12	1.00029707671479\\
14.14	1.00138013403845\\
14.16	0.999356551006119\\
14.18	0.998855151460736\\
14.2	1.00492459411273\\
14.22	1.00179916561203\\
14.24	0.999512872626859\\
14.26	1.00151905961537\\
14.28	0.994005308313891\\
14.3	0.995490586478717\\
14.32	1.00233621237635\\
14.34	1.0049661032867\\
14.36	1.00384112393974\\
14.38	0.999613219874996\\
14.4	0.992191086529918\\
14.42	0.993731992884946\\
14.44	0.994178111116274\\
14.46	0.997070734824654\\
14.48	0.997924561019151\\
14.5	0.995260215362548\\
14.52	1.00092303416823\\
14.54	1.00070804653638\\
14.56	1.00373237671809\\
14.58	1.00282722945174\\
14.6	0.993960196621627\\
14.62	0.989539315850993\\
14.64	0.985716595426035\\
14.66	0.987526909457927\\
14.68	0.990084502946228\\
14.7	0.989449337174967\\
14.72	0.983618661669307\\
14.74	0.979922162348908\\
14.76	0.98038700458399\\
14.78	0.9854608814737\\
14.8	0.984762176065111\\
14.82	0.982335913488443\\
14.84	0.972385171190503\\
14.86	0.96688624309604\\
14.88	0.969743403314231\\
14.9	0.969820107376294\\
14.92	0.967558233830964\\
14.94	0.95886232623938\\
14.96	0.950061358410072\\
14.98	0.949704590197546\\
15	0.950912366930733\\
15.02	0.951223785735224\\
15.04	0.955607551317785\\
15.06	0.954048063748837\\
15.08	0.953424847530053\\
15.1	0.950589921811697\\
15.12	0.942913574287226\\
15.14	0.940495029936332\\
15.16	0.943194036523272\\
15.18	0.948191278287088\\
15.2	0.948299134669578\\
15.22	0.951619414049599\\
15.24	0.948998375191271\\
15.26	0.950582011461596\\
15.28	0.95428197104148\\
15.3	0.951485538473705\\
15.32	0.952040350178613\\
15.34	0.950181622843693\\
15.36	0.952873699244955\\
15.38	0.951833306635883\\
15.4	0.954652320025681\\
15.42	0.954477354228145\\
15.44	0.957540650741427\\
15.46	0.962354661884379\\
15.48	0.960396780685395\\
15.5	0.962255707831959\\
15.52	0.961705969093821\\
15.54	0.967662556812554\\
15.56	0.971507852401292\\
15.58	0.9709593432584\\
15.6	0.969744700717652\\
15.62	0.962497164481788\\
15.64	0.958346724872583\\
15.66	0.952714777066838\\
15.68	0.950714138642576\\
15.7	0.951863396232538\\
15.72	0.951141346885136\\
15.74	0.951837942169448\\
15.76	0.949571059412225\\
15.78	0.943184027211112\\
15.8	0.94302825682895\\
15.82	0.94451669543925\\
15.84	0.934587482456085\\
15.86	0.931053737883436\\
15.88	0.927542975709249\\
15.9	0.920545682989871\\
15.92	0.930338492716237\\
15.94	0.93521843480733\\
15.96	0.943954893628155\\
15.98	0.949793737577221\\
16	0.947257157023027\\
16.02	0.945511886354077\\
16.04	0.942426703531753\\
16.06	0.949194665617934\\
16.08	0.948983159208707\\
16.1	0.948721798806272\\
16.12	0.945447187710673\\
16.14	0.945180765641155\\
16.16	0.94707096840868\\
16.18	0.952101592772415\\
16.2	0.959130136276732\\
16.22	0.958500914696809\\
16.24	0.959057047809167\\
16.26	0.95467537547909\\
16.28	0.948589008546262\\
16.3	0.945958685369561\\
16.32	0.946520082607074\\
16.34	0.955657628174663\\
16.36	0.957646913555631\\
16.38	0.962384578606076\\
16.4	0.967150075469609\\
16.42	0.967414009165235\\
16.44	0.974564356285596\\
16.46	0.968493297279654\\
16.48	0.972676867463762\\
16.5	0.972106986792523\\
16.52	0.973808822518323\\
16.54	0.979122656052694\\
16.56	0.975626062906206\\
16.58	0.97149077010268\\
16.6	0.963409412892851\\
16.62	0.95918995023259\\
16.64	0.960815516051651\\
16.66	0.967063961948888\\
16.68	0.9737932106514\\
16.7	0.981296901044506\\
16.72	0.986348092411348\\
16.74	0.985432975845408\\
16.76	0.984629087754161\\
16.78	0.979160631525155\\
16.8	0.979067328323466\\
16.82	0.98766114596516\\
16.84	0.993156002477324\\
16.86	1.00206553659048\\
16.88	1.00782722988396\\
16.9	1.00913887135667\\
16.92	1.01476352341726\\
16.94	1.01444594952271\\
16.96	1.0197605812889\\
16.98	1.01809249975058\\
17	1.01276028664262\\
17.02	1.00683619661371\\
17.04	1.00249304447462\\
17.06	1.00038438846002\\
17.08	0.998028302908402\\
17.1	0.997853805295603\\
17.12	0.990758622023502\\
17.14	0.986711829724553\\
17.16	0.979027013168979\\
17.18	0.979627683627629\\
17.2	0.979116374523355\\
17.22	0.973494503931777\\
17.24	0.967031364874383\\
17.26	0.954861080230445\\
17.28	0.94590124202193\\
17.3	0.94732693424078\\
17.32	0.941279986810298\\
17.34	0.947345205778508\\
17.36	0.951782704525101\\
17.38	0.953679677369951\\
17.4	0.962452835527665\\
17.42	0.96623335842413\\
17.44	0.960969364161211\\
17.46	0.961228742223053\\
17.48	0.963412403769848\\
17.5	0.96607474250933\\
17.52	0.971882680964984\\
17.54	0.976586735899389\\
17.56	0.977448486652671\\
17.58	0.978903719139307\\
17.6	0.982022819182322\\
17.62	0.980422353149911\\
17.64	0.98123573450329\\
17.66	0.975550902627818\\
17.68	0.974876252736659\\
17.7	0.974913773241211\\
17.72	0.975118362760024\\
17.74	0.977988406096531\\
17.76	0.978459602368555\\
17.78	0.980440685790812\\
17.8	0.980346582076051\\
17.82	0.985183999222776\\
17.84	0.986147029500556\\
17.86	0.98101514779135\\
17.88	0.981047796897246\\
17.9	0.978203647285702\\
17.92	0.978705221286696\\
17.94	0.982019753166967\\
17.96	0.988588535548594\\
17.98	0.988688647241963\\
18	0.990560298850298\\
18.02	0.98978612418307\\
18.04	0.981933848021593\\
18.06	0.980680177947967\\
18.08	0.976475164292003\\
18.1	0.981269613246401\\
18.12	0.97975497126161\\
18.14	0.978913431789696\\
18.16	0.979641124989303\\
18.18	0.980529358362844\\
18.2	0.980633329276152\\
18.22	0.983380756491044\\
18.24	0.978886708536601\\
18.26	0.979124639506525\\
18.28	0.978077617974839\\
18.3	0.973738791714164\\
18.32	0.972634646385438\\
18.34	0.969891365902904\\
18.36	0.966940372783356\\
18.38	0.959905591710296\\
18.4	0.957628351018294\\
18.42	0.954223065598703\\
18.44	0.953790409127678\\
18.46	0.952339246373395\\
18.48	0.951679199988589\\
18.5	0.954476320151404\\
18.52	0.954015035352406\\
18.54	0.960499684272251\\
18.56	0.964908758691902\\
18.58	0.965598308482694\\
18.6	0.972054393216974\\
18.62	0.977498704614217\\
18.64	0.979327927840018\\
18.66	0.97856631381955\\
18.68	0.976622532737147\\
18.7	0.979428634412068\\
18.72	0.98552499747951\\
18.74	0.990742398616104\\
18.76	0.989085278939708\\
18.78	0.986074055589264\\
18.8	0.982394984681693\\
18.82	0.983711123042398\\
18.84	0.98310131321274\\
18.86	0.976311165903398\\
18.88	0.966034967159178\\
18.9	0.959346827706368\\
18.92	0.960001967786355\\
18.94	0.96662961218116\\
18.96	0.973323885111439\\
18.98	0.970441154583196\\
19	0.970534541757982\\
19.02	0.97578257640574\\
19.04	0.976208719275033\\
19.06	0.978933213840422\\
19.08	0.978885913772792\\
19.1	0.978563661661848\\
19.12	0.975818799118873\\
19.14	0.980799751538446\\
19.16	0.980965076083405\\
19.18	0.981391957161388\\
19.2	0.981550724865304\\
19.22	0.975643596684496\\
19.24	0.977905830010712\\
19.26	0.971272174304891\\
19.28	0.971579644482118\\
19.3	0.979818066350275\\
19.32	0.982779625208053\\
19.34	0.989820826063463\\
19.36	0.995880644234982\\
19.38	0.997973605202148\\
19.4	0.991117557188173\\
19.42	0.990471357257979\\
19.44	0.986802848633784\\
19.46	0.987837587529314\\
19.48	0.996736439978333\\
19.5	0.99414106285815\\
19.52	0.993556563357583\\
19.54	0.981591496003898\\
19.56	0.979975753798997\\
19.58	0.983387070959637\\
19.6	0.983498333939908\\
19.62	0.98613114750831\\
19.64	0.977884217110306\\
19.66	0.974932259333465\\
19.68	0.9738053183855\\
19.7	0.969725745434004\\
19.72	0.968931062382259\\
19.74	0.961481846108771\\
19.76	0.962279007526106\\
19.78	0.968952062171069\\
19.8	0.969834091889653\\
19.82	0.973015357679051\\
19.84	0.970373331440057\\
19.86	0.961929126273461\\
19.88	0.960496169445751\\
19.9	0.954642130375902\\
19.92	0.9528062508474\\
19.94	0.956176201639802\\
19.96	0.954888330214375\\
19.98	0.964880407078574\\
20	0.966620163809878\\
20.02	0.964485867109485\\
20.04	0.971421238884103\\
20.06	0.972816929551005\\
20.08	0.976250547653862\\
20.1	0.981349034155881\\
20.12	0.978989360963001\\
20.14	0.979645353873529\\
20.16	0.973202653610929\\
20.18	0.964482784040084\\
20.2	0.95669589586071\\
20.22	0.947059240205614\\
20.24	0.947758831227692\\
20.26	0.945937504704098\\
20.28	0.939714067390465\\
20.3	0.938029937858658\\
20.32	0.929204181247673\\
20.34	0.925498771867412\\
20.36	0.926661960647879\\
20.38	0.928262965871382\\
20.4	0.929320924320044\\
20.42	0.929641744938296\\
20.44	0.923351105611741\\
20.46	0.920650404300032\\
20.48	0.922284545933286\\
20.5	0.918773511028373\\
20.52	0.923984553011984\\
20.54	0.928801297323431\\
20.56	0.928751575813209\\
20.58	0.934203589849972\\
20.6	0.935371968104008\\
20.62	0.939202564628947\\
20.64	0.94490224669036\\
20.66	0.945279642304297\\
20.68	0.947339197534526\\
20.7	0.948265552818575\\
20.72	0.946247537372065\\
20.74	0.951051847863815\\
20.76	0.95501458852944\\
20.78	0.960125837667148\\
20.8	0.967559894998311\\
20.82	0.979639204277417\\
20.84	0.985296941103275\\
20.86	0.991808250475053\\
20.88	0.996091120737979\\
20.9	0.988444460751414\\
20.92	0.987384621554518\\
20.94	0.981784426912567\\
20.96	0.979399776271151\\
20.98	0.983218243872931\\
21	0.980896721887663\\
21.02	0.980371582067207\\
21.04	0.978615656900703\\
21.06	0.977428473544748\\
21.08	0.975966824684888\\
21.1	0.973219131544393\\
21.12	0.97047849670759\\
21.14	0.971384137801952\\
21.16	0.97329720172863\\
21.18	0.97527125545116\\
21.2	0.977824456370554\\
21.22	0.983995600830336\\
21.24	0.984467587745109\\
21.26	0.980239894298385\\
21.28	0.978388221356204\\
21.3	0.968101707647893\\
21.32	0.970678148338892\\
21.34	0.971348353284467\\
21.36	0.966550164671355\\
21.38	0.966955275019386\\
21.4	0.962045643689784\\
21.42	0.962941302602473\\
21.44	0.968266203496919\\
21.46	0.965168715593523\\
21.48	0.967220490492182\\
21.5	0.969495807499025\\
21.52	0.972688240987079\\
21.54	0.978381283205124\\
21.56	0.979199298503716\\
21.58	0.970482685174774\\
21.6	0.966510330830077\\
21.62	0.964963123823665\\
21.64	0.965717143121697\\
21.66	0.978664189699075\\
21.68	0.985966642709273\\
21.7	0.991252203465543\\
21.72	0.993260047486865\\
21.74	0.987220423100435\\
21.76	0.983575506110805\\
21.78	0.979101747171721\\
21.8	0.973225656329867\\
21.82	0.970470436607449\\
21.84	0.964608531718753\\
21.86	0.960592250166075\\
21.88	0.964218846992813\\
21.9	0.964461445650142\\
21.92	0.964942273019381\\
21.94	0.964780666325109\\
21.96	0.959474712187391\\
21.98	0.955449135590565\\
22	0.954895921497675\\
22.02	0.964392103855456\\
22.04	0.976391011889925\\
22.06	0.982828470011899\\
22.08	0.99016443712508\\
22.1	0.988460087282798\\
22.12	0.986754463543025\\
22.14	0.983302587270719\\
22.16	0.977203971854757\\
22.18	0.970915327265418\\
22.2	0.964217567541964\\
22.22	0.960483609766396\\
22.24	0.953648423575166\\
22.26	0.951091269753388\\
22.28	0.954004682576444\\
22.3	0.955653559192601\\
22.32	0.957484184749405\\
22.34	0.957054340544223\\
22.36	0.946315985783579\\
22.38	0.947416123704499\\
22.4	0.944561398809007\\
22.42	0.945936090976703\\
22.44	0.953602497684929\\
22.46	0.952512742340151\\
22.48	0.955869697499041\\
22.5	0.965414168560148\\
22.52	0.971364961236849\\
22.54	0.982929581755869\\
22.56	0.990339273606834\\
22.58	0.988764843726052\\
22.6	0.991156466031378\\
22.62	0.991772369623649\\
22.64	0.987761471698026\\
22.66	0.991209126621408\\
22.68	0.992524135881391\\
22.7	0.989454814185385\\
22.72	0.99027841532273\\
22.74	0.991100943214094\\
22.76	0.988925354514386\\
22.78	0.992848852364901\\
22.8	0.996928761686285\\
22.82	0.988624656726396\\
22.84	0.987110370269794\\
22.86	0.980771263807136\\
22.88	0.978043891144855\\
22.9	0.981401860551971\\
22.92	0.98411136448145\\
22.94	0.982533189669813\\
22.96	0.979664158747004\\
22.98	0.978268889188859\\
23	0.979231372653238\\
23.02	0.978566370685787\\
23.04	0.973859865631953\\
23.06	0.967898107483513\\
23.08	0.965543943700764\\
23.1	0.965060538336637\\
23.12	0.966727662463303\\
23.14	0.967793398879563\\
23.16	0.969874495639216\\
23.18	0.979736249440776\\
23.2	0.989753261241101\\
23.22	0.992879585162992\\
23.24	1.0000323930531\\
23.26	0.995963201914076\\
23.28	0.987139209245639\\
23.3	0.987151018465562\\
23.32	0.981820601465651\\
23.34	0.978446803938945\\
23.36	0.980818019568738\\
23.38	0.98294186691222\\
23.4	0.988100564793256\\
23.42	0.996751490838609\\
23.44	1.00202553495067\\
23.46	0.999506976493345\\
23.48	0.997447489001445\\
23.5	0.99318814134054\\
23.52	0.984908728860231\\
23.54	0.982840789555934\\
23.56	0.981675206671771\\
23.58	0.978113578820348\\
23.6	0.979613768933787\\
23.62	0.972399076160874\\
23.64	0.966690019291021\\
23.66	0.968441152336402\\
23.68	0.966702354309508\\
23.7	0.965662516388872\\
23.72	0.971573988631004\\
23.74	0.975960763974349\\
23.76	0.986417953065723\\
23.78	1.00215855835839\\
23.8	0.9974641772941\\
23.82	1.00198419105598\\
23.84	1.00232242483544\\
23.86	0.994275632329286\\
23.88	0.997172681357602\\
23.9	0.993493556766497\\
23.92	0.98981118951028\\
23.94	0.992378242146653\\
23.96	0.993087327185342\\
23.98	0.988848143549498\\
24	0.987839220886799\\
24.02	0.984866217576605\\
24.04	0.98235413825319\\
24.06	0.98143078535092\\
24.08	0.974962707694253\\
24.1	0.978031648514162\\
24.12	0.983520718210725\\
24.14	0.98970198631421\\
24.16	0.992915319473463\\
24.18	0.990534518742528\\
24.2	0.9844414303547\\
24.22	0.985649202925308\\
24.24	0.986738896187478\\
24.26	0.981767829220132\\
24.28	0.979360047088508\\
24.3	0.974424440665573\\
24.32	0.970404867567367\\
24.34	0.976334866158316\\
24.36	0.977278838615339\\
24.38	0.980073061798541\\
24.4	0.978976094934174\\
24.42	0.973354471457516\\
24.44	0.973252491747189\\
24.46	0.972580858346671\\
24.48	0.975612152435934\\
24.5	0.977708829734833\\
24.52	0.977488993456533\\
24.54	0.985497128845704\\
24.56	0.987848740191984\\
24.58	0.994470725609154\\
24.6	0.998501493741571\\
24.62	1.00071680352547\\
24.64	1.00129961688265\\
24.66	1.00196791527057\\
24.68	1.00819654793466\\
24.7	1.00548991667762\\
24.72	1.00165080846985\\
24.74	0.996232196915904\\
24.76	0.993126354829286\\
24.78	0.992827192968293\\
24.8	0.991442592538592\\
24.82	0.989366958574745\\
24.84	0.980687878062237\\
24.86	0.97460926460916\\
24.88	0.969206990996443\\
24.9	0.969114432765894\\
24.92	0.973756087929663\\
24.94	0.976923509650923\\
24.96	0.981558220372416\\
24.98	0.979895763693324\\
25	0.98438936922153\\
25.02	0.987180370200615\\
25.04	0.986747455706498\\
25.06	0.984272415157691\\
25.08	0.975058832787122\\
25.1	0.968785000293834\\
25.12	0.962683734397777\\
25.14	0.966377156776754\\
25.16	0.971084755854058\\
25.18	0.973104798953125\\
25.2	0.973690088025681\\
25.22	0.977174488908293\\
25.24	0.978087049197962\\
25.26	0.974927345111192\\
25.28	0.9752857844754\\
25.3	0.968581638785717\\
25.32	0.966350482726266\\
25.34	0.96939126413051\\
25.36	0.971451785892789\\
25.38	0.974193710313724\\
25.4	0.975952992410799\\
25.42	0.974966318362611\\
25.44	0.972513904318949\\
25.46	0.967724228479575\\
25.48	0.968162861016751\\
25.5	0.970364205436097\\
25.52	0.972874953482012\\
25.54	0.980618340852392\\
25.56	0.990723716873361\\
25.58	0.999240092583862\\
25.6	1.00859686343689\\
25.62	1.01000621923505\\
25.64	1.01213974066454\\
25.66	1.01247233603271\\
25.68	1.01314351925816\\
25.7	1.01311843179212\\
25.72	1.00814726209864\\
25.74	1.01217314858597\\
25.76	1.01131897531287\\
25.78	1.01077025795998\\
25.8	1.01276701845048\\
25.82	1.01332637621098\\
25.84	1.01422759611185\\
25.86	1.01591221087313\\
25.88	1.01480485708318\\
25.9	1.0074368872774\\
25.92	0.997527117521267\\
25.94	0.988575097873669\\
25.96	0.978333323270212\\
25.98	0.977456704352063\\
26	0.978455616971511\\
26.02	0.97903842056105\\
26.04	0.986163410831508\\
26.06	0.989984752370973\\
26.08	0.983857098991465\\
26.1	0.979564838670498\\
26.12	0.976439183516076\\
26.14	0.971942333647425\\
26.16	0.975549583712489\\
26.18	0.97720615399739\\
26.2	0.979969380826541\\
26.22	0.982843211420149\\
26.24	0.987934757121572\\
26.26	0.989637164842867\\
26.28	0.988214480492073\\
26.3	0.996072702779358\\
26.32	0.993972608142497\\
26.34	0.994474583248402\\
26.36	0.99656030713609\\
26.38	0.990198839869473\\
26.4	0.994774820038305\\
26.42	0.990757629004221\\
26.44	0.987786342341077\\
26.46	0.987492567170737\\
26.48	0.984376180192086\\
26.5	0.984650826473678\\
26.52	0.987104697527314\\
26.54	0.987368506160625\\
26.56	0.988178414058047\\
26.58	0.988769033073912\\
26.6	0.990738766283767\\
26.62	0.993981313774922\\
26.64	0.995051254718329\\
26.66	0.998123303506489\\
26.68	0.996593973228893\\
26.7	0.986561238563857\\
26.72	0.982222003071968\\
26.74	0.977981291748389\\
26.76	0.97289774559485\\
26.78	0.973241749704149\\
26.8	0.966088030408002\\
26.82	0.960916094723013\\
26.84	0.957719717010432\\
26.86	0.954885778872719\\
26.88	0.96022136673571\\
26.9	0.959220916208633\\
26.92	0.954914098316747\\
26.94	0.955002124139185\\
26.96	0.955050658687357\\
26.98	0.954553312349401\\
27	0.962237275062482\\
27.02	0.957973236508062\\
27.04	0.959182846545601\\
27.06	0.959905415013458\\
27.08	0.954531421270467\\
27.1	0.958833106922973\\
27.12	0.962839365725982\\
27.14	0.967344371856858\\
27.16	0.973354676822036\\
27.18	0.980149458141495\\
27.2	0.979689930812302\\
27.22	0.97662527663838\\
27.24	0.972784491697185\\
27.26	0.960520945527616\\
27.28	0.956946582934643\\
27.3	0.961707594335773\\
27.32	0.958346589796882\\
27.34	0.964277549044782\\
27.36	0.963721862071792\\
27.38	0.954563592579711\\
27.4	0.951689210360291\\
27.42	0.944727311430535\\
27.44	0.940058855452836\\
27.46	0.941177024635734\\
27.48	0.937149271762908\\
27.5	0.936057659279352\\
27.52	0.944561796618125\\
27.54	0.942314875920823\\
27.56	0.946197947338385\\
27.58	0.950825404221011\\
27.6	0.94539624438805\\
27.62	0.955900838645647\\
27.64	0.962708052617843\\
27.66	0.966283806180591\\
27.68	0.964666805043095\\
27.7	0.956204855031864\\
27.72	0.954139029681645\\
27.74	0.954860410420374\\
27.76	0.966134285828782\\
27.78	0.971022259161592\\
27.8	0.970431252860254\\
27.82	0.971339226740345\\
27.84	0.968823784157507\\
27.86	0.967930869760962\\
27.88	0.969553546681732\\
27.9	0.963689139831127\\
27.92	0.959286300190794\\
27.94	0.955846752368028\\
27.96	0.953719032661853\\
27.98	0.954951292619497\\
28	0.957005525354261\\
28.02	0.952425553333605\\
28.04	0.944050901886439\\
28.06	0.944578130166472\\
28.08	0.946134668373977\\
28.1	0.957910736546308\\
28.12	0.964290526800295\\
28.14	0.967077389278977\\
28.16	0.964442192470837\\
28.18	0.956330121558829\\
28.2	0.952520728951238\\
28.22	0.947598554708133\\
28.24	0.946986604798303\\
28.26	0.946589927611268\\
28.28	0.949506438136709\\
28.3	0.948912745383865\\
28.32	0.947352710988495\\
28.34	0.944606519619979\\
28.36	0.946529379278385\\
28.38	0.944301726856415\\
28.4	0.938893687553579\\
28.42	0.93213178663596\\
28.44	0.925103783810385\\
28.46	0.924629171394589\\
28.48	0.92939579040425\\
28.5	0.931687358526395\\
28.52	0.935625907621452\\
28.54	0.938046203015545\\
28.56	0.940489491433551\\
28.58	0.942169304810069\\
28.6	0.940766631484849\\
28.62	0.943195009798625\\
28.64	0.944569698096291\\
28.66	0.947868779736835\\
28.68	0.953017901982968\\
28.7	0.960400754203552\\
28.72	0.969934871373572\\
28.74	0.97681868156737\\
28.76	0.978579826708267\\
28.78	0.980436330577818\\
28.8	0.975829585696378\\
28.82	0.975393380504718\\
28.84	0.97532531027141\\
28.86	0.978729869351541\\
28.88	0.981858269810508\\
28.9	0.988084970125465\\
28.92	0.987127452880919\\
28.94	0.984680581671267\\
28.96	0.982874355687243\\
28.98	0.976889393226555\\
29	0.971986639351736\\
29.02	0.966137904526402\\
29.04	0.964976774907295\\
29.06	0.969812107008698\\
29.08	0.975609577548043\\
29.1	0.974303356012457\\
29.12	0.970912661156401\\
29.14	0.969160804666452\\
29.16	0.970220621053602\\
29.18	0.977860887407197\\
29.2	0.986148751448136\\
29.22	0.982317613501102\\
29.24	0.982935011642129\\
29.26	0.979569210866386\\
29.28	0.977453057346523\\
29.3	0.981403190628637\\
29.32	0.98172364985055\\
29.34	0.987092846791531\\
29.36	0.991952352178759\\
29.38	0.989285721663563\\
29.4	0.99019195888635\\
29.42	0.988404224836147\\
29.44	0.986902180725764\\
29.46	0.987585446878825\\
29.48	0.990235714774065\\
29.5	0.988075073301815\\
29.52	0.984453654258262\\
29.54	0.98265671837956\\
29.56	0.981186635531749\\
29.58	0.98613548407409\\
29.6	1.00110314073205\\
29.62	1.01243038080024\\
29.64	1.01671362191764\\
29.66	1.0225184180091\\
29.68	1.01726643687051\\
29.7	1.01296423068433\\
29.72	1.01208995207103\\
29.74	1.00314077186145\\
29.76	0.994948410881906\\
29.78	0.988813397041744\\
29.8	0.985307476735497\\
29.82	0.983198701094072\\
29.84	0.97756130470231\\
29.86	0.973610362897981\\
29.88	0.971900762210477\\
29.9	0.976122717514956\\
29.92	0.979690208111546\\
29.94	0.986725156537237\\
29.96	0.989635635549494\\
29.98	0.98383106637457\\
30	0.986201755081436\\
};
\addlegendentry{$r_1$}

\addplot [color=mycolor2, dotted,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.271465920673505\\
0.04	0.565432953462611\\
0.06	0.82085607509716\\
0.08	1.00561766705316\\
0.1	1.06539705980929\\
0.12	1.05945542251156\\
0.14	1.06665450136136\\
0.16	1.06930586789382\\
0.18	1.08242013818522\\
0.2	1.11503260177077\\
0.22	1.13173635085742\\
0.24	1.14330130466105\\
0.26	1.09896551613094\\
0.28	1.05508134768496\\
0.3	1.02318695539659\\
0.32	1.00600630972995\\
0.34	1.02015884228121\\
0.36	1.02109635642219\\
0.38	1.01090924211653\\
0.4	1.001845307951\\
0.42	1.00902670468948\\
0.44	1.009518070148\\
0.46	1.0170279034197\\
0.48	1.0212833043631\\
0.5	1.02588091682706\\
0.52	1.04733710807974\\
0.54	1.06914612737623\\
0.56	1.07071679186623\\
0.58	1.077369856008\\
0.6	1.06009498018262\\
0.62	1.04907891821151\\
0.64	1.06325864276797\\
0.66	1.06991793097458\\
0.68	1.05020369030261\\
0.7	1.04728699982485\\
0.72	1.03898869129353\\
0.74	1.02227088292119\\
0.76	1.03503703903742\\
0.78	1.02883072064558\\
0.8	1.02189155906353\\
0.82	1.02046492874654\\
0.84	1.01948357256284\\
0.86	1.0176539448375\\
0.88	1.0313684183215\\
0.9	1.03393353615013\\
0.92	1.05794666591698\\
0.94	1.04523373078543\\
0.96	1.03689759939683\\
0.98	1.04481749479103\\
1	1.02460984366785\\
1.02	1.03450559198932\\
1.04	1.03733803158383\\
1.06	1.02114477171152\\
1.08	1.02018535997086\\
1.1	1.02483016141689\\
1.12	1.02200689710028\\
1.14	1.03489712301628\\
1.16	1.03106703865664\\
1.18	1.04519679115502\\
1.2	1.04405538082078\\
1.22	1.04120684569511\\
1.24	1.03450025033525\\
1.26	1.01986032992894\\
1.28	1.03196052696772\\
1.3	1.03894497285493\\
1.32	1.04993917391993\\
1.34	1.05273599081281\\
1.36	1.04282418959718\\
1.38	1.04547612536055\\
1.4	1.02261173365967\\
1.42	1.019553786537\\
1.44	1.00877533010375\\
1.46	0.995783557059847\\
1.48	1.00981051796535\\
1.5	1.0256198494709\\
1.52	1.03897218150115\\
1.54	1.02841254190095\\
1.56	0.999128648376236\\
1.58	0.99367236856176\\
1.6	0.991907655983772\\
1.62	1.01668793172052\\
1.64	1.05049286540255\\
1.66	1.0487190054958\\
1.68	1.06741573939099\\
1.7	1.0672092644626\\
1.72	1.05844113678412\\
1.74	1.06281598630734\\
1.76	1.06258748981548\\
1.78	1.08344765732653\\
1.8	1.09696633977756\\
1.82	1.09615248675423\\
1.84	1.07578712593629\\
1.86	1.04994714765598\\
1.88	1.04076593483232\\
1.9	1.04795779558726\\
1.92	1.02241541163137\\
1.94	1.04113757935738\\
1.96	1.02787078027404\\
1.98	1.02966002837921\\
2	1.04564517445304\\
2.02	1.02623286021085\\
2.04	1.02981213947655\\
2.06	1.04007924004712\\
2.08	1.04940526754705\\
2.1	1.05007229256589\\
2.12	1.05024242982127\\
2.14	1.03744771443912\\
2.16	1.01576836698029\\
2.18	1.01284656089871\\
2.2	0.998649014765738\\
2.22	0.976129135044419\\
2.24	0.971318226067936\\
2.26	0.978108897244926\\
2.28	0.978838256292908\\
2.3	0.987145918178678\\
2.32	0.975170444018964\\
2.34	0.994507049302405\\
2.36	1.0176739922777\\
2.38	1.0526683018353\\
2.4	1.06263236955954\\
2.42	1.05814958684428\\
2.44	1.0376781338214\\
2.46	1.0216264633869\\
2.48	1.01254400953365\\
2.5	1.00749262480962\\
2.52	1.00356784498961\\
2.54	1.00708330105956\\
2.56	1.00771042878538\\
2.58	1.01518805031763\\
2.6	1.01712749245704\\
2.62	1.01474386625656\\
2.64	1.01465872260566\\
2.66	0.993720678039311\\
2.68	1.02827869094034\\
2.7	1.04062630527051\\
2.72	1.04556384312695\\
2.74	1.04899833001339\\
2.76	1.04672271863681\\
2.78	1.04500427059972\\
2.8	1.05467804031822\\
2.82	1.06386454658483\\
2.84	1.03913185829818\\
2.86	1.02305081312906\\
2.88	1.02399025231185\\
2.9	1.02955771902634\\
2.92	1.0260235914167\\
2.94	1.02753361709181\\
2.96	1.00810235323137\\
2.98	0.987968637717281\\
3	0.994772246525055\\
3.02	1.00469309790218\\
3.04	0.991987551651322\\
3.06	0.992855359774945\\
3.08	0.997243198201067\\
3.1	1.0064383923343\\
3.12	1.02138509837095\\
3.14	1.01808466293679\\
3.16	1.01660154000765\\
3.18	1.00656699769625\\
3.2	1.00155394037508\\
3.22	1.00321988631044\\
3.24	1.01614471557193\\
3.26	1.01609624859571\\
3.28	1.00719575431013\\
3.3	0.995343988413154\\
3.32	0.991869616885857\\
3.34	0.988399241971388\\
3.36	1.01720857880488\\
3.38	1.01487579973098\\
3.4	1.00295250521221\\
3.42	1.01617586028621\\
3.44	0.992639197487333\\
3.46	1.00123125458816\\
3.48	1.00465259670522\\
3.5	1.00863739967351\\
3.52	1.00536147012744\\
3.54	1.02913140802545\\
3.56	1.03335724856972\\
3.58	1.03259087083236\\
3.6	1.0302537095169\\
3.62	1.02860852941169\\
3.64	1.03298075643188\\
3.66	1.03428490946611\\
3.68	1.04246437801806\\
3.7	1.02703188062749\\
3.72	1.01260672990326\\
3.74	1.01438363992519\\
3.76	1.0065519994905\\
3.78	1.00691210455907\\
3.8	1.02400013091526\\
3.82	1.03099799675185\\
3.84	1.06435338174059\\
3.86	1.06018235724294\\
3.88	1.06525124885407\\
3.9	1.05379601758143\\
3.92	1.03818792375574\\
3.94	1.07162391313913\\
3.96	1.05654142003993\\
3.98	1.06359633429152\\
4	1.07438535243806\\
4.02	1.04198284853964\\
4.04	1.05007154100165\\
4.06	1.06064636790499\\
4.08	1.06413259735849\\
4.1	1.07491607813992\\
4.12	1.05395615179808\\
4.14	1.04735212867817\\
4.16	1.02812815393484\\
4.18	1.04067588229147\\
4.2	1.0382726724807\\
4.22	1.0289542824281\\
4.24	1.02030933047707\\
4.26	0.997319700523724\\
4.28	0.994370648483234\\
4.3	1.00132256127244\\
4.32	1.00160699175404\\
4.34	1.02609077593879\\
4.36	1.03093808591155\\
4.38	1.04095094473257\\
4.4	1.05240877195291\\
4.42	1.03137819142429\\
4.44	1.03514649043791\\
4.46	1.0285352458807\\
4.48	1.00386536060226\\
4.5	1.02136616326485\\
4.52	1.00040752253204\\
4.54	0.993438787926662\\
4.56	1.01447963512441\\
4.58	1.05263621764908\\
4.6	1.07318024156416\\
4.62	1.10029080617307\\
4.64	1.06987615092552\\
4.66	1.041824549571\\
4.68	1.04366725983002\\
4.7	1.02607982843505\\
4.72	1.02467254405046\\
4.74	1.03490186187596\\
4.76	1.04116539374783\\
4.78	1.0433987886207\\
4.8	1.04887979442683\\
4.82	1.03054504942411\\
4.84	1.02830989520626\\
4.86	1.01744527474979\\
4.88	1.013834335255\\
4.9	1.03017962865435\\
4.92	1.02479379486931\\
4.94	1.01950451453262\\
4.96	1.01142835411596\\
4.98	0.997339537099021\\
5	1.00136522224359\\
5.02	1.01376611378846\\
5.04	1.01642986460889\\
5.06	1.01771754929815\\
5.08	1.02699514162251\\
5.1	1.04299640329029\\
5.12	1.0318807703832\\
5.14	1.01865550733644\\
5.16	1.01392939334787\\
5.18	1.00085994092411\\
5.2	1.00863600893838\\
5.22	1.00901742581687\\
5.24	0.993763652067521\\
5.26	0.991343042548282\\
5.28	1.0020524137163\\
5.3	1.00550742881289\\
5.32	1.02468676850396\\
5.34	1.02761980357443\\
5.36	1.02022820667543\\
5.38	1.0351582408208\\
5.4	1.01694312021745\\
5.42	0.9992932527415\\
5.44	0.991534058442768\\
5.46	1.00598923658301\\
5.48	1.02316083752209\\
5.5	1.01996025557027\\
5.52	1.02380686484436\\
5.54	1.00378121717645\\
5.56	1.00549126293729\\
5.58	1.02042470342711\\
5.6	1.03883818713941\\
5.62	1.08971584888245\\
5.64	1.07273729274753\\
5.66	1.07727683127094\\
5.68	1.0771660921585\\
5.7	1.05342928140039\\
5.72	1.06941141163312\\
5.74	1.03489978158077\\
5.76	1.01475738332697\\
5.78	1.01019515533703\\
5.8	1.01101209301084\\
5.82	1.02885583479806\\
5.84	1.06580163014814\\
5.86	1.07056373535668\\
5.88	1.08038777787728\\
5.9	1.05864451962699\\
5.92	1.04185095133475\\
5.94	1.04190470045434\\
5.96	1.01163467415469\\
5.98	1.01082235603914\\
6	0.991726280884704\\
6.02	0.996328442426613\\
6.04	1.01019382411205\\
6.06	1.01647976965548\\
6.08	1.02988649286389\\
6.1	1.01308519745777\\
6.12	1.01210905178921\\
6.14	1.02725548475663\\
6.16	1.02163963616434\\
6.18	1.03315849343768\\
6.2	1.00393526071616\\
6.22	0.979222717038838\\
6.24	0.973816158342864\\
6.26	0.956220320963383\\
6.28	0.951910735692648\\
6.3	0.968479304747614\\
6.32	0.989125330178311\\
6.34	1.00713751780834\\
6.36	1.0237956556503\\
6.38	1.00811302120403\\
6.4	1.02990594470725\\
6.42	1.04123004533298\\
6.44	1.03648661736401\\
6.46	1.02463219933068\\
6.48	0.996286758554546\\
6.5	0.986264973672389\\
6.52	0.989856263047661\\
6.54	1.02365225555198\\
6.56	1.02756768964576\\
6.58	1.03971184473972\\
6.6	1.0135823114557\\
6.62	0.989780047900169\\
6.64	1.01198232519954\\
6.66	1.00795727565698\\
6.68	1.02269180767189\\
6.7	1.00650498375054\\
6.72	0.990429377603096\\
6.74	0.976891545320705\\
6.76	1.01278635454077\\
6.78	1.04310549449506\\
6.8	1.03906524868509\\
6.82	1.04636015868298\\
6.84	1.02641465088606\\
6.86	1.0334852702212\\
6.88	1.03980275274812\\
6.9	1.04086126445827\\
6.92	1.00666018133627\\
6.94	0.987533459021999\\
6.96	1.00263629623077\\
6.98	1.00592630358296\\
7	1.02133360571259\\
7.02	1.03895134120358\\
7.04	1.02645724844665\\
7.06	1.01706907944845\\
7.08	1.01504755106286\\
7.1	0.981571753799822\\
7.12	0.968610203161698\\
7.14	0.957510018817946\\
7.16	0.969408855259263\\
7.18	0.984717569955661\\
7.2	0.987706901071393\\
7.22	1.0048038302817\\
7.24	1.02479213665677\\
7.26	1.03084157399298\\
7.28	1.04354960256467\\
7.3	1.01187392516782\\
7.32	1.00969560159093\\
7.34	1.00277703746415\\
7.36	1.00062365888638\\
7.38	0.992983479454774\\
7.4	0.979573452576412\\
7.42	1.01574960600544\\
7.44	1.00890879801747\\
7.46	1.04372984241958\\
7.48	1.03056580921963\\
7.5	1.01986254662622\\
7.52	1.04346381653982\\
7.54	1.03640168271103\\
7.56	1.04005848462356\\
7.58	1.04561957179158\\
7.6	1.0311967053666\\
7.62	1.02528520555756\\
7.64	1.01869026191192\\
7.66	1.02857852787906\\
7.68	1.03365297616825\\
7.7	1.04558810681851\\
7.72	1.04331234417279\\
7.74	1.03129469724035\\
7.76	1.04001664233594\\
7.78	1.0470982895047\\
7.8	1.06158915155287\\
7.82	1.07186104989414\\
7.84	1.08890856798323\\
7.86	1.07215064557604\\
7.88	1.03919495024969\\
7.9	1.00916123253343\\
7.92	0.992802254034497\\
7.94	0.993684253528694\\
7.96	0.99689059759598\\
7.98	1.0090475806163\\
8	1.01009132892324\\
8.02	1.03096092030066\\
8.04	1.00687827656745\\
8.06	0.983501271749047\\
8.08	0.980865332500373\\
8.1	0.9573647771812\\
8.12	0.976225206691334\\
8.14	0.999975789796465\\
8.16	1.0159570315537\\
8.18	1.01790773440929\\
8.2	1.0120630785322\\
8.22	0.987361386057817\\
8.24	1.02308923627134\\
8.26	1.02381871762204\\
8.28	1.01810106512284\\
8.3	1.0393307850606\\
8.32	1.01587802281551\\
8.34	1.02388379187091\\
8.36	1.03651109755254\\
8.38	1.01515911320848\\
8.4	1.00545425964897\\
8.42	1.00006289258488\\
8.44	1.00460318024029\\
8.46	0.992069219784147\\
8.48	0.979348047498762\\
8.5	0.975016841696867\\
8.52	0.952698432841788\\
8.54	0.968912063307201\\
8.56	0.991254001386665\\
8.58	0.999847783431233\\
8.6	0.995991557839536\\
8.62	0.992449353887822\\
8.64	0.991418516167029\\
8.66	0.988663857648812\\
8.68	1.000455193345\\
8.7	0.986664359269844\\
8.72	0.993509987529414\\
8.74	1.04109705188718\\
8.76	1.03548023860075\\
8.78	1.03451372841148\\
8.8	1.01011266515764\\
8.82	0.983346908832281\\
8.84	1.00389872540374\\
8.86	1.01493274800693\\
8.88	1.04350938683126\\
8.9	1.04401052781936\\
8.92	1.03623023144981\\
8.94	1.04258264001271\\
8.96	1.0208601846427\\
8.98	1.00906909782011\\
9	0.989814583624992\\
9.02	0.960637512596303\\
9.04	0.982957144841212\\
9.06	1.02438947874378\\
9.08	1.04015729147679\\
9.1	1.04774225587686\\
9.12	1.01147695283995\\
9.14	0.986098044503488\\
9.16	0.978752028128633\\
9.18	0.988712213840153\\
9.2	1.00407106299743\\
9.22	1.01207655777438\\
9.24	1.00935984034466\\
9.26	1.03308248341328\\
9.28	1.03226865180306\\
9.3	1.01833873446077\\
9.32	1.02558946219189\\
9.34	1.01163857857276\\
9.36	1.01015058539767\\
9.38	1.02638075426042\\
9.4	1.03172445351038\\
9.42	1.04548692675512\\
9.44	1.02315223050169\\
9.46	1.0003489742344\\
9.48	0.963164657753846\\
9.5	0.947050155664421\\
9.52	0.951424400771264\\
9.54	0.960311123142537\\
9.56	0.978677944284071\\
9.58	0.994929957052059\\
9.6	1.01216052209817\\
9.62	1.03945390127121\\
9.64	1.04594736690045\\
9.66	1.04058140687606\\
9.68	1.02870925717312\\
9.7	1.00603264849853\\
9.72	0.987949128328586\\
9.74	0.982630206215899\\
9.76	0.99063391657259\\
9.78	1.03251126560621\\
9.8	1.05010794185494\\
9.82	1.06959835407429\\
9.84	1.05745569297358\\
9.86	1.04180970973779\\
9.88	1.02921753066181\\
9.9	1.02238181024631\\
9.92	1.02172443491578\\
9.94	1.01907678814559\\
9.96	1.02437579504058\\
9.98	1.03162488508856\\
10	1.03234959612614\\
10.02	1.04803390193237\\
10.04	1.06076426494288\\
10.06	1.02490781124181\\
10.08	1.00616630091997\\
10.1	0.983520764485224\\
10.12	0.954767136444261\\
10.14	0.950271249689523\\
10.16	0.951594547756993\\
10.18	0.969402448347701\\
10.2	0.993905850534622\\
10.22	1.03198730976404\\
10.24	1.03398210650453\\
10.26	1.04789511290872\\
10.28	1.02801939702159\\
10.3	1.01762852553916\\
10.32	1.02054116326295\\
10.34	1.03896434218812\\
10.36	1.05511977264432\\
10.38	1.07548899840223\\
10.4	1.0845827164957\\
10.42	1.05966592291077\\
10.44	1.04847761634721\\
10.46	1.02955558853681\\
10.48	1.01645886007178\\
10.5	1.0175456505663\\
10.52	1.0281408856122\\
10.54	1.00841960028627\\
10.56	1.01393381072656\\
10.58	1.02972221602979\\
10.6	1.04643530217283\\
10.62	1.07978037794245\\
10.64	1.07206481347001\\
10.66	1.06879433814576\\
10.68	1.02529561709865\\
10.7	1.001699705423\\
10.72	0.991661140431517\\
10.74	0.987137614743902\\
10.76	1.02370530753095\\
10.78	1.03719898529916\\
10.8	1.04894750247695\\
10.82	1.05676926947491\\
10.84	1.05345485978483\\
10.86	1.03516531308379\\
10.88	1.023247123015\\
10.9	1.0232996465312\\
10.92	1.01589273743567\\
10.94	1.01582966251256\\
10.96	1.00880125372383\\
10.98	1.01053849280855\\
11	1.02117918571345\\
11.02	1.01502636310186\\
11.04	1.02359202502099\\
11.06	1.03071197458651\\
11.08	1.02908553374659\\
11.1	1.03518358740126\\
11.12	1.02877426523919\\
11.14	1.0353238399013\\
11.16	1.0425274226642\\
11.18	1.04970465152884\\
11.2	1.04028768000727\\
11.22	1.07278062946743\\
11.24	1.06585714293216\\
11.26	1.05446778625404\\
11.28	1.03720270694988\\
11.3	0.994306871084977\\
11.32	0.977983298232206\\
11.34	0.984128964032886\\
11.36	0.992899808248504\\
11.38	1.0270789994258\\
11.4	1.02739867897705\\
11.42	1.03318481644678\\
11.44	1.03647581476267\\
11.46	1.05109501172853\\
11.48	1.05768994283129\\
11.5	1.05501735424415\\
11.52	1.03505048519696\\
11.54	1.0067152167402\\
11.56	1.00581243789503\\
11.58	1.01014427530437\\
11.6	1.02069249932132\\
11.62	1.04308856623231\\
11.64	1.04673038127878\\
11.66	1.05102424756281\\
11.68	1.05938096527722\\
11.7	1.04876640073442\\
11.72	1.03276206839886\\
11.74	1.05252003248537\\
11.76	1.02977365148762\\
11.78	1.04213547839346\\
11.8	1.05194061421711\\
11.82	1.01770216530709\\
11.84	1.01802351392757\\
11.86	0.993535897048413\\
11.88	0.988588714022792\\
11.9	0.992199270282572\\
11.92	0.98864944951246\\
11.94	1.02008608304637\\
11.96	1.04464687456439\\
11.98	1.05673800033301\\
12	1.07318075001601\\
12.02	1.05027282289824\\
12.04	1.0439912197178\\
12.06	1.03404902935622\\
12.08	1.04921439065296\\
12.1	1.04718737023267\\
12.12	1.03835511152332\\
12.14	1.06308528033459\\
12.16	1.03486550368217\\
12.18	1.04593702787428\\
12.2	1.0607883621949\\
12.22	1.02524397463887\\
12.24	1.03585965501643\\
12.26	1.02153101095095\\
12.28	1.00150417420397\\
12.3	1.00546083411855\\
12.32	0.991088006996732\\
12.34	1.00128211795308\\
12.36	0.989023002403932\\
12.38	0.990702706673346\\
12.4	1.00654840792889\\
12.42	1.00768373615896\\
12.44	1.01368413196529\\
12.46	1.00834598590695\\
12.48	0.992906008277977\\
12.5	0.97988841152702\\
12.52	0.987482501726774\\
12.54	0.98579391492448\\
12.56	0.985628283112485\\
12.58	0.986041400949589\\
12.6	0.986345108661553\\
12.62	0.968768552070974\\
12.64	0.981934100503615\\
12.66	1.00074417353808\\
12.68	0.985962149487714\\
12.7	0.990983546851735\\
12.72	0.984859260139807\\
12.74	0.985212670594562\\
12.76	1.00667186852715\\
12.78	1.00342456489233\\
12.8	1.01647838976133\\
12.82	1.01736424579893\\
12.84	1.02678401100287\\
12.86	1.04678926276286\\
12.88	1.02406584406483\\
12.9	1.01464349708147\\
12.92	0.997044559398721\\
12.94	0.995594505621726\\
12.96	1.00532553052146\\
12.98	1.00543496090352\\
13	1.03923208189369\\
13.02	1.03377793085774\\
13.04	1.02705043971212\\
13.06	1.04421535951273\\
13.08	1.01464303743065\\
13.1	1.02465255388787\\
13.12	1.03802340040589\\
13.14	1.04067861751836\\
13.16	1.04466899114798\\
13.18	1.04771781546343\\
13.2	1.03445316513209\\
13.22	1.02996504352369\\
13.24	1.02252043456826\\
13.26	1.01980941105249\\
13.28	1.01348119933265\\
13.3	1.00183410897014\\
13.32	0.994881400704839\\
13.34	0.987580896878303\\
13.36	1.00428426836327\\
13.38	1.01841527930124\\
13.4	1.02015147207474\\
13.42	1.02293319139403\\
13.44	1.00210052011771\\
13.46	0.991918016324852\\
13.48	1.00816359446996\\
13.5	1.01295370617856\\
13.52	1.02419707271391\\
13.54	1.02194722912594\\
13.56	0.991145310149064\\
13.58	0.998547203023428\\
13.6	1.00642314105326\\
13.62	1.01903034241443\\
13.64	1.0365183198352\\
13.66	1.03719957181661\\
13.68	1.04895954871632\\
13.7	1.04536227457541\\
13.72	1.0394514847511\\
13.74	1.01328533179828\\
13.76	0.975017846950928\\
13.78	0.971828114456119\\
13.8	0.96136388059946\\
13.82	0.98523451376084\\
13.84	0.995707585783935\\
13.86	0.992803461676122\\
13.88	1.00318158449811\\
13.9	0.999473847395946\\
13.92	1.00446309228122\\
13.94	0.992246359223739\\
13.96	0.989316449406013\\
13.98	0.987734136720726\\
14	1.00317115545986\\
14.02	1.0309323599884\\
14.04	1.02459346355423\\
14.06	1.01082028019829\\
14.08	0.997418067049506\\
14.1	0.992134155018781\\
14.12	1.00778732148936\\
14.14	1.02821745722834\\
14.16	1.02107030605996\\
14.18	1.04159072206122\\
14.2	1.0715049263738\\
14.22	1.05056339076586\\
14.24	1.0262349684035\\
14.26	1.00512600318167\\
14.28	0.95797895503092\\
14.3	0.976632763621695\\
14.32	1.00227184789585\\
14.34	1.00661760562508\\
14.36	1.00739095460774\\
14.38	0.992713858479191\\
14.4	0.987701024185302\\
14.42	1.00784772141203\\
14.44	1.02137865573124\\
14.46	1.03456376352016\\
14.48	1.0348885163945\\
14.5	1.01516678231224\\
14.52	1.01902471016786\\
14.54	1.00881443338532\\
14.56	1.01505975837773\\
14.58	1.01510872966862\\
14.6	0.994370227604478\\
14.62	0.978685973656532\\
14.64	0.952734215035128\\
14.66	0.956208120984671\\
14.68	0.985291190921134\\
14.7	1.01348923665497\\
14.72	1.01706981160064\\
14.74	1.01115824999804\\
14.76	1.00871222609914\\
14.78	1.0328999553265\\
14.8	1.04491292127963\\
14.82	1.04663117455089\\
14.84	1.01583056448269\\
14.86	1.00673747795254\\
14.88	1.02681483756607\\
14.9	1.05181193009993\\
14.92	1.07173618399231\\
14.94	1.05615415403931\\
14.96	1.0418463665989\\
14.98	1.04011531988793\\
15	1.05098499446458\\
15.02	1.05972447134067\\
15.04	1.05796844307258\\
15.06	1.03707811016881\\
15.08	1.03116127001332\\
15.1	1.04007775450291\\
15.12	1.02826193095124\\
15.14	1.02258150519106\\
15.16	1.02403912897434\\
15.18	1.03441018412066\\
15.2	1.02936557073284\\
15.22	1.04040391449468\\
15.24	1.02150400011782\\
15.26	1.02171115729506\\
15.28	1.03947114159697\\
15.3	1.01817021450541\\
15.32	1.03090551277435\\
15.34	1.01154979960661\\
15.36	1.01267783097449\\
15.38	1.00002289961822\\
15.4	1.00887847139009\\
15.42	1.02856509438617\\
15.44	1.03334284270329\\
15.46	1.03785313943207\\
15.48	1.01993889306958\\
15.5	1.00849275267671\\
15.52	0.972069048671144\\
15.54	0.973780397885527\\
15.56	0.990298133174887\\
15.58	1.00992103866274\\
15.6	1.03977449506171\\
15.62	1.04788671446768\\
15.64	1.03568973746408\\
15.66	1.01261975071632\\
15.68	0.995864590892148\\
15.7	1.0098629403011\\
15.72	1.02041367183161\\
15.74	1.02830386203177\\
15.76	1.02379651693003\\
15.78	1.00483508604826\\
15.8	0.998001107099739\\
15.82	1.03269152279113\\
15.84	1.03592303953398\\
15.86	1.04082872998763\\
15.88	1.03348774489742\\
15.9	1.00349558883055\\
15.92	1.02867214597319\\
15.94	1.04467380727988\\
15.96	1.05388018784468\\
15.98	1.05147493783622\\
16	1.03262164244905\\
16.02	1.02520697446476\\
16.04	1.00327840670942\\
16.06	1.02223562744079\\
16.08	1.01450113379197\\
16.1	1.02326572831357\\
16.12	1.02324963554664\\
16.14	1.00788228542284\\
16.16	1.01527278180678\\
16.18	1.01078443927122\\
16.2	1.04172472171636\\
16.22	1.04832653398949\\
16.24	1.0470726570375\\
16.26	1.03725958389726\\
16.28	1.0269532768041\\
16.3	1.02798239731947\\
16.32	1.02727581555586\\
16.34	1.05632642402591\\
16.36	1.05709113764078\\
16.38	1.05240564626434\\
16.4	1.05627367157311\\
16.42	1.04693120745041\\
16.44	1.06053324419154\\
16.46	1.0323663597345\\
16.48	1.02275754348675\\
16.5	1.0059134602272\\
16.52	0.990498634063986\\
16.54	1.0076664453714\\
16.56	1.03235482832012\\
16.58	1.06818774442847\\
16.6	1.0741333496081\\
16.62	1.06971283954874\\
16.64	1.03997994805422\\
16.66	1.02995899984167\\
16.68	1.0246069715587\\
16.7	1.02551132590248\\
16.72	1.03553750760396\\
16.74	1.03265015769481\\
16.76	1.03306121305043\\
16.78	1.01829646298266\\
16.8	1.00777792803621\\
16.82	1.03011126389746\\
16.84	1.05010668717114\\
16.86	1.06944051574566\\
16.88	1.05983664771202\\
16.9	1.03329675274325\\
16.92	1.0222845272739\\
16.94	0.986048022317845\\
16.96	0.996150805558488\\
16.98	1.01065686006911\\
17	1.02736595298888\\
17.02	1.03264599355493\\
17.04	1.04251648747395\\
17.06	1.04356689326747\\
17.08	1.03535964843514\\
17.1	1.03169562289218\\
17.12	1.00625414005913\\
17.14	1.00914372574297\\
17.16	0.996915130711255\\
17.18	1.00268075356527\\
17.2	1.02862716146384\\
17.22	1.04518190539061\\
17.24	1.06998082157656\\
17.26	1.05447019881318\\
17.28	1.02724914218405\\
17.3	1.0306073406642\\
17.32	1.01024493675074\\
17.34	1.04523927146502\\
17.36	1.04945377364587\\
17.38	1.03175599719575\\
17.4	1.02666450663142\\
17.42	1.01101612449814\\
17.44	0.984430670962692\\
17.46	0.976713593550682\\
17.48	0.971187202560261\\
17.5	0.975378356362462\\
17.52	1.00068123551754\\
17.54	1.01759236453001\\
17.56	1.02448960217615\\
17.58	1.01504958680226\\
17.6	1.01838056216765\\
17.62	1.02128571300973\\
17.64	1.03473718845235\\
17.66	1.02649971096848\\
17.68	1.03658441947204\\
17.7	1.02614830418182\\
17.72	1.02120244386893\\
17.74	1.01649409742246\\
17.76	1.00369917138445\\
17.78	1.01340175707535\\
17.8	1.02430381970741\\
17.82	1.04426478032229\\
17.84	1.04542910830231\\
17.86	1.02906936231993\\
17.88	1.01161805419828\\
17.9	0.987389857187248\\
17.92	0.983579908559553\\
17.94	0.979287193564709\\
17.96	0.998702840439613\\
17.98	0.988081873742016\\
18	0.990479134315955\\
18.02	0.997167486450628\\
18.04	0.997021435750863\\
18.06	1.01131692216383\\
18.08	1.02381518848182\\
18.1	1.04826025573909\\
18.12	1.03863941200718\\
18.14	1.03027600984422\\
18.16	0.995356953802896\\
18.18	0.990146643001514\\
18.2	1.00818825363836\\
18.22	1.04735734850332\\
18.24	1.04949642083343\\
18.26	1.04697565759272\\
18.28	1.05604438128903\\
18.3	1.03926047610501\\
18.32	1.05846820954544\\
18.34	1.04821559126086\\
18.36	1.04424132552431\\
18.38	1.0268341684226\\
18.4	1.01355397029573\\
18.42	1.00943721557035\\
18.44	1.01466288856958\\
18.46	1.00822214489051\\
18.48	1.00987301355596\\
18.5	1.01380909947609\\
18.52	0.996870135066419\\
18.54	1.01146653212413\\
18.56	1.01705840431262\\
18.58	1.02712906096226\\
18.6	1.03604104223083\\
18.62	1.04517295631001\\
18.64	1.03735758570079\\
18.66	1.02560189452224\\
18.68	1.02147447385436\\
18.7	1.02691725864037\\
18.72	1.03211217033341\\
18.74	1.03379697941898\\
18.76	1.01794732817448\\
18.78	0.994956456185076\\
18.8	0.989776955039362\\
18.82	1.01289820718206\\
18.84	1.03570447761691\\
18.86	1.03821766998316\\
18.88	1.03050140845605\\
18.9	0.999934187908779\\
18.92	0.970564662159963\\
18.94	0.962540933057118\\
18.96	0.967343303683192\\
18.98	0.959708229541488\\
19	0.969559074087006\\
19.02	0.997387843656292\\
19.04	0.999404957172445\\
19.06	1.00072605065881\\
19.08	0.993111396147007\\
19.1	0.979099916006911\\
19.12	0.960082483771388\\
19.14	0.980352444784713\\
19.16	0.991013231885927\\
19.18	1.00155700024951\\
19.2	1.01070146920162\\
19.22	1.00273035581632\\
19.24	1.02079595940473\\
19.26	1.00244476629728\\
19.28	1.00346419901761\\
19.3	1.01147219446536\\
19.32	1.00470178012921\\
19.34	1.01787822846852\\
19.36	1.02805940452349\\
19.38	1.03514772826954\\
19.4	1.02308168348936\\
19.42	1.02440170125199\\
19.44	1.02443388453492\\
19.46	1.02994456048697\\
19.48	1.06756881283326\\
19.5	1.0540308454418\\
19.52	1.0533154128473\\
19.54	1.02468412778951\\
19.56	1.0144231370685\\
19.58	1.01927939515491\\
19.6	1.02081842896528\\
19.62	1.04290515097946\\
19.64	1.04266803052579\\
19.66	1.04993626793575\\
19.68	1.05056280027496\\
19.7	1.03927046022912\\
19.72	1.03385521832558\\
19.74	1.00446480315107\\
19.76	1.00436240686668\\
19.78	1.00708375197499\\
19.8	1.00229748577733\\
19.82	1.04364204732094\\
19.84	1.05014745651752\\
19.86	1.04217573271746\\
19.88	1.05791258187814\\
19.9	1.04368467482559\\
19.92	1.03866243696969\\
19.94	1.04815482678623\\
19.96	1.02708386037609\\
19.98	1.02917045294404\\
20	1.01908988876387\\
20.02	1.01019162855045\\
20.04	1.03215277710058\\
20.06	1.02574910648866\\
20.08	1.02679431279508\\
20.1	1.03597864935841\\
20.12	1.04199671348742\\
20.14	1.07855873815189\\
20.16	1.1004124423839\\
20.18	1.09941527760761\\
20.2	1.08600821445206\\
20.22	1.04679250487213\\
20.24	1.04464791801998\\
20.26	1.0450780318919\\
20.28	1.02952304472212\\
20.3	1.02231851858371\\
20.32	0.999854633638806\\
20.34	0.986236773318692\\
20.36	0.992870740974247\\
20.38	1.0104572537006\\
20.4	1.01282802843567\\
20.42	1.02077150722394\\
20.44	1.01665573360539\\
20.46	1.0249425405762\\
20.48	1.04751299670548\\
20.5	1.03705962925096\\
20.52	1.03985896588038\\
20.54	1.03593805100055\\
20.56	1.01999169636773\\
20.58	1.03183209724334\\
20.6	1.01933662374504\\
20.62	1.02513655971517\\
20.64	1.01545132009927\\
20.66	0.998214836340812\\
20.68	1.00026706712374\\
20.7	1.00083287097716\\
20.72	0.988703132007211\\
20.74	1.0111921926216\\
20.76	1.01676394425038\\
20.78	1.01633245727459\\
20.8	1.01241615649928\\
20.82	1.02840273018965\\
20.84	1.02984097212145\\
20.86	1.04101447969746\\
20.88	1.04694576533219\\
20.9	1.01111930034449\\
20.92	1.00976830117214\\
20.94	0.999097760511892\\
20.96	0.997450970894064\\
20.98	1.0258376820256\\
21	1.03624180220447\\
21.02	1.04426916159464\\
21.04	1.04925183702566\\
21.06	1.030022850763\\
21.08	1.01770881417112\\
21.1	1.01688917609368\\
21.12	1.0079926156201\\
21.14	1.01262046828596\\
21.16	1.01583421485149\\
21.18	1.00436887069137\\
21.2	0.984195041259385\\
21.22	0.983885375214211\\
21.24	0.975564352862283\\
21.26	0.981793230198619\\
21.28	1.01963332217031\\
21.3	1.0069904939493\\
21.32	1.03064954970851\\
21.34	1.02827493450278\\
21.36	1.01497731085243\\
21.38	1.02308087145796\\
21.4	0.997475416772621\\
21.42	0.990412282087668\\
21.44	0.994061974753829\\
21.46	0.977912609188366\\
21.48	0.98396156852048\\
21.5	0.981378110234959\\
21.52	0.970686532234905\\
21.54	0.984294781091349\\
21.56	0.99396451394773\\
21.58	0.995136974102616\\
21.6	0.996519930618649\\
21.62	1.0013591793742\\
21.64	0.986663343614323\\
21.66	1.00570623697695\\
21.68	1.01641006569607\\
21.7	1.0350227156897\\
21.72	1.03888020719704\\
21.74	1.01650970102671\\
21.76	1.0108939928928\\
21.78	1.00177552592559\\
21.8	1.01646244279063\\
21.82	1.03817632930504\\
21.84	1.03828368072871\\
21.86	1.02400587245718\\
21.88	1.01184380281962\\
21.9	1.00476775011979\\
21.92	0.994575605599066\\
21.94	0.996881714648397\\
21.96	0.985701478628927\\
21.98	0.979822848617576\\
22	0.991726519910015\\
22.02	1.0061255112731\\
22.04	1.02188384153398\\
22.06	1.02733370487599\\
22.08	1.02448577930731\\
22.1	1.01176528578305\\
22.12	1.0258680727277\\
22.14	1.04370537686\\
22.16	1.05528552340398\\
22.18	1.04983158499481\\
22.2	1.01948934868008\\
22.22	0.998385513528004\\
22.24	0.974665276588486\\
22.26	0.97358578517223\\
22.28	0.992134405715161\\
22.3	0.997713585600728\\
22.32	1.00280711497346\\
22.34	1.01824317143371\\
22.36	0.991019758185688\\
22.38	1.01672586669783\\
22.4	1.02116498925316\\
22.42	1.0116789683368\\
22.44	1.02774217488402\\
22.46	0.999378348872652\\
22.48	0.990574465942491\\
22.5	0.996165318327245\\
22.52	0.979592544397674\\
22.54	0.998628142407195\\
22.56	1.01117764908531\\
22.58	1.01418940365038\\
22.6	1.02798362468672\\
22.62	1.04284924493983\\
22.64	1.03267087419212\\
22.66	1.05784575996468\\
22.68	1.05579749071554\\
22.7	1.03278685793265\\
22.72	1.02096282602903\\
22.74	1.00298698584339\\
22.76	0.970676381295694\\
22.78	0.982586713542448\\
22.8	0.997470562040945\\
22.82	0.980462406855818\\
22.84	0.997616392410546\\
22.86	0.993887487512271\\
22.88	0.989031018911791\\
22.9	0.99676574237232\\
22.92	1.00216802438728\\
22.94	1.01021198608687\\
22.96	1.00702252836721\\
22.98	1.01821544641748\\
23	1.01420587128272\\
23.02	1.01897091110584\\
23.04	1.00981083870764\\
23.06	0.997375006727063\\
23.08	0.997813563059107\\
23.1	0.986836156480519\\
23.12	0.990489258397812\\
23.14	0.992500249879463\\
23.16	0.998004592165699\\
23.18	1.01394490516248\\
23.2	1.03943362861142\\
23.22	1.03153572149505\\
23.24	1.07946785021151\\
23.26	1.08887588427706\\
23.28	1.07883253156387\\
23.3	1.07562721324081\\
23.32	1.03951652568696\\
23.34	1.00496432850985\\
23.36	0.999295408652942\\
23.38	0.981313955962436\\
23.4	0.976503141334423\\
23.42	0.986279263148467\\
23.44	1.00819187022453\\
23.46	1.02159159748341\\
23.48	1.03240937775741\\
23.5	1.04408959383373\\
23.52	1.03553000949733\\
23.54	1.0245879986849\\
23.56	1.01482156604477\\
23.58	0.999383092228678\\
23.6	1.01666619407838\\
23.62	1.02000252399681\\
23.64	1.01098145058292\\
23.66	1.00610878854985\\
23.68	0.994632036846464\\
23.7	0.971362762018956\\
23.72	0.986196214765376\\
23.74	0.98449173581246\\
23.76	0.990436269513099\\
23.78	1.0326959042371\\
23.8	1.01414631700842\\
23.82	1.02428479595667\\
23.84	1.01294187462278\\
23.86	0.983974912194282\\
23.88	1.00980103587393\\
23.9	1.0184968257827\\
23.92	1.0152681701882\\
23.94	1.02135850287683\\
23.96	1.02513025810383\\
23.98	1.01940447527086\\
24	1.03475511699096\\
24.02	1.02448166152288\\
24.04	1.01385153977834\\
24.06	1.00763956936819\\
24.08	0.993883488326683\\
24.1	1.00432770924867\\
24.12	1.00421374025677\\
24.14	0.996920381592496\\
24.16	0.994707179801112\\
24.18	0.990256615981594\\
24.2	0.991571662125777\\
24.22	1.0194091372181\\
24.24	1.0432768809949\\
24.26	1.06015550355651\\
24.28	1.07381412116931\\
24.3	1.07776588239343\\
24.32	1.05462277354676\\
24.34	1.05864632327005\\
24.36	1.04112425282544\\
24.38	1.0423160277896\\
24.4	1.04460873240328\\
24.42	1.02958292993252\\
24.44	1.02974899092312\\
24.46	1.01637996157719\\
24.48	1.00173306698647\\
24.5	0.996772420851953\\
24.52	0.983071914868706\\
24.54	0.987451068779676\\
24.56	0.995267451706182\\
24.58	0.995987395921098\\
24.6	0.996402846900643\\
24.62	0.993409279961269\\
24.64	0.98768875828407\\
24.66	0.970878143313184\\
24.68	0.983895217628277\\
24.7	0.986249082304238\\
24.72	0.987169073215179\\
24.74	0.990306497638686\\
24.76	0.997303141488003\\
24.78	1.01597301776596\\
24.8	1.02392814503425\\
24.82	1.02310373645452\\
24.84	1.00559173759553\\
24.86	0.984993697431609\\
24.88	0.990646586070987\\
24.9	0.985015187376567\\
24.92	0.997262042013462\\
24.94	1.00307366539967\\
24.96	1.01675153102743\\
24.98	1.00978762594577\\
25	1.01628502604801\\
25.02	1.0148981716045\\
25.04	1.02047829212125\\
25.06	1.02070528447603\\
25.08	0.9919147460869\\
25.1	0.978138485428519\\
25.12	0.947700153405881\\
25.14	0.955108899508548\\
25.16	0.963725723418909\\
25.18	0.978732799483165\\
25.2	0.986562858244044\\
25.22	0.998996408338908\\
25.24	1.00538511682075\\
25.26	1.00648635817823\\
25.28	1.03286773863249\\
25.3	1.03547648177747\\
25.32	1.04919875642599\\
25.34	1.06723558930643\\
25.36	1.06282766334043\\
25.38	1.04740540792474\\
25.4	1.02366687815125\\
25.42	1.02433042839179\\
25.44	1.01591423457493\\
25.46	1.01315170355921\\
25.48	1.0117881687192\\
25.5	0.983332640931433\\
25.52	0.966649104118945\\
25.54	0.967032960035963\\
25.56	0.995128591682799\\
25.58	1.01381099581525\\
25.6	1.03401463951741\\
25.62	1.02501037179262\\
25.64	1.0234503940578\\
25.66	1.02101878856008\\
25.68	1.02485282106368\\
25.7	1.03181336065951\\
25.72	1.00886332656439\\
25.74	1.022401092493\\
25.76	1.01179723430536\\
25.78	1.01777315498077\\
25.8	1.00986312595835\\
25.82	1.00884446789494\\
25.84	1.02083723740603\\
25.86	1.01736578105485\\
25.88	1.02695046741792\\
25.9	1.02019983696801\\
25.92	1.00355393274141\\
25.94	0.991522871481042\\
25.96	0.972281200434355\\
25.98	0.992379353490459\\
26	1.01677651831894\\
26.02	1.01178121122317\\
26.04	1.02834372368626\\
26.06	1.05000560930924\\
26.08	1.04325606436927\\
26.1	1.04763021151477\\
26.12	1.04140338075061\\
26.14	1.00068330893071\\
26.16	1.01122288164956\\
26.18	1.00545217088461\\
26.2	1.01414507992562\\
26.22	1.02745162260521\\
26.24	1.02024403453457\\
26.26	1.0223956253512\\
26.28	1.00131997499702\\
26.3	1.02400223563022\\
26.32	1.02310888313614\\
26.34	1.01762919309227\\
26.36	1.01728918219726\\
26.38	1.00312565843993\\
26.4	1.01239243134607\\
26.42	1.01402704120761\\
26.44	1.0027437835092\\
26.46	1.02598558103954\\
26.48	1.04051468559085\\
26.5	1.05348034517329\\
26.52	1.05340615356134\\
26.54	1.04160665241309\\
26.56	1.02131158437239\\
26.58	1.01738463478607\\
26.6	1.00325485296978\\
26.62	0.994915091630657\\
26.64	0.993693067428317\\
26.66	1.02165952787319\\
26.68	1.05267648913845\\
26.7	1.06936883829547\\
26.72	1.08444613359035\\
26.74	1.08293897568909\\
26.76	1.06995089057298\\
26.78	1.07450595191989\\
26.8	1.04905644743101\\
26.82	1.0298717025394\\
26.84	1.01846781566562\\
26.86	0.989810871733946\\
26.88	0.991569459610928\\
26.9	0.995774154994562\\
26.92	0.994683000807174\\
26.94	0.987983072863971\\
26.96	0.983040872276066\\
26.98	0.969384265764088\\
27	0.992372900242936\\
27.02	1.00883203603811\\
27.04	1.03832415719434\\
27.06	1.03813224177925\\
27.08	1.0123540939779\\
27.1	1.01017851075251\\
27.12	1.00586612101008\\
27.14	1.0128434430108\\
27.16	1.01516156111254\\
27.18	1.02031906381671\\
27.2	1.02438095531915\\
27.22	1.03287798783022\\
27.24	1.05433771848903\\
27.26	1.03701797339299\\
27.28	1.02088992635274\\
27.3	1.03446882702378\\
27.32	1.01195296847892\\
27.34	1.0477033077146\\
27.36	1.04751776794957\\
27.38	1.04013123949463\\
27.4	1.04506807984475\\
27.42	1.01773496409955\\
27.44	1.00496485822665\\
27.46	1.00451829243581\\
27.48	1.00059474710055\\
27.5	0.996899555319177\\
27.52	1.02975274159784\\
27.54	1.02079220881839\\
27.56	1.01373428597526\\
27.58	1.01775843674571\\
27.6	0.977883311113212\\
27.62	0.994211082271677\\
27.64	1.0121103274421\\
27.66	1.03097579259417\\
27.68	1.04588081665308\\
27.7	1.03744055391654\\
27.72	1.03466983054845\\
27.74	1.0387863260721\\
27.76	1.05532265279083\\
27.78	1.06466307028593\\
27.8	1.04959786366992\\
27.82	1.04643247070781\\
27.84	1.03604691500701\\
27.86	1.03344672911149\\
27.88	1.04522714676129\\
27.9	1.01900017907062\\
27.92	1.00890670221806\\
27.94	0.988803635599205\\
27.96	0.969708844679988\\
27.98	0.971845059625319\\
28	0.996326480729508\\
28.02	1.02091088109521\\
28.04	1.02884137350113\\
28.06	1.05159442179331\\
28.08	1.0405616710856\\
28.1	1.06278989672779\\
28.12	1.06546549749219\\
28.14	1.0540463233917\\
28.16	1.04361080606945\\
28.18	1.01148220342052\\
28.2	1.01218743575723\\
28.22	1.01736756617106\\
28.24	1.02840514089576\\
28.26	1.02768693065225\\
28.28	1.03261182447724\\
28.3	1.03514114790499\\
28.32	1.05486845796993\\
28.34	1.05265872681361\\
28.36	1.05033704900669\\
28.38	1.01721731791539\\
28.4	1.00032867371134\\
28.42	0.994542211969129\\
28.44	0.981717358297062\\
28.46	0.978734874082796\\
28.48	0.989774348200336\\
28.5	0.989589393634721\\
28.52	1.01523614446758\\
28.54	1.02942235563623\\
28.56	1.02793083921853\\
28.58	1.0205582839851\\
28.6	1.00347807681263\\
28.62	0.984373958515018\\
28.64	0.974374415376042\\
28.66	0.974956948087551\\
28.68	0.963750191450637\\
28.7	0.975825513097341\\
28.72	0.993306066136594\\
28.74	1.01671000516288\\
28.76	1.03679359759006\\
28.78	1.02753137123132\\
28.8	1.00724331968189\\
28.82	1.00170889622544\\
28.84	0.99413790372786\\
28.86	0.993849467443575\\
28.88	0.994689516645098\\
28.9	1.01410728579618\\
28.92	1.00499993264374\\
28.94	0.997135787506791\\
28.96	0.99052527281202\\
28.98	0.98668154384632\\
29	0.982160493073203\\
29.02	0.982577750149298\\
29.04	0.988217754033098\\
29.06	1.00844133658116\\
29.08	1.03566412197083\\
29.1	1.03361523441426\\
29.12	1.02497030612528\\
29.14	1.02957340937015\\
29.16	1.03914158618827\\
29.18	1.05693800209555\\
29.2	1.07703546043788\\
29.22	1.04214811138069\\
29.24	1.01877254179555\\
29.26	1.00514866723048\\
29.28	1.00802636869283\\
29.3	1.03637467851136\\
29.32	1.05800357692446\\
29.34	1.08067699778033\\
29.36	1.07618671182701\\
29.38	1.0525866644884\\
29.4	1.03450215473134\\
29.42	1.01433892057418\\
29.44	1.00208863149607\\
29.46	0.989508510155674\\
29.48	0.984794462879944\\
29.5	0.973555641776584\\
29.52	0.973471844407404\\
29.54	0.98056308262791\\
29.56	0.983008672291158\\
29.58	0.993741583941016\\
29.6	1.03132759749011\\
29.62	1.05707917117645\\
29.64	1.0481792275067\\
29.66	1.05550309395681\\
29.68	1.03888603095544\\
29.7	1.0301744463384\\
29.72	1.05602733539574\\
29.74	1.06302942425203\\
29.76	1.05790864901148\\
29.78	1.0364793052612\\
29.8	1.01589903394223\\
29.82	1.00688840688862\\
29.84	0.998863511931003\\
29.86	1.00627086837882\\
29.88	1.00804509293828\\
29.9	1.00729615671071\\
29.92	1.00792120194297\\
29.94	1.02962419277827\\
29.96	1.0468598723376\\
29.98	1.0285078126783\\
30	1.04888539786583\\
};
\addlegendentry{$r_2$}

\addplot [color=mycolor3, dashdotted,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.14630032901496\\
0.04	0.282956391200445\\
0.06	0.3980928232125\\
0.08	0.489716638941424\\
0.1	0.529961628621683\\
0.12	0.544179448499465\\
0.14	0.564879617237854\\
0.16	0.580389401136867\\
0.18	0.592533787931289\\
0.2	0.606022486366754\\
0.22	0.615148537759305\\
0.24	0.62148553408789\\
0.26	0.617042147785619\\
0.28	0.620041119648433\\
0.3	0.632023753816568\\
0.32	0.644885328515558\\
0.34	0.666057172587244\\
0.36	0.679408040659275\\
0.38	0.689479611815321\\
0.4	0.699325933655391\\
0.42	0.714176010496427\\
0.44	0.72745217124541\\
0.46	0.736571101135558\\
0.48	0.740464253150735\\
0.5	0.744407345083613\\
0.52	0.757162349972455\\
0.54	0.770335674099319\\
0.56	0.781840763527205\\
0.58	0.79433009203941\\
0.6	0.801463000376798\\
0.62	0.813872199508179\\
0.64	0.827759664467636\\
0.66	0.837349129797752\\
0.68	0.835011592805594\\
0.7	0.83843650165179\\
0.72	0.841254601558833\\
0.74	0.847795291493068\\
0.76	0.86382258988397\\
0.78	0.874729890698535\\
0.8	0.882730265898652\\
0.82	0.889741337246741\\
0.84	0.89315218030053\\
0.86	0.899632163058257\\
0.88	0.907019864890043\\
0.9	0.911093400914238\\
0.92	0.918851913017062\\
0.94	0.916133073773583\\
0.96	0.916815540459337\\
0.98	0.922325305914901\\
1	0.922969585830275\\
1.02	0.92946136706603\\
1.04	0.931073611331419\\
1.06	0.927700278472711\\
1.08	0.930692957418756\\
1.1	0.933718730792458\\
1.12	0.938402848342472\\
1.14	0.944731853041106\\
1.16	0.949117496408127\\
1.18	0.960194647214902\\
1.2	0.968785771637431\\
1.22	0.975947265677831\\
1.24	0.980534015528806\\
1.26	0.980850581989156\\
1.28	0.98326363817071\\
1.3	0.984169473666499\\
1.32	0.985373667344056\\
1.34	0.983202221099187\\
1.36	0.982364811225669\\
1.38	0.985981520681718\\
1.4	0.986266963133702\\
1.42	0.988426597322202\\
1.44	0.990501801091362\\
1.46	0.988942126186663\\
1.48	0.991742210053317\\
1.5	0.99232573126908\\
1.52	0.995436226980043\\
1.54	0.997125078233688\\
1.56	0.999677398066593\\
1.58	1.00674398606122\\
1.6	1.01181142231785\\
1.62	1.01918500919716\\
1.64	1.02671056913197\\
1.66	1.03029844711327\\
1.68	1.03727991167567\\
1.7	1.03917775398891\\
1.72	1.03785757559525\\
1.74	1.04177629697556\\
1.76	1.04079868017001\\
1.78	1.04516788755585\\
1.8	1.04537205476615\\
1.82	1.04331599322166\\
1.84	1.04319405288518\\
1.86	1.04063428731841\\
1.88	1.04075617944709\\
1.9	1.04159295405021\\
1.92	1.03494024631402\\
1.94	1.03902031464798\\
1.96	1.04071778952199\\
1.98	1.03986436204253\\
2	1.03970441264692\\
2.02	1.03211676364033\\
2.04	1.02923886724402\\
2.06	1.03214964611485\\
2.08	1.03566484821759\\
2.1	1.0361668656182\\
2.12	1.03569565542085\\
2.14	1.03486239667559\\
2.16	1.03283616057595\\
2.18	1.03203386156918\\
2.2	1.02871863357136\\
2.22	1.02292206029767\\
2.24	1.02400280766546\\
2.26	1.02770652806207\\
2.28	1.03222775395135\\
2.3	1.03646518373202\\
2.32	1.03529616922184\\
2.34	1.03929371880144\\
2.36	1.04332516217543\\
2.38	1.0512531389215\\
2.4	1.05644770119912\\
2.42	1.0629901866394\\
2.44	1.0645912010287\\
2.46	1.06597394859227\\
2.48	1.06879823102316\\
2.5	1.06900678228087\\
2.52	1.06957498039891\\
2.54	1.07059736935983\\
2.56	1.06712304849417\\
2.58	1.06581879636703\\
2.6	1.06300808453101\\
2.62	1.05914274475307\\
2.64	1.05723581698146\\
2.66	1.05375668282023\\
2.68	1.05896933956963\\
2.7	1.05800544999104\\
2.72	1.05577612634049\\
2.74	1.05433695427938\\
2.76	1.05497435010113\\
2.78	1.05602212232071\\
2.8	1.05823522002391\\
2.82	1.06217506168384\\
2.84	1.05821510262724\\
2.86	1.05658901531692\\
2.88	1.05584873211414\\
2.9	1.05630374146947\\
2.92	1.05194394417353\\
2.94	1.05010325837153\\
2.96	1.04773152392921\\
2.98	1.04438944372146\\
3	1.04636512311061\\
3.02	1.04730398948266\\
3.04	1.04504884285791\\
3.06	1.04456986570005\\
3.08	1.04297450984552\\
3.1	1.04054501772005\\
3.12	1.03763043998737\\
3.14	1.03484688462516\\
3.16	1.03602002871441\\
3.18	1.03419926145003\\
3.2	1.0341208761873\\
3.22	1.03686499064525\\
3.24	1.03671849917255\\
3.26	1.03526206994818\\
3.28	1.03102927023515\\
3.3	1.02650972209317\\
3.32	1.02604597584406\\
3.34	1.02539863989762\\
3.36	1.03328282012912\\
3.38	1.03654857582769\\
3.4	1.03699706239855\\
3.42	1.04077254815069\\
3.44	1.03536176202176\\
3.46	1.03358480677158\\
3.48	1.03515518648923\\
3.5	1.03649353228917\\
3.52	1.03491033215369\\
3.54	1.03761545532501\\
3.56	1.03746422701204\\
3.58	1.03980353518544\\
3.6	1.04732936928973\\
3.62	1.05539945267633\\
3.64	1.06606728764385\\
3.66	1.06860532960998\\
3.68	1.06876194192695\\
3.7	1.0623864975503\\
3.72	1.05651824147638\\
3.74	1.05725477694888\\
3.76	1.05575258830341\\
3.78	1.05952356528352\\
3.8	1.06270248641213\\
3.82	1.0610338537609\\
3.84	1.06406626504839\\
3.86	1.05568033768331\\
3.88	1.0512377543149\\
3.9	1.04712700536861\\
3.92	1.04151675377518\\
3.94	1.0481614733843\\
3.96	1.04819699949461\\
3.98	1.05254135355561\\
4	1.05737212819408\\
4.02	1.05513884449842\\
4.04	1.05749576099842\\
4.06	1.05831685767558\\
4.08	1.05661558213799\\
4.1	1.05918219368851\\
4.12	1.05813979830892\\
4.14	1.06155425448799\\
4.16	1.06200472238567\\
4.18	1.06322710900301\\
4.2	1.06402548150948\\
4.22	1.06135056006145\\
4.24	1.06127789831482\\
4.26	1.05875743876091\\
4.28	1.06080701537908\\
4.3	1.06458750392915\\
4.32	1.06631346870613\\
4.34	1.06819021572627\\
4.36	1.06564509278148\\
4.38	1.06240622248002\\
4.4	1.06119791921468\\
4.42	1.05497546373939\\
4.44	1.05586351258047\\
4.46	1.05683784937161\\
4.48	1.05414627784135\\
4.5	1.05727958600928\\
4.52	1.05480259244453\\
4.54	1.05334750684551\\
4.56	1.05601386466953\\
4.58	1.05458085268878\\
4.6	1.05210647288086\\
4.62	1.04858114926153\\
4.64	1.04067610709683\\
4.66	1.0363253396186\\
4.68	1.03388425981958\\
4.7	1.02939892298366\\
4.72	1.02778881732333\\
4.74	1.02880219799805\\
4.76	1.03063540599391\\
4.78	1.03315245062495\\
4.8	1.0349739981526\\
4.82	1.03433510372595\\
4.84	1.03453785376618\\
4.86	1.03465369600896\\
4.88	1.03559487653138\\
4.9	1.0413629305624\\
4.92	1.04569390764731\\
4.94	1.04878652388395\\
4.96	1.05270601620073\\
4.98	1.05475005857667\\
5	1.05588395055362\\
5.02	1.0588462647852\\
5.04	1.05939873563801\\
5.06	1.06260761886466\\
5.08	1.06814712627646\\
5.1	1.07201548672946\\
5.12	1.069336347463\\
5.14	1.06605996500011\\
5.16	1.06339308627318\\
5.18	1.06164773755553\\
5.2	1.06399472774809\\
5.22	1.06330217093628\\
5.24	1.06005527817919\\
5.26	1.05769482965837\\
5.28	1.05574000511506\\
5.3	1.05261617414461\\
5.32	1.05384491970596\\
5.34	1.05162184084612\\
5.36	1.04480183878459\\
5.38	1.04138217420274\\
5.4	1.03437520188019\\
5.42	1.03139895931938\\
5.44	1.03377977068324\\
5.46	1.03745179672626\\
5.48	1.04073583935154\\
5.5	1.0399491916821\\
5.52	1.04249284296041\\
5.54	1.04321377036488\\
5.56	1.0465768665465\\
5.58	1.05299148876824\\
5.6	1.05582436667214\\
5.62	1.05994262062743\\
5.64	1.05258325699468\\
5.66	1.05346997528184\\
5.68	1.05377608486902\\
5.7	1.04671914019726\\
5.72	1.04706137121247\\
5.74	1.04368866264864\\
5.76	1.04581081746374\\
5.78	1.05309468818944\\
5.8	1.05705505062846\\
5.82	1.06156872516588\\
5.84	1.06402753750838\\
5.86	1.06300500859968\\
5.88	1.06438601558726\\
5.9	1.06167214750384\\
5.92	1.06149309374095\\
5.94	1.06548045708518\\
5.96	1.06363156450199\\
5.98	1.06707587085647\\
6	1.06121424134826\\
6.02	1.05952667673897\\
6.04	1.05782815898175\\
6.06	1.05555769790007\\
6.08	1.05887728042319\\
6.1	1.0539308637817\\
6.12	1.05419874727219\\
6.14	1.05774793659139\\
6.16	1.05856054542118\\
6.18	1.06567396776407\\
6.2	1.06699432091105\\
6.22	1.06720392805874\\
6.24	1.06912835188711\\
6.26	1.0674940315317\\
6.28	1.06955932819262\\
6.3	1.06913948073185\\
6.32	1.0645655441389\\
6.34	1.06149642084536\\
6.36	1.06051511943752\\
6.38	1.05885527906242\\
6.4	1.06623179050895\\
6.42	1.07046454639934\\
6.44	1.07097072758591\\
6.46	1.07101609739461\\
6.48	1.06483452820371\\
6.5	1.06527200147454\\
6.52	1.06919953640226\\
6.54	1.0738397025033\\
6.56	1.07335626553166\\
6.58	1.07499644429298\\
6.6	1.07160098405944\\
6.62	1.07166745363741\\
6.64	1.07573162998592\\
6.66	1.06944081683377\\
6.68	1.06873592697474\\
6.7	1.06371825608896\\
6.72	1.06097882998081\\
6.74	1.06171728987547\\
6.76	1.0644710356453\\
6.78	1.06669340459041\\
6.8	1.06103100489247\\
6.82	1.05626796661013\\
6.84	1.04842036926783\\
6.86	1.04743148309855\\
6.88	1.04694612270119\\
6.9	1.04896631266115\\
6.92	1.04674009621188\\
6.94	1.04453621860216\\
6.96	1.04840363977796\\
6.98	1.04735054060833\\
7	1.04860386885665\\
7.02	1.05270106353643\\
7.04	1.05111006463158\\
7.06	1.05404878916888\\
7.08	1.05586384332714\\
7.1	1.05220504800289\\
7.12	1.05191582438527\\
7.14	1.04830625012692\\
7.16	1.04880624126711\\
7.18	1.0495086465077\\
7.2	1.04892657433215\\
7.22	1.04938966545874\\
7.24	1.04975685846593\\
7.26	1.04893112184656\\
7.28	1.0508421192166\\
7.3	1.04968199388719\\
7.32	1.05135949432379\\
7.34	1.05203793676731\\
7.36	1.05156090753981\\
7.38	1.0492446005256\\
7.4	1.04701498029218\\
7.42	1.05464318350882\\
7.44	1.05368002386801\\
7.46	1.06049081283965\\
7.48	1.06101420369496\\
7.5	1.05718560190835\\
7.52	1.061833143698\\
7.54	1.06042033378562\\
7.56	1.06236601724122\\
7.58	1.06112953070509\\
7.6	1.05639534088391\\
7.62	1.05130011314799\\
7.64	1.04634813051388\\
7.66	1.04563847226669\\
7.68	1.04132842243772\\
7.7	1.03865666448697\\
7.72	1.03791237051518\\
7.74	1.03787094615284\\
7.76	1.03566412693471\\
7.78	1.03191945484934\\
7.8	1.02810722952707\\
7.82	1.02064211639534\\
7.84	1.01915784928715\\
7.86	1.00950920694053\\
7.88	1.00272854179816\\
7.9	1.00010910992591\\
7.92	0.999392771296913\\
7.94	1.00190351942785\\
7.96	1.00281001891664\\
7.98	1.00606769646245\\
8	1.00521922208175\\
8.02	1.00919175536056\\
8.04	1.00625031613128\\
8.06	1.00496725006394\\
8.08	1.00900740104355\\
8.1	1.0072705184183\\
8.12	1.0130763076709\\
8.14	1.01998436132948\\
8.16	1.02192580169493\\
8.18	1.02246823340889\\
8.2	1.02355605153941\\
8.22	1.02011816676207\\
8.24	1.02782902836466\\
8.26	1.03037302219136\\
8.28	1.02966284695443\\
8.3	1.03488097393475\\
8.32	1.02876945803217\\
8.34	1.02930411104178\\
8.36	1.03033900260366\\
8.38	1.02864213829273\\
8.4	1.02790996657372\\
8.42	1.0315068945574\\
8.44	1.03815931608424\\
8.46	1.04246513620379\\
8.48	1.04594118584916\\
8.5	1.04715457873887\\
8.52	1.04546169718489\\
8.54	1.05187945893369\\
8.56	1.06006430765406\\
8.58	1.06560371945103\\
8.6	1.068480374785\\
8.62	1.06462828342429\\
8.64	1.060578546836\\
8.66	1.05634310979849\\
8.68	1.05856146516233\\
8.7	1.05948001248009\\
8.72	1.06142033331266\\
8.74	1.06463461699154\\
8.76	1.05957160121441\\
8.78	1.05682928069077\\
8.8	1.05485139952263\\
8.82	1.0520238432679\\
8.84	1.05890022180777\\
8.86	1.06099480890097\\
8.88	1.06259117846967\\
8.9	1.06132115553602\\
8.92	1.05871906439951\\
8.94	1.06311820105071\\
8.96	1.06551058426336\\
8.98	1.06671992599318\\
9	1.06495341989329\\
9.02	1.06038056771433\\
9.04	1.06437342512351\\
9.06	1.07006211345096\\
9.08	1.07197266834636\\
9.1	1.07480024231245\\
9.12	1.07129207347031\\
9.14	1.07123198942613\\
9.16	1.07251417810163\\
9.18	1.07266994539003\\
9.2	1.07238250218536\\
9.22	1.07283879151127\\
9.24	1.07164476662309\\
9.26	1.07669192220137\\
9.28	1.0772533910457\\
9.3	1.07530150161774\\
9.32	1.07786262559813\\
9.34	1.07468059869039\\
9.36	1.07563445026822\\
9.38	1.07824529555064\\
9.4	1.07769672936348\\
9.42	1.07597261711088\\
9.44	1.06975469160956\\
9.46	1.06361660477353\\
9.48	1.05575614695262\\
9.5	1.05651727934764\\
9.52	1.05715031784947\\
9.54	1.05785022151942\\
9.56	1.05995576408319\\
9.58	1.05665503940512\\
9.6	1.0533011815204\\
9.62	1.04990065677965\\
9.64	1.04728276288255\\
9.66	1.04675841937904\\
9.68	1.04786473902132\\
9.7	1.048261087611\\
9.72	1.04954054473389\\
9.74	1.04652894009081\\
9.76	1.0445473436792\\
9.78	1.04391568760481\\
9.8	1.04042453714231\\
9.82	1.03920924540853\\
9.84	1.04042539792056\\
9.86	1.0418941798497\\
9.88	1.04308347938771\\
9.9	1.04592749636892\\
9.92	1.04675498132495\\
9.94	1.04813253328615\\
9.96	1.05081448258434\\
9.98	1.05323730963511\\
10	1.0552155746775\\
10.02	1.05379437179993\\
10.04	1.05250376224053\\
10.06	1.04652742188807\\
10.08	1.04593415825925\\
10.1	1.04486917596632\\
10.12	1.04260819638202\\
10.14	1.04269952334705\\
10.16	1.04383364710624\\
10.18	1.04850563770972\\
10.2	1.05202985212579\\
10.22	1.05657444615538\\
10.24	1.05376885495184\\
10.26	1.05453796711244\\
10.28	1.0495728865833\\
10.3	1.04741257037602\\
10.32	1.04580868958365\\
10.34	1.04207650601196\\
10.36	1.0400271426517\\
10.38	1.04181224486228\\
10.4	1.04409454132115\\
10.42	1.04144223617024\\
10.44	1.04472239587253\\
10.46	1.04292873641049\\
10.48	1.04070774875296\\
10.5	1.04086401234083\\
10.52	1.03995045801642\\
10.54	1.03383727636931\\
10.56	1.03065382481314\\
10.58	1.03077098058411\\
10.6	1.03276746423652\\
10.62	1.04101341086633\\
10.64	1.04460804510843\\
10.66	1.04982200392162\\
10.68	1.04566439740837\\
10.7	1.04327458586506\\
10.72	1.04527708953505\\
10.74	1.04469984049117\\
10.76	1.05248051612189\\
10.78	1.05512287759747\\
10.8	1.05310043627466\\
10.82	1.04816445908063\\
10.84	1.04475209782917\\
10.86	1.04223776473467\\
10.88	1.0410161280171\\
10.9	1.042689568526\\
10.92	1.0414783484551\\
10.94	1.04186494889781\\
10.96	1.04128213749401\\
10.98	1.03815638353222\\
11	1.0386672298187\\
11.02	1.03734083520266\\
11.04	1.04149150721791\\
11.06	1.04691523329877\\
11.08	1.04861435057676\\
11.1	1.04944112713639\\
11.12	1.04811526220631\\
11.14	1.04315673239504\\
11.16	1.04120764082926\\
11.18	1.03831362374697\\
11.2	1.03177667554159\\
11.22	1.03349144969678\\
11.24	1.02728303247871\\
11.26	1.02572733971207\\
11.28	1.02729572329196\\
11.3	1.02505481830124\\
11.32	1.02853546401432\\
11.34	1.03137033058177\\
11.36	1.0324261006007\\
11.38	1.03529604097563\\
11.4	1.03408902344571\\
11.42	1.03316626019315\\
11.44	1.03266863932839\\
11.46	1.03303466558882\\
11.48	1.0360208195371\\
11.5	1.03737402944215\\
11.52	1.03885176798516\\
11.54	1.03966497015206\\
11.56	1.04532979510297\\
11.58	1.0529023594628\\
11.6	1.06195254527389\\
11.62	1.06819270839838\\
11.64	1.06774737748192\\
11.66	1.0644110563864\\
11.68	1.06189931891532\\
11.7	1.05828096057407\\
11.72	1.05913692990327\\
11.74	1.06509428120729\\
11.76	1.06229544441942\\
11.78	1.06536477876775\\
11.8	1.0663648027601\\
11.82	1.06277470560707\\
11.84	1.06527717628264\\
11.86	1.06219853328852\\
11.88	1.06033988057857\\
11.9	1.06078191915925\\
11.92	1.05689845418954\\
11.94	1.05881548751366\\
11.96	1.05572564390535\\
11.98	1.05118131695585\\
12	1.05386824136017\\
12.02	1.05013444332465\\
12.04	1.0510035191719\\
12.06	1.04952218397382\\
12.08	1.04805686526759\\
12.1	1.0419933924201\\
12.12	1.03779613152591\\
12.14	1.04197373294309\\
12.16	1.03845250606566\\
12.18	1.04349294587965\\
12.2	1.04959023976261\\
12.22	1.04384596935316\\
12.24	1.04968561966164\\
12.26	1.04850703068554\\
12.28	1.04644074605557\\
12.3	1.04742194895632\\
12.32	1.04282496318803\\
12.34	1.04485947606998\\
12.36	1.03972109381629\\
12.38	1.04177321551102\\
12.4	1.04371280367345\\
12.42	1.04258624632982\\
12.44	1.04670891765794\\
12.46	1.0476723950521\\
12.48	1.04827639414093\\
12.5	1.04874731769136\\
12.52	1.04974760020763\\
12.54	1.04725187752916\\
12.56	1.04612583694811\\
12.58	1.0464566999061\\
12.6	1.04498655690251\\
12.62	1.04259983661829\\
12.64	1.04265828902076\\
12.66	1.04277292222691\\
12.68	1.03875399503098\\
12.7	1.0379034226156\\
12.72	1.03915101265133\\
12.74	1.0378691718547\\
12.76	1.04028273065916\\
12.78	1.03497344740019\\
12.8	1.03730981653866\\
12.82	1.03845477706054\\
12.84	1.0435723835326\\
12.86	1.05112513132811\\
12.88	1.04717578038494\\
12.9	1.04488667171647\\
12.92	1.03949536519961\\
12.94	1.03821838504608\\
12.96	1.03889791351015\\
12.98	1.03814551759722\\
13	1.04249190300022\\
13.02	1.04048644858327\\
13.04	1.03617952255723\\
13.06	1.03699086113169\\
13.08	1.03085367481523\\
13.1	1.03050986458304\\
13.12	1.02928500626902\\
13.14	1.02620716142072\\
13.16	1.02134707295273\\
13.18	1.01835096651947\\
13.2	1.01573188500337\\
13.22	1.01744607159574\\
13.24	1.01865820620333\\
13.26	1.02066010536756\\
13.28	1.02290657128645\\
13.3	1.02087263358769\\
13.32	1.02142574749991\\
13.34	1.02086962588317\\
13.36	1.02341025213223\\
13.38	1.02719037126789\\
13.4	1.02884218253351\\
13.42	1.0313956934587\\
13.44	1.02885044559207\\
13.46	1.02952243225836\\
13.48	1.03353853644266\\
13.5	1.03238982828297\\
13.52	1.03264998154444\\
13.54	1.03309883870769\\
13.56	1.02919978724938\\
13.58	1.03429392805719\\
13.6	1.03770167004179\\
13.62	1.03923511327117\\
13.64	1.04080052702337\\
13.66	1.03868451835371\\
13.68	1.04467786198877\\
13.7	1.05063490821749\\
13.72	1.05644585657402\\
13.74	1.05941906562306\\
13.76	1.05610268002768\\
13.78	1.05663739599644\\
13.8	1.05212290568394\\
13.82	1.05269276903991\\
13.84	1.05391700780505\\
13.86	1.05419097231008\\
13.88	1.05626992553329\\
13.9	1.05681638195598\\
13.92	1.0566512774534\\
13.94	1.05513621687309\\
13.96	1.05805310873473\\
13.98	1.05743719655879\\
14	1.05614118783428\\
14.02	1.05696312953926\\
14.04	1.05151451474632\\
14.06	1.04856257133195\\
14.08	1.04624790708978\\
14.1	1.04412083238975\\
14.12	1.04507404699349\\
14.14	1.04450231049125\\
14.16	1.04426219346684\\
14.18	1.04365709749735\\
14.2	1.04862362485284\\
14.22	1.04541681775905\\
14.24	1.04384024332447\\
14.26	1.0455886745922\\
14.28	1.04365474826244\\
14.3	1.04748003981087\\
14.32	1.05414370653574\\
14.34	1.05595415343426\\
14.36	1.05190466751465\\
14.38	1.04789196003156\\
14.4	1.04507077833268\\
14.42	1.04621128998936\\
14.44	1.04709343026337\\
14.46	1.04917428913137\\
14.48	1.04758205971745\\
14.5	1.04407633616094\\
14.52	1.04673011220675\\
14.54	1.04426267533158\\
14.56	1.0474320774795\\
14.58	1.04846437868475\\
14.6	1.04478938928718\\
14.62	1.04222650698941\\
14.64	1.03899803853428\\
14.66	1.03926112404002\\
14.68	1.04020307982298\\
14.7	1.0415482777459\\
14.72	1.03715739052857\\
14.74	1.03509859095869\\
14.76	1.03486739792257\\
14.78	1.03611666053313\\
14.8	1.03602203510403\\
14.82	1.03548478897698\\
14.84	1.03201085454683\\
14.86	1.03688333665738\\
14.88	1.04646554725459\\
14.9	1.05295923806804\\
14.92	1.0560989334949\\
14.94	1.05023038366881\\
14.96	1.04470416588724\\
14.98	1.04304144665028\\
15	1.04335662748108\\
15.02	1.04304824817049\\
15.04	1.04528736807717\\
15.06	1.04254317420478\\
15.08	1.03859332025848\\
15.1	1.03600626776825\\
15.12	1.03039660787702\\
15.14	1.02877245095504\\
15.16	1.02838647152299\\
15.18	1.02767173887668\\
15.2	1.02437150236121\\
15.22	1.02472563254712\\
15.24	1.02212108387818\\
15.26	1.02448952997493\\
15.28	1.02765691631005\\
15.3	1.02645545034286\\
15.32	1.03055593137855\\
15.34	1.03220858135721\\
15.36	1.03945938158319\\
15.38	1.04494557127744\\
15.4	1.05154375256427\\
15.42	1.05152212150283\\
15.44	1.04984362399873\\
15.46	1.04900044999077\\
15.48	1.04511567468177\\
15.5	1.04473142761847\\
15.52	1.04313818763517\\
15.54	1.047564174616\\
15.56	1.05135378062225\\
15.58	1.05569241925046\\
15.6	1.05908833829982\\
15.62	1.05643969353976\\
15.64	1.05472734231905\\
15.66	1.0509118307612\\
15.68	1.04833960943422\\
15.7	1.04848675222552\\
15.72	1.04631896892594\\
15.74	1.04490193921774\\
15.76	1.04377695703544\\
15.78	1.04098666362788\\
15.8	1.04464195149329\\
15.82	1.05078165891733\\
15.84	1.05211483957084\\
15.86	1.05519371574564\\
15.88	1.05493213200664\\
15.9	1.05578104884716\\
15.92	1.06452820965462\\
15.94	1.06672592350119\\
15.96	1.06940177270924\\
15.98	1.06811161349111\\
16	1.06555069179354\\
16.02	1.06910693689881\\
16.04	1.06973427643486\\
16.06	1.07660582119847\\
16.08	1.07699523120377\\
16.1	1.0767517758717\\
16.12	1.07487507545173\\
16.14	1.07229700842734\\
16.16	1.07187950190394\\
16.18	1.07192505875171\\
16.2	1.07608112881332\\
16.22	1.07733045619171\\
16.24	1.07631301349869\\
16.26	1.07346648024032\\
16.28	1.06867788431505\\
16.3	1.06625226347894\\
16.32	1.06456689800077\\
16.34	1.06712097678865\\
16.36	1.06547700236206\\
16.38	1.06510342917208\\
16.4	1.06501299246181\\
16.42	1.061140472578\\
16.44	1.06138508064053\\
16.46	1.05496803869355\\
16.48	1.05621074509181\\
16.5	1.05713641852545\\
16.52	1.05899079288507\\
16.54	1.06481893704879\\
16.56	1.06502678316314\\
16.58	1.06454987986236\\
16.6	1.05955628779209\\
16.62	1.05560560559543\\
16.64	1.05266491885538\\
16.66	1.05282280955667\\
16.68	1.05457692017664\\
16.7	1.05767164495786\\
16.72	1.06126474483109\\
16.74	1.06107478194388\\
16.76	1.06065248798017\\
16.78	1.05580744412712\\
16.8	1.05140905222552\\
16.82	1.05279275178368\\
16.84	1.0526599996302\\
16.86	1.05544867681099\\
16.88	1.05750466931471\\
16.9	1.05725158523922\\
16.92	1.05915730480614\\
16.94	1.05722551519893\\
16.96	1.06058331947091\\
16.98	1.06068695452325\\
17	1.06042963365199\\
17.02	1.06041065506737\\
17.04	1.06226497436097\\
17.06	1.06497677144057\\
17.08	1.06426427550341\\
17.1	1.06496200834849\\
17.12	1.06187016614772\\
17.14	1.06506791842082\\
17.16	1.06376585474129\\
17.18	1.06669020625372\\
17.2	1.06686311082764\\
17.22	1.06303443700716\\
17.24	1.06200747718085\\
17.26	1.05709873309754\\
17.28	1.05340206387528\\
17.3	1.05438854055266\\
17.32	1.05086162774733\\
17.34	1.05722011961966\\
17.36	1.06325661477988\\
17.38	1.06527140081625\\
17.4	1.07094428979259\\
17.42	1.07280348158434\\
17.44	1.06792112733819\\
17.46	1.06679285930881\\
17.48	1.06448036503989\\
17.5	1.06300656676378\\
17.52	1.06352944569578\\
17.54	1.06316654414205\\
17.56	1.05915475210928\\
17.58	1.05313754079884\\
17.6	1.04960846362881\\
17.62	1.04546963831362\\
17.64	1.04574630496676\\
17.66	1.04322207594089\\
17.68	1.04345085369636\\
17.7	1.0410544267236\\
17.72	1.03897733727884\\
17.74	1.03940077443493\\
17.76	1.03894029207128\\
17.78	1.04123236874729\\
17.8	1.04011628900717\\
17.82	1.04199408602586\\
17.84	1.042875183751\\
17.86	1.04107635407352\\
17.88	1.04289278161444\\
17.9	1.0422350263478\\
17.92	1.04261616330654\\
17.94	1.04184110283458\\
17.96	1.04599915501326\\
17.98	1.04757126148353\\
18	1.0526714518964\\
18.02	1.05727129293823\\
18.04	1.05772205932039\\
18.06	1.06235082891049\\
18.08	1.06313277317065\\
18.1	1.06536088541084\\
18.12	1.06298585184144\\
18.14	1.06132782668708\\
18.16	1.06191496973143\\
18.18	1.06303010779828\\
18.2	1.06443618326044\\
18.22	1.06663264600807\\
18.24	1.0636839481448\\
18.26	1.06447191926841\\
18.28	1.06409144765643\\
18.3	1.06050109725707\\
18.32	1.0628969104446\\
18.34	1.06362590092302\\
18.36	1.067307552289\\
18.38	1.06818986475149\\
18.4	1.07107740720135\\
18.42	1.07660360428865\\
18.44	1.08034454484867\\
18.46	1.07976950089395\\
18.48	1.07965750130904\\
18.5	1.08007206880192\\
18.52	1.07872185634192\\
18.54	1.08439454150123\\
18.56	1.08523110081183\\
18.58	1.08372805219232\\
18.6	1.08368364450704\\
18.62	1.08291168669924\\
18.64	1.07987051681743\\
18.66	1.07564805093518\\
18.68	1.07269952350389\\
18.7	1.07129279985633\\
18.72	1.07168120904081\\
18.74	1.07201778479087\\
18.76	1.06910150072461\\
18.78	1.06599666752004\\
18.8	1.06351629837583\\
18.82	1.06654420817817\\
18.84	1.0699824941646\\
18.86	1.06724259065035\\
18.88	1.06203200741733\\
18.9	1.05583693208802\\
18.92	1.05323124886624\\
18.94	1.05621960203737\\
18.96	1.05804008463754\\
18.98	1.05509286911822\\
19	1.05712377258375\\
19.02	1.06112499225528\\
19.04	1.06150811514997\\
19.06	1.05933818183207\\
19.08	1.05428649174475\\
19.1	1.04988314897631\\
19.12	1.04535005054597\\
19.14	1.04827105632002\\
19.16	1.0479991426257\\
19.18	1.04836273779309\\
19.2	1.04865757553354\\
19.22	1.04289441326249\\
19.24	1.0462136358693\\
19.26	1.04351977396041\\
19.28	1.04764381919138\\
19.3	1.05739866315804\\
19.32	1.06068787981978\\
19.34	1.06563405817215\\
19.36	1.06789518024321\\
19.38	1.0670113080785\\
19.4	1.06036980891735\\
19.42	1.06029816478579\\
19.44	1.05739368344752\\
19.46	1.05843702697387\\
19.48	1.06776455534852\\
19.5	1.06634892957105\\
19.52	1.06734334912702\\
19.54	1.05684631209189\\
19.56	1.05016943371571\\
19.58	1.0469804882984\\
19.6	1.04172262519578\\
19.62	1.04100010763441\\
19.64	1.03257278989485\\
19.66	1.02933279978683\\
19.68	1.02768397437628\\
19.7	1.02720924877872\\
19.72	1.02957601377239\\
19.74	1.02747494152798\\
19.76	1.02971583827362\\
19.78	1.03552374595405\\
19.8	1.03790477521586\\
19.82	1.04136173484374\\
19.84	1.04066567149943\\
19.86	1.03613206514866\\
19.88	1.03650021160141\\
19.9	1.03493415789529\\
19.92	1.03586616097327\\
19.94	1.03987726358346\\
19.96	1.04066124435693\\
19.98	1.04723460903147\\
20	1.0483132239801\\
20.02	1.04699052509668\\
20.04	1.05282466707924\\
20.06	1.05533260632097\\
20.08	1.05730286352594\\
20.1	1.05810832675229\\
20.12	1.05487476804551\\
20.14	1.05436795215553\\
20.16	1.0523291725065\\
20.18	1.05069756263646\\
20.2	1.05007970944558\\
20.22	1.04488152930325\\
20.24	1.04823568970401\\
20.26	1.05040873329314\\
20.28	1.04834097604836\\
20.3	1.04809857407837\\
20.32	1.04050405819034\\
20.34	1.03598981505417\\
20.36	1.0328698131964\\
20.38	1.03263946822121\\
20.4	1.03442141301194\\
20.42	1.03541985783156\\
20.44	1.0345463261721\\
20.46	1.03530026282162\\
20.48	1.03932331518475\\
20.5	1.03787350283718\\
20.52	1.03988791776901\\
20.54	1.04003284091033\\
20.56	1.03722054092496\\
20.58	1.04030541440222\\
20.6	1.03941061031311\\
20.62	1.04174503289358\\
20.64	1.04184228161491\\
20.66	1.03597272904679\\
20.68	1.03487087354597\\
20.7	1.03377955048588\\
20.72	1.03207668366504\\
20.74	1.03329512958774\\
20.76	1.03498927680789\\
20.78	1.03788626825491\\
20.8	1.04028027394378\\
20.82	1.04495826042102\\
20.84	1.04738456975377\\
20.86	1.05373795155217\\
20.88	1.06093042639054\\
20.9	1.06181907914361\\
20.92	1.06662479610309\\
20.94	1.06551579880151\\
20.96	1.06404680376387\\
20.98	1.06706175824467\\
21	1.06559630717304\\
21.02	1.06333368315547\\
21.04	1.06160388662419\\
21.06	1.05967497743947\\
21.08	1.0585145937737\\
21.1	1.05707760541058\\
21.12	1.05606499852951\\
21.14	1.05474764767846\\
21.16	1.05521176176604\\
21.18	1.0561363136926\\
21.2	1.05537362980703\\
21.22	1.0603095461786\\
21.24	1.06098695912769\\
21.26	1.05926972227949\\
21.28	1.06127570277801\\
21.3	1.05545140750756\\
21.32	1.05575591684967\\
21.34	1.05344936701912\\
21.36	1.04679724045325\\
21.38	1.04251450148597\\
21.4	1.03705821340958\\
21.42	1.03521654942851\\
21.44	1.03650317987176\\
21.46	1.03322273371844\\
21.48	1.0353844086002\\
21.5	1.03849522074169\\
21.52	1.04209799601447\\
21.54	1.04771306788884\\
21.56	1.04656329702596\\
21.58	1.03904778601385\\
21.6	1.03512024835295\\
21.62	1.03455002110145\\
21.64	1.03673837492238\\
21.66	1.04930020661625\\
21.68	1.05476122197633\\
21.7	1.06016658831684\\
21.72	1.05977377842148\\
21.74	1.05424543298031\\
21.76	1.05562174447197\\
21.78	1.05854203382383\\
21.8	1.06092404764484\\
21.82	1.06454529186775\\
21.84	1.06267941621523\\
21.86	1.05901597560986\\
21.88	1.05911762185273\\
21.9	1.05882571436954\\
21.92	1.05919176522823\\
21.94	1.05896817806544\\
21.96	1.05555466095925\\
21.98	1.05108426544647\\
22	1.04734429561635\\
22.02	1.04608228690338\\
22.04	1.04599183416826\\
22.06	1.04671888661389\\
22.08	1.04931146460659\\
22.1	1.04903796720285\\
22.12	1.04894765498123\\
22.14	1.04550804523292\\
22.16	1.04384240644457\\
22.18	1.04237791993493\\
22.2	1.04288989818517\\
22.22	1.04436392579752\\
22.24	1.04271705775001\\
22.26	1.0434454359288\\
22.28	1.04599881355324\\
22.3	1.04900687395991\\
22.32	1.0536853549009\\
22.34	1.05877391792449\\
22.36	1.05855767299157\\
22.38	1.06528309729196\\
22.4	1.06699322692149\\
22.42	1.06571680636634\\
22.44	1.07045179668106\\
22.46	1.07103454936883\\
22.48	1.07311566532226\\
22.5	1.07782422622421\\
22.52	1.07616325888325\\
22.54	1.07718021249056\\
22.56	1.07504858416365\\
22.58	1.06802778055154\\
22.6	1.06601109738664\\
22.62	1.06609188496268\\
22.64	1.06598330101519\\
22.66	1.07834586872863\\
22.68	1.08474206558571\\
22.7	1.08843521429763\\
22.72	1.09338639194846\\
22.74	1.09196927207891\\
22.76	1.08795840253544\\
22.78	1.08859384593363\\
22.8	1.09070171393378\\
22.82	1.08574298839969\\
22.84	1.08597299355811\\
22.86	1.08334289435264\\
22.88	1.08255538009881\\
22.9	1.08278862349955\\
22.92	1.08324206118759\\
22.94	1.08169822796879\\
22.96	1.0800061185658\\
22.98	1.0824512522037\\
23	1.08299563471844\\
23.02	1.08372349961276\\
23.04	1.0796796614007\\
23.06	1.07688415154549\\
23.08	1.07600874109298\\
23.1	1.07561452576455\\
23.12	1.07702696613428\\
23.14	1.07760019641471\\
23.16	1.07953403257084\\
23.18	1.08354695253481\\
23.2	1.08625849371016\\
23.22	1.08226443605297\\
23.24	1.07992054090417\\
23.26	1.07195917649249\\
23.28	1.06273441357047\\
23.3	1.06059961166517\\
23.32	1.05541703216433\\
23.34	1.05241887723224\\
23.36	1.05478259184445\\
23.38	1.05640628769009\\
23.4	1.0595795328315\\
23.42	1.06393402572509\\
23.44	1.06578910021754\\
23.46	1.06384423604033\\
23.48	1.06163699295643\\
23.5	1.05814739488302\\
23.52	1.0524551139226\\
23.54	1.04995034598684\\
23.56	1.04932919289733\\
23.58	1.04816212515049\\
23.6	1.05069429541917\\
23.62	1.04719137355532\\
23.64	1.04206525067007\\
23.66	1.04141719135123\\
23.68	1.03749767490945\\
23.7	1.03563187148018\\
23.72	1.04050276015983\\
23.74	1.04081550876687\\
23.76	1.04499079694875\\
23.78	1.0512164522087\\
23.8	1.04194433295927\\
23.82	1.04076071514742\\
23.84	1.03748437823235\\
23.86	1.03141854487711\\
23.88	1.03584013549696\\
23.9	1.03720922901809\\
23.92	1.03776065544637\\
23.94	1.03895502332284\\
23.96	1.03841139755531\\
23.98	1.03515667963348\\
24	1.03459716417251\\
24.02	1.03187759943824\\
24.04	1.0288656372419\\
24.06	1.02715343873251\\
24.08	1.02250317701577\\
24.1	1.02387020914432\\
24.12	1.02479228589757\\
24.14	1.02512728910611\\
24.16	1.02710645950382\\
24.18	1.02597814719246\\
24.2	1.02731125997249\\
24.22	1.032618939759\\
24.24	1.03610977182723\\
24.26	1.03421858872128\\
24.28	1.03278753818278\\
24.3	1.03005041872735\\
24.32	1.02712494995811\\
24.34	1.03451892033222\\
24.36	1.03733277880987\\
24.38	1.04138457063174\\
24.4	1.04459952117702\\
24.42	1.04183971420493\\
24.44	1.04245711647619\\
24.46	1.04108546483792\\
24.48	1.04009370758103\\
24.5	1.03913037593729\\
24.52	1.03666390499859\\
24.54	1.03812848929757\\
24.56	1.03990176595238\\
24.58	1.04243907398894\\
24.6	1.04206453098646\\
24.62	1.0414718936123\\
24.64	1.04066277602506\\
24.66	1.04107864627962\\
24.68	1.04739962502182\\
24.7	1.05044348188648\\
24.72	1.05265347657665\\
24.74	1.05261661191759\\
24.76	1.05381969636877\\
24.78	1.05799798271149\\
24.8	1.06231030416125\\
24.82	1.06683874496219\\
24.84	1.06392023321231\\
24.86	1.06072550044847\\
24.88	1.05847781548727\\
24.9	1.05436134925295\\
24.92	1.0548134824464\\
24.94	1.05309254582926\\
24.96	1.05328479531066\\
24.98	1.05189354125945\\
25	1.05262573968654\\
25.02	1.05069339408747\\
25.04	1.0482338836058\\
25.06	1.04693669148524\\
25.08	1.04274810587791\\
25.1	1.04166283079969\\
25.12	1.03676244603267\\
25.14	1.03579231762241\\
25.16	1.03543725386685\\
25.18	1.03369673774999\\
25.2	1.030531102177\\
25.22	1.02964613269858\\
25.24	1.02884049525651\\
25.26	1.0262117057092\\
25.28	1.03004529009217\\
25.3	1.02976637556833\\
25.32	1.03248801218299\\
25.34	1.03751416078376\\
25.36	1.04193041033831\\
25.38	1.04749298351354\\
25.4	1.04937558752844\\
25.42	1.05141609850904\\
25.44	1.05029451353645\\
25.46	1.04707245742695\\
25.48	1.04876795340509\\
25.5	1.04691942135015\\
25.52	1.04750257100693\\
25.54	1.05011072020281\\
25.56	1.05311156278336\\
25.58	1.05400502534454\\
25.6	1.05527827512297\\
25.62	1.05215361683061\\
25.64	1.05050546644577\\
25.66	1.04986997594022\\
25.68	1.05183086942828\\
25.7	1.05658435329153\\
25.72	1.05553012905461\\
25.74	1.057363935632\\
25.76	1.05388669028863\\
25.78	1.05277094948558\\
25.8	1.05352442415025\\
25.82	1.05224428075573\\
25.84	1.05304617573576\\
25.86	1.05492420047229\\
25.88	1.05581822016224\\
25.9	1.05548201278015\\
25.92	1.05285878345806\\
25.94	1.05129488528544\\
25.96	1.04726082514961\\
25.98	1.04777120373146\\
26	1.04856904369457\\
26.02	1.04703914327117\\
26.04	1.05158931998907\\
26.06	1.05523193091614\\
26.08	1.05121855358444\\
26.1	1.04894058995386\\
26.12	1.04708675661199\\
26.14	1.04174954547874\\
26.16	1.04292026000234\\
26.18	1.04322903145559\\
26.2	1.04287958126458\\
26.22	1.04451736591268\\
26.24	1.04776829973618\\
26.26	1.05132706424518\\
26.28	1.05409333732884\\
26.3	1.06053579306884\\
26.32	1.06404925991348\\
26.34	1.06813647547383\\
26.36	1.07389362531166\\
26.38	1.07552788770777\\
26.4	1.08162225896075\\
26.42	1.08425110048072\\
26.44	1.08401427683368\\
26.46	1.08391480896905\\
26.48	1.07819946575458\\
26.5	1.07351342398479\\
26.52	1.07262680203788\\
26.54	1.07375471939848\\
26.56	1.07447402972732\\
26.58	1.07475217266599\\
26.6	1.07196109943872\\
26.62	1.06921270539839\\
26.64	1.06842958503769\\
26.66	1.06979676118784\\
26.68	1.07110056314963\\
26.7	1.06931965732039\\
26.72	1.06762144425715\\
26.74	1.06861298756624\\
26.76	1.0671975108395\\
26.78	1.06739732660778\\
26.8	1.06300516254145\\
26.82	1.05892952992909\\
26.84	1.05555045327029\\
26.86	1.05178908379754\\
26.88	1.05129669589823\\
26.9	1.04844470679791\\
26.92	1.04417073501318\\
26.94	1.04297349326065\\
26.96	1.04207099438347\\
26.98	1.04116635056289\\
27	1.04718105936216\\
27.02	1.04623131161043\\
27.04	1.04915588471619\\
27.06	1.04838738771834\\
27.08	1.0440732706316\\
27.1	1.04748468574972\\
27.12	1.04785569105165\\
27.14	1.05051096639993\\
27.16	1.05127291815973\\
27.18	1.05491587355201\\
27.2	1.05875738475629\\
27.22	1.06135819809959\\
27.24	1.06585473014364\\
27.26	1.06191762945497\\
27.28	1.06205818105364\\
27.3	1.0669189925715\\
27.32	1.06563016251632\\
27.34	1.07170049641\\
27.36	1.07067810119599\\
27.38	1.06622215344084\\
27.4	1.06248024129833\\
27.42	1.05443775228422\\
27.44	1.04860747417971\\
27.46	1.04780315251046\\
27.48	1.04562841730605\\
27.5	1.04375155449335\\
27.52	1.04674688137716\\
27.54	1.03902205170467\\
27.56	1.03791189391029\\
27.58	1.0391415987971\\
27.6	1.03269200886146\\
27.62	1.03974309516196\\
27.64	1.04288166476304\\
27.66	1.0428110657669\\
27.68	1.04360351445044\\
27.7	1.03926849384832\\
27.72	1.03778477732301\\
27.74	1.03710259524651\\
27.76	1.04088688379816\\
27.78	1.04255918487122\\
27.8	1.04178803919704\\
27.82	1.04296595762504\\
27.84	1.04316594522032\\
27.86	1.04561744930333\\
27.88	1.04891740283865\\
27.9	1.04501303464567\\
27.92	1.04062386170335\\
27.94	1.03736766172589\\
27.96	1.0348568907501\\
27.98	1.0375490307862\\
28	1.04179931297778\\
28.02	1.04092076008129\\
28.04	1.03481263901821\\
28.06	1.03191599134724\\
28.08	1.02865678259203\\
28.1	1.03066987798921\\
28.12	1.03224846212822\\
28.14	1.02985920148041\\
28.16	1.02576046\\
28.18	1.02006774524877\\
28.2	1.01622689896589\\
28.22	1.01266442604969\\
28.24	1.01270362880614\\
28.26	1.01293571346927\\
28.28	1.01673282940664\\
28.3	1.02050215946676\\
28.32	1.02551908939879\\
28.34	1.02760571847857\\
28.36	1.03257893347336\\
28.38	1.03215206727497\\
28.4	1.0301562981361\\
28.42	1.0287388702233\\
28.44	1.02522787498027\\
28.46	1.02550261038922\\
28.48	1.0294388547025\\
28.5	1.02891043229938\\
28.52	1.03213630908572\\
28.54	1.03360463053169\\
28.56	1.0325777828584\\
28.58	1.03131445004191\\
28.6	1.02722222099955\\
28.62	1.02515235709499\\
28.64	1.02529670842767\\
28.66	1.02397051482775\\
28.68	1.02699833782658\\
28.7	1.0324743230323\\
28.72	1.03936299631141\\
28.74	1.04578168965737\\
28.76	1.04669558843275\\
28.78	1.04558862117586\\
28.8	1.0395323379807\\
28.82	1.03686046198271\\
28.84	1.03638516213247\\
28.86	1.03524794857947\\
28.88	1.03594103650777\\
28.9	1.04058893260311\\
28.92	1.03917562700479\\
28.94	1.03876283848489\\
28.96	1.04254037333777\\
28.98	1.04032052359613\\
29	1.03844554972321\\
29.02	1.03474296364754\\
29.04	1.03198884982252\\
29.06	1.03259481250818\\
29.08	1.03417475650045\\
29.1	1.03359776138315\\
29.12	1.03203755192851\\
29.14	1.03574965135884\\
29.16	1.03861993866884\\
29.18	1.04479138897821\\
29.2	1.0524510229155\\
29.22	1.0492858538189\\
29.24	1.04979779415124\\
29.26	1.05101813990464\\
29.28	1.05148075332168\\
29.3	1.05772671526257\\
29.32	1.06094983306311\\
29.34	1.06383550629874\\
29.36	1.0653465121881\\
29.38	1.06234188249018\\
29.4	1.06503779036023\\
29.42	1.06849234311017\\
29.44	1.06975695011395\\
29.46	1.07478062476487\\
29.48	1.07897746035756\\
29.5	1.07884964577246\\
29.52	1.07527489836247\\
29.54	1.07003462440245\\
29.56	1.06721758893563\\
29.58	1.06758829615508\\
29.6	1.07180263391514\\
29.62	1.07128309126516\\
29.64	1.06549825527517\\
29.66	1.06451802102703\\
29.68	1.05802387269385\\
29.7	1.05338236471318\\
29.72	1.04970608395548\\
29.74	1.04267318822182\\
29.76	1.03683317811957\\
29.78	1.03328424468243\\
29.8	1.03153321789747\\
29.82	1.03230662558049\\
29.84	1.02988036685921\\
29.86	1.02693027897088\\
29.88	1.02664444772804\\
29.9	1.03008548550122\\
29.92	1.03364006317647\\
29.94	1.0380219520018\\
29.96	1.04234870689212\\
29.98	1.03775854996051\\
30	1.04037140607963\\
};
\addlegendentry{$r_3$}

\addplot [color=mycolor4,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.331402561993962\\
0.04	0.626310612363472\\
0.06	0.87399866939567\\
0.08	1.06494958813982\\
0.1	1.10432915349261\\
0.12	1.08320195031136\\
0.14	1.09413884608881\\
0.16	1.0819084248514\\
0.18	1.08697436582376\\
0.2	1.10055542569807\\
0.22	1.09276553512683\\
0.24	1.09879783081762\\
0.26	1.0679165473598\\
0.28	1.05453060718806\\
0.3	1.06399922809197\\
0.32	1.05993965540705\\
0.34	1.08619331825872\\
0.36	1.08472153607929\\
0.38	1.08320892131662\\
0.4	1.09237550174178\\
0.42	1.09602371245584\\
0.44	1.10196351045915\\
0.46	1.1024029463169\\
0.48	1.08665694578773\\
0.5	1.08207270733059\\
0.52	1.09864566863805\\
0.54	1.11193774372191\\
0.56	1.10768638039881\\
0.58	1.10835780352729\\
0.6	1.08844091642102\\
0.62	1.07854027167655\\
0.64	1.09802324940976\\
0.66	1.11539268145583\\
0.68	1.09144482938784\\
0.7	1.08892196592191\\
0.72	1.07661011794707\\
0.74	1.05259501126099\\
0.76	1.06697109179091\\
0.78	1.06983537724789\\
0.8	1.05705250667171\\
0.82	1.05681616271065\\
0.84	1.05770216929704\\
0.86	1.05953429313867\\
0.88	1.07300626178421\\
0.9	1.06606193902331\\
0.92	1.08662746935208\\
0.94	1.05997746049462\\
0.96	1.04450681599565\\
0.98	1.06460336789344\\
1	1.05314858561306\\
1.02	1.07916494358214\\
1.04	1.08055375644185\\
1.06	1.04415616312211\\
1.08	1.03362811832936\\
1.1	1.01174468089729\\
1.12	1.00738887549941\\
1.14	1.01267015891587\\
1.16	1.01020918756228\\
1.18	1.04396636578096\\
1.2	1.05129386575721\\
1.22	1.04982259881982\\
1.24	1.05397726526071\\
1.26	1.04037922646831\\
1.28	1.04871930288752\\
1.3	1.05480808700322\\
1.32	1.05513806690934\\
1.34	1.04196899415063\\
1.36	1.03083141510491\\
1.38	1.04754388845028\\
1.4	1.04076533145036\\
1.42	1.04452032712956\\
1.44	1.0549161499035\\
1.46	1.0285545061643\\
1.48	1.03395523599476\\
1.5	1.03274902202377\\
1.52	1.0441126248462\\
1.54	1.05389348904788\\
1.56	1.05442430589548\\
1.58	1.0629486605255\\
1.6	1.04208306336616\\
1.62	1.04818062023194\\
1.64	1.04995193400845\\
1.66	1.03539321180964\\
1.68	1.04563492621946\\
1.7	1.03646462538128\\
1.72	1.01717861777386\\
1.74	1.01387575624637\\
1.76	1.00832352678493\\
1.78	1.02485731287255\\
1.8	1.03340395384916\\
1.82	1.05105606333117\\
1.84	1.06965590963069\\
1.86	1.06845636031996\\
1.88	1.07396110759899\\
1.9	1.0823374447531\\
1.92	1.04652840631053\\
1.94	1.06608260766776\\
1.96	1.07061492817557\\
1.98	1.07036748369119\\
2	1.09455923979593\\
2.02	1.06977126523815\\
2.04	1.0531215978857\\
2.06	1.04866793658271\\
2.08	1.03547557173139\\
2.1	1.02956504895868\\
2.12	1.02276772102606\\
2.14	1.02843917339285\\
2.16	1.03781575552971\\
2.18	1.04672278097546\\
2.2	1.0483260575169\\
2.22	1.01896774606806\\
2.24	1.0252118513434\\
2.26	1.03944727244645\\
2.28	1.04289364881368\\
2.3	1.05512211917637\\
2.32	1.03664750051796\\
2.34	1.04414542899933\\
2.36	1.04327380587002\\
2.38	1.05447621924041\\
2.4	1.05473584410725\\
2.42	1.07315038330439\\
2.44	1.06515703040711\\
2.46	1.06260089700541\\
2.48	1.07491403936307\\
2.5	1.07613115387915\\
2.52	1.07803997669237\\
2.54	1.08629408215179\\
2.56	1.06410022336043\\
2.58	1.05496205335804\\
2.6	1.05471670892954\\
2.62	1.05254012239906\\
2.64	1.05523973766106\\
2.66	1.03911357877478\\
2.68	1.05206004335179\\
2.7	1.03042928735457\\
2.72	1.01630184482191\\
2.74	1.00813891205315\\
2.76	1.02683338030659\\
2.78	1.04096401578653\\
2.8	1.04992951643498\\
2.82	1.08731978521401\\
2.84	1.07350262839864\\
2.86	1.06289151743814\\
2.88	1.06959689421726\\
2.9	1.0686630285854\\
2.92	1.05337384559087\\
2.94	1.05910953521737\\
2.96	1.06078161996533\\
2.98	1.04804736735929\\
3	1.0641367035146\\
3.02	1.06734498238611\\
3.04	1.04982544090225\\
3.06	1.0460777496933\\
3.08	1.0434230756334\\
3.1	1.03616171250748\\
3.12	1.03392812245935\\
3.14	1.01004071915252\\
3.16	1.01211879982572\\
3.18	1.00400157687987\\
3.2	1.00061955714922\\
3.22	1.0266926813634\\
3.24	1.04971216881448\\
3.26	1.06193062041266\\
3.28	1.0563565717604\\
3.3	1.02923901956902\\
3.32	1.01543594889843\\
3.34	1.00379689427742\\
3.36	1.03612819315493\\
3.38	1.04856973119988\\
3.4	1.04322001908106\\
3.42	1.05381769034536\\
3.44	1.0252870151813\\
3.46	1.01547360030245\\
3.48	1.02286046058905\\
3.5	1.03584658399376\\
3.52	1.031792427059\\
3.54	1.04411622716758\\
3.56	1.04532942225841\\
3.58	1.05573675831884\\
3.6	1.07221840979542\\
3.62	1.08558336507151\\
3.64	1.08408052758219\\
3.66	1.06057845248729\\
3.68	1.05195478122352\\
3.7	1.02398046088644\\
3.72	1.00042769456121\\
3.74	1.02485330159543\\
3.76	1.02990778183157\\
3.78	1.05689842002814\\
3.8	1.07883094840782\\
3.82	1.07163595872821\\
3.84	1.10134855935972\\
3.86	1.07738700075829\\
3.88	1.07413607198941\\
3.9	1.05714804954059\\
3.92	1.01704171387905\\
3.94	1.04212810264114\\
3.96	1.011577614923\\
3.98	1.01821721019003\\
4	1.0342114947078\\
4.02	1.02535118456193\\
4.04	1.04519107571943\\
4.06	1.0556357012441\\
4.08	1.05017783998726\\
4.1	1.07461199482098\\
4.12	1.06491129573656\\
4.14	1.05573253707076\\
4.16	1.02856777215372\\
4.18	1.01759830527938\\
4.2	1.01204687722749\\
4.22	1.01524868873731\\
4.24	1.03710138228785\\
4.26	1.02496365493503\\
4.28	1.03627245280969\\
4.3	1.0448313823096\\
4.32	1.04025209367716\\
4.34	1.06508953969987\\
4.36	1.05077667867091\\
4.38	1.0377482056425\\
4.4	1.0446218189028\\
4.42	1.00662990054503\\
4.44	1.03075977301407\\
4.46	1.05348553255921\\
4.48	1.05429475969094\\
4.5	1.08886102438697\\
4.52	1.07234586734473\\
4.54	1.07151279724796\\
4.56	1.08996634659019\\
4.58	1.08344832435883\\
4.6	1.07672646825166\\
4.62	1.07366920596124\\
4.64	1.05319637793811\\
4.66	1.05885211595465\\
4.68	1.07112241219552\\
4.7	1.05760823683052\\
4.72	1.05329765736657\\
4.74	1.06492290504773\\
4.76	1.06882683145325\\
4.78	1.07065880107787\\
4.8	1.07942110680086\\
4.82	1.06731345826102\\
4.84	1.06203439019717\\
4.86	1.05382060147495\\
4.88	1.03416050474537\\
4.9	1.04122797256285\\
4.92	1.02933569630317\\
4.94	1.02718600088223\\
4.96	1.03697094745515\\
4.98	1.03315839957615\\
5	1.01410509270935\\
5.02	1.00282729956256\\
5.04	0.982918321670827\\
5.06	0.991301483102392\\
5.08	1.0252283737832\\
5.1	1.05934683500555\\
5.12	1.06073336799374\\
5.14	1.05456972393984\\
5.16	1.04919371515935\\
5.18	1.04024479138557\\
5.2	1.04709907839823\\
5.22	1.04679253243568\\
5.24	1.04042777290135\\
5.26	1.05006870887406\\
5.28	1.07397955211558\\
5.3	1.0783114589417\\
5.32	1.10464259372702\\
5.34	1.11603025508563\\
5.36	1.10307777136094\\
5.38	1.10480708641305\\
5.4	1.08097136275019\\
5.42	1.05802156338138\\
5.44	1.05260927906783\\
5.46	1.04594773917513\\
5.48	1.04379782388855\\
5.5	1.02441702258636\\
5.52	1.02525793669131\\
5.54	1.02079260993138\\
5.56	1.034522867781\\
5.58	1.05798367565518\\
5.6	1.06820537781623\\
5.62	1.09817295144199\\
5.64	1.06477943176872\\
5.66	1.07919908247775\\
5.68	1.08723567583792\\
5.7	1.05667653289912\\
5.72	1.05932434794169\\
5.74	1.03881164395038\\
5.76	1.02916486347115\\
5.78	1.04411549985653\\
5.8	1.04590851401429\\
5.82	1.05910459769157\\
5.84	1.07549011431228\\
5.86	1.07619907939134\\
5.88	1.08010805459627\\
5.9	1.05777786870885\\
5.92	1.04162476491709\\
5.94	1.04670487884485\\
5.96	1.028691450333\\
5.98	1.0553758925725\\
6	1.03155064270691\\
6.02	1.02787535725808\\
6.04	1.02781757927466\\
6.06	1.02037849023672\\
6.08	1.04924265090473\\
6.1	1.03762881924615\\
6.12	1.04087314943128\\
6.14	1.05337065224398\\
6.16	1.02946014397572\\
6.18	1.04477847264982\\
6.2	1.02908113436631\\
6.22	1.01208944087738\\
6.24	1.01583222199143\\
6.26	0.999648478598404\\
6.28	1.01612550371937\\
6.3	1.02167209844029\\
6.32	1.0139821750066\\
6.34	1.00446543615616\\
6.36	1.00189913270408\\
6.38	0.989712727759334\\
6.4	1.03749983794557\\
6.42	1.06730099200154\\
6.44	1.07199955325529\\
6.46	1.07395149735974\\
6.48	1.03149091195771\\
6.5	1.02640674146895\\
6.52	1.03756479616011\\
6.54	1.05633245487001\\
6.56	1.04611554326802\\
6.58	1.047450440159\\
6.6	1.0261180798941\\
6.62	1.02951029023457\\
6.64	1.06233093735437\\
6.66	1.04637813848282\\
6.68	1.05898014610379\\
6.7	1.03366820088418\\
6.72	1.0262206542473\\
6.74	1.03366670323374\\
6.76	1.03985647090204\\
6.78	1.05275274789539\\
6.8	1.04272908592439\\
6.82	1.0362813437137\\
6.84	1.02620629554185\\
6.86	1.02743928360679\\
6.88	1.03471654246152\\
6.9	1.06231067897747\\
6.92	1.05254410500253\\
6.94	1.04777084851127\\
6.96	1.04879658469246\\
6.98	1.01905666908546\\
7	1.01976622627953\\
7.02	1.03779727205109\\
7.04	1.04764729176941\\
7.06	1.07140324847905\\
7.08	1.08015702352711\\
7.1	1.05877368724295\\
7.12	1.0524144598218\\
7.14	1.0255861749167\\
7.16	1.0226235504374\\
7.18	1.02452863308241\\
7.2	1.0291015493973\\
7.22	1.03417813340192\\
7.24	1.02664729066083\\
7.26	1.00935970944508\\
7.28	1.00062308553413\\
7.3	0.995308686928329\\
7.32	1.02042448093499\\
7.34	1.03596685535575\\
7.36	1.04411152757794\\
7.38	1.03489511091021\\
7.4	1.01653747329027\\
7.42	1.05272688884975\\
7.44	1.0520908663103\\
7.46	1.09150563742579\\
7.48	1.09420429005995\\
7.5	1.0653011405237\\
7.52	1.0844614751216\\
7.54	1.07441207553335\\
7.56	1.07885237907372\\
7.58	1.08243462135139\\
7.6	1.06020411370287\\
7.62	1.04492136871214\\
7.64	1.0435353994661\\
7.66	1.05836968534421\\
7.68	1.05372032350345\\
7.7	1.04958108894396\\
7.72	1.05602862472606\\
7.74	1.07902590017976\\
7.76	1.09407286350579\\
7.78	1.09743287470324\\
7.8	1.09292425732116\\
7.82	1.06208365144887\\
7.84	1.06860280349753\\
7.86	1.05472925296466\\
7.88	1.04038796604779\\
7.9	1.02439141008628\\
7.92	1.00636796953033\\
7.94	0.99466066705035\\
7.96	1.00383415864707\\
7.98	1.02464474454906\\
8	1.01933761511393\\
8.02	1.0482489523813\\
8.04	1.03546715119316\\
8.06	1.02811993326714\\
8.08	1.04580199002781\\
8.1	1.01991330782046\\
8.12	1.03485570837701\\
8.14	1.05223639718725\\
8.16	1.04846729237628\\
8.18	1.04705539261897\\
8.2	1.03869766234679\\
8.22	1.01644505212358\\
8.24	1.06024671902826\\
8.26	1.07206681110808\\
8.28	1.08160419568866\\
8.3	1.11955258104536\\
8.32	1.07659257253021\\
8.34	1.06508549407918\\
8.36	1.05216868982138\\
8.38	1.02262143363756\\
8.4	1.01051140510611\\
8.42	1.02671740790152\\
8.44	1.05202501873303\\
8.46	1.05860579200301\\
8.48	1.06121415050968\\
8.5	1.05157008128021\\
8.52	1.02636026356963\\
8.54	1.03431339606139\\
8.56	1.03712614214966\\
8.58	1.04630196887329\\
8.6	1.05697433947303\\
8.62	1.05259061256936\\
8.64	1.06074153214773\\
8.66	1.05254370540148\\
8.68	1.06255169467053\\
8.7	1.06074211999923\\
8.72	1.06508865365956\\
8.74	1.08092777527136\\
8.76	1.05119285476362\\
8.78	1.04458921794146\\
8.8	1.0328368950193\\
8.82	1.00336048696358\\
8.84	1.02352698133818\\
8.86	1.01284911797052\\
8.88	1.01676445348627\\
8.9	1.01193808236449\\
8.92	1.01180389546709\\
8.94	1.04398992199294\\
8.96	1.05684492071671\\
8.98	1.06499113449521\\
9	1.05272829314026\\
9.02	1.02731850373062\\
9.04	1.04673075796258\\
9.06	1.06479693650257\\
9.08	1.0589467099141\\
9.1	1.06916311836205\\
9.12	1.04435622494291\\
9.14	1.04603120341859\\
9.16	1.05723259724973\\
9.18	1.05016240961461\\
9.2	1.04550722397282\\
9.22	1.03946719637023\\
9.24	1.01259606845159\\
9.26	1.0294231686736\\
9.28	1.03300005412041\\
9.3	1.02506460268416\\
9.32	1.04127603702328\\
9.34	1.02563603486659\\
9.36	1.02022496507919\\
9.38	1.04950845300621\\
9.4	1.05787210900102\\
9.42	1.0786181618093\\
9.44	1.07469524261813\\
9.46	1.05583349324963\\
9.48	1.02210970444743\\
9.5	1.03570539901879\\
9.52	1.04727993954921\\
9.54	1.05391463615649\\
9.56	1.07558670815906\\
9.58	1.07329734174291\\
9.6	1.06167790797766\\
9.62	1.06020821992501\\
9.64	1.04709690349262\\
9.66	1.04557779417882\\
9.68	1.05790051326241\\
9.7	1.05275291271162\\
9.72	1.05635701329438\\
9.74	1.04240069185144\\
9.76	1.02470991239351\\
9.78	1.02452925429555\\
9.8	1.01906805956281\\
9.82	1.01518578772219\\
9.84	1.02344140756535\\
9.86	1.02093750148927\\
9.88	1.01125245030526\\
9.9	1.02346379673896\\
9.92	1.03046592921592\\
9.94	1.03524248008783\\
9.96	1.04208516004945\\
9.98	1.04656455752769\\
10	1.0457816164696\\
10.02	1.04828819886948\\
10.04	1.05110408694491\\
10.06	1.02505550446567\\
10.08	1.03033913318786\\
10.1	1.02600974777041\\
10.12	1.00720669291756\\
10.14	1.01093408674453\\
10.16	0.999654916339568\\
10.18	1.02102165422188\\
10.2	1.04517014029237\\
10.22	1.06947227698448\\
10.24	1.06999721970674\\
10.26	1.09287062883668\\
10.28	1.06600338799851\\
10.3	1.05610393427664\\
10.32	1.05689125924544\\
10.34	1.02865211975515\\
10.36	1.02727028444251\\
10.38	1.04238872664712\\
10.4	1.05109043390449\\
10.42	1.04358701087945\\
10.44	1.06249986565693\\
10.46	1.05586493590978\\
10.48	1.0494598530602\\
10.5	1.05164090387334\\
10.52	1.04797506167556\\
10.54	1.02636145415156\\
10.56	1.02085995872852\\
10.58	1.02754219224569\\
10.6	1.02431957104346\\
10.62	1.05380314197391\\
10.64	1.05211656603587\\
10.66	1.07346385970243\\
10.68	1.06453436488255\\
10.7	1.06437850399318\\
10.72	1.08056325449674\\
10.74	1.06079291560721\\
10.76	1.07605231095699\\
10.78	1.06463095050662\\
10.8	1.05771358006502\\
10.82	1.03677475718636\\
10.84	1.03702271471188\\
10.86	1.04076783676644\\
10.88	1.04254037994441\\
10.9	1.04902630396398\\
10.92	1.03705154713691\\
10.94	1.03437717040319\\
10.96	1.03497736867063\\
10.98	1.0209706467361\\
11	1.03014127570655\\
11.02	1.0166095203368\\
11.04	1.0188967204501\\
11.06	1.0404608458118\\
11.08	1.05418979856417\\
11.1	1.07844830718489\\
11.12	1.07778754680534\\
11.14	1.07081485871362\\
11.16	1.06320942281797\\
11.18	1.05211625762614\\
11.2	1.05398129981619\\
11.22	1.08799329421329\\
11.24	1.0726130174531\\
11.26	1.06244176532163\\
11.28	1.05197037354996\\
11.3	1.01801300332479\\
11.32	1.02262370707241\\
11.34	1.0320117431974\\
11.36	1.02493982905232\\
11.38	1.03930517702266\\
11.4	1.03143499212952\\
11.42	1.02922754159767\\
11.44	1.02285906215447\\
11.46	1.02869915760966\\
11.48	1.03769763567578\\
11.5	1.0415641416868\\
11.52	1.03511004815672\\
11.54	1.01387925744882\\
11.56	1.01812628079681\\
11.58	1.0297404096909\\
11.6	1.05111493285319\\
11.62	1.06703094322477\\
11.64	1.05299452850254\\
11.66	1.03746033900348\\
11.68	1.03292854334746\\
11.7	1.02249778190241\\
11.72	1.03726684082059\\
11.74	1.07497033390882\\
11.76	1.05974490500361\\
11.78	1.07480631567039\\
11.8	1.08377497115012\\
11.82	1.06699549390661\\
11.84	1.07654043502291\\
11.86	1.06095151049014\\
11.88	1.05761763969617\\
11.9	1.05800987174513\\
11.92	1.04014617288493\\
11.94	1.04872861869384\\
11.96	1.0359596280696\\
11.98	1.02606639467125\\
12	1.05115417087868\\
12.02	1.03313365552425\\
12.04	1.0546685527569\\
12.06	1.06399197770243\\
12.08	1.08348680331101\\
12.1	1.0680891688156\\
12.12	1.05620531947244\\
12.14	1.08808869007223\\
12.16	1.07053943476899\\
12.18	1.08950435502661\\
12.2	1.10969255324975\\
12.22	1.05719588323295\\
12.24	1.06396182857604\\
12.26	1.05157702274823\\
12.28	1.03594250064865\\
12.3	1.04001570428451\\
12.32	1.0220099360025\\
12.34	1.03969232679851\\
12.36	1.02440453841338\\
12.38	1.05142862047895\\
12.4	1.06173794503417\\
12.42	1.03924852114895\\
12.44	1.04079187094027\\
12.46	1.0205897278159\\
12.48	1.01203023917412\\
12.5	1.01561906920306\\
12.52	1.03607412351451\\
12.54	1.03561652770867\\
12.56	1.04404066026217\\
12.58	1.04365783397883\\
12.6	1.03869989664793\\
12.62	1.0347729778781\\
12.64	1.04445226238727\\
12.66	1.07524619571155\\
12.68	1.07028198565861\\
12.7	1.06337831155423\\
12.72	1.0496373488337\\
12.74	1.02825788875805\\
12.76	1.03593537324243\\
12.78	1.01308088900659\\
12.8	1.01966695968725\\
12.82	1.0198990048839\\
12.84	1.05181823486143\\
12.86	1.09235841176913\\
12.88	1.08056858253041\\
12.9	1.07348561757521\\
12.92	1.04102078722032\\
12.94	1.02618798926969\\
12.96	1.03606452786428\\
12.98	1.03194599090823\\
13	1.06754253375182\\
13.02	1.06333397004722\\
13.04	1.05755826947046\\
13.06	1.08000270171158\\
13.08	1.04294146085808\\
13.1	1.05169397703619\\
13.12	1.04740389611032\\
13.14	1.02803872446543\\
13.16	1.02420017761548\\
13.18	1.02012028730633\\
13.2	1.00951603295671\\
13.22	1.01192529137077\\
13.24	1.01682778746229\\
13.26	1.02462881011601\\
13.28	1.03581386894221\\
13.3	1.03431271901772\\
13.32	1.04690795323984\\
13.34	1.04934521052266\\
13.36	1.06087729207406\\
13.38	1.07243755555687\\
13.4	1.07010913963435\\
13.42	1.07496719255296\\
13.44	1.06316899906343\\
13.46	1.06032562696589\\
13.48	1.0598562099379\\
13.5	1.0332379535745\\
13.52	1.02335207500936\\
13.54	1.02569011583437\\
13.56	1.01251384099495\\
13.58	1.05160725606167\\
13.6	1.05227298071601\\
13.62	1.0404944541803\\
13.64	1.03914033677943\\
13.66	1.00228533408837\\
13.68	1.01663505943053\\
13.7	1.02609997049109\\
13.72	1.04365381038095\\
13.74	1.0579905600269\\
13.76	1.03978963806018\\
13.78	1.03875818600955\\
13.8	1.01053886638407\\
13.82	1.01723865152156\\
13.84	1.02514901907822\\
13.86	1.03155091410372\\
13.88	1.04264466963506\\
13.9	1.03977077476616\\
13.92	1.03505006894088\\
13.94	1.01259962791138\\
13.96	1.02025817861023\\
13.98	1.02449138169831\\
14	1.03272038225959\\
14.02	1.05486922182294\\
14.04	1.04896881409302\\
14.06	1.05465971303067\\
14.08	1.05476258066284\\
14.1	1.0498553386194\\
14.12	1.06557238495316\\
14.14	1.06186877331921\\
14.16	1.04747791287698\\
14.18	1.03707773561882\\
14.2	1.06134273645795\\
14.22	1.04666894130756\\
14.24	1.04032806262511\\
14.26	1.05004518823921\\
14.28	1.02034511168005\\
14.3	1.03075789695908\\
14.32	1.06315326715167\\
14.34	1.08051548144951\\
14.36	1.07412901615764\\
14.38	1.06599732249041\\
14.4	1.03914765920059\\
14.42	1.03969832539483\\
14.44	1.03994001964436\\
14.46	1.05268399093457\\
14.48	1.05210195708433\\
14.5	1.04215696476372\\
14.52	1.0614299239983\\
14.54	1.05753934627047\\
14.56	1.07409127570291\\
14.58	1.07181336133175\\
14.6	1.05002986212881\\
14.62	1.03486006062494\\
14.64	1.03206170484202\\
14.66	1.04150049581197\\
14.68	1.05446335334309\\
14.7	1.06615813694037\\
14.72	1.03687617945098\\
14.74	1.0306174724011\\
14.76	1.03133340807577\\
14.78	1.0391452287948\\
14.8	1.05073024527349\\
14.82	1.04050468352674\\
14.84	1.01596358043719\\
14.86	1.0127924745215\\
14.88	1.03536323160929\\
14.9	1.05483250311919\\
14.92	1.0731758522863\\
14.94	1.0693637881533\\
14.96	1.04896375683016\\
14.98	1.04434869521271\\
15	1.02791046232649\\
15.02	1.02712415095826\\
15.04	1.04654206701908\\
15.06	1.04972090680383\\
15.08	1.04995639579553\\
15.1	1.03405093052025\\
15.12	0.998698066406796\\
15.14	0.992937069720611\\
15.16	1.01423453843278\\
15.18	1.04214726250249\\
15.2	1.04854409254109\\
15.22	1.06328959086632\\
15.24	1.04875976218805\\
15.26	1.04403261757086\\
15.28	1.03959873173762\\
15.3	1.02399441016807\\
15.32	1.04281330997656\\
15.34	1.04691434868022\\
15.36	1.07541280702168\\
15.38	1.06703362109389\\
15.4	1.06884854193792\\
15.42	1.05264307588736\\
15.44	1.03329633197046\\
15.46	1.03287251502725\\
15.48	1.00984295441085\\
15.5	1.0173050082188\\
15.52	1.01852612826758\\
15.54	1.04898418684093\\
15.56	1.06183590047882\\
15.58	1.0653097234546\\
15.6	1.0652794137031\\
15.62	1.04885203803468\\
15.64	1.03140908541085\\
15.66	1.01449188915216\\
15.68	1.01885732925117\\
15.7	1.04828579812825\\
15.72	1.05152126339735\\
15.74	1.05615299837173\\
15.76	1.05661731854302\\
15.78	1.02728427204426\\
15.8	1.04415696527163\\
15.82	1.06260439138722\\
15.84	1.03938664382147\\
15.86	1.03771082283184\\
15.88	1.02441045514922\\
15.9	1.01318186829509\\
15.92	1.05177352203105\\
15.94	1.05933936814835\\
15.96	1.0605637694533\\
15.98	1.04478500851021\\
16	1.02351786207667\\
16.02	1.03248135662768\\
16.04	1.0266486492345\\
16.06	1.0616513299296\\
16.08	1.05727520725079\\
16.1	1.04941115398524\\
16.12	1.04276755943628\\
16.14	1.02869020011023\\
16.16	1.02557227506733\\
16.18	1.02544123347658\\
16.2	1.03475311551432\\
16.22	1.03393658454372\\
16.24	1.04150918052525\\
16.26	1.03718059822029\\
16.28	1.0346951639302\\
16.3	1.04819925967614\\
16.32	1.04368544182989\\
16.34	1.07138581360868\\
16.36	1.07655581090448\\
16.38	1.06711931677487\\
16.4	1.06759815962404\\
16.42	1.03416598518065\\
16.44	1.03738023347328\\
16.46	1.00130507517456\\
16.48	1.00821290467806\\
16.5	1.0106752373071\\
16.52	1.03336791923943\\
16.54	1.07189521042837\\
16.56	1.062013727688\\
16.58	1.05804598355393\\
16.6	1.03799816809857\\
16.62	1.02117225489085\\
16.64	1.02186227184034\\
16.66	1.03333137305144\\
16.68	1.05147824980775\\
16.7	1.05974240834155\\
16.72	1.07154870141194\\
16.74	1.07203677573843\\
16.76	1.06870942811344\\
16.78	1.06058317019126\\
16.8	1.04320952110739\\
16.82	1.06063205729207\\
16.84	1.04914297951875\\
16.86	1.0651901153513\\
16.88	1.0689933035342\\
16.9	1.04392619720465\\
16.92	1.05024400834657\\
16.94	1.02320118073191\\
16.96	1.03117625404123\\
16.98	1.01713715429895\\
17	1.01500829596966\\
17.02	1.01213158813222\\
17.04	1.01319766959407\\
17.06	1.03011536270202\\
17.08	1.02727689850771\\
17.1	1.03027242279324\\
17.12	1.0218686530465\\
17.14	1.038060320896\\
17.16	1.03516884017183\\
17.18	1.04827259785912\\
17.2	1.06046729973359\\
17.22	1.04408586473923\\
17.24	1.04420893634607\\
17.26	1.03214956784683\\
17.28	1.01727441265579\\
17.3	1.03628069146724\\
17.32	1.02283478857294\\
17.34	1.04062291651039\\
17.36	1.04637178456823\\
17.38	1.0440269370626\\
17.4	1.0567499187765\\
17.42	1.05635589677713\\
17.44	1.03189547942424\\
17.46	1.02668971834072\\
17.48	1.01719857964286\\
17.5	1.02722350567668\\
17.52	1.04305935700406\\
17.54	1.06834084328838\\
17.56	1.07484422917252\\
17.58	1.058810364812\\
17.6	1.06055328869404\\
17.62	1.05087232474027\\
17.64	1.06480034018861\\
17.66	1.05816629594589\\
17.68	1.05831620209171\\
17.7	1.04662211222694\\
17.72	1.03755575836915\\
17.74	1.03597728948535\\
17.76	1.02778505530995\\
17.78	1.0341564092003\\
17.8	1.01952246325458\\
17.82	1.03569869518015\\
17.84	1.04376992607662\\
17.86	1.02851804069533\\
17.88	1.0355041529853\\
17.9	1.01777506536229\\
17.92	1.00896439175104\\
17.94	1.00727752834126\\
17.96	1.03899840526065\\
17.98	1.04921031795124\\
18	1.07500947633076\\
18.02	1.08180070296533\\
18.04	1.06301269113608\\
18.06	1.0702188581459\\
18.08	1.04867913995336\\
18.1	1.05714596487236\\
18.12	1.02925285093492\\
18.14	1.00714293689282\\
18.16	1.01246462096155\\
18.18	1.01991062082521\\
18.2	1.03118647602166\\
18.22	1.04863155385585\\
18.24	1.03234750427089\\
18.26	1.03237560220705\\
18.28	1.02565418821598\\
18.3	1.0002547470051\\
18.32	1.00429902681642\\
18.34	1.0081003373375\\
18.36	1.02888348059924\\
18.38	1.02960486657247\\
18.4	1.04186962759617\\
18.42	1.04642367671026\\
18.44	1.047780003829\\
18.46	1.04256956097031\\
18.48	1.04029824358292\\
18.5	1.05193609936405\\
18.52	1.05337489831417\\
18.54	1.07675603638872\\
18.56	1.07137976390302\\
18.58	1.05496409150642\\
18.6	1.05385475902745\\
18.62	1.05192135608584\\
18.64	1.04504700282697\\
18.66	1.02813865195447\\
18.68	1.02027832678722\\
18.7	1.03017286259075\\
18.72	1.0470493463722\\
18.74	1.06397567247502\\
18.76	1.04505801671197\\
18.78	1.02273918939999\\
18.8	1.01603392960773\\
18.82	1.03458306632437\\
18.84	1.05905460511526\\
18.86	1.06747929057195\\
18.88	1.05827326240015\\
18.9	1.04157775486128\\
18.92	1.03264108371662\\
18.94	1.0410447502336\\
18.96	1.05589227455598\\
18.98	1.04086439586019\\
19	1.05079563348405\\
19.02	1.0755620650494\\
19.04	1.08164351999861\\
19.06	1.08344107735616\\
19.08	1.08133879288608\\
19.1	1.06431791000954\\
19.12	1.04844156133614\\
19.14	1.06918902217619\\
19.16	1.06617292554296\\
19.18	1.07384340004548\\
19.2	1.0733140830995\\
19.22	1.03144649028758\\
19.24	1.02966166291355\\
19.26	0.994129053680432\\
19.28	1.00082611491386\\
19.3	1.04209987596835\\
19.32	1.05671003162751\\
19.34	1.0831924976754\\
19.36	1.09745216984378\\
19.38	1.09713075475657\\
19.4	1.06819582842871\\
19.42	1.06253200544587\\
19.44	1.03300590884249\\
19.46	1.01828026891106\\
19.48	1.05508495032383\\
19.5	1.0469456120144\\
19.52	1.06177641661902\\
19.54	1.03148539141144\\
19.56	1.03425606972225\\
19.58	1.05591340410665\\
19.6	1.05756390795927\\
19.62	1.07921372027637\\
19.64	1.05541719120591\\
19.66	1.03961086035813\\
19.68	1.02954976031693\\
19.7	1.01850885630433\\
19.72	1.03236683859488\\
19.74	1.02445700592363\\
19.76	1.0362347870367\\
19.78	1.05011083478541\\
19.8	1.03600889083794\\
19.82	1.04752776990501\\
19.84	1.04965416666704\\
19.86	1.02860630531303\\
19.88	1.04559265630442\\
19.9	1.02745249654166\\
19.92	1.01597564730136\\
19.94	1.03052328292826\\
19.96	1.01845176382287\\
19.98	1.05068590090728\\
20	1.0529913354015\\
20.02	1.03870064406641\\
20.04	1.05183104171395\\
20.06	1.04604820582502\\
20.08	1.04811392900976\\
20.1	1.0493238331588\\
20.12	1.03067477949688\\
20.14	1.02894725911915\\
20.16	1.01234777532221\\
20.18	1.00463721522321\\
20.2	1.00879459026191\\
20.22	1.00105461472394\\
20.24	1.03264179224053\\
20.26	1.06241637736587\\
20.28	1.06942569147992\\
20.3	1.08931147494687\\
20.32	1.07192650537239\\
20.34	1.05763439010754\\
20.36	1.04787567581505\\
20.38	1.03327444515263\\
20.4	1.04385767740573\\
20.42	1.05303669892463\\
20.44	1.04086322644906\\
20.46	1.04847074077631\\
20.48	1.05734530690843\\
20.5	1.04586969922387\\
20.52	1.05047976310113\\
20.54	1.04397348036173\\
20.56	1.03194950086533\\
20.58	1.04356284734024\\
20.6	1.04648731044153\\
20.62	1.07195466304613\\
20.64	1.07846542699212\\
20.66	1.0598989387487\\
20.68	1.04981866012287\\
20.7	1.02990684808995\\
20.72	1.00702487729052\\
20.74	1.01746521107759\\
20.76	1.02588448205927\\
20.78	1.03383667899665\\
20.8	1.04633538173403\\
20.82	1.05433156591928\\
20.84	1.03009172663085\\
20.86	1.02998271587574\\
20.88	1.04433408723477\\
20.9	1.03125932563028\\
20.92	1.05771827873596\\
20.94	1.05088721162371\\
20.96	1.03792752065503\\
20.98	1.05414483496163\\
21	1.03907318498075\\
21.02	1.0329592758535\\
21.04	1.0391845316589\\
21.06	1.04151637721235\\
21.08	1.05146127180757\\
21.1	1.05687130971067\\
21.12	1.0503797613798\\
21.14	1.03871474368123\\
21.16	1.0403192410076\\
21.18	1.04119629674651\\
21.2	1.03145882882902\\
21.22	1.05076941902089\\
21.24	1.05046152775522\\
21.26	1.03638199637947\\
21.28	1.05434246826952\\
21.3	1.0263326094566\\
21.32	1.04315177252148\\
21.34	1.05686265988171\\
21.36	1.0396507718525\\
21.38	1.03913979607828\\
21.4	1.02254151762794\\
21.42	1.02144588949939\\
21.44	1.04322774802432\\
21.46	1.03157249227943\\
21.48	1.04212443091845\\
21.5	1.06512890902112\\
21.52	1.08540091941734\\
21.54	1.1106287928726\\
21.56	1.10405001317652\\
21.58	1.05733799859037\\
21.6	1.02738881198058\\
21.62	1.02194644448186\\
21.64	1.01366949835872\\
21.66	1.07128945193995\\
21.68	1.07401129668757\\
21.7	1.0702460315061\\
21.72	1.06574231288229\\
21.74	1.03877990899162\\
21.76	1.04454927967049\\
21.78	1.049498054653\\
21.8	1.05026026343315\\
21.82	1.06338338803853\\
21.84	1.06011019298168\\
21.86	1.03863040679553\\
21.88	1.05592930543293\\
21.9	1.07006910030682\\
21.92	1.08213454104974\\
21.94	1.09452110468701\\
21.96	1.07391516787399\\
21.98	1.05504043975941\\
22	1.04811164543374\\
22.02	1.05559988572505\\
22.04	1.06514383521517\\
22.06	1.06129499026259\\
22.08	1.05845202629751\\
22.1	1.03712370165501\\
22.12	1.02692593360422\\
22.14	1.02788800048555\\
22.16	1.03063379583823\\
22.18	1.03198736807626\\
22.2	1.0312107064914\\
22.22	1.02791259265524\\
22.24	1.00972333348993\\
22.26	1.00641742373706\\
22.28	1.01894051397033\\
22.3	1.02855483818267\\
22.32	1.04461495579555\\
22.34	1.05882181276022\\
22.36	1.02744484340056\\
22.38	1.03325862491415\\
22.4	1.01805446359498\\
22.42	1.00628428330004\\
22.44	1.02058423306473\\
22.46	1.00403840891253\\
22.48	1.00651484311063\\
22.5	1.03517670205729\\
22.52	1.03366289407231\\
22.54	1.05009875648064\\
22.56	1.05034538932214\\
22.58	1.02654575738733\\
22.6	1.02908286160485\\
22.62	1.03158523091189\\
22.64	1.02776913977978\\
22.66	1.06274911667629\\
22.68	1.07637844646223\\
22.7	1.07126454468225\\
22.72	1.07281070343623\\
22.74	1.06865621741924\\
22.76	1.03664500933881\\
22.78	1.0414112545833\\
22.8	1.05480067984522\\
22.82	1.0256955860585\\
22.84	1.03264818451797\\
22.86	1.0184365412585\\
22.88	1.02545397283572\\
22.9	1.04441265836375\\
22.92	1.05850753147758\\
22.94	1.05050228878674\\
22.96	1.02839365935273\\
22.98	1.03142651464481\\
23	1.03056641733647\\
23.02	1.04270369253793\\
23.04	1.03692499765308\\
23.06	1.02862070152151\\
23.08	1.02182796266457\\
23.1	1.01114839905312\\
23.12	1.00584882887829\\
23.14	0.994847246830471\\
23.16	0.997861846470477\\
23.18	1.02297018561871\\
23.2	1.04796893318603\\
23.22	1.04877029894772\\
23.24	1.07062632291696\\
23.26	1.05951592354652\\
23.28	1.0315818991429\\
23.3	1.04103464364803\\
23.32	1.02037648769535\\
23.34	0.990873867513836\\
23.36	1.00107969453754\\
23.38	1.00811374516209\\
23.4	1.02636286958409\\
23.42	1.05543767963965\\
23.44	1.06985623739416\\
23.46	1.06362712835408\\
23.48	1.05172916573153\\
23.5	1.04663021006085\\
23.52	1.02861306671946\\
23.54	1.04204289529396\\
23.56	1.05293468474594\\
23.58	1.05007890615303\\
23.6	1.0672685413949\\
23.62	1.06095631700031\\
23.64	1.06407312729228\\
23.66	1.07621734841457\\
23.68	1.0608119079978\\
23.7	1.05215209180642\\
23.72	1.06023795093603\\
23.74	1.05627759489894\\
23.76	1.0755182646654\\
23.78	1.12137161808313\\
23.8	1.1009648796275\\
23.82	1.11118594194195\\
23.84	1.10287267019764\\
23.86	1.04997200773021\\
23.88	1.03842675049722\\
23.9	1.01779481725622\\
23.92	0.997181337020248\\
23.94	0.996125617385802\\
23.96	1.00720314642627\\
23.98	1.00375421569565\\
24	1.03412360099822\\
24.02	1.0530909239169\\
24.04	1.06357653754548\\
24.06	1.06958161382656\\
24.08	1.04719838197048\\
24.1	1.05592528192622\\
24.12	1.04471509828145\\
24.14	1.03447968753983\\
24.16	1.03157489491222\\
24.18	1.0125613812308\\
24.2	1.00008999250211\\
24.22	1.02184693878446\\
24.24	1.04534382826875\\
24.26	1.04332959101718\\
24.28	1.04001640818344\\
24.3	1.01194089335547\\
24.32	0.986929597828558\\
24.34	1.02101495304081\\
24.36	1.03826322180943\\
24.38	1.06864740758665\\
24.4	1.08172889777558\\
24.42	1.06520307147057\\
24.44	1.05715273640535\\
24.46	1.04049022540015\\
24.48	1.03922869258605\\
24.5	1.04546165240972\\
24.52	1.04341096411566\\
24.54	1.05870373465926\\
24.56	1.06122708522983\\
24.58	1.06436472317699\\
24.6	1.05843237494006\\
24.62	1.04888010042272\\
24.64	1.03973507107759\\
24.66	1.03493413152369\\
24.68	1.05103292741957\\
24.7	1.04966098581455\\
24.72	1.0431576380245\\
24.74	1.03960491563386\\
24.76	1.03949301502009\\
24.78	1.05570158498161\\
24.8	1.06488858409297\\
24.82	1.07297910909698\\
24.84	1.05664526509667\\
24.86	1.03990829392826\\
24.88	1.02971477071317\\
24.9	1.02480343117233\\
24.92	1.04005155649186\\
24.94	1.03947409739764\\
24.96	1.0466461773078\\
24.98	1.04163514776762\\
25	1.06526444233948\\
25.02	1.07231505337101\\
25.04	1.07438903236297\\
25.06	1.07097026355602\\
25.08	1.03741386841988\\
25.1	1.0387814226827\\
25.12	1.02141056755194\\
25.14	1.04182466953387\\
25.16	1.05431777670593\\
25.18	1.05265419334199\\
25.2	1.04804331348476\\
25.22	1.04771189487688\\
25.24	1.03794082024195\\
25.26	1.0145583726556\\
25.28	1.03461754539965\\
25.3	1.03676966594992\\
25.32	1.05612053757707\\
25.34	1.07877172574676\\
25.36	1.08158528219503\\
25.38	1.07722511266923\\
25.4	1.05507357307085\\
25.42	1.0475208581891\\
25.44	1.03428322099056\\
25.46	1.00739393464335\\
25.48	1.01736589784177\\
25.5	1.00676575296947\\
25.52	1.00704320481036\\
25.54	1.0281949614294\\
25.56	1.04290263254571\\
25.58	1.04440726600153\\
25.6	1.02738767677148\\
25.62	0.995665426459231\\
25.64	0.989664447811075\\
25.66	0.996083721578873\\
25.68	1.02138300034048\\
25.7	1.05123709967858\\
25.72	1.04774535212141\\
25.74	1.07781718604328\\
25.76	1.07530698174992\\
25.78	1.08157926899616\\
25.8	1.07901575413024\\
25.82	1.0498241473236\\
25.84	1.04097682056151\\
25.86	1.03848028838849\\
25.88	1.04638975970125\\
25.9	1.05288842504418\\
25.92	1.0431624055197\\
25.94	1.03517185608321\\
25.96	1.00962521627341\\
25.98	1.01666713602576\\
26	1.01982078075028\\
26.02	1.00981071294722\\
26.04	1.03750036537363\\
26.06	1.04692099592693\\
26.08	1.01754855488602\\
26.1	1.0122850703376\\
26.12	1.00298546892463\\
26.14	0.984671397813469\\
26.16	1.01088584403499\\
26.18	1.02070348091575\\
26.2	1.02832619912996\\
26.22	1.04391493501782\\
26.24	1.05880925393423\\
26.26	1.06727981957132\\
26.28	1.06465666217835\\
26.3	1.07956567599008\\
26.32	1.05714460596712\\
26.34	1.04543904533738\\
26.36	1.04462137458017\\
26.38	1.02493336396441\\
26.4	1.03743101323338\\
26.42	1.03629143007456\\
26.44	1.03968067953245\\
26.46	1.0463008179401\\
26.48	1.03137948513838\\
26.5	1.0199845239576\\
26.52	1.01823788029874\\
26.54	1.0257625488964\\
26.56	1.03109272973667\\
26.58	1.03600165533078\\
26.6	1.03467191291531\\
26.62	1.03190517684625\\
26.64	1.03247501115346\\
26.66	1.04485396821646\\
26.68	1.0530807409794\\
26.7	1.04130233634123\\
26.72	1.04152481356297\\
26.74	1.0527091369602\\
26.76	1.05110475233158\\
26.78	1.06626102723941\\
26.8	1.04798842840537\\
26.82	1.03086017662779\\
26.84	1.02167153987619\\
26.86	1.00986146354143\\
26.88	1.02842507452287\\
26.9	1.03429669940756\\
26.92	1.03332002530257\\
26.94	1.04180488373284\\
26.96	1.04533351348082\\
26.98	1.04651277799404\\
27	1.06853577698917\\
27.02	1.0487526196069\\
27.04	1.04666986366663\\
27.06	1.03934776393348\\
27.08	1.01742089629127\\
27.1	1.0219447466152\\
27.12	1.02202801983006\\
27.14	1.03574774260911\\
27.16	1.03905285024485\\
27.18	1.06385207876902\\
27.2	1.06441085972333\\
27.22	1.05541957513808\\
27.24	1.05948452527549\\
27.26	1.02537324048557\\
27.28	1.01646158112115\\
27.3	1.03695326791792\\
27.32	1.01663722121244\\
27.34	1.05636011922547\\
27.36	1.06853209294496\\
27.38	1.07346837045871\\
27.4	1.08996389878514\\
27.42	1.07394931179883\\
27.44	1.06472896451586\\
27.46	1.06835211933642\\
27.48	1.05794723798674\\
27.5	1.04082858658889\\
27.52	1.06732922543467\\
27.54	1.04116664056724\\
27.56	1.0412040102155\\
27.58	1.06134914842662\\
27.6	1.02712925271816\\
27.62	1.05512253072844\\
27.64	1.06438407265302\\
27.66	1.06116255629795\\
27.68	1.05772981852933\\
27.7	1.02335438894757\\
27.72	1.00987833804471\\
27.74	0.996760110597721\\
27.76	1.02560671269575\\
27.78	1.03760554855446\\
27.8	1.03805026822962\\
27.82	1.05342048484857\\
27.84	1.03832212597298\\
27.86	1.04005309125313\\
27.88	1.06614552547205\\
27.9	1.05151781487496\\
27.92	1.04697889053429\\
27.94	1.04707471630899\\
27.96	1.04186764454039\\
27.98	1.0529521197275\\
28	1.06593066605927\\
28.02	1.05116400700252\\
28.04	1.01383718829722\\
28.06	1.01604853341014\\
28.08	1.00926209089197\\
28.1	1.02863057140289\\
28.12	1.0414428401387\\
28.14	1.04549861012644\\
28.16	1.03549804569632\\
28.18	1.02242181657835\\
28.2	1.02138716431625\\
28.22	1.01434389322322\\
28.24	1.02167204640112\\
28.26	1.01299453048645\\
28.28	1.02613236919759\\
28.3	1.03347182043684\\
28.32	1.05094561677935\\
28.34	1.05757188106904\\
28.36	1.06512375124148\\
28.38	1.0550363615147\\
28.4	1.05014661534954\\
28.42	1.0468028299526\\
28.44	1.02956934512395\\
28.46	1.02961399478834\\
28.48	1.03545786195782\\
28.5	1.03584065338463\\
28.52	1.05349985329169\\
28.54	1.05701888648422\\
28.56	1.0601005034656\\
28.58	1.05949289522701\\
28.6	1.04199883683691\\
28.62	1.03991276622262\\
28.64	1.04301888679841\\
28.66	1.04506559003685\\
28.68	1.05162977094611\\
28.7	1.06221918044217\\
28.72	1.06762409796725\\
28.74	1.07582598384915\\
28.76	1.0749419133164\\
28.78	1.0757174504313\\
28.8	1.04349920023216\\
28.82	1.02753873711143\\
28.84	1.01436394733516\\
28.86	1.01043180688451\\
28.88	1.01708072468409\\
28.9	1.04763220144968\\
28.92	1.04590203555449\\
28.94	1.04130898146995\\
28.96	1.05135950966199\\
28.98	1.04013353661662\\
29	1.02413030242252\\
29.02	1.00703712428684\\
29.04	0.999243769836957\\
29.06	1.00856608719296\\
29.08	1.02914507136696\\
29.1	1.02040956090711\\
29.12	1.00963008671946\\
29.14	1.01553649409081\\
29.16	1.01245157943528\\
29.18	1.02708554636986\\
29.2	1.03922676458349\\
29.22	1.01228612839144\\
29.24	0.995822350563023\\
29.26	0.988233446938553\\
29.28	0.977705852440372\\
29.3	0.979944832237341\\
29.32	0.990171846287905\\
29.34	1.01046759794735\\
29.36	1.03287227375475\\
29.38	1.02314898271347\\
29.4	1.0176990189406\\
29.42	1.00589611470414\\
29.44	0.999512041131192\\
29.46	1.02782166368968\\
29.48	1.05992660768873\\
29.5	1.06715400230149\\
29.52	1.05512265496779\\
29.54	1.03952551883583\\
29.56	1.03967294037186\\
29.58	1.05797448135069\\
29.6	1.10683436231564\\
29.62	1.13022587083095\\
29.64	1.11124923466696\\
29.66	1.11785428010609\\
29.68	1.0933239322575\\
29.7	1.07163123025827\\
29.72	1.07049197083619\\
29.74	1.04675280875316\\
29.76	1.03576546734128\\
29.78	1.03657735079423\\
29.8	1.04135784263361\\
29.82	1.04362104025154\\
29.84	1.03149245940582\\
29.86	1.01528229927855\\
29.88	1.01304658449592\\
29.9	1.02940511706734\\
29.92	1.03714689540474\\
29.94	1.05975267689978\\
29.96	1.07796499007172\\
29.98	1.05723809646597\\
30	1.07892627214512\\
};
\addlegendentry{$r_4$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> [ICASSP2023][CK] RMT/Graph/EstimationError_Oopt_AmplitudeMatching_Group21_22.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=200,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=-30,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Estimation Error (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-2.11719610760709\\
2.44140625	-10.0140861014399\\
4.8828125	-11.0511421760765\\
7.32421875	-10.2449605355625\\
9.765625	-10.7463146471194\\
12.20703125	-13.4770586743092\\
14.6484375	-11.187077775153\\
17.08984375	-8.14222921068923\\
19.53125	-8.17549204932521\\
21.97265625	-9.14035434280144\\
24.4140625	-8.12371315326935\\
26.85546875	-7.65730107854828\\
29.296875	-3.08625429226866\\
31.73828125	2.97947684846591\\
34.1796875	3.14047415414371\\
36.62109375	-1.58681935849751\\
39.0625	-1.2389201448616\\
41.50390625	-1.52568955462044\\
43.9453125	-6.57049840705876\\
46.38671875	-7.87135640190853\\
48.828125	-8.893684138241\\
51.26953125	-8.25291664743003\\
53.7109375	-2.27219405620795\\
56.15234375	-0.286594734351411\\
58.59375	0.261724108646881\\
61.03515625	0.916437010887448\\
63.4765625	0.784645932493272\\
65.91796875	-0.633564841473312\\
68.359375	-3.22721954589476\\
70.80078125	-6.27576294959213\\
73.2421875	-7.41453878766178\\
75.68359375	-8.03228486050811\\
78.125	-7.69727824866474\\
80.56640625	-7.07277062739138\\
83.0078125	-6.205213029664\\
85.44921875	-2.5807349430737\\
87.890625	0.17330815010334\\
90.33203125	1.25685528637204\\
92.7734375	0.725780397553975\\
95.21484375	-0.195015168978986\\
97.65625	-1.98673184279434\\
100.09765625	-2.54745140629896\\
102.5390625	-3.31551942025329\\
104.98046875	-7.04573033963923\\
107.421875	-5.89457177261581\\
109.86328125	-5.65852830940403\\
112.3046875	-4.59344250715745\\
114.74609375	-4.02184935185213\\
117.1875	-5.36138069364938\\
119.62890625	-8.30305005215463\\
122.0703125	-8.99993807905171\\
124.51171875	-7.72893601562697\\
126.953125	-4.2666340949357\\
129.39453125	-0.219398848488761\\
131.8359375	1.52176729390117\\
134.27734375	0.195517850056727\\
136.71875	-2.45950854290021\\
139.16015625	-3.44738421821384\\
141.6015625	-3.57874046989742\\
144.04296875	-4.74292666512489\\
146.484375	-6.59441546403442\\
148.92578125	-2.51162077945681\\
151.3671875	-2.40894832577241\\
153.80859375	-4.29353772095851\\
156.25	-4.19834583974657\\
158.69140625	-5.67404116775943\\
161.1328125	-5.42315306721616\\
163.57421875	-5.26981646003043\\
166.015625	-7.04480884564147\\
168.45703125	-9.18643628587483\\
170.8984375	-10.820816999333\\
173.33984375	-11.0291832893207\\
175.78125	-8.67527281767184\\
178.22265625	-8.78907849905845\\
180.6640625	-10.3462316377393\\
183.10546875	-10.2070470058308\\
185.546875	-10.0547329015741\\
187.98828125	-10.7664853769888\\
190.4296875	-11.6285701949495\\
192.87109375	-12.467472003648\\
195.3125	-12.8031724278465\\
197.75390625	-10.1617160324509\\
200.1953125	-8.05554268814368\\
202.63671875	-10.1139155009804\\
205.078125	-10.9722678145384\\
207.51953125	-10.6303929974182\\
209.9609375	-11.606005497776\\
212.40234375	-11.8277551005296\\
214.84375	-12.5189354471053\\
217.28515625	-14.7493228280544\\
219.7265625	-16.4568070741429\\
222.16796875	-17.3138298478203\\
224.609375	-18.2473779032501\\
227.05078125	-18.0995128346553\\
229.4921875	-17.1926771074459\\
231.93359375	-17.3614530957411\\
234.375	-18.1059190586269\\
236.81640625	-16.9919727209\\
239.2578125	-14.5061593361839\\
241.69921875	-14.5523215163196\\
244.140625	-15.1227562039829\\
246.58203125	-15.2561476680142\\
249.0234375	-14.5988632426292\\
251.46484375	-15.132029947684\\
253.90625	-17.4402943830397\\
256.34765625	-16.606662302703\\
258.7890625	-14.5350416055596\\
261.23046875	-14.2574766176326\\
263.671875	-14.6886489339093\\
266.11328125	-14.641561216842\\
268.5546875	-10.89768414234\\
270.99609375	-7.9599032730724\\
273.4375	-12.4534351071158\\
275.87890625	-16.3665631798095\\
278.3203125	-17.7804388653891\\
280.76171875	-20.223488614678\\
283.203125	-20.7178145404257\\
285.64453125	-19.9214285198425\\
288.0859375	-19.6523137209643\\
290.52734375	-21.1862641509269\\
292.96875	-23.0299693071574\\
295.41015625	-23.2109185386891\\
297.8515625	-21.0351143324812\\
300.29296875	-18.7055118648332\\
302.734375	-18.2254441199034\\
305.17578125	-17.8719167149191\\
307.6171875	-18.175351602546\\
310.05859375	-18.437076388294\\
312.5	-19.2565620386056\\
314.94140625	-19.9506626846741\\
317.3828125	-18.7390393551306\\
319.82421875	-17.7340324794294\\
322.265625	-18.2751669902989\\
324.70703125	-19.5083463124334\\
327.1484375	-20.8792772588165\\
329.58984375	-20.9815139243366\\
332.03125	-18.2182736872829\\
334.47265625	-14.0513392591545\\
336.9140625	-10.381072137922\\
339.35546875	-9.42691725478398\\
341.796875	-10.227174107037\\
344.23828125	-11.7667535441919\\
346.6796875	-12.5424080182224\\
349.12109375	-12.7260024655063\\
351.5625	-12.6048565229496\\
354.00390625	-12.7031870332131\\
356.4453125	-13.6336894493704\\
358.88671875	-14.574588072451\\
361.328125	-14.9535822759965\\
363.76953125	-15.9340051449317\\
366.2109375	-16.5336732368308\\
368.65234375	-14.2396053276707\\
371.09375	-10.227298169939\\
373.53515625	-11.7585797460254\\
375.9765625	-14.9861447047656\\
378.41796875	-16.6992148245281\\
380.859375	-18.1230135026717\\
383.30078125	-18.8667839450979\\
385.7421875	-19.0706097143981\\
388.18359375	-19.1839141640371\\
390.625	-19.2705159897137\\
393.06640625	-17.7758160026117\\
395.5078125	-14.3567350343983\\
397.94921875	-11.7835473985901\\
400.390625	-10.998620012644\\
402.83203125	-10.9992945166848\\
405.2734375	-10.3700565227478\\
407.71484375	-9.4416536759959\\
410.15625	-10.9518126503729\\
412.59765625	-11.3176104327663\\
415.0390625	-9.37468239157822\\
417.48046875	-9.29563087570099\\
419.921875	-10.8914218105356\\
422.36328125	-13.105025601612\\
424.8046875	-15.0639217176533\\
427.24609375	-16.2078332860696\\
429.6875	-16.3352801928784\\
432.12890625	-16.8706386267507\\
434.5703125	-16.4521102855742\\
437.01171875	-14.9636847470226\\
439.453125	-12.9452572028226\\
441.89453125	-9.94790334916307\\
444.3359375	-7.62833042877014\\
446.77734375	-6.61668833158799\\
449.21875	-5.82279917709686\\
451.66015625	-6.30154916439663\\
454.1015625	-8.21680943790295\\
456.54296875	-10.7801168013248\\
458.984375	-16.5925567779683\\
461.42578125	-20.1969512970729\\
463.8671875	-18.1123987344867\\
466.30859375	-15.4858747205782\\
468.75	-14.8366152074241\\
471.19140625	-16.279857264227\\
473.6328125	-17.8450697039203\\
476.07421875	-18.4411535282263\\
478.515625	-18.7216793849188\\
480.95703125	-19.5684189052874\\
483.3984375	-18.3963503048519\\
485.83984375	-17.6192817042975\\
488.28125	-17.0354978856201\\
490.72265625	-16.5248397153875\\
493.1640625	-16.2293031474592\\
495.60546875	-15.9552588146386\\
498.046875	-16.1312456248561\\
500.48828125	-15.0159750316196\\
502.9296875	-11.8294408889813\\
505.37109375	-10.5343982569381\\
507.8125	-11.5102671034504\\
510.25390625	-12.6922732199758\\
512.6953125	-13.312732739665\\
515.13671875	-13.0305639281382\\
517.578125	-12.6874938774822\\
520.01953125	-12.4983118627723\\
522.4609375	-12.4441147256893\\
524.90234375	-14.1098544710458\\
527.34375	-16.972149451522\\
529.78515625	-20.255809786612\\
532.2265625	-22.3189087506062\\
534.66796875	-22.04456534143\\
537.109375	-21.5202640981469\\
539.55078125	-20.4674245046214\\
541.9921875	-20.2350301396264\\
544.43359375	-20.6495148809934\\
546.875	-21.1471702713048\\
549.31640625	-21.2435994121541\\
551.7578125	-20.3356019547915\\
554.19921875	-18.769817640906\\
556.640625	-17.5016403508027\\
559.08203125	-16.5865670894215\\
561.5234375	-16.0416082866373\\
563.96484375	-14.8826982831897\\
566.40625	-12.9581408515414\\
568.84765625	-12.4263294072437\\
571.2890625	-12.379524626052\\
573.73046875	-11.641271645139\\
576.171875	-12.0343224537163\\
578.61328125	-13.054804540769\\
581.0546875	-15.9301285381513\\
583.49609375	-17.6357462570959\\
585.9375	-16.7963747435468\\
588.37890625	-16.6224040071237\\
590.8203125	-16.2563750735283\\
593.26171875	-15.6878079703612\\
595.703125	-15.8848216749988\\
598.14453125	-15.9782317301484\\
600.5859375	-14.2199104168418\\
603.02734375	-12.4338820125619\\
605.46875	-10.9929166466029\\
607.91015625	-10.1237657872689\\
610.3515625	-9.83331545463881\\
612.79296875	-10.7523568873296\\
615.234375	-14.012812989676\\
617.67578125	-14.1584062752822\\
620.1171875	-8.46453118979372\\
622.55859375	-6.20341651253638\\
625	-6.14122042401107\\
627.44140625	-7.39641528880493\\
629.8828125	-6.93030890268641\\
632.32421875	-7.08827603371288\\
634.765625	-9.02661377981345\\
637.20703125	-11.9393182603688\\
639.6484375	-14.7078207162103\\
642.08984375	-13.0354455845695\\
644.53125	-10.553614167432\\
646.97265625	-10.2757751185695\\
649.4140625	-10.2781930185136\\
651.85546875	-8.86614884170015\\
654.296875	-7.60495075438028\\
656.73828125	-7.96730128501845\\
659.1796875	-10.3576440765715\\
661.62109375	-12.0098554571597\\
664.0625	-12.5903970332172\\
666.50390625	-12.8602634271895\\
668.9453125	-13.2825638622689\\
671.38671875	-11.9746711475296\\
673.828125	-9.50697647343282\\
676.26953125	-5.72862941898647\\
678.7109375	-3.99544867334733\\
681.15234375	-5.17916286111907\\
683.59375	-7.25959608216356\\
686.03515625	-9.60405178163021\\
688.4765625	-10.6306142645747\\
690.91796875	-9.18152249055967\\
693.359375	-10.8122694013461\\
695.80078125	-12.6658250229118\\
698.2421875	-11.0179255406403\\
700.68359375	-10.8158310273903\\
703.125	-12.2928171204923\\
705.56640625	-11.6464861889611\\
708.0078125	-11.4475772668242\\
710.44921875	-12.5856364888087\\
712.890625	-10.8546889520437\\
715.33203125	-8.04318696454351\\
717.7734375	-6.33719036273785\\
720.21484375	-5.76017593335127\\
722.65625	-5.61965426978969\\
725.09765625	-5.74793836433606\\
727.5390625	-6.85409407344513\\
729.98046875	-8.64694698962418\\
732.421875	-9.56140580878899\\
734.86328125	-9.94242183997251\\
737.3046875	-10.8418474641317\\
739.74609375	-10.7527147566158\\
742.1875	-10.1579815834031\\
744.62890625	-11.1685244702955\\
747.0703125	-12.2461637595742\\
749.51171875	-11.9102864681235\\
751.953125	-10.8807697669786\\
754.39453125	-9.58745625247976\\
756.8359375	-9.91528467703383\\
759.27734375	-10.6451710712427\\
761.71875	-11.9344812875965\\
764.16015625	-11.8415306997125\\
766.6015625	-11.0314785574078\\
769.04296875	-11.335525380131\\
771.484375	-12.8031469132337\\
773.92578125	-13.5818391813381\\
776.3671875	-14.5355927506674\\
778.80859375	-16.8120905274006\\
781.25	-17.9947331354269\\
783.69140625	-18.8434179053997\\
786.1328125	-20.296486346099\\
788.57421875	-20.8386656365776\\
791.015625	-18.4896698819291\\
793.45703125	-16.5268384141507\\
795.8984375	-15.5822049200785\\
798.33984375	-16.4159610347375\\
800.78125	-17.0405521934687\\
803.22265625	-16.5424582781543\\
805.6640625	-15.519349812852\\
808.10546875	-14.7235232707846\\
810.546875	-14.9802284486848\\
812.98828125	-16.1385148303569\\
815.4296875	-16.0065245512212\\
817.87109375	-13.9705108225157\\
820.3125	-11.2737415865828\\
822.75390625	-10.1652291772571\\
825.1953125	-9.54141924897639\\
827.63671875	-8.4862937415192\\
830.078125	-8.20979912040881\\
832.51953125	-9.02177508500959\\
834.9609375	-10.6340443186632\\
837.40234375	-11.5442420586538\\
839.84375	-11.1230974750849\\
842.28515625	-9.87474135595241\\
844.7265625	-8.95438806955748\\
847.16796875	-8.80762832688286\\
849.609375	-7.24657429281503\\
852.05078125	-5.23419522761015\\
854.4921875	-3.90161983147489\\
856.93359375	-3.1814865988209\\
859.375	-4.14629294934624\\
861.81640625	-6.95992860662012\\
864.2578125	-9.12099664867776\\
866.69921875	-7.89487412574517\\
869.140625	-6.15248805156911\\
871.58203125	-4.0517162648469\\
874.0234375	-4.84799229158466\\
876.46484375	-6.07971078019773\\
878.90625	-5.99304791067748\\
881.34765625	-4.20760121820333\\
883.7890625	-1.88059825511047\\
886.23046875	-0.236697737311159\\
888.671875	0.333397276915138\\
891.11328125	-0.927459073767462\\
893.5546875	-3.67989395385287\\
895.99609375	-6.50542728558489\\
898.4375	-6.99781482517051\\
900.87890625	-8.71001043706918\\
903.3203125	-11.3433004660637\\
905.76171875	-12.9206928991904\\
908.203125	-13.6765321209379\\
910.64453125	-13.4721600409684\\
913.0859375	-12.356255931149\\
915.52734375	-11.1295338956771\\
917.96875	-10.6558763414997\\
920.41015625	-11.4192895362464\\
922.8515625	-12.1443504523804\\
925.29296875	-13.6246287485845\\
927.734375	-13.4987691253935\\
930.17578125	-11.2346781150611\\
932.6171875	-11.2296510517653\\
935.05859375	-12.7271965495367\\
937.5	-13.917768686487\\
939.94140625	-14.059897653597\\
942.3828125	-15.3110763050515\\
944.82421875	-16.7292720913513\\
947.265625	-17.3788024974546\\
949.70703125	-18.208434072328\\
952.1484375	-19.3952346982858\\
954.58984375	-20.1491371920872\\
957.03125	-18.1918775376742\\
959.47265625	-15.5261264745028\\
961.9140625	-12.1570797200339\\
964.35546875	-9.34779859524543\\
966.796875	-8.30264038876326\\
969.23828125	-8.9843013363441\\
971.6796875	-10.4022703176544\\
974.12109375	-11.6384885245994\\
976.5625	-12.8929106867731\\
979.00390625	-12.9320585213727\\
981.4453125	-12.1805519954825\\
983.88671875	-10.6328530106929\\
986.328125	-9.00823185924073\\
988.76953125	-8.31131733238901\\
991.2109375	-9.70584163037552\\
993.65234375	-11.5229461597857\\
996.09375	-12.930893834709\\
998.53515625	-12.603312957074\\
1000.9765625	-10.6204853983128\\
1003.41796875	-9.57355942995986\\
1005.859375	-9.48051938295908\\
1008.30078125	-11.2748435482701\\
1010.7421875	-13.6747967620237\\
1013.18359375	-14.0978610492557\\
1015.625	-13.8193918459923\\
1018.06640625	-14.5389471780991\\
1020.5078125	-14.3730320540547\\
1022.94921875	-13.6425911217478\\
1025.390625	-13.8059693920768\\
1027.83203125	-15.0689219037774\\
1030.2734375	-16.1529492627928\\
1032.71484375	-14.3926935685061\\
1035.15625	-12.0675152354483\\
1037.59765625	-9.76461364444278\\
1040.0390625	-9.3069055740486\\
1042.48046875	-10.712180963437\\
1044.921875	-13.2631369294792\\
1047.36328125	-15.2841020402651\\
1049.8046875	-15.2950193397002\\
1052.24609375	-15.4281282107436\\
1054.6875	-14.8306793496413\\
1057.12890625	-14.4473893987229\\
1059.5703125	-13.5084103875644\\
1062.01171875	-10.6629452457519\\
1064.453125	-9.73334265883344\\
1066.89453125	-10.1432487431321\\
1069.3359375	-8.49074890278368\\
1071.77734375	-7.31031646937231\\
1074.21875	-6.05721744983237\\
1076.66015625	-4.94600775143796\\
1079.1015625	-4.37975897215327\\
1081.54296875	-4.8191883306987\\
1083.984375	-5.66233382849236\\
1086.42578125	-6.86830230016662\\
1088.8671875	-10.2428367128621\\
1091.30859375	-14.7669560106276\\
1093.75	-17.5065746357034\\
1096.19140625	-17.6253497011757\\
1098.6328125	-16.4554051621538\\
1101.07421875	-16.7127300459496\\
1103.515625	-16.659866223507\\
1105.95703125	-14.3229789404654\\
1108.3984375	-13.1417297226105\\
1110.83984375	-13.2890489498886\\
1113.28125	-14.0537390852669\\
1115.72265625	-14.7494300959644\\
1118.1640625	-14.0221222228083\\
1120.60546875	-12.2570623471539\\
1123.046875	-10.9152773271236\\
1125.48828125	-10.8342447055068\\
1127.9296875	-11.0719309559711\\
1130.37109375	-11.5247008912522\\
1132.8125	-11.8332645541182\\
1135.25390625	-12.6448269953712\\
1137.6953125	-13.1132969881599\\
1140.13671875	-12.0167948019898\\
1142.578125	-10.9656678005967\\
1145.01953125	-9.78815783745609\\
1147.4609375	-8.35521017231876\\
1149.90234375	-9.0981611856813\\
1152.34375	-11.9522480684639\\
1154.78515625	-14.2142260578678\\
1157.2265625	-14.3185175694815\\
1159.66796875	-15.243197282866\\
1162.109375	-16.5956883459277\\
1164.55078125	-14.5243907230776\\
1166.9921875	-9.82210444921302\\
1169.43359375	-7.27967741465633\\
1171.875	-6.56236210063892\\
1174.31640625	-6.70900380080986\\
1176.7578125	-7.7513311870164\\
1179.19921875	-5.57742426720778\\
1181.640625	-2.9248495071378\\
1184.08203125	-1.26447850067583\\
1186.5234375	-1.38829143358364\\
1188.96484375	-2.8269226619731\\
1191.40625	-5.24859869196199\\
1193.84765625	-8.62042927828741\\
1196.2890625	-11.3195048202575\\
1198.73046875	-11.2188201138833\\
1201.171875	-11.2212442744603\\
1203.61328125	-13.2156985224045\\
1206.0546875	-15.3454628692991\\
1208.49609375	-13.7877722088094\\
1210.9375	-11.0750328679476\\
1213.37890625	-9.8786719621411\\
1215.8203125	-10.1270326680859\\
1218.26171875	-10.949167967647\\
1220.703125	-12.2329016801519\\
1223.14453125	-12.2945266278366\\
1225.5859375	-8.81675184738562\\
1228.02734375	-6.21761138916199\\
1230.46875	-5.81260018807472\\
1232.91015625	-7.05736597503059\\
1235.3515625	-7.8753894854145\\
1237.79296875	-8.59750736196865\\
1240.234375	-10.7451117893306\\
1242.67578125	-12.4089646746614\\
1245.1171875	-13.0429225846866\\
1247.55859375	-14.3025609304589\\
1250	-13.4838008272976\\
1252.44140625	-12.0152490876361\\
1254.8828125	-12.3348958241888\\
1257.32421875	-14.1182969465693\\
1259.765625	-15.3892334014318\\
1262.20703125	-15.5402744286891\\
1264.6484375	-15.0326113517506\\
1267.08984375	-13.4067541524277\\
1269.53125	-11.7802643849368\\
1271.97265625	-11.3945325272451\\
1274.4140625	-12.6696198955419\\
1276.85546875	-14.8741971530142\\
1279.296875	-16.1981926305678\\
1281.73828125	-17.0388896597171\\
1284.1796875	-17.4055552702791\\
1286.62109375	-16.0416086303815\\
1289.0625	-14.3249258333434\\
1291.50390625	-13.3368401028272\\
1293.9453125	-12.925280205149\\
1296.38671875	-13.5535254704657\\
1298.828125	-15.0863203149545\\
1301.26953125	-16.8272753106769\\
1303.7109375	-16.0890060229443\\
1306.15234375	-12.8053919288381\\
1308.59375	-10.0354491917719\\
1311.03515625	-8.34830701862379\\
1313.4765625	-8.0457005045666\\
1315.91796875	-9.00302572301418\\
1318.359375	-12.3659050904288\\
1320.80078125	-14.9918700233911\\
1323.2421875	-14.0372090288825\\
1325.68359375	-11.9365857543444\\
1328.125	-10.6025990689666\\
1330.56640625	-10.5911932021642\\
1333.0078125	-11.2096473225271\\
1335.44921875	-11.441841479981\\
1337.890625	-11.3814663101257\\
1340.33203125	-10.5576786282905\\
1342.7734375	-10.6218490104494\\
1345.21484375	-11.4448898488912\\
1347.65625	-12.406061237735\\
1350.09765625	-10.800610757872\\
1352.5390625	-8.13254802694546\\
1354.98046875	-6.87109430087471\\
1357.421875	-7.52502040733346\\
1359.86328125	-8.95855407488548\\
1362.3046875	-10.6893821477311\\
1364.74609375	-12.007188039962\\
1367.1875	-11.4330310387364\\
1369.62890625	-10.7367421022601\\
1372.0703125	-10.4477745443938\\
1374.51171875	-10.6686584295128\\
1376.953125	-11.4738343626131\\
1379.39453125	-12.1165342827981\\
1381.8359375	-11.7406168311038\\
1384.27734375	-10.967102459156\\
1386.71875	-10.2977802284627\\
1389.16015625	-9.08181440831918\\
1391.6015625	-9.0332413222168\\
1394.04296875	-9.98688633932523\\
1396.484375	-10.5244077307442\\
1398.92578125	-10.788121661073\\
1401.3671875	-11.4444853537749\\
1403.80859375	-13.5516963803364\\
1406.25	-14.895814068488\\
1408.69140625	-14.6493914078333\\
1411.1328125	-15.5264881162345\\
1413.57421875	-17.608173575703\\
1416.015625	-18.1010713778416\\
1418.45703125	-15.5879046810609\\
1420.8984375	-13.3606429162266\\
1423.33984375	-12.3708066119222\\
1425.78125	-13.2353776019925\\
1428.22265625	-14.0831897823227\\
1430.6640625	-13.8318832036022\\
1433.10546875	-13.4482313194532\\
1435.546875	-12.0871224657679\\
1437.98828125	-10.9087481037023\\
1440.4296875	-11.2876314252892\\
1442.87109375	-12.3422001685051\\
1445.3125	-12.4983241693192\\
1447.75390625	-12.2140813944831\\
1450.1953125	-13.5329339574376\\
1452.63671875	-15.7413625460506\\
1455.078125	-17.2367046413609\\
1457.51953125	-16.119680621293\\
1459.9609375	-14.3198278539106\\
1462.40234375	-13.706433916307\\
1464.84375	-13.6593069536353\\
1467.28515625	-15.9550061476695\\
1469.7265625	-17.277827940173\\
1472.16796875	-17.9797452600196\\
1474.609375	-17.2887029911796\\
1477.05078125	-15.4599098368113\\
1479.4921875	-14.0527654836521\\
1481.93359375	-13.9490011937394\\
1484.375	-13.9154017593427\\
1486.81640625	-14.6389595403862\\
1489.2578125	-16.1040418577869\\
1491.69921875	-13.8964000515733\\
1494.140625	-12.7398745149061\\
1496.58203125	-12.6689174268348\\
1499.0234375	-14.6329572815122\\
1501.46484375	-16.4129071559083\\
1503.90625	-15.8416054277231\\
1506.34765625	-14.0483941737114\\
1508.7890625	-13.2583769762329\\
1511.23046875	-14.0487419743077\\
1513.671875	-12.5097500236481\\
1516.11328125	-10.6452613980233\\
1518.5546875	-9.31310293474282\\
1520.99609375	-8.90800878528273\\
1523.4375	-9.93228320294505\\
1525.87890625	-11.0795627944643\\
1528.3203125	-11.6114238022288\\
1530.76171875	-10.9042847193959\\
1533.203125	-12.4255290285578\\
1535.64453125	-13.6767184540711\\
1538.0859375	-11.7870840544992\\
1540.52734375	-10.4934271030244\\
1542.96875	-10.6334915765632\\
1545.41015625	-11.8277268302636\\
1547.8515625	-12.4611524341569\\
1550.29296875	-11.4691989913012\\
1552.734375	-9.91706701718298\\
1555.17578125	-9.68043258897522\\
1557.6171875	-10.7785147600081\\
1560.05859375	-12.7800261691323\\
1562.5	-13.8576893985302\\
1564.94140625	-14.5919371118508\\
1567.3828125	-15.2095963243599\\
1569.82421875	-15.02939364486\\
1572.265625	-14.3809002935352\\
1574.70703125	-14.793365423895\\
1577.1484375	-15.1530806111748\\
1579.58984375	-14.3836927132452\\
1582.03125	-13.1183414442257\\
1584.47265625	-11.9352733526682\\
1586.9140625	-11.0207856720353\\
1589.35546875	-10.0126561647164\\
1591.796875	-9.25985166359995\\
1594.23828125	-8.63493242258421\\
1596.6796875	-9.89864081772101\\
1599.12109375	-11.7318336573389\\
1601.5625	-10.3276332791753\\
1604.00390625	-8.94708325806288\\
1606.4453125	-9.78694258127187\\
1608.88671875	-12.9085661355546\\
1611.328125	-15.5523566287425\\
1613.76953125	-15.7668558993619\\
1616.2109375	-15.4103856672689\\
1618.65234375	-14.8760834767183\\
1621.09375	-14.3657755831091\\
1623.53515625	-13.9484244504355\\
1625.9765625	-13.7513311983918\\
1628.41796875	-14.1867878078877\\
1630.859375	-15.5290496702468\\
1633.30078125	-15.7452690825368\\
1635.7421875	-14.5300421929482\\
1638.18359375	-12.7508498351569\\
1640.625	-11.2962077666079\\
1643.06640625	-10.9224559861537\\
1645.5078125	-12.4926518929276\\
1647.94921875	-13.2286288418376\\
1650.390625	-13.3195014314644\\
1652.83203125	-12.5327364336972\\
1655.2734375	-12.436896143472\\
1657.71484375	-13.0503028257558\\
1660.15625	-14.289519877351\\
1662.59765625	-16.0402311138382\\
1665.0390625	-17.6399719999876\\
1667.48046875	-17.0815632768517\\
1669.921875	-16.5617933650595\\
1672.36328125	-17.4581155664207\\
1674.8046875	-16.5726438299391\\
1677.24609375	-15.0587851861838\\
1679.6875	-15.1734786808422\\
1682.12890625	-16.5185743767003\\
1684.5703125	-17.0196081360901\\
1687.01171875	-15.323823307936\\
1689.453125	-13.9822761018461\\
1691.89453125	-13.9011253981165\\
1694.3359375	-14.893654843768\\
1696.77734375	-16.6980955272171\\
1699.21875	-18.1602328293227\\
1701.66015625	-18.5129367281337\\
1704.1015625	-18.3948271720704\\
1706.54296875	-17.796248751991\\
1708.984375	-17.5391480425287\\
1711.42578125	-17.2062538909229\\
1713.8671875	-15.6367320391344\\
1716.30859375	-13.9326849464595\\
1718.75	-13.263877258623\\
1721.19140625	-14.266787930997\\
1723.6328125	-15.0615788979426\\
1726.07421875	-16.4902071666162\\
1728.515625	-18.3847377025269\\
1730.95703125	-18.9556851223661\\
1733.3984375	-19.2912859113798\\
1735.83984375	-18.1147637827212\\
1738.28125	-17.2756382715055\\
1740.72265625	-17.7228559219225\\
1743.1640625	-16.8299356108211\\
1745.60546875	-17.2354264667281\\
1748.046875	-18.7281942880561\\
1750.48828125	-17.3990626110299\\
1752.9296875	-17.394165281132\\
1755.37109375	-18.3990420862028\\
1757.8125	-17.6793331217453\\
1760.25390625	-15.9316488651435\\
1762.6953125	-14.2826162168608\\
1765.13671875	-14.1000553564601\\
1767.578125	-15.6695087019372\\
1770.01953125	-18.2151236289961\\
1772.4609375	-18.4630687445491\\
1774.90234375	-17.8802779737588\\
1777.34375	-17.8016621909973\\
1779.78515625	-18.4753677776671\\
1782.2265625	-17.6101571031258\\
1784.66796875	-16.4871566950565\\
1787.109375	-15.7324860270946\\
1789.55078125	-14.5722825885864\\
1791.9921875	-13.3386384640834\\
1794.43359375	-11.878425607065\\
1796.875	-11.7857920918636\\
1799.31640625	-12.9537286712633\\
1801.7578125	-13.1758114528563\\
1804.19921875	-13.0633907173941\\
1806.640625	-11.733911384667\\
1809.08203125	-11.0426741511734\\
1811.5234375	-11.8477202511551\\
1813.96484375	-13.6682732611058\\
1816.40625	-16.9143417917455\\
1818.84765625	-18.0698582916658\\
1821.2890625	-17.2197978783725\\
1823.73046875	-16.1221275315095\\
1826.171875	-15.2069628304302\\
1828.61328125	-15.0300844244171\\
1831.0546875	-15.5244069370708\\
1833.49609375	-16.4037977055107\\
1835.9375	-15.7960708786467\\
1838.37890625	-14.7170381516008\\
1840.8203125	-14.9527434267121\\
1843.26171875	-15.6680216282224\\
1845.703125	-13.8974990620655\\
1848.14453125	-11.0832876924122\\
1850.5859375	-9.7770960889584\\
1853.02734375	-9.22830106348435\\
1855.46875	-7.62461611427454\\
1857.91015625	-6.73676434132805\\
1860.3515625	-8.05087228066266\\
1862.79296875	-9.06754359254485\\
1865.234375	-9.2534599916654\\
1867.67578125	-8.47633517065539\\
1870.1171875	-7.26996102198354\\
1872.55859375	-6.71097942552933\\
1875	-7.82608840610084\\
1877.44140625	-9.75833499012404\\
1879.8828125	-11.0995458542635\\
1882.32421875	-12.6022147504783\\
1884.765625	-11.7352346926779\\
1887.20703125	-9.22059859799777\\
1889.6484375	-7.11065385022674\\
1892.08984375	-7.03658253107353\\
1894.53125	-6.27390274465278\\
1896.97265625	-4.07181385930469\\
1899.4140625	-3.33319488360997\\
1901.85546875	-4.14242091298764\\
1904.296875	-3.75997955824261\\
1906.73828125	-2.58354403255124\\
1909.1796875	-1.52908766647185\\
1911.62109375	-0.609802325282202\\
1914.0625	-1.12652183456425\\
1916.50390625	-3.12353532289488\\
1918.9453125	-6.10915303742041\\
1921.38671875	-6.6692979354644\\
1923.828125	-5.55458113672524\\
1926.26953125	-5.28340768677628\\
1928.7109375	-4.94516138903756\\
1931.15234375	-4.97495049763131\\
1933.59375	-7.06864457307434\\
1936.03515625	-9.4791134137828\\
1938.4765625	-7.47466408244869\\
1940.91796875	-6.22965524290117\\
1943.359375	-7.22897353909663\\
1945.80078125	-7.96852941784104\\
1948.2421875	-9.53878671743673\\
1950.68359375	-10.4034373351643\\
1953.125	-7.59494796947294\\
1955.56640625	-5.66080592502935\\
1958.0078125	-4.42625325836719\\
1960.44921875	-6.04810170424544\\
1962.890625	-9.41592381760918\\
1965.33203125	-9.83208427393933\\
1967.7734375	-6.87016019109904\\
1970.21484375	-5.85248311569819\\
1972.65625	-7.1660075450128\\
1975.09765625	-7.32087820342154\\
1977.5390625	-6.24510966455983\\
1979.98046875	-7.3138213774418\\
1982.421875	-8.40679671419401\\
1984.86328125	-8.92438929951803\\
1987.3046875	-8.4151715824045\\
1989.74609375	-7.55584088456048\\
1992.1875	-6.8961995218018\\
1994.62890625	-8.01855614964386\\
1997.0703125	-9.51626195992093\\
1999.51171875	-8.82967638534473\\
2001.953125	-9.00465337119138\\
2004.39453125	-11.3442742099447\\
2006.8359375	-13.8795671679807\\
2009.27734375	-11.732874323339\\
2011.71875	-8.39711630160568\\
2014.16015625	-6.93387789041671\\
2016.6015625	-6.01482112414093\\
2019.04296875	-6.18321750601991\\
2021.484375	-8.21301204590548\\
2023.92578125	-8.39328014031428\\
2026.3671875	-7.01283116821258\\
2028.80859375	-7.65769308739774\\
2031.25	-9.68907223983985\\
2033.69140625	-11.1232731232144\\
2036.1328125	-12.0373933863698\\
2038.57421875	-12.6629064556854\\
2041.015625	-11.3002448779675\\
2043.45703125	-9.92636021619263\\
2045.8984375	-10.3165326775481\\
2048.33984375	-11.8012998952664\\
2050.78125	-13.4867302048738\\
2053.22265625	-11.4402718948098\\
2055.6640625	-9.45953798914666\\
2058.10546875	-10.4918527086476\\
2060.546875	-11.5224917574415\\
2062.98828125	-11.5097785740464\\
2065.4296875	-12.676659465084\\
2067.87109375	-13.4024483189706\\
2070.3125	-12.2037174911198\\
2072.75390625	-10.2060048734558\\
2075.1953125	-9.78787823637834\\
2077.63671875	-11.8687769117891\\
2080.078125	-14.2896212295213\\
2082.51953125	-12.7688839449776\\
2084.9609375	-10.023774049211\\
2087.40234375	-8.71179495363355\\
2089.84375	-8.79181789234603\\
2092.28515625	-8.66854362170999\\
2094.7265625	-7.95898848460198\\
2097.16796875	-7.46256437838285\\
2099.609375	-7.75505702360947\\
2102.05078125	-9.42929367001798\\
2104.4921875	-10.6466109564189\\
2106.93359375	-11.5704154891558\\
2109.375	-10.3547413519078\\
2111.81640625	-8.57472704740005\\
2114.2578125	-8.28299109814126\\
2116.69921875	-9.09461668189583\\
2119.140625	-10.7356773901671\\
2121.58203125	-11.4134770121339\\
2124.0234375	-9.88305515891252\\
2126.46484375	-9.34861720844463\\
2128.90625	-9.89851730721259\\
2131.34765625	-9.92489445116246\\
2133.7890625	-9.24531577587868\\
2136.23046875	-8.97403773480233\\
2138.671875	-9.83179983781024\\
2141.11328125	-9.77909835947233\\
2143.5546875	-9.08027306319453\\
2145.99609375	-8.05419301908443\\
2148.4375	-7.93772438812266\\
2150.87890625	-8.84021092655824\\
2153.3203125	-7.99382930041516\\
2155.76171875	-5.78844890186589\\
2158.203125	-4.60757907012231\\
2160.64453125	-4.13127374974393\\
2163.0859375	-5.03325557683565\\
2165.52734375	-6.62036333498824\\
2167.96875	-8.26417762511065\\
2170.41015625	-10.3538256920205\\
2172.8515625	-10.3169001186952\\
2175.29296875	-11.6089510154607\\
2177.734375	-13.5162243931293\\
2180.17578125	-11.6509791200559\\
2182.6171875	-9.38783789283851\\
2185.05859375	-7.20863784821782\\
2187.5	-6.24644091522624\\
2189.94140625	-6.60404539295995\\
2192.3828125	-6.69050444677343\\
2194.82421875	-7.55736273370276\\
2197.265625	-8.31945010013684\\
2199.70703125	-10.0347337382175\\
2202.1484375	-11.0234411315713\\
2204.58984375	-11.9442508961739\\
2207.03125	-14.0935283713821\\
2209.47265625	-14.8376105779454\\
2211.9140625	-14.5178012761812\\
2214.35546875	-13.9953171013668\\
2216.796875	-13.4784407886715\\
2219.23828125	-12.7262527694907\\
2221.6796875	-13.6410383093718\\
2224.12109375	-14.1359631860808\\
2226.5625	-14.4464285532293\\
2229.00390625	-14.833564368647\\
2231.4453125	-14.5215209984802\\
2233.88671875	-13.6643890212611\\
2236.328125	-12.6494892239009\\
2238.76953125	-12.0480887144232\\
2241.2109375	-11.5384446164703\\
2243.65234375	-10.9935232577464\\
2246.09375	-10.0571103829313\\
2248.53515625	-10.5162365501826\\
2250.9765625	-10.7475381196499\\
2253.41796875	-10.7951983279824\\
2255.859375	-11.0331358482776\\
2258.30078125	-11.7716490144517\\
2260.7421875	-10.7847874757845\\
2263.18359375	-9.71873496489476\\
2265.625	-8.26790723317626\\
2268.06640625	-8.2691338793038\\
2270.5078125	-8.21621040743489\\
2272.94921875	-8.8532870110047\\
2275.390625	-11.0412486590453\\
2277.83203125	-12.1302719211973\\
2280.2734375	-12.0023746675581\\
2282.71484375	-12.8097949354897\\
2285.15625	-14.1332104111313\\
2287.59765625	-13.063641633015\\
2290.0390625	-10.3095349564786\\
2292.48046875	-10.4146094557189\\
2294.921875	-11.450453769791\\
2297.36328125	-10.025782180795\\
2299.8046875	-8.80070059623154\\
2302.24609375	-9.5496536549508\\
2304.6875	-11.8766435941268\\
2307.12890625	-15.400865315007\\
2309.5703125	-17.423997833316\\
2312.01171875	-15.543369375683\\
2314.453125	-13.5381718911038\\
2316.89453125	-13.0048946527626\\
2319.3359375	-12.0685238439077\\
2321.77734375	-9.65951869440284\\
2324.21875	-8.87569552304572\\
2326.66015625	-10.8276822844297\\
2329.1015625	-12.659937953283\\
2331.54296875	-11.4007695990675\\
2333.984375	-9.29635714407418\\
2336.42578125	-7.34016978332042\\
2338.8671875	-4.82788163136535\\
2341.30859375	-5.580754816712\\
2343.75	-6.97614634594634\\
2346.19140625	-7.6624531420544\\
2348.6328125	-6.76376952649909\\
2351.07421875	-5.76304411349227\\
2353.515625	-5.1157760362259\\
2355.95703125	-5.46586977234711\\
2358.3984375	-6.31094395269278\\
2360.83984375	-6.54507786938695\\
2363.28125	-7.9872263686384\\
2365.72265625	-11.0162544852176\\
2368.1640625	-13.8025629436015\\
2370.60546875	-12.6642595644286\\
2373.046875	-8.7565518046668\\
2375.48828125	-6.68853544237034\\
2377.9296875	-6.8834225046881\\
2380.37109375	-9.60992577602129\\
2382.8125	-12.8194976824134\\
2385.25390625	-14.9687935283137\\
2387.6953125	-15.0547068975232\\
2390.13671875	-14.4714082376558\\
2392.578125	-13.5892345148215\\
2395.01953125	-12.2631087308992\\
2397.4609375	-12.9582446682661\\
2399.90234375	-15.4021454924886\\
2402.34375	-16.6536907856952\\
2404.78515625	-17.7296380664036\\
2407.2265625	-17.8368752655929\\
2409.66796875	-17.0264160985264\\
2412.109375	-15.3675519900821\\
2414.55078125	-14.0918969883171\\
2416.9921875	-13.2619036026368\\
2419.43359375	-13.5665522124294\\
2421.875	-13.8940032529104\\
2424.31640625	-14.1966798957548\\
2426.7578125	-13.9030864344592\\
2429.19921875	-11.9255677085502\\
2431.640625	-10.2575564566742\\
2434.08203125	-9.56834818071236\\
2436.5234375	-11.6201535037828\\
2438.96484375	-13.5489923947083\\
2441.40625	-13.2150765764837\\
2443.84765625	-14.0737834261562\\
2446.2890625	-15.3569778402959\\
2448.73046875	-16.5648462993919\\
2451.171875	-16.4643598384278\\
2453.61328125	-15.0166724574954\\
2456.0546875	-15.0469435442111\\
2458.49609375	-16.5527132459382\\
2460.9375	-14.7883624274615\\
2463.37890625	-14.1694995771371\\
2465.8203125	-15.5151184243619\\
2468.26171875	-17.4441669781897\\
2470.703125	-17.9143656542829\\
2473.14453125	-16.0857639556588\\
2475.5859375	-14.5814050492068\\
2478.02734375	-14.7446791043302\\
2480.46875	-15.6110372405363\\
2482.91015625	-15.6399621298034\\
2485.3515625	-15.1072047865033\\
2487.79296875	-15.1370545466127\\
2490.234375	-16.5013355867253\\
2492.67578125	-16.2388415516991\\
2495.1171875	-14.7157664732506\\
2497.55859375	-12.9565394807912\\
2500	-12.3213962124269\\
2502.44140625	-13.1260353265339\\
2504.8828125	-14.3639209420917\\
2507.32421875	-15.6378811924576\\
2509.765625	-16.1065260661653\\
2512.20703125	-15.1808168529132\\
2514.6484375	-13.5602383459244\\
2517.08984375	-12.5627584724369\\
2519.53125	-11.8301903937168\\
2521.97265625	-12.8548413273028\\
2524.4140625	-14.5252128727798\\
2526.85546875	-13.0573493484835\\
2529.296875	-11.8760412479431\\
2531.73828125	-12.9420299339432\\
2534.1796875	-14.8082225866415\\
2536.62109375	-17.6158804717022\\
2539.0625	-17.5211389765878\\
2541.50390625	-16.5347895556612\\
2543.9453125	-14.8749353546105\\
2546.38671875	-14.0031308447782\\
2548.828125	-14.0732288783987\\
2551.26953125	-12.6248860476875\\
2553.7109375	-10.3826402408912\\
2556.15234375	-10.2321813172378\\
2558.59375	-12.9757939748911\\
2561.03515625	-15.9564373648541\\
2563.4765625	-16.3484310489252\\
2565.91796875	-15.4084346532832\\
2568.359375	-14.6615204332245\\
2570.80078125	-13.4254814962862\\
2573.2421875	-11.3652176046415\\
2575.68359375	-8.68407328266416\\
2578.125	-8.35127734215145\\
2580.56640625	-10.0693658832898\\
2583.0078125	-13.1311063978013\\
2585.44921875	-9.8794616330537\\
2587.890625	-4.0347166051718\\
2590.33203125	-1.71477033707594\\
2592.7734375	-1.55202002303478\\
2595.21484375	-3.5681365864411\\
2597.65625	-7.29854884968797\\
2600.09765625	-12.0075225328387\\
2602.5390625	-12.9278808374006\\
2604.98046875	-12.4816781084953\\
2607.421875	-11.7304559272491\\
2609.86328125	-10.7922698016094\\
2612.3046875	-10.544846950949\\
2614.74609375	-10.7034787033038\\
2617.1875	-11.4659667587188\\
2619.62890625	-12.6808903126328\\
2622.0703125	-13.1119773974748\\
2624.51171875	-12.120271387679\\
2626.953125	-11.0638009296149\\
2629.39453125	-10.5379783176573\\
2631.8359375	-8.53495577519329\\
2634.27734375	-5.58572678129076\\
2636.71875	-5.06119407876698\\
2639.16015625	-5.19468427268616\\
2641.6015625	-6.51838421226217\\
2644.04296875	-8.72179773096387\\
2646.484375	-9.22006354220987\\
2648.92578125	-6.17789149801904\\
2651.3671875	-4.38844339193247\\
2653.80859375	-5.02875195050747\\
2656.25	-7.38095120440784\\
2658.69140625	-7.03477367448583\\
2661.1328125	-6.0866120287086\\
2663.57421875	-5.49299152480032\\
2666.015625	-6.81564275885943\\
2668.45703125	-8.87284420443838\\
2670.8984375	-8.7549950519779\\
2673.33984375	-7.96007021112607\\
2675.78125	-8.45333000723754\\
2678.22265625	-10.8644494471671\\
2680.6640625	-15.2222362032806\\
2683.10546875	-17.452012005388\\
2685.546875	-18.7376003303792\\
2687.98828125	-18.2152380793023\\
2690.4296875	-14.6326828237763\\
2692.87109375	-12.794885624269\\
2695.3125	-13.5944988026288\\
2697.75390625	-15.9970219204177\\
2700.1953125	-17.5908710816236\\
2702.63671875	-15.8359909764655\\
2705.078125	-14.8263348216452\\
2707.51953125	-15.7875638685299\\
2709.9609375	-16.9276946664939\\
2712.40234375	-17.5905369828145\\
2714.84375	-16.8496204046535\\
2717.28515625	-14.2481777112914\\
2719.7265625	-12.9288791611296\\
2722.16796875	-14.4587686762596\\
2724.609375	-14.8707934761403\\
2727.05078125	-15.0200581992532\\
2729.4921875	-16.3488431214599\\
2731.93359375	-15.4448207861845\\
2734.375	-14.039982997361\\
2736.81640625	-14.0712124663285\\
2739.2578125	-14.8682007100654\\
2741.69921875	-15.4576854095542\\
2744.140625	-15.6548471691744\\
2746.58203125	-17.5106116642341\\
2749.0234375	-18.6195542694858\\
2751.46484375	-17.0152237691207\\
2753.90625	-14.8041829879796\\
2756.34765625	-13.129124417006\\
2758.7890625	-13.8446781628752\\
2761.23046875	-16.9902995465266\\
2763.671875	-18.8427076306267\\
2766.11328125	-18.7225663234929\\
2768.5546875	-16.9888240693203\\
2770.99609375	-14.6671707976788\\
2773.4375	-14.6076545492054\\
2775.87890625	-14.7751982296038\\
2778.3203125	-14.2349242597601\\
2780.76171875	-13.6813662572318\\
2783.203125	-12.5433957539119\\
2785.64453125	-11.8309149889336\\
2788.0859375	-12.1768414588482\\
2790.52734375	-13.8383327085869\\
2792.96875	-15.3241879499949\\
2795.41015625	-14.1767256909502\\
2797.8515625	-13.5069876110392\\
2800.29296875	-13.0763567277677\\
2802.734375	-13.1100806097095\\
2805.17578125	-12.8814261968152\\
2807.6171875	-13.4188757446915\\
2810.05859375	-14.5411203649779\\
2812.5	-13.518993807662\\
2814.94140625	-10.3966464497095\\
2817.3828125	-7.87559563297662\\
2819.82421875	-7.94460181146935\\
2822.265625	-9.6936870348157\\
2824.70703125	-12.0231354815586\\
2827.1484375	-13.1327567765962\\
2829.58984375	-12.6511550512864\\
2832.03125	-11.7745762998385\\
2834.47265625	-10.8439392745238\\
2836.9140625	-10.6132884028073\\
2839.35546875	-11.973030512582\\
2841.796875	-12.3210643912518\\
2844.23828125	-11.2686333694962\\
2846.6796875	-11.7829295826225\\
2849.12109375	-12.9196034011961\\
2851.5625	-12.3744117575627\\
2854.00390625	-9.36555434288242\\
2856.4453125	-7.40132343326395\\
2858.88671875	-7.7163763221332\\
2861.328125	-7.82562419658025\\
2863.76953125	-4.92614864872451\\
2866.2109375	-2.908627034592\\
2868.65234375	-3.62418193168949\\
2871.09375	-4.59894201011346\\
2873.53515625	-4.79188857261333\\
2875.9765625	-4.39838116255134\\
2878.41796875	-5.97591747399906\\
2880.859375	-7.89191113879924\\
2883.30078125	-11.1549379946767\\
2885.7421875	-10.8893982756053\\
2888.18359375	-8.69686423105756\\
2890.625	-7.37483336311747\\
2893.06640625	-7.87021977842583\\
2895.5078125	-8.34900955512395\\
2897.94921875	-6.9905529751241\\
2900.390625	-7.45881656301694\\
2902.83203125	-9.19718306617178\\
2905.2734375	-10.4283263471956\\
2907.71484375	-10.4396243068338\\
2910.15625	-8.64944673223774\\
2912.59765625	-7.8934234830396\\
2915.0390625	-9.52982841972785\\
2917.48046875	-12.3758562106568\\
2919.921875	-12.1392082402789\\
2922.36328125	-9.92289403980893\\
2924.8046875	-8.98271170630012\\
2927.24609375	-9.76016357314107\\
2929.6875	-10.9255389062086\\
2932.12890625	-11.0601355799979\\
2934.5703125	-11.6367497564976\\
2937.01171875	-12.4869751219501\\
2939.453125	-11.2468313607602\\
2941.89453125	-9.15812214883615\\
2944.3359375	-8.02702734935421\\
2946.77734375	-7.19617873475794\\
2949.21875	-7.00340561304057\\
2951.66015625	-6.10297290187741\\
2954.1015625	-6.00099065133493\\
2956.54296875	-7.67445746895075\\
2958.984375	-11.6811457456987\\
2961.42578125	-14.6210155115289\\
2963.8671875	-16.8202869728221\\
2966.30859375	-16.7738443332468\\
2968.75	-15.1348189830676\\
2971.19140625	-14.5141399231377\\
2973.6328125	-13.7171230390879\\
2976.07421875	-12.5658080094467\\
2978.515625	-11.8141919628083\\
2980.95703125	-12.4920568178581\\
2983.3984375	-11.8095154231829\\
2985.83984375	-11.4901725133808\\
2988.28125	-12.7890825120459\\
2990.72265625	-13.7732464644965\\
2993.1640625	-12.9906763865021\\
2995.60546875	-13.764689795925\\
2998.046875	-16.9621660310488\\
3000.48828125	-19.1908415210286\\
3002.9296875	-17.8567470699069\\
3005.37109375	-14.7911132584531\\
3007.8125	-14.1065876081528\\
3010.25390625	-13.7635687003245\\
3012.6953125	-14.2155108989951\\
3015.13671875	-15.5088351941896\\
3017.578125	-17.0157514691118\\
3020.01953125	-15.9750039468217\\
3022.4609375	-14.8063606362988\\
3024.90234375	-14.6167959009323\\
3027.34375	-13.2991289464934\\
3029.78515625	-12.6206493882884\\
3032.2265625	-13.1169296538906\\
3034.66796875	-13.6728219741756\\
3037.109375	-13.3758086357402\\
3039.55078125	-12.9719624826415\\
3041.9921875	-13.4665792435022\\
3044.43359375	-13.8470596985071\\
3046.875	-13.2985989697259\\
3049.31640625	-12.0784130764958\\
3051.7578125	-9.43585150921641\\
3054.19921875	-8.45207754621806\\
3056.640625	-8.25177972857358\\
3059.08203125	-8.15252317560914\\
3061.5234375	-8.93585196408355\\
3063.96484375	-10.7333528590446\\
3066.40625	-12.4203698560989\\
3068.84765625	-13.5127019558852\\
3071.2890625	-15.067642451027\\
3073.73046875	-14.1598332498855\\
3076.171875	-12.9019855728308\\
3078.61328125	-12.5731314624101\\
3081.0546875	-11.1067477110763\\
3083.49609375	-6.85937500023976\\
3085.9375	-4.52151576403965\\
3088.37890625	-4.43386351423185\\
3090.8203125	-5.18159583136581\\
3093.26171875	-4.44760107355141\\
3095.703125	-3.63296089735727\\
3098.14453125	-2.07173012814073\\
3100.5859375	-1.93876088733157\\
3103.02734375	-3.886542006056\\
3105.46875	-5.63291189656088\\
3107.91015625	-7.36533215133528\\
3110.3515625	-10.7084655541608\\
3112.79296875	-15.5630451951386\\
3115.234375	-14.59072881988\\
3117.67578125	-14.7218469546979\\
3120.1171875	-16.0046347791645\\
3122.55859375	-14.1669156676381\\
3125	-12.8844628681597\\
3127.44140625	-12.2385784569833\\
3129.8828125	-11.5865439191453\\
3132.32421875	-11.3198621664788\\
3134.765625	-11.7651915190927\\
3137.20703125	-12.0332256596299\\
3139.6484375	-11.3905645217661\\
3142.08984375	-11.6042930202898\\
3144.53125	-12.3748907784407\\
3146.97265625	-11.963628351603\\
3149.4140625	-12.8994750411561\\
3151.85546875	-13.9462867845454\\
3154.296875	-13.6622088159825\\
3156.73828125	-13.5391733810242\\
3159.1796875	-13.5710466238359\\
3161.62109375	-13.5105648756585\\
3164.0625	-13.6036370742856\\
3166.50390625	-12.8167884097225\\
3168.9453125	-12.6253435006736\\
3171.38671875	-14.4790965343694\\
3173.828125	-14.510706937899\\
3176.26953125	-11.8962707055175\\
3178.7109375	-8.96810475046207\\
3181.15234375	-7.93251014002812\\
3183.59375	-6.98557590099946\\
3186.03515625	-6.52785299666538\\
3188.4765625	-8.38801579805732\\
3190.91796875	-9.82110114531777\\
3193.359375	-9.26404444452696\\
3195.80078125	-8.73433133871915\\
3198.2421875	-10.0485342017513\\
3200.68359375	-12.3443255849744\\
3203.125	-12.3738193231098\\
3205.56640625	-12.3340180113904\\
3208.0078125	-15.9569057127853\\
3210.44921875	-19.3486018267054\\
3212.890625	-17.2064959129665\\
3215.33203125	-16.2566921146286\\
3217.7734375	-15.7958880953274\\
3220.21484375	-13.4053804028687\\
3222.65625	-11.3792452720804\\
3225.09765625	-11.8981112399862\\
3227.5390625	-14.7852388132624\\
3229.98046875	-16.4455115602501\\
3232.421875	-13.1910183502786\\
3234.86328125	-12.3319427166822\\
3237.3046875	-16.2635296808618\\
3239.74609375	-18.161102140874\\
3242.1875	-16.0678139157157\\
3244.62890625	-13.6330077465796\\
3247.0703125	-11.697356010891\\
3249.51171875	-9.97098429041161\\
3251.953125	-8.597905038156\\
3254.39453125	-5.5022626070944\\
3256.8359375	-3.09152671327612\\
3259.27734375	-2.27068054353783\\
3261.71875	-2.24604093162908\\
3264.16015625	-1.77165359170322\\
3266.6015625	-3.1271555511944\\
3269.04296875	-4.69470537005417\\
3271.484375	-6.18658278140994\\
3273.92578125	-5.77230034401489\\
3276.3671875	-4.53739855294354\\
3278.80859375	-5.6133755713418\\
3281.25	-9.19019725655997\\
3283.69140625	-8.80608899751149\\
3286.1328125	-8.09949775011457\\
3288.57421875	-9.7678539970136\\
3291.015625	-9.28903682704572\\
3293.45703125	-7.01726488909949\\
3295.8984375	-5.8850911738909\\
3298.33984375	-6.51240487657891\\
3300.78125	-7.39866587328303\\
3303.22265625	-6.50853632006821\\
3305.6640625	-6.00426769227713\\
3308.10546875	-6.98281274223141\\
3310.546875	-7.93177150847287\\
3312.98828125	-6.15593776510759\\
3315.4296875	-5.61542354661363\\
3317.87109375	-6.07632277313003\\
3320.3125	-7.60232411094818\\
3322.75390625	-10.8472280127672\\
3325.1953125	-12.638543156378\\
3327.63671875	-12.3633111685533\\
3330.078125	-10.7893675249758\\
3332.51953125	-8.69662752695691\\
3334.9609375	-8.64663265403585\\
3337.40234375	-10.0122537909583\\
3339.84375	-10.0986165478568\\
3342.28515625	-9.71958901427839\\
3344.7265625	-10.0405487962905\\
3347.16796875	-10.4311264483006\\
3349.609375	-11.6231678743935\\
3352.05078125	-12.640643719979\\
3354.4921875	-10.2211852397888\\
3356.93359375	-8.37047309383817\\
3359.375	-6.89853720337495\\
3361.81640625	-6.35818063280312\\
3364.2578125	-7.54607068357182\\
3366.69921875	-11.1426127163883\\
3369.140625	-13.1977454142241\\
3371.58203125	-11.6102724272178\\
3374.0234375	-11.1332550930072\\
3376.46484375	-11.3683759670256\\
3378.90625	-11.2825990825467\\
3381.34765625	-11.1438978783355\\
3383.7890625	-11.4742193270729\\
3386.23046875	-13.4349334190137\\
3388.671875	-11.8511458833965\\
3391.11328125	-9.28289253716745\\
3393.5546875	-9.18613494147829\\
3395.99609375	-11.1374793078699\\
3398.4375	-11.1887498338365\\
3400.87890625	-11.3385441136728\\
3403.3203125	-10.2239463436967\\
3405.76171875	-7.6314261615125\\
3408.203125	-5.54096711111538\\
3410.64453125	-5.76537688712731\\
3413.0859375	-5.74399775324075\\
3415.52734375	-3.85966713006971\\
3417.96875	-3.85619113846688\\
3420.41015625	-5.50825341819271\\
3422.8515625	-6.2567373019157\\
3425.29296875	-5.68611260445425\\
3427.734375	-6.45877251580053\\
3430.17578125	-9.86908871085976\\
3432.6171875	-11.2144443477909\\
3435.05859375	-9.7916995234699\\
3437.5	-9.96327684787081\\
3439.94140625	-11.4047797186154\\
3442.3828125	-10.5544467865534\\
3444.82421875	-10.699579135875\\
3447.265625	-10.1607765923682\\
3449.70703125	-7.25970723458563\\
3452.1484375	-3.793277794743\\
3454.58984375	-3.48227957175923\\
3457.03125	-5.23899351007875\\
3459.47265625	-6.55130795959732\\
3461.9140625	-7.25838218178829\\
3464.35546875	-6.20994139691218\\
3466.796875	-5.55233764724026\\
3469.23828125	-7.01213050840989\\
3471.6796875	-7.07215117102906\\
3474.12109375	-4.75645464516857\\
3476.5625	-3.66731889827558\\
3479.00390625	-2.31957926366036\\
3481.4453125	-0.951986914340348\\
3483.88671875	-0.430885922034156\\
3486.328125	-1.33109959259543\\
3488.76953125	-2.20462123561024\\
3491.2109375	-3.63308848629804\\
3493.65234375	-5.19069876869214\\
3496.09375	-8.34344132255564\\
3498.53515625	-11.9899183555239\\
3500.9765625	-12.5423333113766\\
3503.41796875	-11.6153150931035\\
3505.859375	-8.57053364233172\\
3508.30078125	-6.2948844480135\\
3510.7421875	-7.21323287007883\\
3513.18359375	-9.01697664188895\\
3515.625	-7.59169113102579\\
3518.06640625	-4.74370770479139\\
3520.5078125	-2.36379682312328\\
3522.94921875	-2.29273314164679\\
3525.390625	-4.35972440809738\\
3527.83203125	-7.34443740120882\\
3530.2734375	-6.94436034547946\\
3532.71484375	-5.77402312534429\\
3535.15625	-4.26905680369251\\
3537.59765625	-4.22242987315982\\
3540.0390625	-6.29675395615033\\
3542.48046875	-8.95838909285296\\
3544.921875	-10.6282055026421\\
3547.36328125	-11.4484672477617\\
3549.8046875	-10.1509668059165\\
3552.24609375	-8.97428034664521\\
3554.6875	-9.46446820916628\\
3557.12890625	-11.247148083664\\
3559.5703125	-12.7264889686298\\
3562.01171875	-14.1382485288234\\
3564.453125	-13.1169832580428\\
3566.89453125	-12.6403484367981\\
3569.3359375	-13.068848623774\\
3571.77734375	-13.7179462375859\\
3574.21875	-14.7424473280001\\
3576.66015625	-14.9988179207709\\
3579.1015625	-13.7798555918122\\
3581.54296875	-14.2147062687564\\
3583.984375	-14.1472728199295\\
3586.42578125	-13.5158573536093\\
3588.8671875	-12.2787455491243\\
3591.30859375	-11.7560431384697\\
3593.75	-12.7583339369009\\
3596.19140625	-15.140189732234\\
3598.6328125	-16.0401779200535\\
3601.07421875	-13.4249947930186\\
3603.515625	-11.8480729631062\\
3605.95703125	-11.4526242617724\\
3608.3984375	-12.1832824220052\\
3610.83984375	-13.9384056217612\\
3613.28125	-14.3073665024762\\
3615.72265625	-13.2885911223576\\
3618.1640625	-12.1498196867631\\
3620.60546875	-10.4935202885737\\
3623.046875	-10.0548703083701\\
3625.48828125	-11.2047338524342\\
3627.9296875	-12.3937398815502\\
3630.37109375	-14.155131045004\\
3632.8125	-16.5589562526437\\
3635.25390625	-16.6995316882695\\
3637.6953125	-15.3112782748943\\
3640.13671875	-14.0049650249323\\
3642.578125	-13.9894514813485\\
3645.01953125	-14.7579051975525\\
3647.4609375	-14.0929002806528\\
3649.90234375	-14.3635967029623\\
3652.34375	-14.5313543319867\\
3654.78515625	-14.9335142853361\\
3657.2265625	-13.8260470746713\\
3659.66796875	-13.5701722602143\\
3662.109375	-13.7203670562502\\
3664.55078125	-11.643924004732\\
3666.9921875	-11.1871920000631\\
3669.43359375	-12.4266540959273\\
3671.875	-13.0087194161759\\
3674.31640625	-10.117092818361\\
3676.7578125	-8.24316073079232\\
3679.19921875	-8.91998027017103\\
3681.640625	-10.4806631769913\\
3684.08203125	-9.61577357596296\\
3686.5234375	-9.19760025442893\\
3688.96484375	-9.28776171632875\\
3691.40625	-10.0290449510368\\
3693.84765625	-9.7277086540478\\
3696.2890625	-9.48368762429254\\
3698.73046875	-11.6287218183271\\
3701.171875	-13.1500501097392\\
3703.61328125	-11.7752840815093\\
3706.0546875	-12.4265080555144\\
3708.49609375	-12.4076800296901\\
3710.9375	-10.561838102138\\
3713.37890625	-9.34283173547012\\
3715.8203125	-8.80490271387244\\
3718.26171875	-5.59313990098347\\
3720.703125	-3.64709591175097\\
3723.14453125	-5.53733360437558\\
3725.5859375	-10.4738619215247\\
3728.02734375	-12.392414496918\\
3730.46875	-12.1648837229476\\
3732.91015625	-11.7323400217265\\
3735.3515625	-10.3874631214045\\
3737.79296875	-10.3616966276113\\
3740.234375	-11.4481482820835\\
3742.67578125	-9.61522390353507\\
3745.1171875	-7.41372704682303\\
3747.55859375	-4.99439768126662\\
3750	-3.77474703844427\\
3752.44140625	-4.1613474654425\\
3754.8828125	-7.10841704282045\\
3757.32421875	-6.73499077603181\\
3759.765625	-2.37837178199559\\
3762.20703125	-0.914700574763373\\
3764.6484375	-1.53764283502127\\
3767.08984375	-1.99291264926711\\
3769.53125	-3.89346659465279\\
3771.97265625	-5.5300861192472\\
3774.4140625	-5.05833533651423\\
3776.85546875	-3.72003303937907\\
3779.296875	-1.91439095546279\\
3781.73828125	-3.57697179016884\\
3784.1796875	-8.18246266888728\\
3786.62109375	-9.37258024578068\\
3789.0625	-9.07250099607567\\
3791.50390625	-9.63687921373637\\
3793.9453125	-9.76594391245738\\
3796.38671875	-8.93636825822759\\
3798.828125	-8.2817333002977\\
3801.26953125	-8.72065778285037\\
3803.7109375	-9.77462768100496\\
3806.15234375	-6.83354536207495\\
3808.59375	-4.72705263372429\\
3811.03515625	-4.08437090141456\\
3813.4765625	-4.1759773424686\\
3815.91796875	-5.68628804235477\\
3818.359375	-7.71272666081521\\
3820.80078125	-7.82252122324356\\
3823.2421875	-5.50039253446323\\
3825.68359375	-3.87289212084532\\
3828.125	-3.93129417170531\\
3830.56640625	-4.63479945702227\\
3833.0078125	-6.1534010399241\\
3835.44921875	-8.59553147901936\\
3837.890625	-7.46270837190022\\
3840.33203125	-7.02726044968759\\
3842.7734375	-7.49730244100845\\
3845.21484375	-8.14395987570895\\
3847.65625	-9.41536527783797\\
3850.09765625	-9.68114873175483\\
3852.5390625	-7.8955693593384\\
3854.98046875	-4.82754097279945\\
3857.421875	-3.17472557245806\\
3859.86328125	-2.09757051398\\
3862.3046875	-0.447150970261264\\
3864.74609375	1.24543680371204\\
3867.1875	1.84657141724586\\
3869.62890625	1.05610548225784\\
3872.0703125	-0.146578139844988\\
3874.51171875	-1.40811397801543\\
3876.953125	-3.1296302177872\\
3879.39453125	-5.9224991013068\\
3881.8359375	-8.29381033193112\\
3884.27734375	-7.8075636650998\\
3886.71875	-7.64690156751868\\
3889.16015625	-8.49336515470483\\
3891.6015625	-8.81927835885238\\
3894.04296875	-7.8821307305904\\
3896.484375	-7.49721791520786\\
3898.92578125	-6.79113048116343\\
3901.3671875	-5.93628189553037\\
3903.80859375	-7.10523700887134\\
3906.25	-8.98396953073986\\
3908.69140625	-9.78659462636755\\
3911.1328125	-10.4251378527966\\
3913.57421875	-11.661622132823\\
3916.015625	-10.7741446719\\
3918.45703125	-9.32879257384341\\
3920.8984375	-8.28819828534077\\
3923.33984375	-7.30267414256313\\
3925.78125	-6.77932910161615\\
3928.22265625	-8.60369853947136\\
3930.6640625	-12.0209809498693\\
3933.10546875	-11.9242639079892\\
3935.546875	-10.3055766139583\\
3937.98828125	-8.30284089812033\\
3940.4296875	-7.62873074114675\\
3942.87109375	-8.90864055289604\\
3945.3125	-10.3667297419835\\
3947.75390625	-8.74690324866281\\
3950.1953125	-6.65990809384422\\
3952.63671875	-6.69966918394661\\
3955.078125	-8.41782490200084\\
3957.51953125	-10.0648193435766\\
3959.9609375	-9.82206629052305\\
3962.40234375	-8.54210568248114\\
3964.84375	-6.89694370678989\\
3967.28515625	-5.67609711313859\\
3969.7265625	-6.66982047204496\\
3972.16796875	-10.2592324247001\\
3974.609375	-14.213267439159\\
3977.05078125	-12.6358807697602\\
3979.4921875	-12.27064036515\\
3981.93359375	-12.5686922926802\\
3984.375	-11.3660508936061\\
3986.81640625	-5.89866808959218\\
3989.2578125	-2.8266812300516\\
3991.69921875	-1.88747427708711\\
3994.140625	-2.87932400452813\\
3996.58203125	-5.63227409574181\\
3999.0234375	-7.94985524546114\\
4001.46484375	-9.65346255430053\\
4003.90625	-10.6983073796656\\
4006.34765625	-11.4853903997614\\
4008.7890625	-12.1694308299965\\
4011.23046875	-12.4126208214681\\
4013.671875	-11.7637717593415\\
4016.11328125	-12.1257314939685\\
4018.5546875	-12.9063004023653\\
4020.99609375	-14.0584824043705\\
4023.4375	-11.5202371241986\\
4025.87890625	-10.2338399264677\\
4028.3203125	-11.2642632446428\\
4030.76171875	-11.769907699614\\
4033.203125	-12.2358680400337\\
4035.64453125	-13.0469928011726\\
4038.0859375	-12.847589003952\\
4040.52734375	-11.3188653434512\\
4042.96875	-12.1263655058799\\
4045.41015625	-12.6625731748449\\
4047.8515625	-12.2834559274066\\
4050.29296875	-12.4225004533394\\
4052.734375	-10.6166687843471\\
4055.17578125	-8.89411363258478\\
4057.6171875	-7.60233025365442\\
4060.05859375	-7.92844109390867\\
4062.5	-9.09294546830615\\
4064.94140625	-9.69663649952785\\
4067.3828125	-7.77856960274983\\
4069.82421875	-6.64043279854461\\
4072.265625	-7.73012241553934\\
4074.70703125	-9.42880926328845\\
4077.1484375	-9.33017375496406\\
4079.58984375	-9.19177808686791\\
4082.03125	-9.7181209789037\\
4084.47265625	-10.5119343061982\\
4086.9140625	-9.33461370246515\\
4089.35546875	-8.27132452350339\\
4091.796875	-8.45469550824615\\
4094.23828125	-9.52549264091126\\
4096.6796875	-10.5922042847412\\
4099.12109375	-10.6404390862148\\
4101.5625	-10.2575961744645\\
4104.00390625	-9.76248907007827\\
4106.4453125	-8.16192404861046\\
4108.88671875	-7.86561901223775\\
4111.328125	-7.73831616828002\\
4113.76953125	-8.04006843589669\\
4116.2109375	-8.14100847330091\\
4118.65234375	-9.10953498875349\\
4121.09375	-10.7551321816096\\
4123.53515625	-12.0181189806012\\
4125.9765625	-12.6325275202362\\
4128.41796875	-11.8293905335863\\
4130.859375	-12.3075222501356\\
4133.30078125	-12.5894841716518\\
4135.7421875	-10.1460589091728\\
4138.18359375	-8.61317062197035\\
4140.625	-8.79982334460372\\
4143.06640625	-7.4247113534894\\
4145.5078125	-6.36168992911002\\
4147.94921875	-6.45234847538397\\
4150.390625	-5.9050347960192\\
4152.83203125	-6.06079482248114\\
4155.2734375	-7.0363264128754\\
4157.71484375	-9.74196312336034\\
4160.15625	-11.5902600605035\\
4162.59765625	-12.7131380750723\\
4165.0390625	-13.0327977949104\\
4167.48046875	-12.5163993686537\\
4169.921875	-11.1084348523797\\
4172.36328125	-10.0291776333569\\
4174.8046875	-9.41951233729919\\
4177.24609375	-8.83426569268072\\
4179.6875	-7.72836838821626\\
4182.12890625	-8.36909643940795\\
4184.5703125	-9.09921865788058\\
4187.01171875	-8.65616944744167\\
4189.453125	-7.66049402968554\\
4191.89453125	-7.50724091252778\\
4194.3359375	-5.87918852252268\\
4196.77734375	-4.53141962715767\\
4199.21875	-4.26645835486275\\
4201.66015625	-5.96682654300323\\
4204.1015625	-6.29424527395556\\
4206.54296875	-3.24896527088538\\
4208.984375	-2.34004675296927\\
4211.42578125	-2.77841672927614\\
4213.8671875	-5.62910489790276\\
4216.30859375	-7.60359773713647\\
4218.75	-4.32998504139707\\
4221.19140625	-1.17394866545843\\
4223.6328125	0.606221335112246\\
4226.07421875	-0.422603205935474\\
4228.515625	-2.88879602361934\\
4230.95703125	-4.32436785417082\\
4233.3984375	-5.52939023565855\\
4235.83984375	-7.04415380381486\\
4238.28125	-9.79475489219199\\
4240.72265625	-12.3965192810748\\
4243.1640625	-11.6979185951937\\
4245.60546875	-9.96518044231208\\
4248.046875	-8.31109860305848\\
4250.48828125	-6.20299150041368\\
4252.9296875	-5.88387795203162\\
4255.37109375	-6.96809997675283\\
4257.8125	-8.11579012516397\\
4260.25390625	-9.69300762624177\\
4262.6953125	-9.73615776606925\\
4265.13671875	-7.97826009842562\\
4267.578125	-6.09499734580183\\
4270.01953125	-3.6331135716896\\
4272.4609375	-2.01966618122698\\
4274.90234375	-3.15298047126574\\
4277.34375	-6.38786730879329\\
4279.78515625	-7.72188070853162\\
4282.2265625	-7.62792041132601\\
4284.66796875	-5.670540805688\\
4287.109375	-5.70190084444141\\
4289.55078125	-5.6760707626116\\
4291.9921875	-5.57707169929792\\
4294.43359375	-5.95576827192823\\
4296.875	-6.92439599143318\\
4299.31640625	-9.6964071422202\\
4301.7578125	-11.4954443902197\\
4304.19921875	-9.95300349079963\\
4306.640625	-6.94265406792166\\
4309.08203125	-5.2193713108285\\
4311.5234375	-6.41938504924735\\
4313.96484375	-7.81487114379491\\
4316.40625	-9.82406287801929\\
4318.84765625	-9.99690544400252\\
4321.2890625	-6.57559808937874\\
4323.73046875	-5.95089268681358\\
4326.171875	-8.05560650685051\\
4328.61328125	-9.0136293009742\\
4331.0546875	-6.6287027630665\\
4333.49609375	-5.99689443999626\\
4335.9375	-6.72074682304017\\
4338.37890625	-5.62952967255489\\
4340.8203125	-4.2518578737559\\
4343.26171875	-4.10706816084815\\
4345.703125	-5.37789637185714\\
4348.14453125	-8.57238342488549\\
4350.5859375	-10.3879802861652\\
4353.02734375	-8.42346810001935\\
4355.46875	-5.65394669517198\\
4357.91015625	-3.38555569970094\\
4360.3515625	-3.30959322727937\\
4362.79296875	-4.06140465417656\\
4365.234375	-6.54910152403943\\
4367.67578125	-11.6974699093696\\
4370.1171875	-14.1186717967926\\
4372.55859375	-14.888757584834\\
4375	-12.59830448075\\
4377.44140625	-7.7223642077985\\
4379.8828125	-5.29272513277057\\
4382.32421875	-4.49629359013171\\
4384.765625	-5.2298269248094\\
4387.20703125	-7.1359973983766\\
4389.6484375	-8.38727874060526\\
4392.08984375	-9.31768768468442\\
4394.53125	-9.37498360636862\\
4396.97265625	-8.97236951547754\\
4399.4140625	-9.92363689240033\\
4401.85546875	-10.1999276158593\\
4404.296875	-10.902202138413\\
4406.73828125	-12.1707437488905\\
4409.1796875	-10.8024854203456\\
4411.62109375	-10.0907972321856\\
4414.0625	-9.87667539952648\\
4416.50390625	-10.1585960971336\\
4418.9453125	-11.0608471792898\\
4421.38671875	-11.1238892412749\\
4423.828125	-10.4591094890621\\
4426.26953125	-8.27999709100966\\
4428.7109375	-5.81659355522396\\
4431.15234375	-4.4139497357275\\
4433.59375	-5.43709483449201\\
4436.03515625	-7.95249553868566\\
4438.4765625	-6.60916313832042\\
4440.91796875	-5.78083376412962\\
4443.359375	-7.66146112683308\\
4445.80078125	-11.6223835999659\\
4448.2421875	-11.8347120418029\\
4450.68359375	-8.52107614824346\\
4453.125	-7.41849946386643\\
4455.56640625	-7.83505374499131\\
4458.0078125	-5.47429526357245\\
4460.44921875	-4.95468021093312\\
4462.890625	-7.42714571583104\\
4465.33203125	-5.83959635669059\\
4467.7734375	-3.35682249943968\\
4470.21484375	-2.48221231523787\\
4472.65625	-3.42676747950205\\
4475.09765625	-3.81260860550769\\
4477.5390625	-5.37102439430333\\
4479.98046875	-5.94296359681494\\
4482.421875	-4.30537926355503\\
4484.86328125	-3.61269907756321\\
4487.3046875	-3.28089887287895\\
4489.74609375	-2.12348344189029\\
4492.1875	-1.8133549238571\\
4494.62890625	-2.46260083204193\\
4497.0703125	-3.86192023986879\\
4499.51171875	-5.98449148602036\\
4501.953125	-9.23725775283606\\
4504.39453125	-9.57717505092319\\
4506.8359375	-9.40914265104863\\
4509.27734375	-9.76680850874645\\
4511.71875	-10.0883893253268\\
4514.16015625	-9.93443779358203\\
4516.6015625	-8.60275179434964\\
4519.04296875	-9.04657576886745\\
4521.484375	-9.91139088950059\\
4523.92578125	-10.1477762328256\\
4526.3671875	-10.329683498638\\
4528.80859375	-11.2887105698619\\
4531.25	-11.7144092771163\\
4533.69140625	-13.2088307527869\\
4536.1328125	-15.3741293948769\\
4538.57421875	-15.1061709895861\\
4541.015625	-13.1385738767842\\
4543.45703125	-12.6175080190374\\
4545.8984375	-12.6438252633158\\
4548.33984375	-10.0377260150205\\
4550.78125	-7.84477267230593\\
4553.22265625	-7.51457565055882\\
4555.6640625	-8.34544860836815\\
4558.10546875	-9.58190762111118\\
4560.546875	-10.5631339016599\\
4562.98828125	-11.0098899536274\\
4565.4296875	-12.9129502203541\\
4567.87109375	-12.9891946807784\\
4570.3125	-10.3894415480994\\
4572.75390625	-7.62228977539401\\
4575.1953125	-5.96222134945717\\
4577.63671875	-6.16941968238038\\
4580.078125	-6.94762873331252\\
4582.51953125	-7.40856291136612\\
4584.9609375	-8.52452989776764\\
4587.40234375	-10.5896453591582\\
4589.84375	-12.2878595103433\\
4592.28515625	-12.3237811642236\\
4594.7265625	-11.5767675394916\\
4597.16796875	-10.5154411025542\\
4599.609375	-9.3929487221022\\
4602.05078125	-9.85169853121577\\
4604.4921875	-10.7081129747345\\
4606.93359375	-11.338454750236\\
4609.375	-12.1989567781903\\
4611.81640625	-12.3110315554234\\
4614.2578125	-12.9194612920025\\
4616.69921875	-13.530261975101\\
4619.140625	-13.9143587355253\\
4621.58203125	-14.0618472884048\\
4624.0234375	-13.1640864160095\\
4626.46484375	-11.7411458925075\\
4628.90625	-11.0109197904818\\
4631.34765625	-9.46093944912366\\
4633.7890625	-9.28467716688863\\
4636.23046875	-11.7930158817967\\
4638.671875	-13.1962864928997\\
4641.11328125	-9.84576220757463\\
4643.5546875	-7.56974338518395\\
4645.99609375	-6.98097134333434\\
4648.4375	-8.00492234762816\\
4650.87890625	-7.81661224464733\\
4653.3203125	-8.58672060618622\\
4655.76171875	-10.1842019245485\\
4658.203125	-11.9198151878395\\
4660.64453125	-13.2278071169136\\
4663.0859375	-14.2488621684427\\
4665.52734375	-14.2058397489817\\
4667.96875	-13.2353813658513\\
4670.41015625	-11.6771553293349\\
4672.8515625	-11.3904359903857\\
4675.29296875	-11.988893423447\\
4677.734375	-12.0376036377563\\
4680.17578125	-10.881972704405\\
4682.6171875	-10.4393622740197\\
4685.05859375	-11.9424488774119\\
4687.5	-14.5320046073182\\
4689.94140625	-14.8390579563644\\
4692.3828125	-14.2583956057653\\
4694.82421875	-13.6592712916464\\
4697.265625	-12.6111948309857\\
4699.70703125	-11.2689350813469\\
4702.1484375	-10.0439593863605\\
4704.58984375	-10.4217830920663\\
4707.03125	-11.6822735187633\\
4709.47265625	-13.6527744297706\\
4711.9140625	-14.0621453723805\\
4714.35546875	-11.7023965325022\\
4716.796875	-11.0555810553406\\
4719.23828125	-12.6646886293881\\
4721.6796875	-12.3968901563099\\
4724.12109375	-11.8657078577493\\
4726.5625	-10.2939762363605\\
4729.00390625	-8.49626806444887\\
4731.4453125	-8.82838334357594\\
4733.88671875	-9.76603095547077\\
4736.328125	-11.3393797624397\\
4738.76953125	-12.1793320948798\\
4741.2109375	-12.9688684140361\\
4743.65234375	-11.8230113116194\\
4746.09375	-9.21086345251096\\
4748.53515625	-7.23640491121856\\
4750.9765625	-6.22498953826682\\
4753.41796875	-7.25884225583729\\
4755.859375	-9.9614516918062\\
4758.30078125	-12.1635055475082\\
4760.7421875	-14.0113947479101\\
4763.18359375	-16.0886387550032\\
4765.625	-15.15224977922\\
4768.06640625	-14.3065065760956\\
4770.5078125	-13.6080455631529\\
4772.94921875	-12.6270398202868\\
4775.390625	-11.6499999889718\\
4777.83203125	-10.3734092862935\\
4780.2734375	-11.3804241147757\\
4782.71484375	-13.6687005563591\\
4785.15625	-14.1125171822421\\
4787.59765625	-11.8699470691151\\
4790.0390625	-8.61043624427701\\
4792.48046875	-6.46271846938669\\
4794.921875	-5.88410576864763\\
4797.36328125	-5.93511964562636\\
4799.8046875	-6.51978594894119\\
4802.24609375	-9.42534188489193\\
4804.6875	-12.7381470238703\\
4807.12890625	-13.860825126089\\
4809.5703125	-13.1799414435813\\
4812.01171875	-11.687935861051\\
4814.453125	-10.9632141460373\\
4816.89453125	-10.4318894790005\\
4819.3359375	-10.1684852561187\\
4821.77734375	-10.8811726320218\\
4824.21875	-11.0757249625416\\
4826.66015625	-10.2083516005827\\
4829.1015625	-9.01023871734619\\
4831.54296875	-9.5555199496529\\
4833.984375	-10.6942953670697\\
4836.42578125	-12.7157723935229\\
4838.8671875	-14.2647355585855\\
4841.30859375	-15.3168388078682\\
4843.75	-16.2835998147792\\
4846.19140625	-15.507822196858\\
4848.6328125	-12.2638798270955\\
4851.07421875	-11.0231867567772\\
4853.515625	-11.7128317167791\\
4855.95703125	-11.5972256131328\\
4858.3984375	-11.2121403125019\\
4860.83984375	-10.2807741351539\\
4863.28125	-10.0695609286372\\
4865.72265625	-9.64050459223709\\
4868.1640625	-9.00178936871159\\
4870.60546875	-9.217493374178\\
4873.046875	-9.51041474335286\\
4875.48828125	-8.38855226426863\\
4877.9296875	-8.11283955140548\\
4880.37109375	-9.51800080775268\\
4882.8125	-9.92842006424927\\
4885.25390625	-9.21002377296618\\
4887.6953125	-8.46890596796983\\
4890.13671875	-8.2094419488143\\
4892.578125	-7.69360492451509\\
4895.01953125	-8.31251449568062\\
4897.4609375	-11.2124999371176\\
4899.90234375	-14.5408940837449\\
4902.34375	-16.6464617212007\\
4904.78515625	-17.0975380977449\\
4907.2265625	-17.6098935688715\\
4909.66796875	-17.8826258284324\\
4912.109375	-15.2608513584871\\
4914.55078125	-11.7968808438732\\
4916.9921875	-10.3542792107238\\
4919.43359375	-10.7809478083495\\
4921.875	-12.0255811571154\\
4924.31640625	-14.2578186729222\\
4926.7578125	-14.6083455979001\\
4929.19921875	-12.8447803544244\\
4931.640625	-11.2151289114405\\
4934.08203125	-11.5960121019633\\
4936.5234375	-11.7920553288519\\
4938.96484375	-12.3063976352717\\
4941.40625	-12.3298379484339\\
4943.84765625	-12.0441652338828\\
4946.2890625	-10.3455700207934\\
4948.73046875	-8.48003157432538\\
4951.171875	-7.66136897756413\\
4953.61328125	-8.79317489313723\\
4956.0546875	-10.8261717740692\\
4958.49609375	-13.1734830278114\\
4960.9375	-16.0912326648989\\
4963.37890625	-17.0790548576714\\
4965.8203125	-15.5597716992486\\
4968.26171875	-13.7419330736415\\
4970.703125	-12.8291607362242\\
4973.14453125	-12.2242420164316\\
4975.5859375	-11.7091818711033\\
4978.02734375	-11.514327800853\\
4980.46875	-11.8354865609593\\
4982.91015625	-11.742254022546\\
4985.3515625	-11.2808774414426\\
4987.79296875	-10.7408293232933\\
4990.234375	-11.7654793814399\\
4992.67578125	-13.2708046326521\\
4995.1171875	-14.4360334459589\\
4997.55859375	-13.1284705055499\\
5000	-12.1141347701812\\
};
\addlegendentry{$\hat{\boldsymbol{O}}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-3.93779145332228\\
2.44140625	-10.7771309244965\\
4.8828125	-10.9788342701761\\
7.32421875	-10.3770860927011\\
9.765625	-11.7875878110788\\
12.20703125	-13.8816642957013\\
14.6484375	-10.30262701925\\
17.08984375	-8.09231886218474\\
19.53125	-8.07716235972994\\
21.97265625	-8.64465239904037\\
24.4140625	-9.06136115638435\\
26.85546875	-8.8316599825222\\
29.296875	-3.17651738052495\\
31.73828125	2.97323602070829\\
34.1796875	2.65696694357512\\
36.62109375	-1.77104694574255\\
39.0625	-1.81839001901203\\
41.50390625	-1.78172984445253\\
43.9453125	-6.80848890057917\\
46.38671875	-8.03203183834663\\
48.828125	-8.92938118085719\\
51.26953125	-7.82313720133488\\
53.7109375	-2.34623717413402\\
56.15234375	-0.376929578789034\\
58.59375	0.0894587887065011\\
61.03515625	0.516108539273748\\
63.4765625	0.38489269380679\\
65.91796875	-0.836388637532889\\
68.359375	-2.43555528503584\\
70.80078125	-5.28512484663591\\
73.2421875	-7.24455737561796\\
75.68359375	-8.00740508005804\\
78.125	-7.66176660024665\\
80.56640625	-7.88020455534125\\
83.0078125	-7.65441569926789\\
85.44921875	-4.21411724121443\\
87.890625	-1.84417948699875\\
90.33203125	-0.937367874880661\\
92.7734375	-0.863820937050734\\
95.21484375	-2.0112727321626\\
97.65625	-1.72597007513503\\
100.09765625	-1.67500547422494\\
102.5390625	-2.45025778129849\\
104.98046875	-8.98336894828353\\
107.421875	-8.13388388462362\\
109.86328125	-8.86475100785189\\
112.3046875	-6.59529804242335\\
114.74609375	-5.55731830474149\\
117.1875	-6.58946645411952\\
119.62890625	-9.19226414837968\\
122.0703125	-9.60997850131264\\
124.51171875	-7.77042704112616\\
126.953125	-4.29036031966128\\
129.39453125	-0.852629066516606\\
131.8359375	0.288379999295567\\
134.27734375	-1.30203779705714\\
136.71875	-3.97127431537825\\
139.16015625	-5.29100852705868\\
141.6015625	-4.63664670350341\\
144.04296875	-5.09675833651023\\
146.484375	-6.07704205269805\\
148.92578125	-2.44929068721855\\
151.3671875	-2.38341703232751\\
153.80859375	-5.26832491986509\\
156.25	-4.74527579579527\\
158.69140625	-5.28263806806821\\
161.1328125	-6.16224614276996\\
163.57421875	-6.74171514840056\\
166.015625	-8.32368134835129\\
168.45703125	-10.082864341776\\
170.8984375	-10.8725854073999\\
173.33984375	-11.2055668231773\\
175.78125	-10.272291061195\\
178.22265625	-10.1043886677452\\
180.6640625	-11.0891698877196\\
183.10546875	-10.5476699441073\\
185.546875	-9.79050495474277\\
187.98828125	-11.0214244367226\\
190.4296875	-12.6845796027877\\
192.87109375	-13.6898570247002\\
195.3125	-12.9852277472521\\
197.75390625	-10.2200605544188\\
200.1953125	-7.76459208097808\\
202.63671875	-10.0697014518772\\
205.078125	-11.2462673044735\\
207.51953125	-11.8578850665377\\
209.9609375	-12.7131775198235\\
212.40234375	-12.9712279236965\\
214.84375	-13.3094849033456\\
217.28515625	-14.9016733394183\\
219.7265625	-16.2763802498883\\
222.16796875	-17.0101419694946\\
224.609375	-17.3702092012399\\
227.05078125	-18.0686206034765\\
229.4921875	-17.3814411573444\\
231.93359375	-17.2400393610271\\
234.375	-18.4445108814841\\
236.81640625	-17.3024038861846\\
239.2578125	-15.0974079264496\\
241.69921875	-15.5300014823713\\
244.140625	-15.6218557382324\\
246.58203125	-15.3092134960424\\
249.0234375	-14.6566126134799\\
251.46484375	-15.599487490681\\
253.90625	-18.1921113517316\\
256.34765625	-17.4629344357743\\
258.7890625	-15.8208764481638\\
261.23046875	-15.3245154795227\\
263.671875	-15.2350296232482\\
266.11328125	-14.0530595078035\\
268.5546875	-10.7634368007402\\
270.99609375	-8.96700395267008\\
273.4375	-13.0406978795224\\
275.87890625	-17.1100452716588\\
278.3203125	-18.7422962366379\\
280.76171875	-20.1813656743013\\
283.203125	-20.8423482252047\\
285.64453125	-20.5754557602164\\
288.0859375	-20.5848948346935\\
290.52734375	-22.1989704793481\\
292.96875	-23.8666787282812\\
295.41015625	-23.8374626903736\\
297.8515625	-21.9350326891491\\
300.29296875	-19.887913677077\\
302.734375	-19.631702764683\\
305.17578125	-20.0932374025341\\
307.6171875	-20.3864566625951\\
310.05859375	-19.3017646123494\\
312.5	-19.5924067580715\\
314.94140625	-20.6422388758898\\
317.3828125	-19.1470008060942\\
319.82421875	-17.8905705198889\\
322.265625	-19.2708429111945\\
324.70703125	-20.6351742368829\\
327.1484375	-21.2797944258429\\
329.58984375	-20.7130827734164\\
332.03125	-18.3883864118298\\
334.47265625	-14.872798761137\\
336.9140625	-10.7579084890981\\
339.35546875	-9.05237210656237\\
341.796875	-10.6025284705783\\
344.23828125	-11.9519349396878\\
346.6796875	-12.0953760073212\\
349.12109375	-12.3201720826271\\
351.5625	-13.1318314297775\\
354.00390625	-14.2290408191785\\
356.4453125	-13.7143531634086\\
358.88671875	-14.1377920474667\\
361.328125	-15.1850200531083\\
363.76953125	-15.9444621314062\\
366.2109375	-16.5865078870771\\
368.65234375	-14.3118362854029\\
371.09375	-9.80299028309921\\
373.53515625	-11.4566941417455\\
375.9765625	-14.9021000493284\\
378.41796875	-17.3373315030519\\
380.859375	-19.510578495051\\
383.30078125	-18.9729157941217\\
385.7421875	-18.8163632541027\\
388.18359375	-20.1497273986339\\
390.625	-19.8304879022522\\
393.06640625	-17.885826258788\\
395.5078125	-14.5591818824372\\
397.94921875	-12.1256559505787\\
400.390625	-11.2754435260219\\
402.83203125	-11.4911535974419\\
405.2734375	-9.6637713008812\\
407.71484375	-8.74015383291839\\
410.15625	-10.3743887140638\\
412.59765625	-11.4425738521861\\
415.0390625	-9.43594349076145\\
417.48046875	-9.00702360763634\\
419.921875	-10.0789627083858\\
422.36328125	-12.5191436175298\\
424.8046875	-15.1130693451707\\
427.24609375	-15.9664783454324\\
429.6875	-15.6114224589284\\
432.12890625	-15.5484999814111\\
434.5703125	-14.9202136620801\\
437.01171875	-13.4496483708327\\
439.453125	-11.6672621730219\\
441.89453125	-9.90562225506383\\
444.3359375	-7.66846480254574\\
446.77734375	-6.98928699159339\\
449.21875	-6.09808729607455\\
451.66015625	-6.61006160061348\\
454.1015625	-8.18135080283197\\
456.54296875	-11.2853436155904\\
458.984375	-15.6961213018704\\
461.42578125	-19.8700733251777\\
463.8671875	-18.2453173213511\\
466.30859375	-15.2304941929467\\
468.75	-14.7387908940714\\
471.19140625	-15.7741396112048\\
473.6328125	-17.887976402592\\
476.07421875	-19.0371309493385\\
478.515625	-19.6008343077377\\
480.95703125	-20.6973256830581\\
483.3984375	-18.5804702162407\\
485.83984375	-16.9140832922005\\
488.28125	-16.1369360528608\\
490.72265625	-16.1159645978813\\
493.1640625	-16.0386079518839\\
495.60546875	-16.0481924153962\\
498.046875	-16.4451492789954\\
500.48828125	-15.1332692458558\\
502.9296875	-11.5777594363502\\
505.37109375	-10.7951814967978\\
507.8125	-10.6420984595427\\
510.25390625	-11.4345261563974\\
512.6953125	-13.3002590582232\\
515.13671875	-13.7617414989081\\
517.578125	-13.7219521576721\\
520.01953125	-14.1958587782957\\
522.4609375	-14.2247423843629\\
524.90234375	-16.0216454666481\\
527.34375	-17.4530465137498\\
529.78515625	-20.3121597470808\\
532.2265625	-22.4458051525069\\
534.66796875	-22.4461365513238\\
537.109375	-22.1452286154489\\
539.55078125	-20.9381879945509\\
541.9921875	-20.1280112969673\\
544.43359375	-20.8243178703619\\
546.875	-20.588366566446\\
549.31640625	-20.7886959117595\\
551.7578125	-20.5673458262406\\
554.19921875	-19.5644976371167\\
556.640625	-18.5287991179175\\
559.08203125	-16.46415643881\\
561.5234375	-14.970987880705\\
563.96484375	-14.0927371150109\\
566.40625	-13.4633898780323\\
568.84765625	-12.5623791219124\\
571.2890625	-12.191155433884\\
573.73046875	-11.2479914139214\\
576.171875	-11.5595509048258\\
578.61328125	-12.9762641328258\\
581.0546875	-15.8775044005697\\
583.49609375	-17.3175809650703\\
585.9375	-17.1496862404669\\
588.37890625	-17.3406817562339\\
590.8203125	-16.6693326020936\\
593.26171875	-16.4655898722285\\
595.703125	-16.7414515624679\\
598.14453125	-16.6762018006627\\
600.5859375	-15.2569854039892\\
603.02734375	-13.470728680497\\
605.46875	-12.285212776436\\
607.91015625	-11.5284018587362\\
610.3515625	-10.9547629717061\\
612.79296875	-11.2956302640498\\
615.234375	-13.9573776087751\\
617.67578125	-13.6000863848718\\
620.1171875	-8.47210147679475\\
622.55859375	-6.16966553556328\\
625	-6.11929964044682\\
627.44140625	-7.45927589833255\\
629.8828125	-6.97709924396769\\
632.32421875	-7.56379949579113\\
634.765625	-9.32934716585989\\
637.20703125	-11.7108675896565\\
639.6484375	-14.5852209402164\\
642.08984375	-12.4463153430526\\
644.53125	-10.6162416781597\\
646.97265625	-9.99779801991764\\
649.4140625	-10.1438189937314\\
651.85546875	-9.32997852995259\\
654.296875	-7.73974132436163\\
656.73828125	-7.62183561192929\\
659.1796875	-9.70180159204766\\
661.62109375	-11.9009391328929\\
664.0625	-12.6076914001332\\
666.50390625	-12.4447904495832\\
668.9453125	-12.6238257920134\\
671.38671875	-11.3537201137096\\
673.828125	-9.01616261084307\\
676.26953125	-6.09442376029011\\
678.7109375	-4.69763784899258\\
681.15234375	-5.45156409018115\\
683.59375	-7.40430816922352\\
686.03515625	-9.65170508667096\\
688.4765625	-10.1205749991101\\
690.91796875	-8.95919324126278\\
693.359375	-10.8203953571871\\
695.80078125	-12.6606139051311\\
698.2421875	-11.4228073497373\\
700.68359375	-11.3597832647358\\
703.125	-12.8747412217435\\
705.56640625	-11.9256713530746\\
708.0078125	-11.4534088800223\\
710.44921875	-12.0896401326467\\
712.890625	-10.5200393519914\\
715.33203125	-7.81429993238917\\
717.7734375	-6.63944586891228\\
720.21484375	-5.84049135905188\\
722.65625	-5.53507370941255\\
725.09765625	-5.76694057026436\\
727.5390625	-7.41897069494143\\
729.98046875	-9.25776205372769\\
732.421875	-10.1033973541777\\
734.86328125	-9.92323337521553\\
737.3046875	-10.2811626496744\\
739.74609375	-10.4292873800444\\
742.1875	-10.6034581267013\\
744.62890625	-10.8533844969408\\
747.0703125	-12.0950332694388\\
749.51171875	-12.1588772992278\\
751.953125	-11.0181064498614\\
754.39453125	-10.1225646636839\\
756.8359375	-9.76602324377677\\
759.27734375	-10.7354382099435\\
761.71875	-11.9070689947598\\
764.16015625	-11.902394152472\\
766.6015625	-11.3229129695881\\
769.04296875	-11.6728929134752\\
771.484375	-12.9616219990167\\
773.92578125	-13.1332914992501\\
776.3671875	-14.5639015046695\\
778.80859375	-16.590534333918\\
781.25	-17.6720822555916\\
783.69140625	-18.6720969201404\\
786.1328125	-19.9579777300286\\
788.57421875	-20.2834908120762\\
791.015625	-18.4673083340668\\
793.45703125	-15.8891195557109\\
795.8984375	-15.1352622128464\\
798.33984375	-16.4948529006269\\
800.78125	-17.2008931326949\\
803.22265625	-17.2148265218527\\
805.6640625	-16.0332802966848\\
808.10546875	-14.7358567136822\\
810.546875	-15.4295578224712\\
812.98828125	-15.971925455427\\
815.4296875	-15.433567879135\\
817.87109375	-12.7816138509927\\
820.3125	-10.4809014613172\\
822.75390625	-9.91286094420066\\
825.1953125	-9.13758031680767\\
827.63671875	-7.82482689739389\\
830.078125	-7.95750162064249\\
832.51953125	-9.17935161845407\\
834.9609375	-10.8815408254096\\
837.40234375	-11.7566748659773\\
839.84375	-11.9129701201212\\
842.28515625	-10.134542709929\\
844.7265625	-8.94728288614169\\
847.16796875	-8.66538993490467\\
849.609375	-7.27171283584693\\
852.05078125	-5.25859744237289\\
854.4921875	-3.96423961016791\\
856.93359375	-4.08092588471587\\
859.375	-5.1617749580162\\
861.81640625	-6.82619123101338\\
864.2578125	-8.43641353174818\\
866.69921875	-7.51615835172425\\
869.140625	-6.24071572223784\\
871.58203125	-5.46564648641195\\
874.0234375	-5.81672026342602\\
876.46484375	-6.3498073338441\\
878.90625	-6.44205221316241\\
881.34765625	-4.68659698884894\\
883.7890625	-2.30302896371624\\
886.23046875	-0.254379932407336\\
888.671875	0.592608029679419\\
891.11328125	-0.854101981890982\\
893.5546875	-4.08485067569493\\
895.99609375	-6.43091035135462\\
898.4375	-6.96284973853582\\
900.87890625	-8.47295493628481\\
903.3203125	-11.1363017510864\\
905.76171875	-12.3939433939821\\
908.203125	-12.9011397428664\\
910.64453125	-13.0330430788416\\
913.0859375	-12.1051910771247\\
915.52734375	-10.3990183603544\\
917.96875	-10.0422012548937\\
920.41015625	-10.32255641164\\
922.8515625	-11.5676403710638\\
925.29296875	-13.8602997238417\\
927.734375	-12.7730325563128\\
930.17578125	-10.6548377396896\\
932.6171875	-11.0158832422438\\
935.05859375	-12.9912887524999\\
937.5	-14.3160995817134\\
939.94140625	-14.3196349943678\\
942.3828125	-15.4126958306757\\
944.82421875	-16.3317853539161\\
947.265625	-16.0788010485572\\
949.70703125	-17.6197997766197\\
952.1484375	-19.5480121521809\\
954.58984375	-19.9272915607399\\
957.03125	-17.9818166359641\\
959.47265625	-15.390130523684\\
961.9140625	-12.0226428922226\\
964.35546875	-9.0937893463666\\
966.796875	-7.80428302940427\\
969.23828125	-8.97374210195836\\
971.6796875	-11.1391215630724\\
974.12109375	-12.2487906306398\\
976.5625	-13.2425099234073\\
979.00390625	-13.6185058580094\\
981.4453125	-12.4890281452881\\
983.88671875	-10.5055774972366\\
986.328125	-8.87167330222341\\
988.76953125	-8.71752347750831\\
991.2109375	-10.4860131456103\\
993.65234375	-12.1282204838249\\
996.09375	-12.8522014838735\\
998.53515625	-12.0227251123703\\
1000.9765625	-10.4560224697964\\
1003.41796875	-9.55472562571603\\
1005.859375	-9.94856451537019\\
1008.30078125	-11.4745160658721\\
1010.7421875	-13.6413450628433\\
1013.18359375	-14.0849773908147\\
1015.625	-13.7180352633332\\
1018.06640625	-13.7855473819306\\
1020.5078125	-13.6496172636406\\
1022.94921875	-13.1298303059544\\
1025.390625	-13.9213421002471\\
1027.83203125	-15.2423146939791\\
1030.2734375	-15.7959805617424\\
1032.71484375	-14.7201735578633\\
1035.15625	-11.8929479955125\\
1037.59765625	-10.3239349250863\\
1040.0390625	-10.3449770122363\\
1042.48046875	-10.9211166058837\\
1044.921875	-12.6625723487814\\
1047.36328125	-13.8439979733792\\
1049.8046875	-14.4283127018649\\
1052.24609375	-14.651260004908\\
1054.6875	-14.085638331034\\
1057.12890625	-14.5953558149336\\
1059.5703125	-14.1679760013344\\
1062.01171875	-10.6910669833242\\
1064.453125	-9.30435849959104\\
1066.89453125	-9.14309165210094\\
1069.3359375	-8.38975934825041\\
1071.77734375	-7.35634339186872\\
1074.21875	-6.49531287507441\\
1076.66015625	-5.22160450526238\\
1079.1015625	-4.38080925835066\\
1081.54296875	-4.86514229917738\\
1083.984375	-5.34359632833045\\
1086.42578125	-6.58552284071288\\
1088.8671875	-9.75075232193749\\
1091.30859375	-14.3589042403835\\
1093.75	-16.7958168305153\\
1096.19140625	-16.3233980064702\\
1098.6328125	-15.424980735202\\
1101.07421875	-16.0464987515235\\
1103.515625	-15.8827040231993\\
1105.95703125	-13.8952989196759\\
1108.3984375	-12.4673688625379\\
1110.83984375	-12.7936908327605\\
1113.28125	-14.5527340661096\\
1115.72265625	-15.296670101237\\
1118.1640625	-14.2368751022104\\
1120.60546875	-12.974469782954\\
1123.046875	-11.7148128753079\\
1125.48828125	-11.6320671840434\\
1127.9296875	-11.0840514052612\\
1130.37109375	-11.2249694476738\\
1132.8125	-11.7069794922486\\
1135.25390625	-12.9866443880722\\
1137.6953125	-12.7608908589241\\
1140.13671875	-12.0276165438739\\
1142.578125	-11.0622370229696\\
1145.01953125	-9.88091748456332\\
1147.4609375	-8.29443596984682\\
1149.90234375	-8.69851698953623\\
1152.34375	-12.0420417758635\\
1154.78515625	-15.0185910860962\\
1157.2265625	-14.9389837437849\\
1159.66796875	-15.7248698264975\\
1162.109375	-17.4530495038138\\
1164.55078125	-13.8314171350109\\
1166.9921875	-9.57039730537881\\
1169.43359375	-7.53043688599245\\
1171.875	-6.45044880761919\\
1174.31640625	-6.31420929285429\\
1176.7578125	-7.2438017053982\\
1179.19921875	-5.20271313821788\\
1181.640625	-3.19010542667842\\
1184.08203125	-1.90960465422305\\
1186.5234375	-2.24427092508595\\
1188.96484375	-3.62656119442484\\
1191.40625	-5.8903698178091\\
1193.84765625	-8.76243961839549\\
1196.2890625	-11.0362796349795\\
1198.73046875	-11.217693248631\\
1201.171875	-11.1949216053632\\
1203.61328125	-13.0450526493506\\
1206.0546875	-14.4063592927006\\
1208.49609375	-13.3511996750331\\
1210.9375	-11.1405210716914\\
1213.37890625	-10.136789212854\\
1215.8203125	-10.6456363748523\\
1218.26171875	-11.4729616697801\\
1220.703125	-12.4762908133353\\
1223.14453125	-11.767499887566\\
1225.5859375	-9.19601117432532\\
1228.02734375	-6.61557069194648\\
1230.46875	-6.76601912719676\\
1232.91015625	-8.32001514825142\\
1235.3515625	-8.64225461854671\\
1237.79296875	-8.68843669685408\\
1240.234375	-10.7696330591066\\
1242.67578125	-12.163069930091\\
1245.1171875	-12.514719902209\\
1247.55859375	-13.1327793878291\\
1250	-12.9679837222794\\
1252.44140625	-12.1934843297751\\
1254.8828125	-12.3135860721384\\
1257.32421875	-13.6144907784337\\
1259.765625	-15.1795583600344\\
1262.20703125	-15.5261983904188\\
1264.6484375	-14.3976801668869\\
1267.08984375	-12.2773360720615\\
1269.53125	-11.0212864838516\\
1271.97265625	-10.9440641890507\\
1274.4140625	-12.5433773985681\\
1276.85546875	-14.8927049293593\\
1279.296875	-15.9379251597427\\
1281.73828125	-17.1129201426237\\
1284.1796875	-17.1333901002032\\
1286.62109375	-16.1163445952479\\
1289.0625	-14.3812304173496\\
1291.50390625	-13.4159218083978\\
1293.9453125	-12.7024383360437\\
1296.38671875	-13.432697714732\\
1298.828125	-15.4360938451691\\
1301.26953125	-16.5615203026296\\
1303.7109375	-16.8911656743935\\
1306.15234375	-13.6028236591503\\
1308.59375	-10.6668525831448\\
1311.03515625	-8.3068802151538\\
1313.4765625	-7.97127634412999\\
1315.91796875	-9.58892235411493\\
1318.359375	-12.0138576381512\\
1320.80078125	-13.8668365727294\\
1323.2421875	-13.3049860869843\\
1325.68359375	-12.1161688935556\\
1328.125	-11.2863929623513\\
1330.56640625	-11.1862250294258\\
1333.0078125	-11.3949598429666\\
1335.44921875	-11.4322383250052\\
1337.890625	-10.79207825576\\
1340.33203125	-10.6850062012386\\
1342.7734375	-10.679654005659\\
1345.21484375	-11.7061034934287\\
1347.65625	-11.9285484359909\\
1350.09765625	-10.1620117452644\\
1352.5390625	-7.58853706443189\\
1354.98046875	-6.3585867305457\\
1357.421875	-7.20489292582239\\
1359.86328125	-8.97543385215348\\
1362.3046875	-11.0818357177755\\
1364.74609375	-12.599419130367\\
1367.1875	-11.9065523146803\\
1369.62890625	-10.1790988965387\\
1372.0703125	-9.52047725529789\\
1374.51171875	-9.99243815643828\\
1376.953125	-10.7417764743948\\
1379.39453125	-11.5927858002192\\
1381.8359375	-11.9011885406628\\
1384.27734375	-11.5552144332582\\
1386.71875	-10.2836266480032\\
1389.16015625	-9.10658974402742\\
1391.6015625	-9.17900721171136\\
1394.04296875	-9.76733612133201\\
1396.484375	-10.1411150491086\\
1398.92578125	-10.3432794979274\\
1401.3671875	-11.1897685106923\\
1403.80859375	-13.8720689024635\\
1406.25	-15.604972116579\\
1408.69140625	-14.2038490547186\\
1411.1328125	-14.2016044773357\\
1413.57421875	-17.2270567521807\\
1416.015625	-17.9587505975207\\
1418.45703125	-15.856011235677\\
1420.8984375	-14.0015348883182\\
1423.33984375	-13.554581410527\\
1425.78125	-14.629530383504\\
1428.22265625	-14.5959397269325\\
1430.6640625	-14.037007503163\\
1433.10546875	-14.1458797972978\\
1435.546875	-12.5312149642582\\
1437.98828125	-11.726083557882\\
1440.4296875	-12.1944522316594\\
1442.87109375	-12.4697408515119\\
1445.3125	-12.1310005480074\\
1447.75390625	-11.8860059015565\\
1450.1953125	-13.0494070501156\\
1452.63671875	-15.6064028541297\\
1455.078125	-18.236807095421\\
1457.51953125	-17.6286257368504\\
1459.9609375	-14.6460544290175\\
1462.40234375	-13.98585392226\\
1464.84375	-15.0017431310073\\
1467.28515625	-17.0598989672589\\
1469.7265625	-17.9094390150749\\
1472.16796875	-18.2592685479071\\
1474.609375	-17.016990392196\\
1477.05078125	-15.8025093678335\\
1479.4921875	-15.2644987136815\\
1481.93359375	-14.8909797145925\\
1484.375	-14.0802678559113\\
1486.81640625	-14.6192995368833\\
1489.2578125	-16.9273439695424\\
1491.69921875	-15.7732067702448\\
1494.140625	-13.3102449636902\\
1496.58203125	-13.2042711323318\\
1499.0234375	-14.7576618649787\\
1501.46484375	-15.9431966197097\\
1503.90625	-15.8381648962016\\
1506.34765625	-13.6379106452507\\
1508.7890625	-12.8002104455029\\
1511.23046875	-13.6274959831651\\
1513.671875	-12.8267443985897\\
1516.11328125	-10.1034668426603\\
1518.5546875	-9.0009415769894\\
1520.99609375	-9.41370762088108\\
1523.4375	-10.0003533732438\\
1525.87890625	-11.2300380853454\\
1528.3203125	-11.7752231193801\\
1530.76171875	-11.5598175226723\\
1533.203125	-12.1987073014427\\
1535.64453125	-13.0104772886823\\
1538.0859375	-11.3938479075828\\
1540.52734375	-10.0783548616852\\
1542.96875	-10.6792800499019\\
1545.41015625	-11.9813355809513\\
1547.8515625	-12.4306412519704\\
1550.29296875	-10.8272172976356\\
1552.734375	-9.4163638608408\\
1555.17578125	-9.90257857705448\\
1557.6171875	-10.5319087497999\\
1560.05859375	-11.9508196763921\\
1562.5	-13.5516201234777\\
1564.94140625	-15.0198650925574\\
1567.3828125	-14.7473649333971\\
1569.82421875	-13.7828025166905\\
1572.265625	-13.7509139032615\\
1574.70703125	-14.0083667171681\\
1577.1484375	-14.5392341760836\\
1579.58984375	-13.9276854879105\\
1582.03125	-12.7537724158287\\
1584.47265625	-11.8483125377368\\
1586.9140625	-11.7240520396331\\
1589.35546875	-11.4281600616735\\
1591.796875	-10.6241231821354\\
1594.23828125	-9.57254505444828\\
1596.6796875	-9.99795267564789\\
1599.12109375	-11.5233346273016\\
1601.5625	-9.98810256471974\\
1604.00390625	-8.59655721056513\\
1606.4453125	-9.15602413363395\\
1608.88671875	-11.9172002819173\\
1611.328125	-14.9828251099613\\
1613.76953125	-15.220199826633\\
1616.2109375	-14.6777742976406\\
1618.65234375	-14.1518368951837\\
1621.09375	-13.6218145005506\\
1623.53515625	-13.3777953156726\\
1625.9765625	-13.6762047641156\\
1628.41796875	-14.464151156968\\
1630.859375	-14.7868262045181\\
1633.30078125	-15.3631435538906\\
1635.7421875	-14.5184510663845\\
1638.18359375	-12.906938173966\\
1640.625	-11.4631754551953\\
1643.06640625	-11.7102016366373\\
1645.5078125	-12.6573051621596\\
1647.94921875	-13.4316083656713\\
1650.390625	-13.7239025273534\\
1652.83203125	-12.8944667562575\\
1655.2734375	-12.6813255345495\\
1657.71484375	-13.1057862213304\\
1660.15625	-14.0793771794958\\
1662.59765625	-16.0915598402891\\
1665.0390625	-17.7926370657664\\
1667.48046875	-17.9222343217841\\
1669.921875	-17.8273861346413\\
1672.36328125	-17.9398295719902\\
1674.8046875	-16.3251998298773\\
1677.24609375	-15.8145770937845\\
1679.6875	-16.7648598192744\\
1682.12890625	-17.5501220060041\\
1684.5703125	-17.0638250855727\\
1687.01171875	-15.0841678723546\\
1689.453125	-13.6227237019665\\
1691.89453125	-13.1284200327593\\
1694.3359375	-14.5338181751543\\
1696.77734375	-16.5307014571052\\
1699.21875	-16.8756237046746\\
1701.66015625	-17.5993260144293\\
1704.1015625	-17.9445714114456\\
1706.54296875	-17.2366292921417\\
1708.984375	-18.133636678886\\
1711.42578125	-18.3867777697421\\
1713.8671875	-16.453100575365\\
1716.30859375	-14.693178233625\\
1718.75	-13.9580930819514\\
1721.19140625	-14.0174551248209\\
1723.6328125	-15.0862758518421\\
1726.07421875	-17.1795762905647\\
1728.515625	-19.0299042120935\\
1730.95703125	-20.1473432840431\\
1733.3984375	-19.4370221078885\\
1735.83984375	-17.1775904851956\\
1738.28125	-16.271738901786\\
1740.72265625	-16.6222666392579\\
1743.1640625	-16.4792960115678\\
1745.60546875	-16.9597186529603\\
1748.046875	-18.5684723143969\\
1750.48828125	-17.9110041119968\\
1752.9296875	-17.10636752169\\
1755.37109375	-17.6408005130678\\
1757.8125	-17.4346453053355\\
1760.25390625	-16.5039276036357\\
1762.6953125	-14.7691895557021\\
1765.13671875	-13.837081868423\\
1767.578125	-16.0576261599832\\
1770.01953125	-18.5972829300287\\
1772.4609375	-18.0982113465254\\
1774.90234375	-17.1146789909726\\
1777.34375	-17.4594995956709\\
1779.78515625	-18.6155659769365\\
1782.2265625	-18.0400431385094\\
1784.66796875	-16.2771032867583\\
1787.109375	-15.6015570068578\\
1789.55078125	-14.8566452929934\\
1791.9921875	-13.9481107317689\\
1794.43359375	-12.4795144216778\\
1796.875	-12.279091626803\\
1799.31640625	-12.9872783963996\\
1801.7578125	-13.7810789814242\\
1804.19921875	-13.9142484070946\\
1806.640625	-13.0724011072563\\
1809.08203125	-11.7877193593384\\
1811.5234375	-12.3637909073781\\
1813.96484375	-13.8905952127392\\
1816.40625	-16.6193545707114\\
1818.84765625	-17.5877658672863\\
1821.2890625	-17.0857054131163\\
1823.73046875	-16.2508886376557\\
1826.171875	-15.0485993236053\\
1828.61328125	-14.544772850657\\
1831.0546875	-16.0926031129154\\
1833.49609375	-17.080099088746\\
1835.9375	-16.0003120534838\\
1838.37890625	-14.6928461790658\\
1840.8203125	-14.6014532728715\\
1843.26171875	-15.4107368000376\\
1845.703125	-14.5124498967352\\
1848.14453125	-11.954764237849\\
1850.5859375	-10.7182732742717\\
1853.02734375	-9.76205231818016\\
1855.46875	-8.09558203147929\\
1857.91015625	-6.82970175756161\\
1860.3515625	-7.24934298176894\\
1862.79296875	-8.07728496306074\\
1865.234375	-8.46675206831301\\
1867.67578125	-8.44531280178891\\
1870.1171875	-7.53570084171131\\
1872.55859375	-7.09092039632826\\
1875	-8.27090039726035\\
1877.44140625	-9.62713548653186\\
1879.8828125	-10.9749230982514\\
1882.32421875	-13.0604595025758\\
1884.765625	-11.9628766246598\\
1887.20703125	-9.56112463906653\\
1889.6484375	-7.3598776438167\\
1892.08984375	-7.16524663199343\\
1894.53125	-6.64215060593647\\
1896.97265625	-4.8418375375712\\
1899.4140625	-3.73684293441947\\
1901.85546875	-3.87016688919216\\
1904.296875	-3.34566526140362\\
1906.73828125	-2.31577960298675\\
1909.1796875	-1.51148410708035\\
1911.62109375	-0.534092527229298\\
1914.0625	-1.27576476082097\\
1916.50390625	-4.12441740751038\\
1918.9453125	-7.18737145311304\\
1921.38671875	-6.640366501188\\
1923.828125	-4.85553071155458\\
1926.26953125	-5.03253897724882\\
1928.7109375	-4.84589167377416\\
1931.15234375	-4.85873204412803\\
1933.59375	-7.30489093471075\\
1936.03515625	-9.30250048934483\\
1938.4765625	-7.4862327435343\\
1940.91796875	-6.42948572168795\\
1943.359375	-6.58728969829788\\
1945.80078125	-7.3956904253096\\
1948.2421875	-9.73207668145864\\
1950.68359375	-10.8838766737279\\
1953.125	-7.71743462836844\\
1955.56640625	-5.47054723303189\\
1958.0078125	-5.96689314514725\\
1960.44921875	-7.78259836633708\\
1962.890625	-9.88989906009209\\
1965.33203125	-9.53238759139909\\
1967.7734375	-7.23783646755184\\
1970.21484375	-6.18518023180259\\
1972.65625	-7.04680483814901\\
1975.09765625	-7.33855804812243\\
1977.5390625	-6.20789896290415\\
1979.98046875	-7.16406659875588\\
1982.421875	-8.03396827151501\\
1984.86328125	-8.59742962658291\\
1987.3046875	-8.59152838049624\\
1989.74609375	-7.47148541741062\\
1992.1875	-6.66959969308796\\
1994.62890625	-7.79526742641933\\
1997.0703125	-9.64308744329019\\
1999.51171875	-9.17247348549275\\
2001.953125	-9.56647135591514\\
2004.39453125	-12.1309449481936\\
2006.8359375	-13.199839919688\\
2009.27734375	-10.3242004113535\\
2011.71875	-7.69902066978147\\
2014.16015625	-6.58590956036012\\
2016.6015625	-5.83050012927122\\
2019.04296875	-6.29315716572545\\
2021.484375	-8.4664989322647\\
2023.92578125	-8.71473233752549\\
2026.3671875	-7.57284159886921\\
2028.80859375	-8.43337590069867\\
2031.25	-10.1144037190257\\
2033.69140625	-10.3445987065201\\
2036.1328125	-12.6426828696195\\
2038.57421875	-13.5851830668097\\
2041.015625	-10.8284688577234\\
2043.45703125	-9.2015889052735\\
2045.8984375	-9.47233635837198\\
2048.33984375	-10.8972977550497\\
2050.78125	-12.7889011989319\\
2053.22265625	-11.3196317608556\\
2055.6640625	-9.65102806485102\\
2058.10546875	-11.0724254168207\\
2060.546875	-12.3486069256218\\
2062.98828125	-11.7851945980243\\
2065.4296875	-13.3017023786735\\
2067.87109375	-13.2790121057758\\
2070.3125	-10.9174435325778\\
2072.75390625	-9.33383346941962\\
2075.1953125	-9.74344491737642\\
2077.63671875	-11.8605793868144\\
2080.078125	-13.0833711918183\\
2082.51953125	-11.1518109574356\\
2084.9609375	-8.66998498562933\\
2087.40234375	-7.47271398336495\\
2089.84375	-7.9002861267225\\
2092.28515625	-8.1976540989113\\
2094.7265625	-8.49209556278462\\
2097.16796875	-7.67661910571229\\
2099.609375	-7.71037458636321\\
2102.05078125	-9.21555631436948\\
2104.4921875	-10.7222362911985\\
2106.93359375	-11.2318615843822\\
2109.375	-10.323845437567\\
2111.81640625	-8.79770541875487\\
2114.2578125	-8.03462025137785\\
2116.69921875	-8.66891121697017\\
2119.140625	-10.5684408049868\\
2121.58203125	-10.7923384367642\\
2124.0234375	-9.46571159498011\\
2126.46484375	-9.90335655345669\\
2128.90625	-10.6028201967597\\
2131.34765625	-10.334361204662\\
2133.7890625	-8.63840331381489\\
2136.23046875	-8.94891319252517\\
2138.671875	-10.0822359019461\\
2141.11328125	-10.0240568945861\\
2143.5546875	-8.41127110320992\\
2145.99609375	-7.17087879024045\\
2148.4375	-7.08300673107174\\
2150.87890625	-7.90280684673603\\
2153.3203125	-8.66808458010007\\
2155.76171875	-6.68407330642522\\
2158.203125	-4.94436082295759\\
2160.64453125	-4.73767706039061\\
2163.0859375	-5.26569168265909\\
2165.52734375	-6.98940083087547\\
2167.96875	-8.77007746109713\\
2170.41015625	-10.6331020293503\\
2172.8515625	-10.3100128595533\\
2175.29296875	-11.2643606416263\\
2177.734375	-13.481886760912\\
2180.17578125	-11.7772714193983\\
2182.6171875	-9.31077900159907\\
2185.05859375	-7.63489741230297\\
2187.5	-7.23681723440548\\
2189.94140625	-7.45277771845712\\
2192.3828125	-7.00201551085181\\
2194.82421875	-6.67930169767313\\
2197.265625	-7.68953192850932\\
2199.70703125	-9.73855574519721\\
2202.1484375	-9.54245526179163\\
2204.58984375	-10.7973260439454\\
2207.03125	-13.4278130556539\\
2209.47265625	-14.6556066555893\\
2211.9140625	-14.0304264509922\\
2214.35546875	-13.496045528253\\
2216.796875	-12.7170733701548\\
2219.23828125	-13.0968431215627\\
2221.6796875	-14.1841656907164\\
2224.12109375	-14.4187096152927\\
2226.5625	-14.9081680575991\\
2229.00390625	-15.3026089438307\\
2231.4453125	-14.6170386267694\\
2233.88671875	-14.9269570453967\\
2236.328125	-13.8274698319116\\
2238.76953125	-13.6875218851728\\
2241.2109375	-12.9362412892423\\
2243.65234375	-11.2009305249316\\
2246.09375	-9.92903974694263\\
2248.53515625	-10.4479942231944\\
2250.9765625	-11.085222399786\\
2253.41796875	-11.7414659697428\\
2255.859375	-12.4172310493105\\
2258.30078125	-12.5010406984545\\
2260.7421875	-10.9011887022398\\
2263.18359375	-8.87838074537533\\
2265.625	-7.16547025769011\\
2268.06640625	-6.52934457518142\\
2270.5078125	-7.13052837689543\\
2272.94921875	-8.67628764520375\\
2275.390625	-10.7144628128967\\
2277.83203125	-11.3577348442578\\
2280.2734375	-11.1366438833784\\
2282.71484375	-12.8050080545434\\
2285.15625	-14.4666108646497\\
2287.59765625	-13.0910829731161\\
2290.0390625	-11.5707751296443\\
2292.48046875	-11.3065748863769\\
2294.921875	-11.4150576047584\\
2297.36328125	-10.5660061749394\\
2299.8046875	-9.13220184566513\\
2302.24609375	-9.89239348227274\\
2304.6875	-12.4056465830261\\
2307.12890625	-15.0958563681294\\
2309.5703125	-16.6902569334506\\
2312.01171875	-14.6142024142211\\
2314.453125	-12.8658674846602\\
2316.89453125	-13.089727969211\\
2319.3359375	-11.1184669395409\\
2321.77734375	-8.73419383981709\\
2324.21875	-8.60836740374485\\
2326.66015625	-10.6867891193851\\
2329.1015625	-13.7024359266938\\
2331.54296875	-12.0365215667756\\
2333.984375	-9.05414154468268\\
2336.42578125	-6.95025418868822\\
2338.8671875	-5.85314419526519\\
2341.30859375	-6.54360828222272\\
2343.75	-8.41838148849001\\
2346.19140625	-8.15698376408963\\
2348.6328125	-6.16568404208533\\
2351.07421875	-5.54373996806084\\
2353.515625	-4.91598746188429\\
2355.95703125	-5.20194782989702\\
2358.3984375	-5.61997217033709\\
2360.83984375	-6.29803719803375\\
2363.28125	-8.17092154444505\\
2365.72265625	-10.9406544323717\\
2368.1640625	-13.7722844223787\\
2370.60546875	-12.9666787237686\\
2373.046875	-9.68834783638967\\
2375.48828125	-7.23188828351391\\
2377.9296875	-7.6639358816895\\
2380.37109375	-10.455992075378\\
2382.8125	-13.8572424895191\\
2385.25390625	-14.8597287362452\\
2387.6953125	-14.3724984942441\\
2390.13671875	-14.2463209544249\\
2392.578125	-13.9912879745962\\
2395.01953125	-13.2688138226775\\
2397.4609375	-14.3757021393047\\
2399.90234375	-17.3506400854879\\
2402.34375	-18.6063694448662\\
2404.78515625	-17.7990771649581\\
2407.2265625	-17.2835168080158\\
2409.66796875	-16.3213057742496\\
2412.109375	-15.3600212853612\\
2414.55078125	-14.4809940730634\\
2416.9921875	-13.1437369728973\\
2419.43359375	-12.6027349459621\\
2421.875	-12.5299385372225\\
2424.31640625	-13.8728399216185\\
2426.7578125	-14.4414002786404\\
2429.19921875	-12.4391658704097\\
2431.640625	-11.2612262956489\\
2434.08203125	-11.1938345373098\\
2436.5234375	-12.3871247934726\\
2438.96484375	-12.9114743732011\\
2441.40625	-13.0273172772849\\
2443.84765625	-14.3103292813141\\
2446.2890625	-14.9308393344364\\
2448.73046875	-15.4382118141813\\
2451.171875	-15.2228636305195\\
2453.61328125	-14.1442822601084\\
2456.0546875	-14.268098968861\\
2458.49609375	-17.0160236373715\\
2460.9375	-15.357124805542\\
2463.37890625	-14.8553189437063\\
2465.8203125	-15.8572402818276\\
2468.26171875	-16.9255914451521\\
2470.703125	-16.8252533218255\\
2473.14453125	-16.0641220596507\\
2475.5859375	-14.9847757938414\\
2478.02734375	-15.4719885820101\\
2480.46875	-15.8232588631202\\
2482.91015625	-16.351518632441\\
2485.3515625	-16.1023159619805\\
2487.79296875	-16.929298093363\\
2490.234375	-16.8183157164887\\
2492.67578125	-14.6980924140118\\
2495.1171875	-13.3891390432863\\
2497.55859375	-12.4108346401293\\
2500	-12.8269848320991\\
2502.44140625	-13.8298808622577\\
2504.8828125	-15.3167602422227\\
2507.32421875	-16.2413040759888\\
2509.765625	-16.4459833281888\\
2512.20703125	-15.2446919456087\\
2514.6484375	-13.2004704575985\\
2517.08984375	-12.1191295524892\\
2519.53125	-12.117980572466\\
2521.97265625	-13.5983491699051\\
2524.4140625	-14.4180605322722\\
2526.85546875	-12.8676498982285\\
2529.296875	-12.4653757310292\\
2531.73828125	-13.6279741050308\\
2534.1796875	-15.6265089281905\\
2536.62109375	-16.4192329842788\\
2539.0625	-14.9126883641762\\
2541.50390625	-14.7539376037553\\
2543.9453125	-14.725101751841\\
2546.38671875	-14.5294087934465\\
2548.828125	-14.3886849617327\\
2551.26953125	-11.7029989520333\\
2553.7109375	-8.8901826990548\\
2556.15234375	-9.05132783660538\\
2558.59375	-11.9234326389296\\
2561.03515625	-15.349351296952\\
2563.4765625	-15.3488070210032\\
2565.91796875	-14.9733812387689\\
2568.359375	-14.1934729634895\\
2570.80078125	-12.5861030119728\\
2573.2421875	-10.1296971035954\\
2575.68359375	-8.13928878919111\\
2578.125	-7.44371956677066\\
2580.56640625	-9.45248121619207\\
2583.0078125	-13.3818656854567\\
2585.44921875	-9.47745857483822\\
2587.890625	-4.37089036750879\\
2590.33203125	-1.76450716672899\\
2592.7734375	-1.89675047191111\\
2595.21484375	-4.34589513677225\\
2597.65625	-8.78214526608672\\
2600.09765625	-13.1935023337555\\
2602.5390625	-13.1146254411124\\
2604.98046875	-11.6002870792777\\
2607.421875	-10.1095212683561\\
2609.86328125	-10.0045793054296\\
2612.3046875	-9.89801167220114\\
2614.74609375	-10.2566688773472\\
2617.1875	-11.074202496835\\
2619.62890625	-11.8233586146646\\
2622.0703125	-11.8735038132378\\
2624.51171875	-11.1602487424192\\
2626.953125	-11.3947164222221\\
2629.39453125	-10.8499545578305\\
2631.8359375	-8.46289490213985\\
2634.27734375	-6.0614699404244\\
2636.71875	-5.08059130854356\\
2639.16015625	-5.16937367715458\\
2641.6015625	-6.59516045063443\\
2644.04296875	-8.98032602425139\\
2646.484375	-9.0180297524803\\
2648.92578125	-5.9957069395086\\
2651.3671875	-4.58828271193212\\
2653.80859375	-5.43273341621379\\
2656.25	-6.14188632921544\\
2658.69140625	-5.6898731051263\\
2661.1328125	-5.69552748755207\\
2663.57421875	-6.42741701979778\\
2666.015625	-8.46288405046681\\
2668.45703125	-11.0312316401558\\
2670.8984375	-9.13338283664424\\
2673.33984375	-8.29550706394615\\
2675.78125	-9.11058852756674\\
2678.22265625	-11.6127956940445\\
2680.6640625	-15.756546909781\\
2683.10546875	-17.8966813624424\\
2685.546875	-18.1351486480803\\
2687.98828125	-16.8090125514402\\
2690.4296875	-13.8721023361324\\
2692.87109375	-12.4026344028578\\
2695.3125	-13.4349510735544\\
2697.75390625	-15.1916069642515\\
2700.1953125	-16.1780195388362\\
2702.63671875	-15.6663083662568\\
2705.078125	-15.3380835981123\\
2707.51953125	-15.8521011324244\\
2709.9609375	-16.6312443616788\\
2712.40234375	-17.1867747125192\\
2714.84375	-17.4589206233804\\
2717.28515625	-15.5282417386143\\
2719.7265625	-15.0256013854512\\
2722.16796875	-16.7518049209117\\
2724.609375	-17.253885323091\\
2727.05078125	-17.6609179199114\\
2729.4921875	-17.027806250391\\
2731.93359375	-14.653058363084\\
2734.375	-13.2000719760235\\
2736.81640625	-13.4394479481088\\
2739.2578125	-14.3998885745306\\
2741.69921875	-15.0436802093157\\
2744.140625	-15.3507630254733\\
2746.58203125	-17.0401784180701\\
2749.0234375	-18.18408945336\\
2751.46484375	-16.2930412997449\\
2753.90625	-13.9854057559625\\
2756.34765625	-12.6782495188775\\
2758.7890625	-13.3304983072333\\
2761.23046875	-16.0126410789583\\
2763.671875	-18.1357099365596\\
2766.11328125	-17.6853299514709\\
2768.5546875	-16.0821477502522\\
2770.99609375	-14.2288435887007\\
2773.4375	-13.8690021123385\\
2775.87890625	-14.694990756428\\
2778.3203125	-15.4203775247589\\
2780.76171875	-14.8341987433144\\
2783.203125	-13.1456608520652\\
2785.64453125	-11.5593466639456\\
2788.0859375	-11.3274249047598\\
2790.52734375	-13.2737896140739\\
2792.96875	-14.612157349898\\
2795.41015625	-13.9510186439477\\
2797.8515625	-12.6269127661326\\
2800.29296875	-12.3499688449564\\
2802.734375	-12.7019957010649\\
2805.17578125	-13.4349659223624\\
2807.6171875	-13.1192270520118\\
2810.05859375	-14.0291226913174\\
2812.5	-13.8982237259921\\
2814.94140625	-10.993300870421\\
2817.3828125	-9.02310172554707\\
2819.82421875	-8.50294882036861\\
2822.265625	-9.66204655386375\\
2824.70703125	-12.6122171147521\\
2827.1484375	-14.2436276686314\\
2829.58984375	-13.7219228661204\\
2832.03125	-13.0117466083241\\
2834.47265625	-11.5540276997168\\
2836.9140625	-10.8861607990964\\
2839.35546875	-12.4457539268519\\
2841.796875	-11.8389043176958\\
2844.23828125	-10.5131272684095\\
2846.6796875	-10.838798945504\\
2849.12109375	-12.4062434784862\\
2851.5625	-11.6540187736876\\
2854.00390625	-10.2383181190251\\
2856.4453125	-9.21001001010477\\
2858.88671875	-9.05401277299839\\
2861.328125	-8.49023055978667\\
2863.76953125	-6.8965569703187\\
2866.2109375	-4.82585742167086\\
2868.65234375	-4.91904116822382\\
2871.09375	-4.85063065096105\\
2873.53515625	-4.14039801604324\\
2875.9765625	-4.66262239261546\\
2878.41796875	-6.11902387463268\\
2880.859375	-8.44102870202106\\
2883.30078125	-11.2170896265398\\
2885.7421875	-11.7840821764498\\
2888.18359375	-8.50789994441431\\
2890.625	-6.78368158746955\\
2893.06640625	-6.65556115588165\\
2895.5078125	-6.69066655047113\\
2897.94921875	-7.09513749259893\\
2900.390625	-8.34804758380333\\
2902.83203125	-11.1605903413786\\
2905.2734375	-11.8638564124136\\
2907.71484375	-9.91339939862036\\
2910.15625	-7.3108917687365\\
2912.59765625	-6.39919636345164\\
2915.0390625	-7.84554601438212\\
2917.48046875	-11.1340709464197\\
2919.921875	-11.8944641183209\\
2922.36328125	-9.20015874454917\\
2924.8046875	-8.32093949769427\\
2927.24609375	-8.70802991740827\\
2929.6875	-10.1721080680064\\
2932.12890625	-10.47926505768\\
2934.5703125	-11.4996551641115\\
2937.01171875	-11.9874247493944\\
2939.453125	-9.93400023263502\\
2941.89453125	-8.01105207338765\\
2944.3359375	-7.98695246705407\\
2946.77734375	-8.19404463026798\\
2949.21875	-8.64827679652094\\
2951.66015625	-7.30442711885084\\
2954.1015625	-6.63156141998013\\
2956.54296875	-8.64187806228535\\
2958.984375	-11.1462717111131\\
2961.42578125	-13.0766064801419\\
2963.8671875	-15.257730776455\\
2966.30859375	-16.4615571289816\\
2968.75	-14.7460455936953\\
2971.19140625	-14.2227126022464\\
2973.6328125	-14.7143589029878\\
2976.07421875	-13.8373911520273\\
2978.515625	-12.9984085075091\\
2980.95703125	-13.6456171653678\\
2983.3984375	-12.9861476286543\\
2985.83984375	-12.3566486230143\\
2988.28125	-12.9252341018853\\
2990.72265625	-14.2026497615195\\
2993.1640625	-14.3162682682668\\
2995.60546875	-15.9529315276619\\
2998.046875	-18.6393173293184\\
3000.48828125	-19.3663118370328\\
3002.9296875	-16.6666668985283\\
3005.37109375	-13.5578906463767\\
3007.8125	-12.8419773352054\\
3010.25390625	-13.8607118713635\\
3012.6953125	-14.112433229545\\
3015.13671875	-14.3657226666589\\
3017.578125	-15.1303381281336\\
3020.01953125	-14.9673980767819\\
3022.4609375	-13.6370743352423\\
3024.90234375	-14.2180488266808\\
3027.34375	-14.1627022671323\\
3029.78515625	-13.4968214824356\\
3032.2265625	-13.8092077964465\\
3034.66796875	-13.4933532802281\\
3037.109375	-13.3807508227814\\
3039.55078125	-13.0499770044753\\
3041.9921875	-13.2644327179503\\
3044.43359375	-14.0654309163118\\
3046.875	-13.4899672205478\\
3049.31640625	-12.0394194943163\\
3051.7578125	-9.61517271953186\\
3054.19921875	-8.38534482509529\\
3056.640625	-8.56336327550092\\
3059.08203125	-8.38637638022455\\
3061.5234375	-9.2778087311341\\
3063.96484375	-11.8492028600034\\
3066.40625	-13.5161714825077\\
3068.84765625	-13.8946465657551\\
3071.2890625	-12.9246996247503\\
3073.73046875	-11.197895018288\\
3076.171875	-11.2286137409908\\
3078.61328125	-12.3308761585093\\
3081.0546875	-12.6570400895957\\
3083.49609375	-9.10409435961295\\
3085.9375	-5.82665482925246\\
3088.37890625	-5.40855215447652\\
3090.8203125	-5.99018904890074\\
3093.26171875	-5.30474172376332\\
3095.703125	-3.15721704358551\\
3098.14453125	-2.1680410300819\\
3100.5859375	-2.62275935161667\\
3103.02734375	-3.98749939743756\\
3105.46875	-5.57491775555748\\
3107.91015625	-7.07693966380591\\
3110.3515625	-10.6235367465798\\
3112.79296875	-15.6529292694449\\
3115.234375	-14.6421207951492\\
3117.67578125	-14.3740153725994\\
3120.1171875	-16.449290686731\\
3122.55859375	-15.8161678769475\\
3125	-13.6725024772835\\
3127.44140625	-12.4090635900786\\
3129.8828125	-12.4018722715552\\
3132.32421875	-12.4523299791729\\
3134.765625	-12.9741461617067\\
3137.20703125	-13.1081979007651\\
3139.6484375	-12.2046160247081\\
3142.08984375	-12.1968966400233\\
3144.53125	-12.142580238883\\
3146.97265625	-11.5718609916495\\
3149.4140625	-11.7663982881819\\
3151.85546875	-12.6880318009655\\
3154.296875	-12.9773748912569\\
3156.73828125	-13.1161828170804\\
3159.1796875	-13.7961194246394\\
3161.62109375	-13.5589375716338\\
3164.0625	-12.470140791159\\
3166.50390625	-11.6276824758319\\
3168.9453125	-12.8059280515642\\
3171.38671875	-15.0128750761032\\
3173.828125	-13.7119992642642\\
3176.26953125	-10.4547160639888\\
3178.7109375	-7.17156741235425\\
3181.15234375	-6.37329845443861\\
3183.59375	-6.29423204685728\\
3186.03515625	-5.87883801535701\\
3188.4765625	-7.76005373474321\\
3190.91796875	-9.59024324371824\\
3193.359375	-8.11249125958222\\
3195.80078125	-7.06697902970333\\
3198.2421875	-8.42729815330206\\
3200.68359375	-11.1580437234629\\
3203.125	-11.9020115460611\\
3205.56640625	-11.7457666562993\\
3208.0078125	-14.1811939173571\\
3210.44921875	-17.4835798230218\\
3212.890625	-17.8988333007979\\
3215.33203125	-17.8103455659182\\
3217.7734375	-15.8664758234695\\
3220.21484375	-13.1171572225082\\
3222.65625	-12.2352947503881\\
3225.09765625	-13.4366035162332\\
3227.5390625	-16.1057349231715\\
3229.98046875	-16.9076295677626\\
3232.421875	-14.0360986211386\\
3234.86328125	-13.2928587343404\\
3237.3046875	-15.1192453316131\\
3239.74609375	-13.808805256517\\
3242.1875	-12.0977541118133\\
3244.62890625	-11.374791903643\\
3247.0703125	-11.4237157473651\\
3249.51171875	-10.7321960763209\\
3251.953125	-9.11002045283268\\
3254.39453125	-6.69129171801513\\
3256.8359375	-3.06582806343715\\
3259.27734375	-1.50324001714568\\
3261.71875	-1.43234293228489\\
3264.16015625	-1.81081650757734\\
3266.6015625	-2.57914262108296\\
3269.04296875	-4.65908041570064\\
3271.484375	-6.71000942311439\\
3273.92578125	-5.61259666959585\\
3276.3671875	-3.80712622112192\\
3278.80859375	-4.36872466407004\\
3281.25	-8.77064817142925\\
3283.69140625	-11.5543340252492\\
3286.1328125	-9.05752474629873\\
3288.57421875	-10.536798664332\\
3291.015625	-11.8860483018498\\
3293.45703125	-8.95684185012559\\
3295.8984375	-7.31117879437917\\
3298.33984375	-7.31551816825738\\
3300.78125	-8.26148007966639\\
3303.22265625	-7.68948924804232\\
3305.6640625	-6.75759966852315\\
3308.10546875	-8.54381258185923\\
3310.546875	-9.9624504047919\\
3312.98828125	-7.1188432744935\\
3315.4296875	-6.62524475775198\\
3317.87109375	-7.90912787503975\\
3320.3125	-9.15967389464563\\
3322.75390625	-10.9777575767594\\
3325.1953125	-11.9203805500609\\
3327.63671875	-11.3978978475579\\
3330.078125	-11.069056783047\\
3332.51953125	-9.88632727297456\\
3334.9609375	-9.27193374703041\\
3337.40234375	-9.66090607322468\\
3339.84375	-10.0651861150078\\
3342.28515625	-10.1470339597465\\
3344.7265625	-11.5255570772674\\
3347.16796875	-12.6626202698507\\
3349.609375	-13.5625195264492\\
3352.05078125	-12.9435683007939\\
3354.4921875	-9.80528224807603\\
3356.93359375	-7.39525272011139\\
3359.375	-6.63060292323326\\
3361.81640625	-6.21295990996699\\
3364.2578125	-8.04196367364786\\
3366.69921875	-11.8755193387485\\
3369.140625	-12.3603586386209\\
3371.58203125	-10.8733605450008\\
3374.0234375	-10.5629397034005\\
3376.46484375	-11.0525425371894\\
3378.90625	-11.1041347486715\\
3381.34765625	-10.3407248430363\\
3383.7890625	-10.8161080551883\\
3386.23046875	-12.8773370189697\\
3388.671875	-11.6792130067918\\
3391.11328125	-8.55868436110211\\
3393.5546875	-8.78417340349311\\
3395.99609375	-12.6726583698217\\
3398.4375	-13.4803623847415\\
3400.87890625	-13.7132520189142\\
3403.3203125	-11.5331913906985\\
3405.76171875	-8.33677042883121\\
3408.203125	-6.68922149985936\\
3410.64453125	-6.46694072626927\\
3413.0859375	-4.7258285421721\\
3415.52734375	-3.59514582612766\\
3417.96875	-4.18481357034753\\
3420.41015625	-6.70032521283136\\
3422.8515625	-7.85221705012983\\
3425.29296875	-6.84372345023625\\
3427.734375	-7.87781461154604\\
3430.17578125	-10.9303052630864\\
3432.6171875	-11.6068485570088\\
3435.05859375	-9.56067886374059\\
3437.5	-10.7330946693727\\
3439.94140625	-10.6925792046126\\
3442.3828125	-9.81843557043319\\
3444.82421875	-10.9306353881899\\
3447.265625	-10.3129842593019\\
3449.70703125	-7.39586028206921\\
3452.1484375	-5.64526356716899\\
3454.58984375	-6.00727728501834\\
3457.03125	-6.61552186505686\\
3459.47265625	-5.50955776720992\\
3461.9140625	-4.7938845535436\\
3464.35546875	-4.42314902146671\\
3466.796875	-4.29091335757758\\
3469.23828125	-5.9557958288131\\
3471.6796875	-6.12683788427412\\
3474.12109375	-4.63131965528239\\
3476.5625	-3.85756178394414\\
3479.00390625	-2.79514625467411\\
3481.4453125	-0.649366331678822\\
3483.88671875	-0.333761313374854\\
3486.328125	-1.30870585189453\\
3488.76953125	-3.39176755330272\\
3491.2109375	-4.90432654486485\\
3493.65234375	-6.67543365840897\\
3496.09375	-9.14973979299424\\
3498.53515625	-10.0099287990381\\
3500.9765625	-10.7113875726845\\
3503.41796875	-11.2295175114052\\
3505.859375	-8.49562365822635\\
3508.30078125	-5.6773120537438\\
3510.7421875	-6.42529153776416\\
3513.18359375	-8.89635636804554\\
3515.625	-7.28245487525095\\
3518.06640625	-3.66672832916351\\
3520.5078125	-1.642066535924\\
3522.94921875	-2.08540321309303\\
3525.390625	-4.8815547410738\\
3527.83203125	-7.77289157816259\\
3530.2734375	-8.62812974291354\\
3532.71484375	-7.25969445391665\\
3535.15625	-5.41917097244431\\
3537.59765625	-4.92577188970414\\
3540.0390625	-7.21241089413641\\
3542.48046875	-10.6897101217915\\
3544.921875	-11.5501695402706\\
3547.36328125	-11.2768314946079\\
3549.8046875	-10.3417647221452\\
3552.24609375	-8.99161099852121\\
3554.6875	-8.90621082977731\\
3557.12890625	-10.4567554544386\\
3559.5703125	-12.9404577718187\\
3562.01171875	-15.9336461011284\\
3564.453125	-15.3694268175742\\
3566.89453125	-13.6189840603214\\
3569.3359375	-13.1900794698618\\
3571.77734375	-13.0370397084233\\
3574.21875	-13.9811286042892\\
3576.66015625	-15.425718922825\\
3579.1015625	-16.0240429202582\\
3581.54296875	-14.7428647305101\\
3583.984375	-13.350033347982\\
3586.42578125	-12.4628007105652\\
3588.8671875	-11.8635455317656\\
3591.30859375	-11.6106277730486\\
3593.75	-12.8381814542757\\
3596.19140625	-14.3241081914294\\
3598.6328125	-14.0704455584728\\
3601.07421875	-12.8226944445957\\
3603.515625	-11.9627654180911\\
3605.95703125	-12.085362166316\\
3608.3984375	-12.9532410726672\\
3610.83984375	-13.4835259734229\\
3613.28125	-13.6387382524063\\
3615.72265625	-13.5454204530238\\
3618.1640625	-12.7689804775838\\
3620.60546875	-11.1146479205354\\
3623.046875	-11.2203653660684\\
3625.48828125	-12.6843769943833\\
3627.9296875	-13.5719400450235\\
3630.37109375	-14.3975108958191\\
3632.8125	-16.6779562145522\\
3635.25390625	-16.7210621209294\\
3637.6953125	-14.619020450158\\
3640.13671875	-13.5847208106436\\
3642.578125	-14.4481454943677\\
3645.01953125	-15.8711099874216\\
3647.4609375	-15.9929347302031\\
3649.90234375	-14.8601027605088\\
3652.34375	-14.1451861438463\\
3654.78515625	-13.6553505632411\\
3657.2265625	-13.4290463928599\\
3659.66796875	-14.3379796357384\\
3662.109375	-14.4505681721347\\
3664.55078125	-12.8342942649439\\
3666.9921875	-12.1334911025314\\
3669.43359375	-11.7290149133197\\
3671.875	-11.0214392212212\\
3674.31640625	-8.41800146388672\\
3676.7578125	-7.41891725360979\\
3679.19921875	-8.9790291482375\\
3681.640625	-10.6202655096175\\
3684.08203125	-10.3039328460152\\
3686.5234375	-10.2181172991652\\
3688.96484375	-10.9519285069094\\
3691.40625	-11.9982531923075\\
3693.84765625	-11.0005595488792\\
3696.2890625	-10.1521061148581\\
3698.73046875	-11.4769612814274\\
3701.171875	-14.0008151300038\\
3703.61328125	-13.2106729153821\\
3706.0546875	-13.5243370760199\\
3708.49609375	-13.8755053714016\\
3710.9375	-12.4182221727651\\
3713.37890625	-10.2472286287643\\
3715.8203125	-7.58500077760927\\
3718.26171875	-5.28252783181575\\
3720.703125	-4.86726324013782\\
3723.14453125	-7.61323910837514\\
3725.5859375	-10.8465801816359\\
3728.02734375	-9.76201467908217\\
3730.46875	-8.94839887909885\\
3732.91015625	-9.20651726618786\\
3735.3515625	-9.2705960868309\\
3737.79296875	-9.04399739461284\\
3740.234375	-9.65655931689897\\
3742.67578125	-8.92874641339171\\
3745.1171875	-6.79405686805122\\
3747.55859375	-5.02869208040412\\
3750	-3.83419557659788\\
3752.44140625	-4.35955717823951\\
3754.8828125	-6.87131238208419\\
3757.32421875	-5.75225805026031\\
3759.765625	-2.76059265434655\\
3762.20703125	-1.48605969466157\\
3764.6484375	-1.0381063507981\\
3767.08984375	-1.4908398929546\\
3769.53125	-2.69729490906238\\
3771.97265625	-3.2940355886994\\
3774.4140625	-4.25487342512196\\
3776.85546875	-5.04115842711139\\
3779.296875	-3.78181663631489\\
3781.73828125	-5.86487308356803\\
3784.1796875	-8.80590485769237\\
3786.62109375	-7.96252564606836\\
3789.0625	-8.15930327828848\\
3791.50390625	-10.30653416537\\
3793.9453125	-10.8554352880766\\
3796.38671875	-9.90095071268801\\
3798.828125	-9.02079237604968\\
3801.26953125	-9.4165983126515\\
3803.7109375	-9.97963716581695\\
3806.15234375	-7.14112512031968\\
3808.59375	-5.03033142588661\\
3811.03515625	-3.42750628336954\\
3813.4765625	-3.14786181424601\\
3815.91796875	-4.39635369848182\\
3818.359375	-6.85442223539182\\
3820.80078125	-7.85516838598512\\
3823.2421875	-6.29200280954211\\
3825.68359375	-4.65387188555983\\
3828.125	-5.03243528846767\\
3830.56640625	-5.53561886869413\\
3833.0078125	-7.49364396738454\\
3835.44921875	-9.24973596132577\\
3837.890625	-7.17869719300561\\
3840.33203125	-6.65271274014833\\
3842.7734375	-7.3058343387288\\
3845.21484375	-7.77234881323671\\
3847.65625	-8.4962241850887\\
3850.09765625	-9.00430074843632\\
3852.5390625	-6.81809736362086\\
3854.98046875	-4.1982713785084\\
3857.421875	-3.08975779170485\\
3859.86328125	-2.82558486583694\\
3862.3046875	-1.40786272860881\\
3864.74609375	0.459040803299866\\
3867.1875	1.67461946033264\\
3869.62890625	1.48846224900317\\
3872.0703125	0.309899455662765\\
3874.51171875	-1.11844821229107\\
3876.953125	-2.94215240987488\\
3879.39453125	-5.83724507835128\\
3881.8359375	-8.58217035175754\\
3884.27734375	-8.82986481569925\\
3886.71875	-8.15462530730798\\
3889.16015625	-8.70805944362571\\
3891.6015625	-8.66687830070103\\
3894.04296875	-8.32738422457501\\
3896.484375	-9.03227220503878\\
3898.92578125	-9.80455926988972\\
3901.3671875	-8.88109886361745\\
3903.80859375	-8.65851686137797\\
3906.25	-9.10666980429374\\
3908.69140625	-9.66477694010502\\
3911.1328125	-10.7223969744673\\
3913.57421875	-11.6201218343677\\
3916.015625	-10.6097944537022\\
3918.45703125	-8.83660190856696\\
3920.8984375	-7.58825500394027\\
3923.33984375	-6.71453542043816\\
3925.78125	-7.3908437957066\\
3928.22265625	-9.7527435899761\\
3930.6640625	-11.4804710277795\\
3933.10546875	-11.050397330578\\
3935.546875	-10.5644692905223\\
3937.98828125	-9.91462188506593\\
3940.4296875	-9.50727083138411\\
3942.87109375	-10.4866025659163\\
3945.3125	-9.73178391037429\\
3947.75390625	-7.80406805436499\\
3950.1953125	-6.39982391025123\\
3952.63671875	-6.65214943394527\\
3955.078125	-8.26586511751224\\
3957.51953125	-9.76562421129784\\
3959.9609375	-8.78387811866302\\
3962.40234375	-8.0926114545958\\
3964.84375	-7.7448478578357\\
3967.28515625	-6.23864323481761\\
3969.7265625	-6.71558468382764\\
3972.16796875	-9.67889954682958\\
3974.609375	-13.2974228386187\\
3977.05078125	-12.4491089825441\\
3979.4921875	-11.5554742778767\\
3981.93359375	-12.2323966665053\\
3984.375	-11.5920521058367\\
3986.81640625	-6.66745081370741\\
3989.2578125	-3.49274574117995\\
3991.69921875	-3.21592224731216\\
3994.140625	-4.48740451449035\\
3996.58203125	-6.85897195028722\\
3999.0234375	-10.1792285806525\\
4001.46484375	-12.3744248819178\\
4003.90625	-12.0309503695815\\
4006.34765625	-11.2980357830975\\
4008.7890625	-11.5157928778213\\
4011.23046875	-12.7850160843821\\
4013.671875	-12.4443275516287\\
4016.11328125	-12.2767727622158\\
4018.5546875	-12.9007022452774\\
4020.99609375	-14.7758445050201\\
4023.4375	-12.7719653029355\\
4025.87890625	-10.9925477908594\\
4028.3203125	-11.8291336703393\\
4030.76171875	-12.0319864220663\\
4033.203125	-12.3701342542939\\
4035.64453125	-13.994581866302\\
4038.0859375	-12.7673930645714\\
4040.52734375	-10.7973755595325\\
4042.96875	-11.9350356969815\\
4045.41015625	-13.5876133533525\\
4047.8515625	-13.2598076143727\\
4050.29296875	-10.4918906162396\\
4052.734375	-8.98283606625733\\
4055.17578125	-8.37278952531893\\
4057.6171875	-8.04144829466587\\
4060.05859375	-9.0302778152732\\
4062.5	-10.1933852482652\\
4064.94140625	-10.3895952947031\\
4067.3828125	-8.73048041904836\\
4069.82421875	-6.49093166135956\\
4072.265625	-7.49801452173485\\
4074.70703125	-9.44459656069075\\
4077.1484375	-9.63969917580588\\
4079.58984375	-9.96222350398725\\
4082.03125	-10.6522182964132\\
4084.47265625	-10.2980483463526\\
4086.9140625	-8.70344574321612\\
4089.35546875	-8.15496347371777\\
4091.796875	-8.64476150779346\\
4094.23828125	-9.83034563195219\\
4096.6796875	-10.7057342507493\\
4099.12109375	-10.5412291323374\\
4101.5625	-9.89721424706259\\
4104.00390625	-8.91831449222634\\
4106.4453125	-7.87880462463835\\
4108.88671875	-7.42756715409806\\
4111.328125	-7.4853896150327\\
4113.76953125	-7.69294642210931\\
4116.2109375	-7.83670670779002\\
4118.65234375	-8.29772223677137\\
4121.09375	-9.77227171659873\\
4123.53515625	-11.9336841218854\\
4125.9765625	-14.4663851335954\\
4128.41796875	-13.5823944683219\\
4130.859375	-12.783843485533\\
4133.30078125	-12.2076722887207\\
4135.7421875	-10.1154768408338\\
4138.18359375	-9.37734419403455\\
4140.625	-9.81284585241752\\
4143.06640625	-9.07648105822024\\
4145.5078125	-8.13387434841284\\
4147.94921875	-7.88440007606293\\
4150.390625	-8.01046899453839\\
4152.83203125	-7.58180682694594\\
4155.2734375	-8.16348652776854\\
4157.71484375	-10.0025559826831\\
4160.15625	-11.8862482202245\\
4162.59765625	-12.5379963696818\\
4165.0390625	-12.9365545724806\\
4167.48046875	-11.4911580239313\\
4169.921875	-9.02048229788616\\
4172.36328125	-8.58876363810176\\
4174.8046875	-9.1372013153639\\
4177.24609375	-8.75649537083045\\
4179.6875	-8.05848129623258\\
4182.12890625	-8.69098655745042\\
4184.5703125	-10.8486052646661\\
4187.01171875	-10.8936659944886\\
4189.453125	-8.68461067341806\\
4191.89453125	-8.68756617002626\\
4194.3359375	-8.53161784394304\\
4196.77734375	-6.39965299137706\\
4199.21875	-6.61027819814848\\
4201.66015625	-8.08993569913532\\
4204.1015625	-6.50362092488159\\
4206.54296875	-3.24256384460646\\
4208.984375	-1.69536276694105\\
4211.42578125	-2.08651643049305\\
4213.8671875	-4.90269323976007\\
4216.30859375	-7.57516425178363\\
4218.75	-5.3394080722544\\
4221.19140625	-2.17981580404275\\
4223.6328125	-0.894670511601681\\
4226.07421875	-2.11485574847207\\
4228.515625	-4.86343210391015\\
4230.95703125	-6.73005202463724\\
4233.3984375	-7.41683893129971\\
4235.83984375	-8.65431824490796\\
4238.28125	-9.20590325541529\\
4240.72265625	-9.72918236285531\\
4243.1640625	-10.288093276657\\
4245.60546875	-9.80907038266483\\
4248.046875	-8.42434804866531\\
4250.48828125	-6.83361745303492\\
4252.9296875	-6.77380610714762\\
4255.37109375	-7.13195286487223\\
4257.8125	-7.74583124896902\\
4260.25390625	-8.14063058793118\\
4262.6953125	-7.29943807094336\\
4265.13671875	-7.34662185370979\\
4267.578125	-5.5331127687314\\
4270.01953125	-3.07539477077452\\
4272.4609375	-1.41792102261058\\
4274.90234375	-2.83178258295534\\
4277.34375	-5.33275691859503\\
4279.78515625	-6.42855198445415\\
4282.2265625	-8.46155928669445\\
4284.66796875	-8.18083566684589\\
4287.109375	-8.09185693207752\\
4289.55078125	-6.97438938871315\\
4291.9921875	-5.56224642105622\\
4294.43359375	-5.44652984419889\\
4296.875	-5.81867338868864\\
4299.31640625	-8.46761982876912\\
4301.7578125	-10.8613104895681\\
4304.19921875	-8.64147972563428\\
4306.640625	-5.68938564738361\\
4309.08203125	-4.36253139814343\\
4311.5234375	-5.61032167828948\\
4313.96484375	-8.04914898301646\\
4316.40625	-9.99140773419583\\
4318.84765625	-9.47286744363798\\
4321.2890625	-6.41044244027689\\
4323.73046875	-5.12540804973858\\
4326.171875	-6.66408875229358\\
4328.61328125	-8.49438638934759\\
4331.0546875	-6.11792232730883\\
4333.49609375	-4.68041279657601\\
4335.9375	-5.32496660781579\\
4338.37890625	-5.18752014086775\\
4340.8203125	-4.77635890419372\\
4343.26171875	-5.03010363197497\\
4345.703125	-7.35821829632267\\
4348.14453125	-9.5593690776324\\
4350.5859375	-9.0836106709375\\
4353.02734375	-6.42223639425595\\
4355.46875	-4.91851236352087\\
4357.91015625	-3.76268428720271\\
4360.3515625	-3.3188494668432\\
4362.79296875	-4.1000649689545\\
4365.234375	-7.26506918372012\\
4367.67578125	-11.7611469580722\\
4370.1171875	-13.4184431532005\\
4372.55859375	-12.9545559897215\\
4375	-10.5395252976631\\
4377.44140625	-6.69465808409001\\
4379.8828125	-4.62858119563801\\
4382.32421875	-4.36454119349835\\
4384.765625	-5.43195202924034\\
4387.20703125	-7.72685880844647\\
4389.6484375	-8.42069721804771\\
4392.08984375	-9.27400965728261\\
4394.53125	-9.70413623531195\\
4396.97265625	-9.05372981049715\\
4399.4140625	-9.30888234026705\\
4401.85546875	-9.26599036726088\\
4404.296875	-10.2615807186438\\
4406.73828125	-11.7913350805645\\
4409.1796875	-11.2328933116395\\
4411.62109375	-10.2112638907299\\
4414.0625	-10.1664633949056\\
4416.50390625	-10.9714920899533\\
4418.9453125	-11.8896108142075\\
4421.38671875	-11.7469488901052\\
4423.828125	-10.7293517691922\\
4426.26953125	-9.29117895539551\\
4428.7109375	-6.84367611156519\\
4431.15234375	-5.24348066953166\\
4433.59375	-5.78194260993135\\
4436.03515625	-8.94791680469474\\
4438.4765625	-7.5402505973121\\
4440.91796875	-6.76236525090858\\
4443.359375	-9.09225480633629\\
4445.80078125	-12.3560763800194\\
4448.2421875	-11.0456521421019\\
4450.68359375	-8.02698520740944\\
4453.125	-7.08031412848737\\
4455.56640625	-8.86377436803061\\
4458.0078125	-7.52076355600881\\
4460.44921875	-5.22276078045686\\
4462.890625	-3.56851514520579\\
4465.33203125	-2.12273087487112\\
4467.7734375	-1.06697700122688\\
4470.21484375	-1.24657197838671\\
4472.65625	-2.98293919053143\\
4475.09765625	-4.97193201307642\\
4477.5390625	-5.97536696392853\\
4479.98046875	-5.22423886652314\\
4482.421875	-3.87995937794405\\
4484.86328125	-3.22437003262969\\
4487.3046875	-2.39610374045546\\
4489.74609375	-2.49089440954152\\
4492.1875	-3.17971840149653\\
4494.62890625	-4.33310788395806\\
4497.0703125	-6.21730338549613\\
4499.51171875	-7.93717622813628\\
4501.953125	-8.92001045903919\\
4504.39453125	-8.7659857016384\\
4506.8359375	-9.49736985689634\\
4509.27734375	-9.92034534105125\\
4511.71875	-10.0081084316918\\
4514.16015625	-11.0889445954206\\
4516.6015625	-10.3390340572519\\
4519.04296875	-9.33864502688582\\
4521.484375	-9.7322906471058\\
4523.92578125	-9.74241440098764\\
4526.3671875	-10.1714074997907\\
4528.80859375	-11.0020541246811\\
4531.25	-11.3983803183837\\
4533.69140625	-13.8417341948313\\
4536.1328125	-14.9738061715262\\
4538.57421875	-12.8192197011276\\
4541.015625	-11.3078356423499\\
4543.45703125	-11.2298454633856\\
4545.8984375	-12.0774521676476\\
4548.33984375	-11.3709802918013\\
4550.78125	-10.3760877842574\\
4553.22265625	-10.5233645965692\\
4555.6640625	-11.4548238298057\\
4558.10546875	-10.7798479044697\\
4560.546875	-10.1592861598595\\
4562.98828125	-10.8902194505889\\
4565.4296875	-12.2118113844966\\
4567.87109375	-12.7242921509975\\
4570.3125	-10.2006989187502\\
4572.75390625	-7.32817038478587\\
4575.1953125	-6.1074910191728\\
4577.63671875	-6.91729596752986\\
4580.078125	-7.67265272573162\\
4582.51953125	-7.90980357262117\\
4584.9609375	-9.08361854825428\\
4587.40234375	-10.8324222936858\\
4589.84375	-11.8387412849454\\
4592.28515625	-10.7660666462679\\
4594.7265625	-10.0464609036371\\
4597.16796875	-9.79169656626184\\
4599.609375	-9.77637778423032\\
4602.05078125	-9.42329654410218\\
4604.4921875	-9.79493520753119\\
4606.93359375	-10.6330046851016\\
4609.375	-11.6631212430219\\
4611.81640625	-12.5753763756164\\
4614.2578125	-13.5465585310081\\
4616.69921875	-14.188450274762\\
4619.140625	-14.0923084188954\\
4621.58203125	-13.1663444629594\\
4624.0234375	-12.1262219497466\\
4626.46484375	-12.141406330409\\
4628.90625	-12.1562786602569\\
4631.34765625	-11.7254868094165\\
4633.7890625	-11.6275709876486\\
4636.23046875	-12.8473523455593\\
4638.671875	-12.8623415780673\\
4641.11328125	-9.94531823384447\\
4643.5546875	-8.13795029549998\\
4645.99609375	-7.74326393533931\\
4648.4375	-7.69915294559969\\
4650.87890625	-8.58233593603987\\
4653.3203125	-10.2042004732988\\
4655.76171875	-10.4496835581024\\
4658.203125	-10.486295425034\\
4660.64453125	-11.2249189454593\\
4663.0859375	-12.1775183011828\\
4665.52734375	-12.4078880223427\\
4667.96875	-11.3061115027041\\
4670.41015625	-10.2615349209466\\
4672.8515625	-9.85816580720773\\
4675.29296875	-10.7338937619773\\
4677.734375	-11.6723567647797\\
4680.17578125	-11.0531887107556\\
4682.6171875	-10.3827570229649\\
4685.05859375	-11.7100566059414\\
4687.5	-13.3853828841429\\
4689.94140625	-13.3374719557437\\
4692.3828125	-13.1651200155782\\
4694.82421875	-11.9262140930381\\
4697.265625	-10.7821053107382\\
4699.70703125	-10.1615656149032\\
4702.1484375	-9.4860186391903\\
4704.58984375	-9.92448579521805\\
4707.03125	-11.5356454144889\\
4709.47265625	-13.9252140449521\\
4711.9140625	-13.3607228175705\\
4714.35546875	-10.1623499536491\\
4716.796875	-9.91383852246077\\
4719.23828125	-12.9562829164881\\
4721.6796875	-11.9609504695626\\
4724.12109375	-10.6138222123177\\
4726.5625	-8.89628910881401\\
4729.00390625	-8.45537037934855\\
4731.4453125	-9.62313854134735\\
4733.88671875	-10.6051200432651\\
4736.328125	-12.399979809074\\
4738.76953125	-13.7107281800499\\
4741.2109375	-13.3082730454075\\
4743.65234375	-10.9039940999786\\
4746.09375	-8.09161807262819\\
4748.53515625	-6.39429576036244\\
4750.9765625	-5.79456724939478\\
4753.41796875	-7.73269158339858\\
4755.859375	-11.2802671607447\\
4758.30078125	-12.8339483711042\\
4760.7421875	-13.3472350067528\\
4763.18359375	-14.7876583056383\\
4765.625	-15.7387625136324\\
4768.06640625	-14.9961059436622\\
4770.5078125	-14.1859911389424\\
4772.94921875	-13.219060466773\\
4775.390625	-12.2564879637577\\
4777.83203125	-11.0731858018795\\
4780.2734375	-11.3996571368282\\
4782.71484375	-12.8922158123773\\
4785.15625	-12.9425937619101\\
4787.59765625	-12.2326053947444\\
4790.0390625	-9.46095876801354\\
4792.48046875	-6.60242465482304\\
4794.921875	-5.60582333311395\\
4797.36328125	-5.45271755166104\\
4799.8046875	-6.50397916905061\\
4802.24609375	-9.11645183762944\\
4804.6875	-12.3593855991615\\
4807.12890625	-13.8540566877532\\
4809.5703125	-13.4146059402693\\
4812.01171875	-10.9609593309612\\
4814.453125	-9.7727350032469\\
4816.89453125	-10.0224873521945\\
4819.3359375	-10.2108481781868\\
4821.77734375	-11.0852226252023\\
4824.21875	-11.557080356933\\
4826.66015625	-10.9400236806767\\
4829.1015625	-9.7718119407269\\
4831.54296875	-9.62576767069164\\
4833.984375	-10.8231486758752\\
4836.42578125	-12.09305214892\\
4838.8671875	-12.7848309477081\\
4841.30859375	-12.9061475288488\\
4843.75	-15.5743325941217\\
4846.19140625	-17.3083527656591\\
4848.6328125	-13.8658563211573\\
4851.07421875	-11.3268541965406\\
4853.515625	-10.8203895504137\\
4855.95703125	-9.4880774106546\\
4858.3984375	-8.39990086084655\\
4860.83984375	-9.52210890169483\\
4863.28125	-9.77022327299048\\
4865.72265625	-9.40597590185393\\
4868.1640625	-9.89215810945013\\
4870.60546875	-10.4714532293563\\
4873.046875	-10.3271369271282\\
4875.48828125	-9.37652556369384\\
4877.9296875	-8.11559621253301\\
4880.37109375	-8.50698323262503\\
4882.8125	-8.9653597901644\\
4885.25390625	-9.85883161371776\\
4887.6953125	-10.098302612097\\
4890.13671875	-9.12643910596216\\
4892.578125	-8.6960624763323\\
4895.01953125	-10.1573544448843\\
4897.4609375	-12.5377815290323\\
4899.90234375	-14.7355857053293\\
4902.34375	-15.8190198120621\\
4904.78515625	-16.7904351930327\\
4907.2265625	-17.6956421598612\\
4909.66796875	-18.5024771390826\\
4912.109375	-15.135572605803\\
4914.55078125	-11.8360533563244\\
4916.9921875	-10.5186135256582\\
4919.43359375	-10.4569782894433\\
4921.875	-11.8929540495297\\
4924.31640625	-13.8735474926627\\
4926.7578125	-13.8407972502606\\
4929.19921875	-12.021802827667\\
4931.640625	-11.2201780657712\\
4934.08203125	-11.8539229168085\\
4936.5234375	-11.2841742540131\\
4938.96484375	-10.2431127103462\\
4941.40625	-9.60007290352627\\
4943.84765625	-9.27114981202535\\
4946.2890625	-8.50138562989781\\
4948.73046875	-8.2488531380448\\
4951.171875	-8.45549462302312\\
4953.61328125	-10.3440614782244\\
4956.0546875	-12.408192843776\\
4958.49609375	-13.9651586276635\\
4960.9375	-16.0046417089639\\
4963.37890625	-16.6043566230085\\
4965.8203125	-15.1789431896251\\
4968.26171875	-12.6996124911591\\
4970.703125	-11.2357518335446\\
4973.14453125	-10.8856083553341\\
4975.5859375	-11.1644846026565\\
4978.02734375	-11.9265391358513\\
4980.46875	-11.6003646957392\\
4982.91015625	-11.096464395865\\
4985.3515625	-10.2429585904236\\
4987.79296875	-9.89681997041707\\
4990.234375	-10.4303059900232\\
4992.67578125	-11.9047456132948\\
4995.1171875	-12.7222657835373\\
4997.55859375	-11.9458040544629\\
5000	-11.259539909999\\
};
\addlegendentry{$\boldsymbol{O}_{opt}$}

\addplot [color=mycolor3, line width = 0.8pt, densely dotted]
  table[row sep=crcr]{%
0	-0.585390079224253\\
2.44140625	-9.13477931069241\\
4.8828125	-10.2239298367156\\
7.32421875	-9.86395629964105\\
9.765625	-10.4288202855497\\
12.20703125	-11.7188329064414\\
14.6484375	-9.82543489711882\\
17.08984375	-7.53411692547464\\
19.53125	-7.90296654911333\\
21.97265625	-9.14254839007536\\
24.4140625	-8.64439328314749\\
26.85546875	-8.31679815931233\\
29.296875	-2.31500367810544\\
31.73828125	3.15338638315664\\
34.1796875	4.70320562280136\\
36.62109375	-0.0131065358306847\\
39.0625	-0.343811634262937\\
41.50390625	0.0101588471489856\\
43.9453125	-5.34037048713415\\
46.38671875	-7.23202483183289\\
48.828125	-9.78294453933112\\
51.26953125	-8.65778186517566\\
53.7109375	-0.972840242128678\\
56.15234375	1.30036473679904\\
58.59375	2.17936425574848\\
61.03515625	2.34723928716363\\
63.4765625	1.43315619011079\\
65.91796875	-0.156069340325893\\
68.359375	-4.15073354882672\\
70.80078125	-9.0745949466022\\
73.2421875	-8.64247437909936\\
75.68359375	-6.92995822169151\\
78.125	-5.28955633043734\\
80.56640625	-5.0266732714063\\
83.0078125	-5.00073569575098\\
85.44921875	-0.168848226133156\\
87.890625	2.47110404805224\\
90.33203125	2.41932786406137\\
92.7734375	0.84257818231413\\
95.21484375	-2.23181379500054\\
97.65625	-3.53912693444627\\
100.09765625	-3.17572370272415\\
102.5390625	-3.77247048226011\\
104.98046875	-6.01954707010332\\
107.421875	-5.13523975215119\\
109.86328125	-6.46223840861089\\
112.3046875	-5.80454345830113\\
114.74609375	-5.52490707323429\\
117.1875	-6.9448668769251\\
119.62890625	-7.16813434186991\\
122.0703125	-6.15446721186427\\
124.51171875	-5.61373111572489\\
126.953125	-5.12275473029788\\
129.39453125	-1.99248400139615\\
131.8359375	0.147405488933965\\
134.27734375	0.810072696411739\\
136.71875	-0.37988517397562\\
139.16015625	-1.72842778535645\\
141.6015625	-2.41114101844818\\
144.04296875	-3.5479943064961\\
146.484375	-5.51788381961795\\
148.92578125	-3.14677317447481\\
151.3671875	-3.30125919500603\\
153.80859375	-6.24222070121017\\
156.25	-6.21328962635233\\
158.69140625	-7.77703791840789\\
161.1328125	-7.31021564627448\\
163.57421875	-7.09458545382792\\
166.015625	-8.53455663596018\\
168.45703125	-11.3228076284819\\
170.8984375	-12.8098080741087\\
173.33984375	-11.7326812763941\\
175.78125	-9.59480780999868\\
178.22265625	-8.86207647008131\\
180.6640625	-10.5150870295363\\
183.10546875	-10.3086775214419\\
185.546875	-9.64542892871362\\
187.98828125	-9.90519216291681\\
190.4296875	-9.91235708375087\\
192.87109375	-10.0963857894337\\
195.3125	-10.1734186646241\\
197.75390625	-9.39148849447225\\
200.1953125	-8.64436157464385\\
202.63671875	-10.0943682012286\\
205.078125	-12.5524296017978\\
207.51953125	-13.8900154666578\\
209.9609375	-14.6716870743758\\
212.40234375	-14.7221538851774\\
214.84375	-14.8476195666369\\
217.28515625	-16.7311328006325\\
219.7265625	-18.690080685664\\
222.16796875	-19.405051012676\\
224.609375	-21.0308853034208\\
227.05078125	-20.9567038014241\\
229.4921875	-19.7341136429945\\
231.93359375	-18.6926625302368\\
234.375	-18.2383240537434\\
236.81640625	-17.88020821205\\
239.2578125	-17.5021194697459\\
241.69921875	-17.6622205202765\\
244.140625	-16.7931693656304\\
246.58203125	-15.6866030299068\\
249.0234375	-14.5836278952138\\
251.46484375	-15.4338251424725\\
253.90625	-16.7998558402705\\
256.34765625	-15.5580661445139\\
258.7890625	-13.5028613148314\\
261.23046875	-12.3180976619368\\
263.671875	-12.6824123470823\\
266.11328125	-12.6024334431527\\
268.5546875	-11.2888300721966\\
270.99609375	-10.5196683074724\\
273.4375	-12.3372261916204\\
275.87890625	-15.5277692772615\\
278.3203125	-18.5094628285045\\
280.76171875	-21.4095529893181\\
283.203125	-21.7619992399167\\
285.64453125	-21.1655450950312\\
288.0859375	-20.9689738103789\\
290.52734375	-21.2179139469656\\
292.96875	-21.8613777049565\\
295.41015625	-21.3432041480041\\
297.8515625	-19.4946647978916\\
300.29296875	-17.9009177630889\\
302.734375	-17.2551112501264\\
305.17578125	-15.8436456877961\\
307.6171875	-14.6298950674102\\
310.05859375	-14.316815169983\\
312.5	-16.1984371398527\\
314.94140625	-19.178023012272\\
317.3828125	-19.2550339965919\\
319.82421875	-18.2920876529238\\
322.265625	-18.0040193123191\\
324.70703125	-18.5680783088309\\
327.1484375	-20.4133829500126\\
329.58984375	-20.9585291650091\\
332.03125	-18.4950895596509\\
334.47265625	-14.9248707400064\\
336.9140625	-12.6452954356295\\
339.35546875	-11.9890497491028\\
341.796875	-11.7137605457494\\
344.23828125	-10.4265534246957\\
346.6796875	-8.81592410377791\\
349.12109375	-8.15949698843506\\
351.5625	-9.69691736894347\\
354.00390625	-12.0344822016794\\
356.4453125	-13.8014325582681\\
358.88671875	-15.3553872055346\\
361.328125	-16.8087170455116\\
363.76953125	-17.5558600363636\\
366.2109375	-18.1624155928628\\
368.65234375	-15.7167694225795\\
371.09375	-10.7659202850655\\
373.53515625	-12.0113830633954\\
375.9765625	-15.1667713881983\\
378.41796875	-16.5687528432305\\
380.859375	-18.9350129104057\\
383.30078125	-21.5903267332268\\
385.7421875	-21.2801926242013\\
388.18359375	-20.2600314182786\\
390.625	-20.3716858611473\\
393.06640625	-18.993707333436\\
395.5078125	-16.0847456291647\\
397.94921875	-12.6829547713895\\
400.390625	-11.83740109551\\
402.83203125	-12.4363044524558\\
405.2734375	-11.7713286070084\\
407.71484375	-10.737759786213\\
410.15625	-10.7754127179788\\
412.59765625	-11.9485348255782\\
415.0390625	-12.030387793091\\
417.48046875	-12.2720098916837\\
419.921875	-13.2884496927424\\
422.36328125	-13.876426404707\\
424.8046875	-14.3431718510295\\
427.24609375	-15.4433950624433\\
429.6875	-17.4397427677304\\
432.12890625	-18.277538205583\\
434.5703125	-16.9907325272385\\
437.01171875	-15.921030752219\\
439.453125	-12.8708079355434\\
441.89453125	-7.83576495032994\\
444.3359375	-4.19860406913953\\
446.77734375	-2.54189375765957\\
449.21875	-1.52702625436825\\
451.66015625	-2.71504627697116\\
454.1015625	-4.40954007661404\\
456.54296875	-7.86608786066359\\
458.984375	-14.8779517227425\\
461.42578125	-18.6690421498062\\
463.8671875	-16.2057470266091\\
466.30859375	-14.8120048873319\\
468.75	-14.8387272034834\\
471.19140625	-15.1526166338967\\
473.6328125	-14.1753409705888\\
476.07421875	-13.0210513564759\\
478.515625	-13.7094093174357\\
480.95703125	-15.0246321678858\\
483.3984375	-15.9121959158683\\
485.83984375	-15.2076232636729\\
488.28125	-12.0007932524418\\
490.72265625	-10.3129022728321\\
493.1640625	-10.036789157674\\
495.60546875	-9.55083248738126\\
498.046875	-9.7480648665018\\
500.48828125	-10.8832007387697\\
502.9296875	-10.9810968530716\\
505.37109375	-10.1767325600921\\
507.8125	-10.2966753673291\\
510.25390625	-11.4667460404121\\
512.6953125	-11.0494258281813\\
515.13671875	-9.18527356728097\\
517.578125	-7.40822665863739\\
520.01953125	-7.48091500045654\\
522.4609375	-8.00758989102026\\
524.90234375	-8.18038905462395\\
527.34375	-10.6506676119324\\
529.78515625	-15.7192714348319\\
532.2265625	-19.6466132566115\\
534.66796875	-19.1992047904279\\
537.109375	-17.468587151956\\
539.55078125	-15.5486248814298\\
541.9921875	-15.1743730382518\\
544.43359375	-16.4862045184049\\
546.875	-18.1185736810162\\
549.31640625	-16.9266064602931\\
551.7578125	-14.5237912677145\\
554.19921875	-13.561496219278\\
556.640625	-13.0165767756203\\
559.08203125	-14.1849792796604\\
561.5234375	-16.3126474628978\\
563.96484375	-15.8688670248309\\
566.40625	-14.0912286048078\\
568.84765625	-13.0069927359353\\
571.2890625	-10.1530477519025\\
573.73046875	-7.51738131215983\\
576.171875	-5.99658260326438\\
578.61328125	-6.84086560679876\\
581.0546875	-9.37302941462885\\
583.49609375	-11.6300994332375\\
585.9375	-12.4158865001028\\
588.37890625	-12.2350971343986\\
590.8203125	-11.7854081061137\\
593.26171875	-11.440496347902\\
595.703125	-12.7979175337143\\
598.14453125	-12.8394835051056\\
600.5859375	-11.3224227325356\\
603.02734375	-9.52913358971238\\
605.46875	-7.91599322442783\\
607.91015625	-6.23418600948752\\
610.3515625	-5.34846159498791\\
612.79296875	-4.99363912737072\\
615.234375	-7.96962803359616\\
617.67578125	-9.28927978623592\\
620.1171875	-4.90089320539339\\
622.55859375	-3.15223074648329\\
625	-3.41369781658108\\
627.44140625	-4.97484982290234\\
629.8828125	-4.92261492657595\\
632.32421875	-4.86819906525274\\
634.765625	-6.64618064550696\\
637.20703125	-10.0247177280881\\
639.6484375	-13.8140069174105\\
642.08984375	-13.510364413921\\
644.53125	-11.6671790577197\\
646.97265625	-11.2133858355441\\
649.4140625	-12.3298551610584\\
651.85546875	-12.9571907489891\\
654.296875	-13.7584580729152\\
656.73828125	-13.168148591903\\
659.1796875	-11.9894373287415\\
661.62109375	-11.5848969612869\\
664.0625	-11.8107276708161\\
666.50390625	-12.4979702540549\\
668.9453125	-13.1497854042757\\
671.38671875	-12.7333163968226\\
673.828125	-11.2419636318831\\
676.26953125	-7.10900916805971\\
678.7109375	-4.06990725346972\\
681.15234375	-4.05671612105871\\
683.59375	-5.49118474450851\\
686.03515625	-8.02266376825552\\
688.4765625	-9.40517797417876\\
690.91796875	-7.49099528354174\\
693.359375	-8.84675004923812\\
695.80078125	-11.4208229172399\\
698.2421875	-9.76549698930904\\
700.68359375	-9.30555738351661\\
703.125	-11.0677534018418\\
705.56640625	-11.595261089365\\
708.0078125	-10.0532904995736\\
710.44921875	-10.2574710957153\\
712.890625	-9.32456152104866\\
715.33203125	-7.38666556784761\\
717.7734375	-6.06887052548352\\
720.21484375	-5.37803503730786\\
722.65625	-4.9746076821652\\
725.09765625	-5.25405552017698\\
727.5390625	-6.79934309440134\\
729.98046875	-7.45300999699298\\
732.421875	-7.52215233288392\\
734.86328125	-8.02469588168696\\
737.3046875	-9.45895179104698\\
739.74609375	-10.633718005686\\
742.1875	-9.00756245410302\\
744.62890625	-7.57922303445023\\
747.0703125	-6.80318143649408\\
749.51171875	-7.67004704175615\\
751.953125	-6.74079161483181\\
754.39453125	-5.15704552210776\\
756.8359375	-4.84511356014584\\
759.27734375	-6.18995699098295\\
761.71875	-8.01389236227574\\
764.16015625	-9.25634235379553\\
766.6015625	-8.39114138957778\\
769.04296875	-8.10020805896202\\
771.484375	-10.2466698914937\\
773.92578125	-13.9915887436319\\
776.3671875	-16.4293670880617\\
778.80859375	-18.4808390333595\\
781.25	-18.9304355556004\\
783.69140625	-18.8777537246289\\
786.1328125	-20.3862068852274\\
788.57421875	-19.0157591996569\\
791.015625	-15.0929666642989\\
793.45703125	-13.0793848345568\\
795.8984375	-13.6729109606512\\
798.33984375	-15.9683952297341\\
800.78125	-15.9185356125785\\
803.22265625	-14.8227505179409\\
805.6640625	-14.3408854669449\\
808.10546875	-13.7216314713597\\
810.546875	-15.1775623967068\\
812.98828125	-16.2798728223541\\
815.4296875	-15.5344467293872\\
817.87109375	-14.8169984015901\\
820.3125	-12.1005782659539\\
822.75390625	-10.7781828561387\\
825.1953125	-9.58337268741963\\
827.63671875	-8.22159070271234\\
830.078125	-7.80960698298176\\
832.51953125	-8.18906426760045\\
834.9609375	-8.61355285020689\\
837.40234375	-9.00845193369448\\
839.84375	-8.9469670167914\\
842.28515625	-7.85033306214609\\
844.7265625	-7.55204635514528\\
847.16796875	-6.7530085076797\\
849.609375	-5.38623161927823\\
852.05078125	-5.03612635414132\\
854.4921875	-3.68622341140658\\
856.93359375	-2.79070969852819\\
859.375	-4.00402026206451\\
861.81640625	-6.73242134175324\\
864.2578125	-8.12536641014971\\
866.69921875	-6.07863051024807\\
869.140625	-3.59751679614342\\
871.58203125	-3.22099402647744\\
874.0234375	-4.93932052348694\\
876.46484375	-7.08218219608187\\
878.90625	-5.73282982246393\\
881.34765625	-3.53656030362592\\
883.7890625	-2.4236651940247\\
886.23046875	-2.53149183493984\\
888.671875	-3.33147388824679\\
891.11328125	-5.20480466146406\\
893.5546875	-7.73945565798912\\
895.99609375	-8.28497419587629\\
898.4375	-8.62808206404756\\
900.87890625	-11.9308570917528\\
903.3203125	-14.7776302252347\\
905.76171875	-13.2742435688555\\
908.203125	-13.0717403089776\\
910.64453125	-14.5235853184143\\
913.0859375	-15.8116312370463\\
915.52734375	-14.3391614656392\\
917.96875	-12.4101650135841\\
920.41015625	-11.3143638998409\\
922.8515625	-12.00358574291\\
925.29296875	-13.9029549809473\\
927.734375	-13.6135448696993\\
930.17578125	-11.4121046277663\\
932.6171875	-11.9369586215549\\
935.05859375	-13.7103307420497\\
937.5	-13.4058475096632\\
939.94140625	-12.513084425071\\
942.3828125	-13.5309101159331\\
944.82421875	-16.8411446957307\\
947.265625	-19.7262979059204\\
949.70703125	-20.6471914658056\\
952.1484375	-21.1534908058113\\
954.58984375	-21.1332018773382\\
957.03125	-19.5833242058342\\
959.47265625	-16.5113733709619\\
961.9140625	-12.1519179348817\\
964.35546875	-9.08316065079543\\
966.796875	-7.67785080464426\\
969.23828125	-8.07217740308386\\
971.6796875	-9.1747128537702\\
974.12109375	-10.835875362671\\
976.5625	-11.8271416141786\\
979.00390625	-12.3238710418138\\
981.4453125	-11.5055601582763\\
983.88671875	-9.41680234836852\\
986.328125	-8.43106783521975\\
988.76953125	-8.35430497650413\\
991.2109375	-9.94896752588182\\
993.65234375	-11.6396330501371\\
996.09375	-11.6049074051335\\
998.53515625	-11.0814934136872\\
1000.9765625	-8.45254288264509\\
1003.41796875	-6.81766937692964\\
1005.859375	-7.11036453758354\\
1008.30078125	-9.40984657317551\\
1010.7421875	-12.5263082427988\\
1013.18359375	-13.1502441626551\\
1015.625	-12.5534647593304\\
1018.06640625	-12.6891684351224\\
1020.5078125	-13.8607563876257\\
1022.94921875	-14.9733022941969\\
1025.390625	-15.326298827828\\
1027.83203125	-15.7390868646031\\
1030.2734375	-15.1736681772027\\
1032.71484375	-13.8230567213758\\
1035.15625	-11.6326588395904\\
1037.59765625	-9.98864405041213\\
1040.0390625	-8.96408853344725\\
1042.48046875	-9.27345096809909\\
1044.921875	-10.977607607346\\
1047.36328125	-13.1571465220314\\
1049.8046875	-13.1892106610275\\
1052.24609375	-13.4778331107205\\
1054.6875	-12.8649117768081\\
1057.12890625	-11.5663276203003\\
1059.5703125	-10.1725215016758\\
1062.01171875	-7.82909455072031\\
1064.453125	-6.16684120294569\\
1066.89453125	-4.9800626424981\\
1069.3359375	-4.5149260736815\\
1071.77734375	-4.47253524310396\\
1074.21875	-4.38335975699191\\
1076.66015625	-4.18874604897325\\
1079.1015625	-4.89299540050819\\
1081.54296875	-6.4032492824049\\
1083.984375	-8.06486692118588\\
1086.42578125	-9.70335652528549\\
1088.8671875	-11.9111822329823\\
1091.30859375	-14.0150541722127\\
1093.75	-16.0376190170463\\
1096.19140625	-16.6958426251344\\
1098.6328125	-14.3726441228828\\
1101.07421875	-13.4350916222907\\
1103.515625	-13.7120993636627\\
1105.95703125	-12.8988956344367\\
1108.3984375	-12.6456784984956\\
1110.83984375	-12.708895421407\\
1113.28125	-12.6533921826915\\
1115.72265625	-12.0386570800225\\
1118.1640625	-11.1575150310728\\
1120.60546875	-10.7107983987815\\
1123.046875	-11.5862649937197\\
1125.48828125	-11.2985466371887\\
1127.9296875	-11.1349655487454\\
1130.37109375	-11.0219795012665\\
1132.8125	-11.6355889864874\\
1135.25390625	-11.7103905536147\\
1137.6953125	-10.5006174419317\\
1140.13671875	-9.02795924352126\\
1142.578125	-9.2338071542782\\
1145.01953125	-10.9997741983685\\
1147.4609375	-11.380813629513\\
1149.90234375	-10.9198429417359\\
1152.34375	-11.4344710069183\\
1154.78515625	-12.409696983823\\
1157.2265625	-13.1242817653259\\
1159.66796875	-14.827576301966\\
1162.109375	-16.4941429326148\\
1164.55078125	-14.1584191153462\\
1166.9921875	-10.1836853604177\\
1169.43359375	-7.3423505019956\\
1171.875	-6.30175586338341\\
1174.31640625	-7.98503585727058\\
1176.7578125	-9.59116589015933\\
1179.19921875	-7.15855497055946\\
1181.640625	-4.56487680344774\\
1184.08203125	-4.43317221921248\\
1186.5234375	-5.16479509164295\\
1188.96484375	-6.69604981299922\\
1191.40625	-8.02991497361144\\
1193.84765625	-9.59117955517062\\
1196.2890625	-10.300832622252\\
1198.73046875	-10.9375385655335\\
1201.171875	-12.4260720245092\\
1203.61328125	-15.8367301748253\\
1206.0546875	-17.2052840461108\\
1208.49609375	-14.3961421274902\\
1210.9375	-10.223662972718\\
1213.37890625	-7.89492009242494\\
1215.8203125	-7.65834852620371\\
1218.26171875	-8.66948574011176\\
1220.703125	-9.62940921010159\\
1223.14453125	-9.21429476503288\\
1225.5859375	-6.71306920945879\\
1228.02734375	-4.13465308527548\\
1230.46875	-2.88868572392411\\
1232.91015625	-3.43583933754323\\
1235.3515625	-4.88268267695147\\
1237.79296875	-6.32535553268832\\
1240.234375	-9.24737094882139\\
1242.67578125	-11.9320516626359\\
1245.1171875	-12.9383216423214\\
1247.55859375	-12.4948137190196\\
1250	-11.0899630742188\\
1252.44140625	-11.4680481493778\\
1254.8828125	-13.6143333827394\\
1257.32421875	-14.9794949416294\\
1259.765625	-14.6701877189039\\
1262.20703125	-14.7147704743398\\
1264.6484375	-14.5872280748335\\
1267.08984375	-13.8169619059163\\
1269.53125	-11.9201930424419\\
1271.97265625	-10.8528557469248\\
1274.4140625	-11.3312391362058\\
1276.85546875	-14.1591673568094\\
1279.296875	-17.2837401915988\\
1281.73828125	-18.2063499286586\\
1284.1796875	-15.8833128744088\\
1286.62109375	-13.3451417922107\\
1289.0625	-11.3569543992364\\
1291.50390625	-10.1195064870614\\
1293.9453125	-9.67638334376508\\
1296.38671875	-10.2665778896756\\
1298.828125	-11.9378570222593\\
1301.26953125	-15.2226730037576\\
1303.7109375	-16.7281095163679\\
1306.15234375	-14.257105451124\\
1308.59375	-11.5490890474683\\
1311.03515625	-8.95156907780762\\
1313.4765625	-8.05369338837477\\
1315.91796875	-9.18265148860253\\
1318.359375	-11.4500662930625\\
1320.80078125	-13.6221016412848\\
1323.2421875	-13.0723709618023\\
1325.68359375	-11.3355954038584\\
1328.125	-10.7650328989958\\
1330.56640625	-10.9651055565134\\
1333.0078125	-11.9553444973976\\
1335.44921875	-12.8925556954878\\
1337.890625	-12.548756377702\\
1340.33203125	-12.0607157711241\\
1342.7734375	-11.8014639337772\\
1345.21484375	-12.4501985512333\\
1347.65625	-13.6591846769234\\
1350.09765625	-14.2126448654059\\
1352.5390625	-12.3304169907681\\
1354.98046875	-9.40796934388356\\
1357.421875	-7.81842063379916\\
1359.86328125	-7.08962684223784\\
1362.3046875	-7.52842854841734\\
1364.74609375	-9.38954155311453\\
1367.1875	-10.5970015312314\\
1369.62890625	-11.0620802603151\\
1372.0703125	-10.9789795268203\\
1374.51171875	-10.9219554063973\\
1376.953125	-10.3997224902968\\
1379.39453125	-9.45976747838943\\
1381.8359375	-8.57609994080058\\
1384.27734375	-7.79867312489124\\
1386.71875	-5.78926891248435\\
1389.16015625	-4.69653387557884\\
1391.6015625	-6.70055976986081\\
1394.04296875	-9.35148514511071\\
1396.484375	-10.2993624710358\\
1398.92578125	-9.39489927146852\\
1401.3671875	-9.02198745343329\\
1403.80859375	-10.4253585736954\\
1406.25	-12.5570648099827\\
1408.69140625	-11.5829841421707\\
1411.1328125	-12.5680601830246\\
1413.57421875	-15.2304644540401\\
1416.015625	-13.9022729677649\\
1418.45703125	-11.2348120151199\\
1420.8984375	-9.57358535221931\\
1423.33984375	-9.31706285568641\\
1425.78125	-9.82125182327372\\
1428.22265625	-11.0507241550672\\
1430.6640625	-11.267226462526\\
1433.10546875	-10.2899276445255\\
1435.546875	-8.44851731849021\\
1437.98828125	-7.50350216846763\\
1440.4296875	-7.70984127832825\\
1442.87109375	-9.43096357428657\\
1445.3125	-10.9353048479058\\
1447.75390625	-11.1321515260389\\
1450.1953125	-12.542233579625\\
1452.63671875	-13.6060184237826\\
1455.078125	-13.0960563022273\\
1457.51953125	-11.2898406101581\\
1459.9609375	-9.49325452692614\\
1462.40234375	-8.91452972865373\\
1464.84375	-9.77249013702509\\
1467.28515625	-12.6245361835357\\
1469.7265625	-15.7207952342499\\
1472.16796875	-15.7808860590368\\
1474.609375	-13.2921103862414\\
1477.05078125	-11.5549899160639\\
1479.4921875	-10.6278210689335\\
1481.93359375	-10.2229623733689\\
1484.375	-9.63765588199084\\
1486.81640625	-11.4130377857269\\
1489.2578125	-14.617950270818\\
1491.69921875	-11.5842176583477\\
1494.140625	-9.23193299385766\\
1496.58203125	-9.67232392516832\\
1499.0234375	-12.6787594684157\\
1501.46484375	-15.4414306976899\\
1503.90625	-13.9748049885187\\
1506.34765625	-11.9928752551312\\
1508.7890625	-11.7603693116794\\
1511.23046875	-12.9724876155873\\
1513.671875	-13.1834159329005\\
1516.11328125	-9.80583240416941\\
1518.5546875	-6.7656601387346\\
1520.99609375	-6.62582706779725\\
1523.4375	-8.35262417300908\\
1525.87890625	-10.0358447211416\\
1528.3203125	-10.1951774800007\\
1530.76171875	-8.83800290885604\\
1533.203125	-9.9295903181706\\
1535.64453125	-13.0924198588394\\
1538.0859375	-13.0002875530356\\
1540.52734375	-10.9998529583262\\
1542.96875	-11.4276061989712\\
1545.41015625	-13.2532685723374\\
1547.8515625	-15.2013578968308\\
1550.29296875	-14.6253940464547\\
1552.734375	-12.8364481591247\\
1555.17578125	-12.1433327422714\\
1557.6171875	-12.4790723987393\\
1560.05859375	-13.8689651343746\\
1562.5	-14.9708603857123\\
1564.94140625	-16.3798454007548\\
1567.3828125	-17.8497946260496\\
1569.82421875	-17.3954203451929\\
1572.265625	-15.0358326777793\\
1574.70703125	-13.7721472703027\\
1577.1484375	-13.5508851141158\\
1579.58984375	-13.6268194712016\\
1582.03125	-14.0288439378208\\
1584.47265625	-15.1707195596841\\
1586.9140625	-15.492258918642\\
1589.35546875	-11.8224093892284\\
1591.796875	-8.29924781203359\\
1594.23828125	-6.56056600795594\\
1596.6796875	-6.9572480238744\\
1599.12109375	-8.04175873428863\\
1601.5625	-8.10494320968435\\
1604.00390625	-9.06513919044187\\
1606.4453125	-11.8668776987846\\
1608.88671875	-14.6029940315607\\
1611.328125	-16.0148378666575\\
1613.76953125	-14.9760707731121\\
1616.2109375	-13.5983557214324\\
1618.65234375	-13.976492068662\\
1621.09375	-15.6091484906785\\
1623.53515625	-13.9968445321102\\
1625.9765625	-12.235352783029\\
1628.41796875	-11.4430751291478\\
1630.859375	-11.665517336647\\
1633.30078125	-13.052516479499\\
1635.7421875	-11.8795118329974\\
1638.18359375	-9.6734476788564\\
1640.625	-7.2729928210097\\
1643.06640625	-7.10295630975263\\
1645.5078125	-8.87204434010266\\
1647.94921875	-10.5525039390128\\
1650.390625	-12.3572970687199\\
1652.83203125	-13.4167588312906\\
1655.2734375	-12.3621598310706\\
1657.71484375	-11.2269495888266\\
1660.15625	-12.2562419089255\\
1662.59765625	-14.6920020253911\\
1665.0390625	-18.3728312810261\\
1667.48046875	-18.6443537581263\\
1669.921875	-17.5645660760194\\
1672.36328125	-17.1708522303461\\
1674.8046875	-14.2014956448945\\
1677.24609375	-12.5512605779679\\
1679.6875	-12.9338798218876\\
1682.12890625	-15.0528824444417\\
1684.5703125	-16.4916075211186\\
1687.01171875	-14.8274150800571\\
1689.453125	-11.8476274962362\\
1691.89453125	-10.3180206921747\\
1694.3359375	-10.0158663218795\\
1696.77734375	-11.8072003980497\\
1699.21875	-14.7110741115042\\
1701.66015625	-15.691918008791\\
1704.1015625	-14.8273089719458\\
1706.54296875	-14.3744728355782\\
1708.984375	-14.7910016264993\\
1711.42578125	-15.2430343105998\\
1713.8671875	-13.560535568553\\
1716.30859375	-11.0808524374639\\
1718.75	-10.0336440267486\\
1721.19140625	-11.1244335329458\\
1723.6328125	-11.7572514446813\\
1726.07421875	-12.4345335556337\\
1728.515625	-13.5272250209772\\
1730.95703125	-14.477874297654\\
1733.3984375	-15.3575261513395\\
1735.83984375	-14.5535005936582\\
1738.28125	-13.7412790718158\\
1740.72265625	-15.4102547122306\\
1743.1640625	-14.9699420759701\\
1745.60546875	-15.9992359419549\\
1748.046875	-17.9712720999905\\
1750.48828125	-16.523599224455\\
1752.9296875	-16.5363309870304\\
1755.37109375	-18.8237743709977\\
1757.8125	-18.2905356248279\\
1760.25390625	-16.1810954263529\\
1762.6953125	-14.607935862441\\
1765.13671875	-13.7553311879798\\
1767.578125	-15.1477546594721\\
1770.01953125	-17.1746411636528\\
1772.4609375	-16.7855855896423\\
1774.90234375	-17.0394920195743\\
1777.34375	-17.9270860242399\\
1779.78515625	-17.7844159508601\\
1782.2265625	-17.1261733559545\\
1784.66796875	-15.7874377135043\\
1787.109375	-14.1120803458282\\
1789.55078125	-11.5404373525264\\
1791.9921875	-9.8362268833232\\
1794.43359375	-9.53244683998682\\
1796.875	-9.48656745201957\\
1799.31640625	-9.90938147433505\\
1801.7578125	-10.6151423254881\\
1804.19921875	-10.6219946975842\\
1806.640625	-9.64996762037981\\
1809.08203125	-10.1099281829585\\
1811.5234375	-11.4566762383932\\
1813.96484375	-13.5075009312364\\
1816.40625	-16.0506362967736\\
1818.84765625	-17.1975703691502\\
1821.2890625	-17.2995403849478\\
1823.73046875	-16.0739189939912\\
1826.171875	-13.6817389481792\\
1828.61328125	-12.5103069779583\\
1831.0546875	-12.9001237397388\\
1833.49609375	-14.9782432901928\\
1835.9375	-16.2545176837617\\
1838.37890625	-14.7475859347816\\
1840.8203125	-14.0160510922402\\
1843.26171875	-14.0607576403861\\
1845.703125	-12.9508734277623\\
1848.14453125	-10.9994517186756\\
1850.5859375	-9.76225235248697\\
1853.02734375	-8.09456392626413\\
1855.46875	-6.13017381232824\\
1857.91015625	-5.58872332755081\\
1860.3515625	-7.07642206088951\\
1862.79296875	-10.0469579269032\\
1865.234375	-11.7576089169219\\
1867.67578125	-10.7134951390115\\
1870.1171875	-7.9688238573453\\
1872.55859375	-6.6663003774006\\
1875	-7.97339320232967\\
1877.44140625	-9.52247849604778\\
1879.8828125	-9.4939361488669\\
1882.32421875	-10.4365997469502\\
1884.765625	-9.91146207061469\\
1887.20703125	-6.76532728588326\\
1889.6484375	-4.69445348684274\\
1892.08984375	-5.15691297376076\\
1894.53125	-6.46743395955308\\
1896.97265625	-6.49138981499903\\
1899.4140625	-4.77740059301443\\
1901.85546875	-3.11292908763853\\
1904.296875	-2.48674796236449\\
1906.73828125	-2.13843769177253\\
1909.1796875	-1.85019552757546\\
1911.62109375	-2.03233294984663\\
1914.0625	-1.84724097432183\\
1916.50390625	-2.90266684301893\\
1918.9453125	-5.26056991646442\\
1921.38671875	-7.89707332154631\\
1923.828125	-6.9076846670149\\
1926.26953125	-4.07089577169121\\
1928.7109375	-2.3305329655115\\
1931.15234375	-1.65672574506273\\
1933.59375	-3.10738822670607\\
1936.03515625	-5.72259308345093\\
1938.4765625	-4.88754982449396\\
1940.91796875	-5.00221272499165\\
1943.359375	-5.96679580284907\\
1945.80078125	-5.27469704437908\\
1948.2421875	-6.57640308397644\\
1950.68359375	-9.40798384232558\\
1953.125	-4.95682194981415\\
1955.56640625	-1.6995457543405\\
1958.0078125	-1.54387301350515\\
1960.44921875	-3.58791372132553\\
1962.890625	-8.09934474410421\\
1965.33203125	-8.86297732192082\\
1967.7734375	-6.82717600432573\\
1970.21484375	-5.87469338678876\\
1972.65625	-5.39536783220481\\
1975.09765625	-4.33261715960624\\
1977.5390625	-3.54844089275015\\
1979.98046875	-4.28954779963887\\
1982.421875	-6.46974001763719\\
1984.86328125	-7.12832218731255\\
1987.3046875	-6.15087347895937\\
1989.74609375	-5.63451239140593\\
1992.1875	-5.52389715465139\\
1994.62890625	-6.54695267904363\\
1997.0703125	-7.90578008993361\\
1999.51171875	-7.18649949318194\\
2001.953125	-7.02317019148091\\
2004.39453125	-8.49757051081897\\
2006.8359375	-10.5207897598363\\
2009.27734375	-9.35596979676121\\
2011.71875	-6.3407016555909\\
2014.16015625	-4.98205987861748\\
2016.6015625	-4.38727480769989\\
2019.04296875	-5.34244856469238\\
2021.484375	-8.29311713404928\\
2023.92578125	-4.57148825264297\\
2026.3671875	-2.11503913640535\\
2028.80859375	-3.62590091087211\\
2031.25	-7.43553593312719\\
2033.69140625	-8.16324468399651\\
2036.1328125	-7.5836245242178\\
2038.57421875	-9.66387679648737\\
2041.015625	-9.50803941346683\\
2043.45703125	-7.33063321527069\\
2045.8984375	-7.63005959231617\\
2048.33984375	-10.2301127172041\\
2050.78125	-11.022089374743\\
2053.22265625	-8.02864368448391\\
2055.6640625	-7.2719965834682\\
2058.10546875	-8.37233784818915\\
2060.546875	-8.94882144152994\\
2062.98828125	-8.68527671798693\\
2065.4296875	-11.2132640786341\\
2067.87109375	-13.6846200013204\\
2070.3125	-12.888217062026\\
2072.75390625	-10.6602230328156\\
2075.1953125	-10.2687630525329\\
2077.63671875	-11.9441683076196\\
2080.078125	-12.5401860489741\\
2082.51953125	-10.0687356136767\\
2084.9609375	-7.52366344699527\\
2087.40234375	-6.89172191141604\\
2089.84375	-8.03359979897866\\
2092.28515625	-9.18788181760325\\
2094.7265625	-8.41484578599101\\
2097.16796875	-7.09396704787944\\
2099.609375	-8.11183198670981\\
2102.05078125	-10.7285135592548\\
2104.4921875	-12.5608436585171\\
2106.93359375	-12.5021065146357\\
2109.375	-11.4627205557826\\
2111.81640625	-9.82671924590671\\
2114.2578125	-7.88353530276072\\
2116.69921875	-7.23533843436846\\
2119.140625	-8.63157247447076\\
2121.58203125	-9.17777437804982\\
2124.0234375	-8.12744855751755\\
2126.46484375	-8.88104493758019\\
2128.90625	-10.7483670583207\\
2131.34765625	-10.947110281619\\
2133.7890625	-10.5846119466871\\
2136.23046875	-10.0727347207732\\
2138.671875	-9.43493244973559\\
2141.11328125	-9.67181138081126\\
2143.5546875	-11.1214617416654\\
2145.99609375	-10.486883782775\\
2148.4375	-7.79673978366373\\
2150.87890625	-6.38188670700712\\
2153.3203125	-5.56989088684362\\
2155.76171875	-3.69423028167178\\
2158.203125	-2.6331834393806\\
2160.64453125	-3.85526615586229\\
2163.0859375	-7.02890060373962\\
2165.52734375	-10.1247082987302\\
2167.96875	-10.3579139407218\\
2170.41015625	-10.1588956548735\\
2172.8515625	-10.6843473214347\\
2175.29296875	-12.1106079969116\\
2177.734375	-13.3530445233587\\
2180.17578125	-10.8732369782085\\
2182.6171875	-8.52316755364346\\
2185.05859375	-5.79094829909299\\
2187.5	-3.84260323148121\\
2189.94140625	-3.52055063543989\\
2192.3828125	-5.53227603108449\\
2194.82421875	-8.06694399234787\\
2197.265625	-9.256520922606\\
2199.70703125	-10.6729388169405\\
2202.1484375	-11.4253975324678\\
2204.58984375	-12.0165381223313\\
2207.03125	-10.7123280503467\\
2209.47265625	-8.70935479033672\\
2211.9140625	-8.63810346259603\\
2214.35546875	-9.04144331545589\\
2216.796875	-8.72913597779814\\
2219.23828125	-9.53931737079441\\
2221.6796875	-10.8658449583012\\
2224.12109375	-11.6291023296877\\
2226.5625	-11.8915949200437\\
2229.00390625	-11.3197791354027\\
2231.4453125	-10.8560637886069\\
2233.88671875	-10.430169299604\\
2236.328125	-8.98427817327056\\
2238.76953125	-8.3020988769759\\
2241.2109375	-7.7265784963548\\
2243.65234375	-6.8256296680657\\
2246.09375	-7.23821020711057\\
2248.53515625	-7.6426980629713\\
2250.9765625	-7.64570687604038\\
2253.41796875	-7.52693286276617\\
2255.859375	-8.18071985360649\\
2258.30078125	-8.5986547501849\\
2260.7421875	-8.11669977518121\\
2263.18359375	-6.93546452743385\\
2265.625	-6.71421101664355\\
2268.06640625	-6.42851207193377\\
2270.5078125	-5.25936923847359\\
2272.94921875	-5.73703985004445\\
2275.390625	-7.74876954896872\\
2277.83203125	-10.0135288545093\\
2280.2734375	-10.1146551373635\\
2282.71484375	-11.0985315814495\\
2285.15625	-14.0491859579254\\
2287.59765625	-12.0294479563708\\
2290.0390625	-8.44906719731954\\
2292.48046875	-7.44566270487204\\
2294.921875	-7.90794621342355\\
2297.36328125	-7.00850119267442\\
2299.8046875	-5.28411383718682\\
2302.24609375	-5.22011601890159\\
2304.6875	-7.85287880102335\\
2307.12890625	-13.2011873418551\\
2309.5703125	-16.2594099220829\\
2312.01171875	-14.2817113538664\\
2314.453125	-11.4739470658266\\
2316.89453125	-9.65719746217178\\
2319.3359375	-6.74079863460764\\
2321.77734375	-4.29627019118093\\
2324.21875	-4.51396864506404\\
2326.66015625	-6.37014458750104\\
2329.1015625	-9.72251478781315\\
2331.54296875	-10.3813940790664\\
2333.984375	-8.1619316745139\\
2336.42578125	-6.56891936719058\\
2338.8671875	-4.80969547469783\\
2341.30859375	-3.84598327530191\\
2343.75	-4.4416275678395\\
2346.19140625	-5.38468388622081\\
2348.6328125	-5.4880198741042\\
2351.07421875	-4.63387219529512\\
2353.515625	-3.26435953553992\\
2355.95703125	-3.20833087529546\\
2358.3984375	-3.56588258254769\\
2360.83984375	-4.92079862443467\\
2363.28125	-6.77056730847375\\
2365.72265625	-8.94562326243762\\
2368.1640625	-11.4470708541868\\
2370.60546875	-13.0115080476186\\
2373.046875	-10.4526539638314\\
2375.48828125	-8.48934856065118\\
2377.9296875	-8.16213508505735\\
2380.37109375	-8.71193199497769\\
2382.8125	-10.5523220030521\\
2385.25390625	-11.410254904686\\
2387.6953125	-12.0250427672483\\
2390.13671875	-13.2042776171375\\
2392.578125	-13.7117119047612\\
2395.01953125	-11.9770808515736\\
2397.4609375	-11.4103677441166\\
2399.90234375	-12.3567978038394\\
2402.34375	-13.552591001715\\
2404.78515625	-14.3971741472255\\
2407.2265625	-14.5867733976887\\
2409.66796875	-12.7829093018936\\
2412.109375	-11.5240493476592\\
2414.55078125	-12.1575782751001\\
2416.9921875	-13.3987100416993\\
2419.43359375	-12.7176896564319\\
2421.875	-11.5606302375418\\
2424.31640625	-11.4510609163763\\
2426.7578125	-12.8329825663372\\
2429.19921875	-12.246857473524\\
2431.640625	-9.72602855783016\\
2434.08203125	-9.00729334231821\\
2436.5234375	-9.61626666713774\\
2438.96484375	-10.9230764622225\\
2441.40625	-10.8489617557192\\
2443.84765625	-12.1712211747415\\
2446.2890625	-13.8761950203518\\
2448.73046875	-15.919770157793\\
2451.171875	-16.9347230843055\\
2453.61328125	-15.0365675774087\\
2456.0546875	-15.0204256800155\\
2458.49609375	-15.8762676154097\\
2460.9375	-13.3070445539802\\
2463.37890625	-12.0505719365628\\
2465.8203125	-13.534464416945\\
2468.26171875	-15.6179781951288\\
2470.703125	-16.9468035544657\\
2473.14453125	-16.6973493665081\\
2475.5859375	-15.6043032337738\\
2478.02734375	-15.6718704215283\\
2480.46875	-15.6485667503989\\
2482.91015625	-15.7798300065974\\
2485.3515625	-15.4964184092655\\
2487.79296875	-15.143396315368\\
2490.234375	-14.4328440163238\\
2492.67578125	-13.9296179795655\\
2495.1171875	-14.2668652961416\\
2497.55859375	-13.3207649962741\\
2500	-12.3381564441843\\
2502.44140625	-12.8161302615227\\
2504.8828125	-14.9335678247415\\
2507.32421875	-16.6924416974835\\
2509.765625	-15.5961401237286\\
2512.20703125	-12.0092033748328\\
2514.6484375	-9.56946829872973\\
2517.08984375	-8.81620310229722\\
2519.53125	-8.86585053811926\\
2521.97265625	-11.0890549457406\\
2524.4140625	-13.358354766251\\
2526.85546875	-13.4602630948817\\
2529.296875	-12.3201935812869\\
2531.73828125	-12.5826321940827\\
2534.1796875	-14.2437278960357\\
2536.62109375	-15.7261113004313\\
2539.0625	-16.4088590696037\\
2541.50390625	-16.7758561363369\\
2543.9453125	-16.3064535302814\\
2546.38671875	-16.2277756625355\\
2548.828125	-15.4804088555216\\
2551.26953125	-14.200424861012\\
2553.7109375	-11.498341858998\\
2556.15234375	-10.8108158535441\\
2558.59375	-12.2331529699899\\
2561.03515625	-14.4639718725099\\
2563.4765625	-13.7844118932056\\
2565.91796875	-12.0598576196707\\
2568.359375	-12.8979839013326\\
2570.80078125	-13.5562275933137\\
2573.2421875	-12.1705467053713\\
2575.68359375	-9.98680051652234\\
2578.125	-9.36225539003753\\
2580.56640625	-11.306380694413\\
2583.0078125	-13.2239114894956\\
2585.44921875	-10.7815278272969\\
2587.890625	-7.34800065565038\\
2590.33203125	-5.01318882081697\\
2592.7734375	-4.35425461899173\\
2595.21484375	-6.39005520426882\\
2597.65625	-9.46974222472055\\
2600.09765625	-12.269489832508\\
2602.5390625	-12.3876475177098\\
2604.98046875	-11.8064594177008\\
2607.421875	-11.2123372716532\\
2609.86328125	-10.5530515778283\\
2612.3046875	-11.3581259944471\\
2614.74609375	-12.4420039676901\\
2617.1875	-12.7364787702945\\
2619.62890625	-12.1530393953083\\
2622.0703125	-11.543909825236\\
2624.51171875	-10.4239886468251\\
2626.953125	-9.43249379481523\\
2629.39453125	-9.12455177866167\\
2631.8359375	-8.2146269725165\\
2634.27734375	-6.99994448984472\\
2636.71875	-5.70333286936809\\
2639.16015625	-5.1827883499559\\
2641.6015625	-5.20896180942993\\
2644.04296875	-7.33851160260476\\
2646.484375	-9.05854298294469\\
2648.92578125	-7.79667352385821\\
2651.3671875	-6.22832681738906\\
2653.80859375	-6.79270295755032\\
2656.25	-7.07069649567982\\
2658.69140625	-6.79775863392365\\
2661.1328125	-6.32150929182449\\
2663.57421875	-6.15092879211512\\
2666.015625	-7.46690577868009\\
2668.45703125	-8.00469442340957\\
2670.8984375	-7.46393361102065\\
2673.33984375	-7.48478759778039\\
2675.78125	-8.48379743378261\\
2678.22265625	-10.7048443235668\\
2680.6640625	-14.1338531440832\\
2683.10546875	-17.1334095972178\\
2685.546875	-18.8962286813929\\
2687.98828125	-18.5011327702627\\
2690.4296875	-14.3958474438395\\
2692.87109375	-11.8866841232792\\
2695.3125	-11.9374419539852\\
2697.75390625	-14.3455039899452\\
2700.1953125	-17.4523712836777\\
2702.63671875	-16.0635640039633\\
2705.078125	-13.5088569757661\\
2707.51953125	-13.6254487081929\\
2709.9609375	-15.3060230190286\\
2712.40234375	-15.6114455161313\\
2714.84375	-15.0151532106145\\
2717.28515625	-13.3331352139014\\
2719.7265625	-12.4202463992661\\
2722.16796875	-13.3340715670493\\
2724.609375	-15.1610718761377\\
2727.05078125	-15.7339049830837\\
2729.4921875	-15.1349106432836\\
2731.93359375	-12.5822053107066\\
2734.375	-11.4950194481648\\
2736.81640625	-11.738036663644\\
2739.2578125	-13.0980481671142\\
2741.69921875	-14.9342195497935\\
2744.140625	-15.8193800048042\\
2746.58203125	-15.4232939640856\\
2749.0234375	-14.6497603037445\\
2751.46484375	-14.3227672489177\\
2753.90625	-13.2851124121688\\
2756.34765625	-13.2464138981792\\
2758.7890625	-14.0036541677255\\
2761.23046875	-14.5263531339727\\
2763.671875	-15.1178342081\\
2766.11328125	-15.7056182108989\\
2768.5546875	-14.8350278175854\\
2770.99609375	-12.441805604622\\
2773.4375	-11.7199473459633\\
2775.87890625	-12.3432891444629\\
2778.3203125	-13.5241266415199\\
2780.76171875	-15.1618205781223\\
2783.203125	-14.4909137408692\\
2785.64453125	-12.3419593078933\\
2788.0859375	-11.8015393487464\\
2790.52734375	-14.0497677988646\\
2792.96875	-14.604168016969\\
2795.41015625	-12.9926986027697\\
2797.8515625	-12.6412753667984\\
2800.29296875	-12.0768490756198\\
2802.734375	-10.5854321884914\\
2805.17578125	-9.10648466183749\\
2807.6171875	-8.20725710047191\\
2810.05859375	-9.63074548941884\\
2812.5	-10.9172175880349\\
2814.94140625	-8.25028743332948\\
2817.3828125	-5.91224891498328\\
2819.82421875	-4.63825151686254\\
2822.265625	-6.65176295545945\\
2824.70703125	-9.72888132314608\\
2827.1484375	-11.4786924814971\\
2829.58984375	-11.0748907263319\\
2832.03125	-10.3746244641138\\
2834.47265625	-10.8736736193979\\
2836.9140625	-11.0787081513161\\
2839.35546875	-11.666656931292\\
2841.796875	-11.7947928998099\\
2844.23828125	-11.2293941469289\\
2846.6796875	-11.2671330430479\\
2849.12109375	-9.04362976516372\\
2851.5625	-5.94131590606536\\
2854.00390625	-3.79223305852343\\
2856.4453125	-3.62686643825553\\
2858.88671875	-4.07231249790399\\
2861.328125	-1.22060892801384\\
2863.76953125	1.61905995473886\\
2866.2109375	3.0796196707386\\
2868.65234375	3.35498277220379\\
2871.09375	0.968872635484877\\
2873.53515625	-2.72693214054639\\
2875.9765625	-4.75904868939049\\
2878.41796875	-6.93106393969828\\
2880.859375	-9.06993457481605\\
2883.30078125	-9.76050001117049\\
2885.7421875	-8.81154149510775\\
2888.18359375	-7.08268191328638\\
2890.625	-5.19681958803416\\
2893.06640625	-3.38456477235045\\
2895.5078125	-2.27893946239354\\
2897.94921875	-3.02837427477744\\
2900.390625	-4.56423123712621\\
2902.83203125	-5.38953327698582\\
2905.2734375	-5.8234102545529\\
2907.71484375	-4.74477829013323\\
2910.15625	-4.17291623272531\\
2912.59765625	-5.12310038845558\\
2915.0390625	-7.92819287932979\\
2917.48046875	-10.6736703399673\\
2919.921875	-9.19119104485438\\
2922.36328125	-8.07410071915752\\
2924.8046875	-8.08082010473806\\
2927.24609375	-9.10267947612049\\
2929.6875	-8.85156825700255\\
2932.12890625	-7.74765208315797\\
2934.5703125	-8.10136714576562\\
2937.01171875	-9.32932842696084\\
2939.453125	-9.12190638030409\\
2941.89453125	-7.90526314644297\\
2944.3359375	-6.40454577984287\\
2946.77734375	-5.12286143359364\\
2949.21875	-4.2953297360032\\
2951.66015625	-4.28124443385653\\
2954.1015625	-5.01855147706226\\
2956.54296875	-6.80420094039475\\
2958.984375	-9.93247095231186\\
2961.42578125	-11.9432748904258\\
2963.8671875	-12.7839205752725\\
2966.30859375	-12.7006615886133\\
2968.75	-11.3709936369606\\
2971.19140625	-11.0198537503585\\
2973.6328125	-9.59612207258795\\
2976.07421875	-8.96204954741247\\
2978.515625	-10.2460198914304\\
2980.95703125	-11.4118785113141\\
2983.3984375	-11.1575692891457\\
2985.83984375	-10.6947276712956\\
2988.28125	-11.1636615619207\\
2990.72265625	-12.1574984315686\\
2993.1640625	-13.7624751887649\\
2995.60546875	-14.6397588674353\\
2998.046875	-15.5956117769345\\
3000.48828125	-14.7674106488643\\
3002.9296875	-14.7375872913694\\
3005.37109375	-13.4052597191266\\
3007.8125	-11.543867867602\\
3010.25390625	-11.5916169162352\\
3012.6953125	-12.6045755316597\\
3015.13671875	-14.3318189438506\\
3017.578125	-17.8020933918123\\
3020.01953125	-15.4295214030514\\
3022.4609375	-12.9942001844844\\
3024.90234375	-12.4224747995806\\
3027.34375	-12.2771558401089\\
3029.78515625	-12.7462439970823\\
3032.2265625	-12.743850677684\\
3034.66796875	-12.8387938519885\\
3037.109375	-12.8522942036078\\
3039.55078125	-12.235190974871\\
3041.9921875	-11.5077914227184\\
3044.43359375	-10.5923585971442\\
3046.875	-10.6253230667151\\
3049.31640625	-10.038028758989\\
3051.7578125	-5.96852698120258\\
3054.19921875	-3.59067022782357\\
3056.640625	-2.93991595652953\\
3059.08203125	-3.80712762436597\\
3061.5234375	-5.68091701462439\\
3063.96484375	-8.13373481501413\\
3066.40625	-8.80409669904708\\
3068.84765625	-9.73123316739824\\
3071.2890625	-11.7499734483628\\
3073.73046875	-11.4343833570567\\
3076.171875	-9.29430081309424\\
3078.61328125	-7.52706312497864\\
3081.0546875	-7.64482494599467\\
3083.49609375	-7.19555737312152\\
3085.9375	-4.83857821755104\\
3088.37890625	-5.27360477584339\\
3090.8203125	-5.72192891710193\\
3093.26171875	-2.45714309811892\\
3095.703125	1.07392847458802\\
3098.14453125	2.01598172898037\\
3100.5859375	1.50177293152105\\
3103.02734375	-0.893514302892247\\
3105.46875	-4.20527536022905\\
3107.91015625	-6.25089335802469\\
3110.3515625	-8.8298331395626\\
3112.79296875	-12.7755733257336\\
3115.234375	-12.6793835524947\\
3117.67578125	-12.7570449713542\\
3120.1171875	-13.6693487450437\\
3122.55859375	-11.3594743078479\\
3125	-10.3546797778223\\
3127.44140625	-10.0714393174941\\
3129.8828125	-9.87292709874651\\
3132.32421875	-9.04842468708777\\
3134.765625	-9.66611226140588\\
3137.20703125	-10.5661137185054\\
3139.6484375	-9.44246116213961\\
3142.08984375	-9.80719741856811\\
3144.53125	-11.0044988112408\\
3146.97265625	-11.4892344013154\\
3149.4140625	-12.5923759670497\\
3151.85546875	-10.9335643754449\\
3154.296875	-8.92983415030299\\
3156.73828125	-9.43355540174128\\
3159.1796875	-9.25816331130938\\
3161.62109375	-8.64169296211657\\
3164.0625	-8.66564493110006\\
3166.50390625	-8.7132332223078\\
3168.9453125	-9.2053104477881\\
3171.38671875	-10.6471578283636\\
3173.828125	-10.1870406568223\\
3176.26953125	-9.34897749520873\\
3178.7109375	-7.08104719811419\\
3181.15234375	-5.87586725027749\\
3183.59375	-5.18428304465379\\
3186.03515625	-5.9495425453625\\
3188.4765625	-7.96585159058679\\
3190.91796875	-7.03453230846447\\
3193.359375	-5.74736156337029\\
3195.80078125	-6.03935624505328\\
3198.2421875	-6.78644841584779\\
3200.68359375	-8.62155153355696\\
3203.125	-9.79679780256926\\
3205.56640625	-8.92572327592408\\
3208.0078125	-11.3950965566098\\
3210.44921875	-15.3032652455805\\
3212.890625	-14.7352688743162\\
3215.33203125	-14.5138241793643\\
3217.7734375	-14.0038596969035\\
3220.21484375	-11.4034153203795\\
3222.65625	-9.50631924605531\\
3225.09765625	-9.98771754891493\\
3227.5390625	-12.4504141010733\\
3229.98046875	-10.6983044011123\\
3232.421875	-7.31492870634385\\
3234.86328125	-7.32759644444511\\
3237.3046875	-10.8212057543345\\
3239.74609375	-15.2304566619347\\
3242.1875	-13.6471705417215\\
3244.62890625	-7.72919709867052\\
3247.0703125	-5.29621764477747\\
3249.51171875	-4.36771632750111\\
3251.953125	-4.75322474489663\\
3254.39453125	-4.63665885479539\\
3256.8359375	-4.56203926326149\\
3259.27734375	-2.73633890479718\\
3261.71875	-0.341829847017181\\
3264.16015625	0.893030780468356\\
3266.6015625	1.62034490312743\\
3269.04296875	2.26938243507041\\
3271.484375	0.722540012298847\\
3273.92578125	-3.52956992275996\\
3276.3671875	-3.09032153370937\\
3278.80859375	-2.628859479131\\
3281.25	-5.30148947761021\\
3283.69140625	-6.94505487731298\\
3286.1328125	-4.05849130067796\\
3288.57421875	-3.47558181719617\\
3291.015625	-5.75030361799189\\
3293.45703125	-4.75826071697003\\
3295.8984375	-3.65631768482486\\
3298.33984375	-3.77678408478683\\
3300.78125	-3.24327960358269\\
3303.22265625	-1.28597989732818\\
3305.6640625	-0.279725431756562\\
3308.10546875	-3.08509634231438\\
3310.546875	-3.08515406592305\\
3312.98828125	-0.667308168139975\\
3315.4296875	-0.1499803162682\\
3317.87109375	-1.35767359905045\\
3320.3125	-2.85029066045286\\
3322.75390625	-4.89125176336632\\
3325.1953125	-7.46240757627402\\
3327.63671875	-10.2180841427051\\
3330.078125	-8.21362627731351\\
3332.51953125	-4.94048280869962\\
3334.9609375	-4.87686908243017\\
3337.40234375	-5.76926672770433\\
3339.84375	-6.94074629587467\\
3342.28515625	-9.4928682816251\\
3344.7265625	-11.0480059464681\\
3347.16796875	-8.92109480082504\\
3349.609375	-8.36118851582596\\
3352.05078125	-9.15268690262094\\
3354.4921875	-9.36923876546027\\
3356.93359375	-9.06734609786487\\
3359.375	-8.08609969730965\\
3361.81640625	-5.4865804779852\\
3364.2578125	-4.73326207355509\\
3366.69921875	-7.50932032722566\\
3369.140625	-10.4442204078307\\
3371.58203125	-8.46636373206995\\
3374.0234375	-7.60396162939962\\
3376.46484375	-7.31560357710648\\
3378.90625	-7.57197616242458\\
3381.34765625	-8.17590874240682\\
3383.7890625	-9.35483485380114\\
3386.23046875	-11.5727571620173\\
3388.671875	-11.618168211834\\
3391.11328125	-9.07437828274318\\
3393.5546875	-7.9422255479339\\
3395.99609375	-8.88089120979991\\
3398.4375	-9.76758310774131\\
3400.87890625	-9.25441775950537\\
3403.3203125	-8.79582035525327\\
3405.76171875	-9.35204539014503\\
3408.203125	-8.00135221893618\\
3410.64453125	-5.70049071449889\\
3413.0859375	-3.30618058282351\\
3415.52734375	-2.68518429967624\\
3417.96875	-3.9701594687242\\
3420.41015625	-4.7307491125742\\
3422.8515625	-2.55014099230067\\
3425.29296875	-0.931801272895353\\
3427.734375	-2.1630206121634\\
3430.17578125	-6.07785095929979\\
3432.6171875	-10.4931410161045\\
3435.05859375	-9.07474749479715\\
3437.5	-7.36282370945438\\
3439.94140625	-7.23087540388697\\
3442.3828125	-7.66161249854357\\
3444.82421875	-7.38817954434742\\
3447.265625	-8.81118334879703\\
3449.70703125	-6.30572301723077\\
3452.1484375	-2.4001332900345\\
3454.58984375	-0.871264588455609\\
3457.03125	-1.55084429007279\\
3459.47265625	-4.55079659253635\\
3461.9140625	-6.35377978111044\\
3464.35546875	-3.18760123889413\\
3466.796875	-1.40035066100974\\
3469.23828125	-2.59573591107751\\
3471.6796875	-4.91238568844048\\
3474.12109375	-4.98771448481011\\
3476.5625	-1.81886231068859\\
3479.00390625	0.496555300664582\\
3481.4453125	1.04938020868622\\
3483.88671875	1.53437583830246\\
3486.328125	1.85776882212053\\
3488.76953125	2.57917544242428\\
3491.2109375	0.876496457456253\\
3493.65234375	-2.77335534362082\\
3496.09375	-6.35858992388745\\
3498.53515625	-6.59200622863296\\
3500.9765625	-5.3296294182544\\
3503.41796875	-5.92021721282141\\
3505.859375	-7.08683639750393\\
3508.30078125	-7.24043250978277\\
3510.7421875	-7.75822921694435\\
3513.18359375	-6.52476025931267\\
3515.625	-3.46644294643884\\
3518.06640625	-1.92075777823477\\
3520.5078125	-1.08043956309809\\
3522.94921875	-1.18048195432948\\
3525.390625	-4.33161368353449\\
3527.83203125	-7.91963132537441\\
3530.2734375	-5.0437014715838\\
3532.71484375	-2.760717245485\\
3535.15625	-2.69117270303344\\
3537.59765625	-3.7843968293437\\
3540.0390625	-6.29345072535209\\
3542.48046875	-9.33679053928422\\
3544.921875	-10.0356942931539\\
3547.36328125	-11.3909998512845\\
3549.8046875	-9.10319709364463\\
3552.24609375	-7.72374174061546\\
3554.6875	-9.64616019341138\\
3557.12890625	-11.8786696951471\\
3559.5703125	-13.5500115502393\\
3562.01171875	-13.1760025706136\\
3564.453125	-10.6117130807695\\
3566.89453125	-8.93680804942349\\
3569.3359375	-9.9540393305603\\
3571.77734375	-11.9845000433623\\
3574.21875	-12.7045086897499\\
3576.66015625	-12.1024352849822\\
3579.1015625	-11.4845822091073\\
3581.54296875	-11.7324914990946\\
3583.984375	-12.1509685150825\\
3586.42578125	-12.4574300920409\\
3588.8671875	-10.4052054892232\\
3591.30859375	-7.55729796549134\\
3593.75	-7.42881768783543\\
3596.19140625	-10.3058032687852\\
3598.6328125	-13.269796053426\\
3601.07421875	-12.0969872825733\\
3603.515625	-11.5988462512625\\
3605.95703125	-11.860756192201\\
3608.3984375	-13.0089631580729\\
3610.83984375	-13.113399773181\\
3613.28125	-12.4144752351133\\
3615.72265625	-12.0564579621399\\
3618.1640625	-9.99659148811944\\
3620.60546875	-8.08305631633728\\
3623.046875	-7.9508880340294\\
3625.48828125	-9.0616137234473\\
3627.9296875	-9.71503587150632\\
3630.37109375	-10.6423222133462\\
3632.8125	-12.6656164458096\\
3635.25390625	-13.4537958404688\\
3637.6953125	-13.5288509711394\\
3640.13671875	-12.5570441781905\\
3642.578125	-11.1254763089337\\
3645.01953125	-10.0974413913256\\
3647.4609375	-9.90571936786359\\
3649.90234375	-10.4595481338267\\
3652.34375	-12.1131455573439\\
3654.78515625	-13.3267505763851\\
3657.2265625	-11.4348857434775\\
3659.66796875	-10.1086293564873\\
3662.109375	-9.03917999053722\\
3664.55078125	-6.41274505902713\\
3666.9921875	-5.79262757287125\\
3669.43359375	-7.53180152130185\\
3671.875	-8.32723939957544\\
3674.31640625	-6.57523943806002\\
3676.7578125	-4.92917238171193\\
3679.19921875	-5.59131680922951\\
3681.640625	-8.44338189207811\\
3684.08203125	-8.63906557283082\\
3686.5234375	-8.88489728889364\\
3688.96484375	-9.59176450214821\\
3691.40625	-9.48848518838902\\
3693.84765625	-6.81747058821516\\
3696.2890625	-6.42390078036188\\
3698.73046875	-7.66354221133903\\
3701.171875	-9.56231135288701\\
3703.61328125	-10.1726024341689\\
3706.0546875	-10.0353270868926\\
3708.49609375	-9.76196921014244\\
3710.9375	-7.99712839375147\\
3713.37890625	-6.01180782382228\\
3715.8203125	-7.24130375470907\\
3718.26171875	-5.78992038005913\\
3720.703125	-4.86738583070745\\
3723.14453125	-7.09649832339874\\
3725.5859375	-9.64882069338179\\
3728.02734375	-10.1265893503031\\
3730.46875	-11.130919648256\\
3732.91015625	-11.0585549063034\\
3735.3515625	-9.94818047477564\\
3737.79296875	-10.4309097796074\\
3740.234375	-8.59641261959923\\
3742.67578125	-6.2331375005307\\
3745.1171875	-4.58186049719122\\
3747.55859375	-2.823617054767\\
3750	-2.51784191112401\\
3752.44140625	-4.58275271332431\\
3754.8828125	-6.42515318110919\\
3757.32421875	-2.76868398972332\\
3759.765625	1.61849247075952\\
3762.20703125	2.44037922875654\\
3764.6484375	1.78758052875487\\
3767.08984375	1.27995875988567\\
3769.53125	-1.38118695756964\\
3771.97265625	-4.64745749468223\\
3774.4140625	-3.05896949892005\\
3776.85546875	-1.50661869314123\\
3779.296875	0.313380172819756\\
3781.73828125	-0.827638780227418\\
3784.1796875	-5.49714477714305\\
3786.62109375	-9.37809314882618\\
3789.0625	-9.18181328597889\\
3791.50390625	-9.33429690875919\\
3793.9453125	-9.72720968637564\\
3796.38671875	-8.62781746082072\\
3798.828125	-6.33579789380896\\
3801.26953125	-5.32040106709728\\
3803.7109375	-5.70271154823792\\
3806.15234375	-5.46703503144001\\
3808.59375	-4.43640788813143\\
3811.03515625	-4.32510115082772\\
3813.4765625	-6.1755187763031\\
3815.91796875	-8.56970934495814\\
3818.359375	-8.06982188963144\\
3820.80078125	-4.89485440512574\\
3823.2421875	-2.78338096638457\\
3825.68359375	-2.15193644052112\\
3828.125	-2.93874431675781\\
3830.56640625	-5.35026872503\\
3833.0078125	-7.68283961654084\\
3835.44921875	-6.97689197957463\\
3837.890625	-5.51072016560049\\
3840.33203125	-5.29539419718027\\
3842.7734375	-5.47541084778388\\
3845.21484375	-6.41976982398893\\
3847.65625	-8.58993388639364\\
3850.09765625	-9.46916692382122\\
3852.5390625	-7.42225698049562\\
3854.98046875	-4.02699587627875\\
3857.421875	-2.39000391623605\\
3859.86328125	-0.537462076052874\\
3862.3046875	2.57042031324322\\
3864.74609375	3.34383988543871\\
3867.1875	2.68274975715809\\
3869.62890625	0.865925833009778\\
3872.0703125	-0.901363891335348\\
3874.51171875	-1.01325028066272\\
3876.953125	-0.551409739144412\\
3879.39453125	-2.44365847707981\\
3881.8359375	-5.91521134799796\\
3884.27734375	-6.59102168752305\\
3886.71875	-6.51020428178409\\
3889.16015625	-6.85594745394815\\
3891.6015625	-6.54953164524233\\
3894.04296875	-5.49463262344229\\
3896.484375	-5.40884451246262\\
3898.92578125	-5.77512478662842\\
3901.3671875	-7.13884652658016\\
3903.80859375	-8.78593195983349\\
3906.25	-8.33775927962864\\
3908.69140625	-6.99664590105564\\
3911.1328125	-7.35427023246665\\
3913.57421875	-9.1574389055624\\
3916.015625	-8.49452484759299\\
3918.45703125	-8.37557723937882\\
3920.8984375	-9.41691876901818\\
3923.33984375	-6.99412363419482\\
3925.78125	-5.40303377389522\\
3928.22265625	-7.71403461847754\\
3930.6640625	-12.4806902451383\\
3933.10546875	-11.4186460659534\\
3935.546875	-9.25765355806617\\
3937.98828125	-7.73079865576047\\
3940.4296875	-8.03818014719406\\
3942.87109375	-8.15431390777297\\
3945.3125	-7.30384184100226\\
3947.75390625	-6.50151729007432\\
3950.1953125	-4.76714877401726\\
3952.63671875	-5.01933577235798\\
3955.078125	-7.49342873240409\\
3957.51953125	-9.45710273063312\\
3959.9609375	-7.01199904938229\\
3962.40234375	-5.0348064752819\\
3964.84375	-4.03455496440095\\
3967.28515625	-4.5330007140982\\
3969.7265625	-7.48406434413761\\
3972.16796875	-12.0501273704964\\
3974.609375	-11.2792990023535\\
3977.05078125	-9.76893531683269\\
3979.4921875	-9.34424418970366\\
3981.93359375	-8.24655491679146\\
3984.375	-6.3679458949876\\
3986.81640625	-3.57884116458847\\
3989.2578125	-0.704434775438906\\
3991.69921875	-0.153355048478695\\
3994.140625	-0.773145999525195\\
3996.58203125	-3.01640268124025\\
3999.0234375	-4.93018100389764\\
4001.46484375	-4.58428136918541\\
4003.90625	-4.89616846309834\\
4006.34765625	-8.65462733829674\\
4008.7890625	-11.124253258519\\
4011.23046875	-9.83799076695481\\
4013.671875	-8.83751813270048\\
4016.11328125	-9.38774300976369\\
4018.5546875	-11.2946927944385\\
4020.99609375	-10.2500732524767\\
4023.4375	-8.00064050418352\\
4025.87890625	-7.67250662255976\\
4028.3203125	-8.7948959707456\\
4030.76171875	-9.04580891591118\\
4033.203125	-8.78321536492539\\
4035.64453125	-9.92118165474367\\
4038.0859375	-11.5520872199091\\
4040.52734375	-11.591790508224\\
4042.96875	-11.4218992351624\\
4045.41015625	-9.36846854440375\\
4047.8515625	-8.8323978619284\\
4050.29296875	-10.8294566170347\\
4052.734375	-10.3730087261707\\
4055.17578125	-6.35006207310785\\
4057.6171875	-4.80619133582281\\
4060.05859375	-5.22115510092429\\
4062.5	-6.56469983418414\\
4064.94140625	-6.58592589921336\\
4067.3828125	-4.4485132859864\\
4069.82421875	-3.72461907014953\\
4072.265625	-5.51423019175825\\
4074.70703125	-7.81801191901984\\
4077.1484375	-7.14012812226498\\
4079.58984375	-6.80117572788457\\
4082.03125	-6.94289492247372\\
4084.47265625	-6.59661310975697\\
4086.9140625	-5.52473832193796\\
4089.35546875	-5.73087203116585\\
4091.796875	-6.49390153749397\\
4094.23828125	-7.92895896936895\\
4096.6796875	-8.8782299133246\\
4099.12109375	-9.85886811928421\\
4101.5625	-10.8627876010778\\
4104.00390625	-9.94944759572126\\
4106.4453125	-7.96386486336337\\
4108.88671875	-7.08764520196514\\
4111.328125	-6.50043622414414\\
4113.76953125	-6.52833866635888\\
4116.2109375	-6.0565444427335\\
4118.65234375	-6.68525170383122\\
4121.09375	-8.83826317337208\\
4123.53515625	-10.8242830182787\\
4125.9765625	-11.9756727559045\\
4128.41796875	-11.0645782689886\\
4130.859375	-12.1664493016566\\
4133.30078125	-12.381814640823\\
4135.7421875	-8.22945708517473\\
4138.18359375	-6.13340759365661\\
4140.625	-5.68701888627958\\
4143.06640625	-4.57582437704333\\
4145.5078125	-3.57460874276521\\
4147.94921875	-3.70430852355485\\
4150.390625	-3.33758758287064\\
4152.83203125	-3.19181340006258\\
4155.2734375	-4.43502273075169\\
4157.71484375	-6.62095933019798\\
4160.15625	-10.7186535316001\\
4162.59765625	-13.6405255919357\\
4165.0390625	-13.9448040472677\\
4167.48046875	-12.6230390409026\\
4169.921875	-9.72515584220086\\
4172.36328125	-6.96560243266616\\
4174.8046875	-5.75008131785244\\
4177.24609375	-5.57696219021259\\
4179.6875	-5.48897523745894\\
4182.12890625	-6.42468236072204\\
4184.5703125	-8.15001033346721\\
4187.01171875	-9.46919402012034\\
4189.453125	-8.32076954802214\\
4191.89453125	-7.87040720626343\\
4194.3359375	-6.00160110125219\\
4196.77734375	-4.55932723254803\\
4199.21875	-4.20015193219221\\
4201.66015625	-5.26982338524929\\
4204.1015625	-7.67016941895765\\
4206.54296875	-4.51324801447717\\
4208.984375	-1.55673347092004\\
4211.42578125	-2.59895018195609\\
4213.8671875	-4.49971359151419\\
4216.30859375	-4.49557606854371\\
4218.75	-2.69494941630194\\
4221.19140625	-1.24691306271775\\
4223.6328125	-0.172275680483606\\
4226.07421875	-0.569607840452615\\
4228.515625	-0.367668668919931\\
4230.95703125	0.470610065657914\\
4233.3984375	0.111991591297282\\
4235.83984375	-1.89749133968151\\
4238.28125	-5.44560864192171\\
4240.72265625	-10.0809131606169\\
4243.1640625	-10.0135018240646\\
4245.60546875	-9.09354351364409\\
4248.046875	-7.83043849677556\\
4250.48828125	-6.34040641949249\\
4252.9296875	-7.29848546617177\\
4255.37109375	-8.44942484245313\\
4257.8125	-9.08851673025349\\
4260.25390625	-9.83515912029306\\
4262.6953125	-8.65367668112258\\
4265.13671875	-6.28180893249903\\
4267.578125	-4.11328086388975\\
4270.01953125	-2.52922386845675\\
4272.4609375	-1.17611245787523\\
4274.90234375	-2.22719503507187\\
4277.34375	-6.07992191536711\\
4279.78515625	-7.93162165782227\\
4282.2265625	-4.15058955128118\\
4284.66796875	-2.44573284657868\\
4287.109375	-3.47608229029431\\
4289.55078125	-4.11128178718647\\
4291.9921875	-4.48905295136942\\
4294.43359375	-4.76915317209049\\
4296.875	-4.71403420625532\\
4299.31640625	-5.29204190820557\\
4301.7578125	-6.37261355397347\\
4304.19921875	-7.35105781990142\\
4306.640625	-6.01661333177301\\
4309.08203125	-4.46934556824493\\
4311.5234375	-4.15079037088472\\
4313.96484375	-4.60074671227305\\
4316.40625	-6.04864801000822\\
4318.84765625	-5.87342210557958\\
4321.2890625	-4.52156347131918\\
4323.73046875	-4.95825450386606\\
4326.171875	-6.74362700268829\\
4328.61328125	-6.32768891447864\\
4331.0546875	-5.11948308087804\\
4333.49609375	-5.65926867815887\\
4335.9375	-4.97755049415549\\
4338.37890625	-2.17445168732528\\
4340.8203125	-1.40066533077403\\
4343.26171875	-1.74009530882462\\
4345.703125	-3.31317832105708\\
4348.14453125	-5.78381291874808\\
4350.5859375	-8.82901895277526\\
4353.02734375	-7.72133040362586\\
4355.46875	-5.35225124584415\\
4357.91015625	-2.54373813332605\\
4360.3515625	-1.84024346648242\\
4362.79296875	-2.45522974727064\\
4365.234375	-5.14540667791616\\
4367.67578125	-10.4605173049421\\
4370.1171875	-13.1623640246207\\
4372.55859375	-13.7843027023543\\
4375	-11.4450528015132\\
4377.44140625	-6.87846503113955\\
4379.8828125	-5.28570992348853\\
4382.32421875	-5.72082324448446\\
4384.765625	-7.32616903866216\\
4387.20703125	-8.48273473282901\\
4389.6484375	-8.41659715817725\\
4392.08984375	-7.52835471831525\\
4394.53125	-6.33762595391731\\
4396.97265625	-7.76545312250423\\
4399.4140625	-10.8005853655026\\
4401.85546875	-11.9685276815733\\
4404.296875	-11.0568383955417\\
4406.73828125	-10.5203036902542\\
4409.1796875	-9.21583243044506\\
4411.62109375	-7.95692847379199\\
4414.0625	-7.18976123445108\\
4416.50390625	-7.2919131695214\\
4418.9453125	-8.57605553737953\\
4421.38671875	-8.79278165133876\\
4423.828125	-7.28122550335764\\
4426.26953125	-5.43505959051478\\
4428.7109375	-5.86819098951973\\
4431.15234375	-5.73231893124125\\
4433.59375	-6.38413982549499\\
4436.03515625	-7.33004165041076\\
4438.4765625	-6.01323885861936\\
4440.91796875	-5.40486970452742\\
4443.359375	-7.66244293428032\\
4445.80078125	-10.6775202586652\\
4448.2421875	-13.3448706995808\\
4450.68359375	-11.6284022692089\\
4453.125	-9.96189559600773\\
4455.56640625	-8.15870725640799\\
4458.0078125	-4.63296324091682\\
4460.44921875	-3.05199951084196\\
4462.890625	-6.21222078992579\\
4465.33203125	-7.93444170316516\\
4467.7734375	-5.564104092772\\
4470.21484375	-5.09276362972356\\
4472.65625	-4.70210830721018\\
4475.09765625	-3.71949451889968\\
4477.5390625	-4.76546295454562\\
4479.98046875	-6.03290721028027\\
4482.421875	-7.22921038041135\\
4484.86328125	-7.42285759267754\\
4487.3046875	-6.66609447438066\\
4489.74609375	-4.93969921654873\\
4492.1875	-3.45075809326411\\
4494.62890625	-2.69711140823543\\
4497.0703125	-2.97491703766143\\
4499.51171875	-3.64894707686031\\
4501.953125	-5.85400755410404\\
4504.39453125	-8.62801256525985\\
4506.8359375	-9.89489585545368\\
4509.27734375	-10.6874080294744\\
4511.71875	-10.7094533109847\\
4514.16015625	-8.96678316839195\\
4516.6015625	-7.44866152035655\\
4519.04296875	-7.3018512650736\\
4521.484375	-8.52334754973264\\
4523.92578125	-9.39125503548492\\
4526.3671875	-9.54453659442517\\
4528.80859375	-10.3160057629395\\
4531.25	-11.2871782030791\\
4533.69140625	-12.7603505326527\\
4536.1328125	-14.2123311557137\\
4538.57421875	-13.8430550597855\\
4541.015625	-12.6830161703668\\
4543.45703125	-11.9591861239809\\
4545.8984375	-11.6090993740873\\
4548.33984375	-8.89789566637823\\
4550.78125	-6.58606251931204\\
4553.22265625	-5.84256759991247\\
4555.6640625	-7.12143612917157\\
4558.10546875	-7.40089612810412\\
4560.546875	-7.90789969464411\\
4562.98828125	-9.66961871557799\\
4565.4296875	-12.4218171163327\\
4567.87109375	-13.4837170785889\\
4570.3125	-11.5468969289717\\
4572.75390625	-8.21308260271753\\
4575.1953125	-6.07848369331563\\
4577.63671875	-5.85548834461516\\
4580.078125	-6.69749451413304\\
4582.51953125	-7.21745779029349\\
4584.9609375	-8.54693936095337\\
4587.40234375	-10.0968988919901\\
4589.84375	-11.5290582050374\\
4592.28515625	-12.0574145848597\\
4594.7265625	-11.9825624020053\\
4597.16796875	-10.0051908438714\\
4599.609375	-8.17499084596076\\
4602.05078125	-8.24442875781265\\
4604.4921875	-9.22527871243218\\
4606.93359375	-10.9751719133685\\
4609.375	-11.554068028238\\
4611.81640625	-11.314173256396\\
4614.2578125	-12.0931726703159\\
4616.69921875	-13.0257581342466\\
4619.140625	-14.7239750342001\\
4621.58203125	-15.0678940578725\\
4624.0234375	-12.2881577842294\\
4626.46484375	-9.18454959804662\\
4628.90625	-7.70536494052645\\
4631.34765625	-6.92913816545907\\
4633.7890625	-7.37923079261113\\
4636.23046875	-8.96078197859294\\
4638.671875	-10.4453090362146\\
4641.11328125	-8.30057206437108\\
4643.5546875	-6.10584832609553\\
4645.99609375	-5.34551821453251\\
4648.4375	-5.24112481025013\\
4650.87890625	-5.75606386864324\\
4653.3203125	-7.23061519477244\\
4655.76171875	-9.53937717631642\\
4658.203125	-11.7967835704812\\
4660.64453125	-13.8483896187056\\
4663.0859375	-15.0751986719272\\
4665.52734375	-15.7233330187731\\
4667.96875	-14.1986987402455\\
4670.41015625	-11.0014195074683\\
4672.8515625	-9.75758166426885\\
4675.29296875	-11.2181633508765\\
4677.734375	-10.413914295748\\
4680.17578125	-8.90805099798717\\
4682.6171875	-7.73252337507249\\
4685.05859375	-9.16146021583479\\
4687.5	-13.5353276355917\\
4689.94140625	-14.9477555359566\\
4692.3828125	-13.7851629138205\\
4694.82421875	-13.3707541253473\\
4697.265625	-13.7098461200221\\
4699.70703125	-12.4837444757253\\
4702.1484375	-11.2918709876216\\
4704.58984375	-10.1640395479175\\
4707.03125	-11.0866319070776\\
4709.47265625	-13.3386078900439\\
4711.9140625	-13.8007270805682\\
4714.35546875	-11.2224791145504\\
4716.796875	-11.3899947559108\\
4719.23828125	-13.8034265190968\\
4721.6796875	-14.8023851951045\\
4724.12109375	-12.5783073112238\\
4726.5625	-7.54741140122593\\
4729.00390625	-4.82947815295202\\
4731.4453125	-5.48489459488687\\
4733.88671875	-7.22848996885951\\
4736.328125	-9.49685778446574\\
4738.76953125	-11.5468158695519\\
4741.2109375	-13.0836552745709\\
4743.65234375	-12.9870332848037\\
4746.09375	-10.9094088699104\\
4748.53515625	-8.52961084867655\\
4750.9765625	-7.43796614891367\\
4753.41796875	-8.0562333637704\\
4755.859375	-8.84380112204026\\
4758.30078125	-10.7184970700907\\
4760.7421875	-13.3492678440542\\
4763.18359375	-16.9089569164582\\
4765.625	-15.7447502670277\\
4768.06640625	-14.5292117892488\\
4770.5078125	-12.9962394101489\\
4772.94921875	-10.9658897256676\\
4775.390625	-9.92624495894122\\
4777.83203125	-8.98982705779917\\
4780.2734375	-10.1227933767899\\
4782.71484375	-13.6548319471265\\
4785.15625	-12.6046330070468\\
4787.59765625	-9.46051252609314\\
4790.0390625	-7.91680131093253\\
4792.48046875	-7.43380473166767\\
4794.921875	-6.80617136583003\\
4797.36328125	-6.21527193585911\\
4799.8046875	-5.87028709139458\\
4802.24609375	-7.07936614813865\\
4804.6875	-9.97100819949022\\
4807.12890625	-13.1956338061286\\
4809.5703125	-13.6991471519667\\
4812.01171875	-12.237956497112\\
4814.453125	-11.2799429862613\\
4816.89453125	-9.90951404758839\\
4819.3359375	-9.26768777207068\\
4821.77734375	-9.75876423070493\\
4824.21875	-11.5418098759096\\
4826.66015625	-11.625114949312\\
4829.1015625	-8.75829636683107\\
4831.54296875	-7.53962418274602\\
4833.984375	-9.58743918357373\\
4836.42578125	-12.2017249623427\\
4838.8671875	-15.1302403469121\\
4841.30859375	-15.9182283531626\\
4843.75	-17.4128658114626\\
4846.19140625	-17.7440874561975\\
4848.6328125	-16.0130789912295\\
4851.07421875	-14.3800860168205\\
4853.515625	-13.5982566727057\\
4855.95703125	-13.0952554535234\\
4858.3984375	-13.4513910991164\\
4860.83984375	-12.0859732041622\\
4863.28125	-11.3088329018807\\
4865.72265625	-12.5380523636765\\
4868.1640625	-11.8361956382143\\
4870.60546875	-10.4250443601587\\
4873.046875	-10.4009947424673\\
4875.48828125	-9.01863671980573\\
4877.9296875	-8.45805712281784\\
4880.37109375	-10.5591687299388\\
4882.8125	-11.0311478970428\\
4885.25390625	-8.76492462506207\\
4887.6953125	-7.50293435511479\\
4890.13671875	-8.78324911901595\\
4892.578125	-10.2556142174207\\
4895.01953125	-11.591299229387\\
4897.4609375	-13.5496310180495\\
4899.90234375	-15.3968826901029\\
4902.34375	-16.7339996291624\\
4904.78515625	-16.0577634340916\\
4907.2265625	-16.7732281827576\\
4909.66796875	-19.7756564170408\\
4912.109375	-18.4990248518492\\
4914.55078125	-14.4355078458218\\
4916.9921875	-11.7510362021089\\
4919.43359375	-10.2795857050722\\
4921.875	-11.1476324392649\\
4924.31640625	-14.2218242314122\\
4926.7578125	-16.3651771456326\\
4929.19921875	-15.5166179626878\\
4931.640625	-12.7285383911927\\
4934.08203125	-11.8103728565918\\
4936.5234375	-11.7485499312448\\
4938.96484375	-11.9100498560814\\
4941.40625	-12.2195371239252\\
4943.84765625	-11.622151546418\\
4946.2890625	-10.7748964547981\\
4948.73046875	-9.10089100850882\\
4951.171875	-7.73835276421937\\
4953.61328125	-7.67440095560372\\
4956.0546875	-9.08374544744368\\
4958.49609375	-11.7184521108988\\
4960.9375	-14.6704802092906\\
4963.37890625	-17.1622983171704\\
4965.8203125	-15.8195434813834\\
4968.26171875	-13.1903673511529\\
4970.703125	-12.5449226764531\\
4973.14453125	-13.6164854854102\\
4975.5859375	-12.889313074249\\
4978.02734375	-10.6305196792523\\
4980.46875	-9.89012741702271\\
4982.91015625	-9.89372685736679\\
4985.3515625	-10.0081188088699\\
4987.79296875	-11.1646008802127\\
4990.234375	-12.7886642248124\\
4992.67578125	-14.0783097404539\\
4995.1171875	-14.4385701866152\\
4997.55859375	-13.6208317627555\\
5000	-13.2521910717086\\
};
\addlegendentry{$\hat{\boldsymbol{O}}_{mis}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> [ICASSP2023][CK] RMT/Graph/EstimationError_Oopt_AmplitudeMatching_Group23_24.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=200,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=-30,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Estimation Error (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-3.10758381629652\\
2.44140625	-10.0631052170599\\
4.8828125	-10.7824602039058\\
7.32421875	-9.346102022604\\
9.765625	-9.09913281402159\\
12.20703125	-11.2871924496499\\
14.6484375	-10.0352558785943\\
17.08984375	-8.27764367750548\\
19.53125	-8.59729635214103\\
21.97265625	-9.14217727870413\\
24.4140625	-8.71524377498378\\
26.85546875	-7.90645145433804\\
29.296875	-2.04860787209291\\
31.73828125	2.03035187036632\\
34.1796875	2.36389336585829\\
36.62109375	-2.06186666768279\\
39.0625	-2.07322997735461\\
41.50390625	-2.01779894377968\\
43.9453125	-7.71217780226155\\
46.38671875	-10.1333436730977\\
48.828125	-10.7113663877059\\
51.26953125	-9.53925196822064\\
53.7109375	-3.59298122408555\\
56.15234375	-0.712179358963558\\
58.59375	0.0528584550256293\\
61.03515625	0.958788524970207\\
63.4765625	3.11138105390368\\
65.91796875	3.73481777159171\\
68.359375	1.01229090202223\\
70.80078125	-4.48861855361187\\
73.2421875	-8.19841329375918\\
75.68359375	-8.64947369713864\\
78.125	-7.94249264916034\\
80.56640625	-7.12047600504642\\
83.0078125	-5.66915938039498\\
85.44921875	-2.31507033275159\\
87.890625	-0.24110113228556\\
90.33203125	1.67435888483052\\
92.7734375	2.44719799637066\\
95.21484375	1.67783390534218\\
97.65625	-2.59644309596423\\
100.09765625	-3.21035443220196\\
102.5390625	-3.58719765322345\\
104.98046875	-4.05391656679886\\
107.421875	-3.09078293479486\\
109.86328125	-6.04972111689621\\
112.3046875	-6.33783955880691\\
114.74609375	-5.88768026593481\\
117.1875	-6.94423255361156\\
119.62890625	-8.58342929714485\\
122.0703125	-8.7952031181466\\
124.51171875	-7.08534172349453\\
126.953125	-4.99232087807424\\
129.39453125	0.115077398510009\\
131.8359375	2.31958577143309\\
134.27734375	-0.262664638961053\\
136.71875	-3.69229867226807\\
139.16015625	-4.69789412243733\\
141.6015625	-3.58591059764199\\
144.04296875	-4.49472334624471\\
146.484375	-5.46294385285888\\
148.92578125	-2.01320464028191\\
151.3671875	-1.77647699061369\\
153.80859375	-3.16234320641676\\
156.25	-3.80308361281861\\
158.69140625	-4.54852709180936\\
161.1328125	-3.71045747214582\\
163.57421875	-3.14771356312637\\
166.015625	-4.87510551289309\\
168.45703125	-7.77942780341855\\
170.8984375	-9.47484419906424\\
173.33984375	-9.34797771080148\\
175.78125	-7.70252946820692\\
178.22265625	-7.82822133491465\\
180.6640625	-9.57082765421149\\
183.10546875	-9.51189397464982\\
185.546875	-9.8058046329777\\
187.98828125	-10.4060349841686\\
190.4296875	-11.7747415257017\\
192.87109375	-13.8763877593159\\
195.3125	-13.9694550262485\\
197.75390625	-9.48660725805569\\
200.1953125	-6.67818251007803\\
202.63671875	-10.2502132146275\\
205.078125	-11.0871614151392\\
207.51953125	-10.1203174573636\\
209.9609375	-10.2186900010734\\
212.40234375	-10.2917596995789\\
214.84375	-10.4086018483726\\
217.28515625	-11.8716662724849\\
219.7265625	-13.0786300551172\\
222.16796875	-12.8696952995446\\
224.609375	-12.9475518703486\\
227.05078125	-12.9182180512912\\
229.4921875	-12.5893440908767\\
231.93359375	-11.8982248682615\\
234.375	-12.4287524507909\\
236.81640625	-11.3855254811402\\
239.2578125	-10.499536679734\\
241.69921875	-12.3658140086959\\
244.140625	-13.8044071018845\\
246.58203125	-13.9772667353562\\
249.0234375	-14.1646079942027\\
251.46484375	-15.0871723218744\\
253.90625	-16.6302091829086\\
256.34765625	-15.9254861484765\\
258.7890625	-14.8367106954332\\
261.23046875	-14.7218648522392\\
263.671875	-15.6864000880743\\
266.11328125	-16.1318358938727\\
268.5546875	-11.3085407339734\\
270.99609375	-8.78842612826252\\
273.4375	-13.1662019881696\\
275.87890625	-17.5865218565193\\
278.3203125	-19.4312523940301\\
280.76171875	-20.8952031915435\\
283.203125	-21.4179497627011\\
285.64453125	-20.8536186572486\\
288.0859375	-21.0818124245958\\
290.52734375	-22.5246184164049\\
292.96875	-23.7561966341501\\
295.41015625	-24.831185089069\\
297.8515625	-22.4179503218095\\
300.29296875	-19.5306565465061\\
302.734375	-19.8575312612764\\
305.17578125	-20.1209173681521\\
307.6171875	-19.8629366025053\\
310.05859375	-20.2634759578095\\
312.5	-22.3120144141466\\
314.94140625	-22.1618746806331\\
317.3828125	-18.2003909683552\\
319.82421875	-16.2774173148296\\
322.265625	-18.8139682181928\\
324.70703125	-20.1462829939278\\
327.1484375	-19.71815236496\\
329.58984375	-18.4782427274445\\
332.03125	-16.3831626301593\\
334.47265625	-13.7331278273892\\
336.9140625	-10.8822107888942\\
339.35546875	-10.5812500199096\\
341.796875	-12.3405708597372\\
344.23828125	-13.1801313274838\\
346.6796875	-12.5610372823389\\
349.12109375	-11.8327236607736\\
351.5625	-11.544675047202\\
354.00390625	-11.7801509194748\\
356.4453125	-12.4954541534863\\
358.88671875	-13.6262875537207\\
361.328125	-14.1841951922407\\
363.76953125	-14.2274869992486\\
366.2109375	-13.7709013469564\\
368.65234375	-11.8264269504381\\
371.09375	-9.09999290062007\\
373.53515625	-11.0510852831223\\
375.9765625	-13.6370065117469\\
378.41796875	-15.1362485803063\\
380.859375	-16.2299451876485\\
383.30078125	-16.2016205517335\\
385.7421875	-16.2869027981951\\
388.18359375	-17.5575953159861\\
390.625	-17.6691802106177\\
393.06640625	-16.7556696417667\\
395.5078125	-13.9970960238484\\
397.94921875	-12.70456477367\\
400.390625	-12.4878973596006\\
402.83203125	-10.3427898440809\\
405.2734375	-7.64514077480761\\
407.71484375	-6.74006112950596\\
410.15625	-8.31944064571495\\
412.59765625	-9.95462389738773\\
415.0390625	-8.48463658599213\\
417.48046875	-8.14747435779194\\
419.921875	-9.67945740705713\\
422.36328125	-13.230104181869\\
424.8046875	-15.8899636317434\\
427.24609375	-16.3975056719362\\
429.6875	-16.0108174664542\\
432.12890625	-16.5405760662084\\
434.5703125	-17.4280852487662\\
437.01171875	-17.7196317244455\\
439.453125	-17.0038155423158\\
441.89453125	-14.2475958059186\\
444.3359375	-11.4281746806849\\
446.77734375	-8.78813581112464\\
449.21875	-8.3983293865993\\
451.66015625	-9.18299253963366\\
454.1015625	-10.7110291318428\\
456.54296875	-13.7473160965974\\
458.984375	-18.3903228368216\\
461.42578125	-23.8796795862781\\
463.8671875	-20.5266048944517\\
466.30859375	-17.524770713078\\
468.75	-17.3168547369895\\
471.19140625	-18.2951641388884\\
473.6328125	-20.6506657836394\\
476.07421875	-22.0470860757522\\
478.515625	-22.3531749240195\\
480.95703125	-23.2747681715375\\
483.3984375	-20.8183701180857\\
485.83984375	-19.1762395929889\\
488.28125	-19.1327038873692\\
490.72265625	-18.8886842693411\\
493.1640625	-18.2219051157697\\
495.60546875	-18.7383593883642\\
498.046875	-18.4388555942741\\
500.48828125	-18.1503595757773\\
502.9296875	-16.3691688355636\\
505.37109375	-15.4177819847263\\
507.8125	-16.1508793990301\\
510.25390625	-17.5971687993251\\
512.6953125	-18.1946340996398\\
515.13671875	-16.5802610463387\\
517.578125	-15.8582023379666\\
520.01953125	-15.8792526891856\\
522.4609375	-15.5681506801094\\
524.90234375	-17.2278409372311\\
527.34375	-19.8426508229453\\
529.78515625	-22.9373158909478\\
532.2265625	-24.1709878363081\\
534.66796875	-22.8217660565116\\
537.109375	-21.6666411023362\\
539.55078125	-21.2280491936109\\
541.9921875	-20.9358901650956\\
544.43359375	-21.5702933570713\\
546.875	-22.749250726252\\
549.31640625	-24.4268926869758\\
551.7578125	-22.7830377441092\\
554.19921875	-20.378341064159\\
556.640625	-19.75272712317\\
559.08203125	-18.5841232311116\\
561.5234375	-18.1172280094364\\
563.96484375	-17.1084567011406\\
566.40625	-14.8679647108935\\
568.84765625	-13.7746295796113\\
571.2890625	-13.7193825052954\\
573.73046875	-14.7817453627128\\
576.171875	-15.6740360135031\\
578.61328125	-17.7239786961179\\
581.0546875	-19.9287576470402\\
583.49609375	-20.307978464312\\
585.9375	-19.7320797562465\\
588.37890625	-20.3868886508512\\
590.8203125	-20.1429634691048\\
593.26171875	-20.249458583319\\
595.703125	-20.4169894051971\\
598.14453125	-20.2654754045323\\
600.5859375	-19.1025466245163\\
603.02734375	-17.478817898235\\
605.46875	-15.0474172463817\\
607.91015625	-13.4951242866086\\
610.3515625	-12.8042446931413\\
612.79296875	-13.6269380920482\\
615.234375	-15.2604897753108\\
617.67578125	-14.0974917992895\\
620.1171875	-10.2935981171876\\
622.55859375	-7.18596006163694\\
625	-6.00577972708377\\
627.44140625	-5.89184082009986\\
629.8828125	-7.49247218456465\\
632.32421875	-9.03819794516078\\
634.765625	-10.7342455610731\\
637.20703125	-13.446073510897\\
639.6484375	-16.3850281873171\\
642.08984375	-16.8460608575219\\
644.53125	-14.7168384396246\\
646.97265625	-14.08085167415\\
649.4140625	-14.506577589624\\
651.85546875	-14.6121787768932\\
654.296875	-13.1253490039319\\
656.73828125	-11.8221582902923\\
659.1796875	-12.1640763188339\\
661.62109375	-13.200716657339\\
664.0625	-13.1992048669451\\
666.50390625	-12.2315213262022\\
668.9453125	-11.1689757865821\\
671.38671875	-10.9337657434858\\
673.828125	-9.77822654143616\\
676.26953125	-8.1174574991455\\
678.7109375	-7.65777935112868\\
681.15234375	-8.87593229171803\\
683.59375	-9.87402813685154\\
686.03515625	-10.6973778165106\\
688.4765625	-11.7526403934653\\
690.91796875	-12.0925080006223\\
693.359375	-13.1645438872447\\
695.80078125	-13.344118168447\\
698.2421875	-12.2148001556142\\
700.68359375	-10.8600446508485\\
703.125	-10.7112595307484\\
705.56640625	-11.4678672813033\\
708.0078125	-12.2692229582954\\
710.44921875	-12.4808953641022\\
712.890625	-10.8944517852055\\
715.33203125	-8.25879559481608\\
717.7734375	-6.62525551965416\\
720.21484375	-5.21644760846893\\
722.65625	-5.4763810729652\\
725.09765625	-7.17814666395589\\
727.5390625	-10.2182623954476\\
729.98046875	-11.2809519680041\\
732.421875	-10.9331678587999\\
734.86328125	-11.6108999658005\\
737.3046875	-13.1071271729845\\
739.74609375	-14.068880827377\\
742.1875	-13.8191626174642\\
744.62890625	-14.190596549483\\
747.0703125	-14.7634706458738\\
749.51171875	-14.4895219706214\\
751.953125	-12.9978054612426\\
754.39453125	-11.5198186141677\\
756.8359375	-12.4748733832975\\
759.27734375	-13.3018892086966\\
761.71875	-14.3839796427901\\
764.16015625	-14.8641074245061\\
766.6015625	-14.1403666141766\\
769.04296875	-14.5624157092241\\
771.484375	-15.6473827088814\\
773.92578125	-15.6676587814284\\
776.3671875	-14.616164375554\\
778.80859375	-16.3317641152541\\
781.25	-18.1912287319262\\
783.69140625	-19.2938186947913\\
786.1328125	-19.5235596236378\\
788.57421875	-19.444004315921\\
791.015625	-19.2127863936367\\
793.45703125	-18.0227040663739\\
795.8984375	-17.6294473754257\\
798.33984375	-17.1358948387303\\
800.78125	-17.0156317862814\\
803.22265625	-17.1849364518693\\
805.6640625	-16.6927799701535\\
808.10546875	-15.4731244146603\\
810.546875	-14.9953170449585\\
812.98828125	-14.6089043044339\\
815.4296875	-14.7076236685995\\
817.87109375	-13.9450737122625\\
820.3125	-12.983222250605\\
822.75390625	-12.3601390854568\\
825.1953125	-11.754517645422\\
827.63671875	-10.4398464781445\\
830.078125	-10.6324517832794\\
832.51953125	-12.4625627002521\\
834.9609375	-14.3934091981634\\
837.40234375	-14.6590133795482\\
839.84375	-13.5370858500019\\
842.28515625	-12.0006732864147\\
844.7265625	-12.3103592469295\\
847.16796875	-12.075453712612\\
849.609375	-10.6578435618018\\
852.05078125	-8.06075064290168\\
854.4921875	-6.20607196578002\\
856.93359375	-5.68421321241591\\
859.375	-5.75883993713655\\
861.81640625	-8.06323386738873\\
864.2578125	-9.11516448312151\\
866.69921875	-7.09612670539716\\
869.140625	-5.86526631351127\\
871.58203125	-5.64809096374313\\
874.0234375	-6.26914684651024\\
876.46484375	-6.4565535677823\\
878.90625	-5.25604647886449\\
881.34765625	-2.60065856382879\\
883.7890625	-0.0666947355519799\\
886.23046875	1.12818530849324\\
888.671875	1.6242387151479\\
891.11328125	-0.102179355541528\\
893.5546875	-3.54858068210999\\
895.99609375	-6.56716119214914\\
898.4375	-7.04416152467786\\
900.87890625	-8.70809849443335\\
903.3203125	-11.0896628647458\\
905.76171875	-12.8251491900243\\
908.203125	-12.9661328535777\\
910.64453125	-13.761408680568\\
913.0859375	-13.6533512137582\\
915.52734375	-12.8761419084112\\
917.96875	-11.8123722442042\\
920.41015625	-11.236677635189\\
922.8515625	-11.8296001041076\\
925.29296875	-14.5113951346263\\
927.734375	-13.0222422642104\\
930.17578125	-11.3843324197796\\
932.6171875	-11.8517101467883\\
935.05859375	-14.0329132492793\\
937.5	-15.6852825594603\\
939.94140625	-15.446238866548\\
942.3828125	-16.3737338373657\\
944.82421875	-18.3726322324991\\
947.265625	-19.504617644792\\
949.70703125	-20.7059794156636\\
952.1484375	-21.196395213459\\
954.58984375	-20.879172452676\\
957.03125	-19.9812799925603\\
959.47265625	-18.614750899344\\
961.9140625	-14.9680312034391\\
964.35546875	-11.3548052644504\\
966.796875	-9.41694417004763\\
969.23828125	-10.6256395200943\\
971.6796875	-11.5705108124349\\
974.12109375	-12.5442158268304\\
976.5625	-12.7486262228613\\
979.00390625	-11.9212365979776\\
981.4453125	-10.8316550887049\\
983.88671875	-9.4163338149521\\
986.328125	-9.09538506262004\\
988.76953125	-9.81084702173579\\
991.2109375	-11.4388911699836\\
993.65234375	-13.8179259952683\\
996.09375	-15.4397238218853\\
998.53515625	-14.338160082135\\
1000.9765625	-12.6099666186641\\
1003.41796875	-12.1620631106323\\
1005.859375	-12.9469016653247\\
1008.30078125	-15.5157285091615\\
1010.7421875	-16.9907461656659\\
1013.18359375	-16.8751417976872\\
1015.625	-16.0424622089316\\
1018.06640625	-15.0517980668526\\
1020.5078125	-15.4880455141263\\
1022.94921875	-15.7365130074664\\
1025.390625	-17.022840398141\\
1027.83203125	-16.7665989299433\\
1030.2734375	-16.3256979327734\\
1032.71484375	-15.0562597752998\\
1035.15625	-13.6482291895028\\
1037.59765625	-12.7618417382534\\
1040.0390625	-13.1272909187896\\
1042.48046875	-15.1295000656265\\
1044.921875	-18.5694914062559\\
1047.36328125	-20.7546057946162\\
1049.8046875	-19.0373561658319\\
1052.24609375	-17.090877816004\\
1054.6875	-15.6376068566028\\
1057.12890625	-15.5499535586201\\
1059.5703125	-16.7047865323282\\
1062.01171875	-15.3380271592817\\
1064.453125	-12.715794020432\\
1066.89453125	-9.86694584554303\\
1069.3359375	-7.50741769540184\\
1071.77734375	-5.97518371974867\\
1074.21875	-5.21090318150953\\
1076.66015625	-5.59539450447919\\
1079.1015625	-6.72115759534817\\
1081.54296875	-8.11404178651508\\
1083.984375	-9.26015438847148\\
1086.42578125	-10.2284453959071\\
1088.8671875	-12.827079525463\\
1091.30859375	-16.2728707233673\\
1093.75	-18.2261153822765\\
1096.19140625	-18.7390438974256\\
1098.6328125	-18.3404374527005\\
1101.07421875	-19.315256159354\\
1103.515625	-18.2167658049875\\
1105.95703125	-15.508837812715\\
1108.3984375	-14.0726784510124\\
1110.83984375	-14.5892698456387\\
1113.28125	-15.84099852267\\
1115.72265625	-16.1044251062526\\
1118.1640625	-14.6605540027925\\
1120.60546875	-12.0949831812697\\
1123.046875	-11.0695007431889\\
1125.48828125	-12.0175419062233\\
1127.9296875	-14.0716122681882\\
1130.37109375	-14.1431164294641\\
1132.8125	-14.1375424056568\\
1135.25390625	-15.0975134169584\\
1137.6953125	-15.0676848963061\\
1140.13671875	-14.8956447934712\\
1142.578125	-15.5266127853474\\
1145.01953125	-14.407547468249\\
1147.4609375	-11.6268360128683\\
1149.90234375	-10.4051837641879\\
1152.34375	-11.2315291189292\\
1154.78515625	-11.6892845715352\\
1157.2265625	-12.4983123371173\\
1159.66796875	-13.6946184201718\\
1162.109375	-15.682695389323\\
1164.55078125	-13.4505994528382\\
1166.9921875	-10.2441762469578\\
1169.43359375	-7.93922280838661\\
1171.875	-6.07986722350158\\
1174.31640625	-5.61134399292445\\
1176.7578125	-6.22533274577538\\
1179.19921875	-4.97604358284446\\
1181.640625	-1.63045947742664\\
1184.08203125	-0.785592356674894\\
1186.5234375	-1.10152810531173\\
1188.96484375	-2.84189560434127\\
1191.40625	-5.4221214459953\\
1193.84765625	-9.06987139705195\\
1196.2890625	-11.614298510774\\
1198.73046875	-11.5581325375945\\
1201.171875	-11.3863222669402\\
1203.61328125	-12.9062515078636\\
1206.0546875	-15.7880069716925\\
1208.49609375	-16.2571879835953\\
1210.9375	-11.9469732488469\\
1213.37890625	-10.2745579072795\\
1215.8203125	-10.3643472691062\\
1218.26171875	-12.1934381075289\\
1220.703125	-13.4343229724653\\
1223.14453125	-13.5775219786911\\
1225.5859375	-11.9388007353858\\
1228.02734375	-8.25926907015441\\
1230.46875	-7.02347609222607\\
1232.91015625	-7.34380353703857\\
1235.3515625	-8.79541869908645\\
1237.79296875	-10.635360459804\\
1240.234375	-13.5724711511591\\
1242.67578125	-16.5918004503405\\
1245.1171875	-18.2113994791046\\
1247.55859375	-18.8008257748129\\
1250	-15.4425690863195\\
1252.44140625	-13.8456184338709\\
1254.8828125	-13.8715173822341\\
1257.32421875	-14.5396525715848\\
1259.765625	-15.4008260932892\\
1262.20703125	-15.6749544451637\\
1264.6484375	-16.6115113344403\\
1267.08984375	-15.6995147797454\\
1269.53125	-12.8190532930737\\
1271.97265625	-12.1123086934177\\
1274.4140625	-12.857285275659\\
1276.85546875	-15.0234659795013\\
1279.296875	-16.6617665061116\\
1281.73828125	-17.293587270235\\
1284.1796875	-16.3708286430345\\
1286.62109375	-15.2616268194457\\
1289.0625	-14.8827816064643\\
1291.50390625	-14.8394645066926\\
1293.9453125	-14.8209802519064\\
1296.38671875	-14.0471690595127\\
1298.828125	-14.1542356646665\\
1301.26953125	-15.7070843217452\\
1303.7109375	-17.2108783644579\\
1306.15234375	-13.6984755853888\\
1308.59375	-10.5476282292953\\
1311.03515625	-8.9306427989857\\
1313.4765625	-8.93311629137107\\
1315.91796875	-10.0172963717181\\
1318.359375	-12.5608845028017\\
1320.80078125	-14.538536049078\\
1323.2421875	-15.1466328542726\\
1325.68359375	-14.5506224850441\\
1328.125	-13.1442512456132\\
1330.56640625	-12.4095364065757\\
1333.0078125	-11.784424543307\\
1335.44921875	-12.3296750052105\\
1337.890625	-12.3548730295241\\
1340.33203125	-12.03760079172\\
1342.7734375	-12.0812523152001\\
1345.21484375	-12.8133069277529\\
1347.65625	-13.2136644437231\\
1350.09765625	-12.1354758899702\\
1352.5390625	-9.4336392190044\\
1354.98046875	-7.91093398975603\\
1357.421875	-8.51191911767031\\
1359.86328125	-10.126036385251\\
1362.3046875	-11.5345018255148\\
1364.74609375	-12.9891690560916\\
1367.1875	-12.8118498981862\\
1369.62890625	-11.2743580016203\\
1372.0703125	-11.0136163095802\\
1374.51171875	-11.1134824760867\\
1376.953125	-11.8371267778343\\
1379.39453125	-13.2979873801838\\
1381.8359375	-13.8797067446691\\
1384.27734375	-14.2249535502254\\
1386.71875	-13.505793631703\\
1389.16015625	-11.397134742433\\
1391.6015625	-9.89316766268588\\
1394.04296875	-10.0589556642271\\
1396.484375	-10.3910227900719\\
1398.92578125	-11.4859952198638\\
1401.3671875	-13.2446472008434\\
1403.80859375	-16.1022593176612\\
1406.25	-17.97191141011\\
1408.69140625	-17.5278041232708\\
1411.1328125	-17.958226950078\\
1413.57421875	-19.5094117873754\\
1416.015625	-20.3819972032533\\
1418.45703125	-18.4457621661703\\
1420.8984375	-17.0721737579568\\
1423.33984375	-16.468286040404\\
1425.78125	-17.3986647931539\\
1428.22265625	-17.8611594202399\\
1430.6640625	-16.7424189838249\\
1433.10546875	-14.9201103890722\\
1435.546875	-13.7939831588585\\
1437.98828125	-13.1149348712644\\
1440.4296875	-13.9634805933904\\
1442.87109375	-15.4440622238371\\
1445.3125	-15.6164845182612\\
1447.75390625	-14.9900871390943\\
1450.1953125	-15.8767367378471\\
1452.63671875	-18.3681398197324\\
1455.078125	-19.3542708151529\\
1457.51953125	-18.2718495371036\\
1459.9609375	-16.5923093514711\\
1462.40234375	-15.518250092456\\
1464.84375	-16.5680096485854\\
1467.28515625	-19.8116626709612\\
1469.7265625	-20.8146473649717\\
1472.16796875	-20.5041219050344\\
1474.609375	-18.2084068187925\\
1477.05078125	-16.9146343643162\\
1479.4921875	-16.8188156056854\\
1481.93359375	-17.2349341186263\\
1484.375	-17.3012520870314\\
1486.81640625	-17.3783995660061\\
1489.2578125	-19.0486466756669\\
1491.69921875	-17.6423095220537\\
1494.140625	-15.6599282839963\\
1496.58203125	-15.0133930456517\\
1499.0234375	-17.3520544495026\\
1501.46484375	-19.8043534911483\\
1503.90625	-18.8682612387525\\
1506.34765625	-15.2932501407002\\
1508.7890625	-13.6367585559413\\
1511.23046875	-13.7784078004102\\
1513.671875	-13.5548019913547\\
1516.11328125	-12.4308260750104\\
1518.5546875	-11.4892221969984\\
1520.99609375	-11.5564829049037\\
1523.4375	-12.1836098320369\\
1525.87890625	-13.5163028166446\\
1528.3203125	-13.6422253971658\\
1530.76171875	-13.4323861448172\\
1533.203125	-13.6685686796352\\
1535.64453125	-13.4143276053691\\
1538.0859375	-11.3817549828257\\
1540.52734375	-9.20689250650668\\
1542.96875	-9.3817899556951\\
1545.41015625	-11.0956433232223\\
1547.8515625	-12.145965742796\\
1550.29296875	-11.1222678471275\\
1552.734375	-9.22706084412475\\
1555.17578125	-8.24507508553254\\
1557.6171875	-9.41167207264681\\
1560.05859375	-11.3267258884347\\
1562.5	-13.4243820096357\\
1564.94140625	-14.4828120547255\\
1567.3828125	-13.6343049334495\\
1569.82421875	-12.2127954829912\\
1572.265625	-12.5715429753374\\
1574.70703125	-13.5868875986148\\
1577.1484375	-14.3662114876639\\
1579.58984375	-15.0574351855478\\
1582.03125	-14.3710862217885\\
1584.47265625	-13.0498485694729\\
1586.9140625	-10.8634337648505\\
1589.35546875	-9.79037032058779\\
1591.796875	-9.97670200671999\\
1594.23828125	-10.4343400697226\\
1596.6796875	-11.0518999942144\\
1599.12109375	-11.6061409066521\\
1601.5625	-11.6163413695812\\
1604.00390625	-11.2166493726767\\
1606.4453125	-11.6514676597601\\
1608.88671875	-12.9182519779104\\
1611.328125	-14.2400146066039\\
1613.76953125	-15.7366932787106\\
1616.2109375	-16.5725323965289\\
1618.65234375	-16.2080135232551\\
1621.09375	-14.9918961848674\\
1623.53515625	-13.8651711229355\\
1625.9765625	-14.2709184331788\\
1628.41796875	-14.8656220747479\\
1630.859375	-15.9304067845583\\
1633.30078125	-17.2929822399959\\
1635.7421875	-17.4980469365318\\
1638.18359375	-15.3730059064021\\
1640.625	-13.4216175473207\\
1643.06640625	-12.7000881378142\\
1645.5078125	-13.3664027807148\\
1647.94921875	-14.0146520827917\\
1650.390625	-14.0994576145567\\
1652.83203125	-13.6391195146793\\
1655.2734375	-13.2551483451692\\
1657.71484375	-13.8967223191934\\
1660.15625	-15.1528148841199\\
1662.59765625	-16.6500722642692\\
1665.0390625	-18.4803634111487\\
1667.48046875	-19.0770537457875\\
1669.921875	-18.3513093090389\\
1672.36328125	-17.790166387249\\
1674.8046875	-18.0502690346771\\
1677.24609375	-17.9427720242622\\
1679.6875	-17.8559920626691\\
1682.12890625	-19.5991690174304\\
1684.5703125	-19.2923663145535\\
1687.01171875	-17.1284185506386\\
1689.453125	-15.8048547497481\\
1691.89453125	-15.5702660394276\\
1694.3359375	-16.5238614966256\\
1696.77734375	-17.5207432497963\\
1699.21875	-18.0279093580188\\
1701.66015625	-18.248303462033\\
1704.1015625	-19.0688410976617\\
1706.54296875	-19.833032301025\\
1708.984375	-20.9957522873072\\
1711.42578125	-21.6608856625543\\
1713.8671875	-18.7973509507128\\
1716.30859375	-16.1742040217006\\
1718.75	-15.8822113152922\\
1721.19140625	-16.2107905177465\\
1723.6328125	-17.4805591328713\\
1726.07421875	-19.0802181965857\\
1728.515625	-19.7153415101964\\
1730.95703125	-20.3305808887476\\
1733.3984375	-20.2623345435103\\
1735.83984375	-19.0223630941318\\
1738.28125	-17.9654367976905\\
1740.72265625	-19.1873012796868\\
1743.1640625	-19.8682225833731\\
1745.60546875	-20.098800646242\\
1748.046875	-20.3886307048144\\
1750.48828125	-18.8159729075262\\
1752.9296875	-18.340887275654\\
1755.37109375	-18.7856495396777\\
1757.8125	-17.7581599328833\\
1760.25390625	-16.303675986898\\
1762.6953125	-14.8194903203053\\
1765.13671875	-14.1889561074272\\
1767.578125	-16.2120923392454\\
1770.01953125	-20.3682869272887\\
1772.4609375	-20.7524404047093\\
1774.90234375	-19.7317927301663\\
1777.34375	-20.064131361213\\
1779.78515625	-19.866073969902\\
1782.2265625	-18.3429796036661\\
1784.66796875	-16.7228722204544\\
1787.109375	-16.3011299724272\\
1789.55078125	-15.3472077716784\\
1791.9921875	-14.4052577019644\\
1794.43359375	-14.0200922684409\\
1796.875	-14.169272837244\\
1799.31640625	-13.9651284511198\\
1801.7578125	-14.2226358031447\\
1804.19921875	-14.6554195538983\\
1806.640625	-14.0822063319914\\
1809.08203125	-13.7693911688229\\
1811.5234375	-13.9535137511818\\
1813.96484375	-15.2203054595771\\
1816.40625	-17.0014423396593\\
1818.84765625	-17.691010366342\\
1821.2890625	-17.6763038015776\\
1823.73046875	-16.9844472538439\\
1826.171875	-16.1024203177083\\
1828.61328125	-15.8411556602448\\
1831.0546875	-17.2137279897518\\
1833.49609375	-18.9533717975665\\
1835.9375	-18.0415709618735\\
1838.37890625	-16.1865886004557\\
1840.8203125	-15.2022316054449\\
1843.26171875	-15.6166152501861\\
1845.703125	-14.4293304414819\\
1848.14453125	-13.1715036557363\\
1850.5859375	-12.1362863077102\\
1853.02734375	-10.9969477307084\\
1855.46875	-8.91049795864881\\
1857.91015625	-7.36667974943711\\
1860.3515625	-8.82676065618901\\
1862.79296875	-11.1232926444588\\
1865.234375	-11.8034337751342\\
1867.67578125	-10.6804377184477\\
1870.1171875	-8.170024167343\\
1872.55859375	-6.82688636721012\\
1875	-7.86551764753339\\
1877.44140625	-10.1596094992047\\
1879.8828125	-12.6295258643455\\
1882.32421875	-15.2402693093911\\
1884.765625	-13.5224149959823\\
1887.20703125	-10.4358230787073\\
1889.6484375	-8.93128401853037\\
1892.08984375	-9.59434643592444\\
1894.53125	-9.9965843648475\\
1896.97265625	-8.19050412630142\\
1899.4140625	-6.79072417319245\\
1901.85546875	-6.6196131203823\\
1904.296875	-5.77162942967807\\
1906.73828125	-4.22464557407357\\
1909.1796875	-2.98163350447298\\
1911.62109375	-1.97739837408968\\
1914.0625	-2.44540112403573\\
1916.50390625	-4.40446376552491\\
1918.9453125	-6.34397130066465\\
1921.38671875	-7.61244951348966\\
1923.828125	-6.54564816081477\\
1926.26953125	-6.23074960473481\\
1928.7109375	-6.13129169422535\\
1931.15234375	-6.64542653673155\\
1933.59375	-8.16756947444515\\
1936.03515625	-11.0001768568851\\
1938.4765625	-10.045163148259\\
1940.91796875	-8.2766750394254\\
1943.359375	-8.44075840735415\\
1945.80078125	-10.0832996409979\\
1948.2421875	-12.4767207672547\\
1950.68359375	-14.2433340584434\\
1953.125	-11.5867314795667\\
1955.56640625	-8.72830979018311\\
1958.0078125	-8.27270593040847\\
1960.44921875	-9.35870017640175\\
1962.890625	-11.9197322196968\\
1965.33203125	-12.3434718699313\\
1967.7734375	-9.41141870669756\\
1970.21484375	-8.00191694275493\\
1972.65625	-9.14527505121884\\
1975.09765625	-10.7007619948048\\
1977.5390625	-9.8603158232041\\
1979.98046875	-8.20281304094973\\
1982.421875	-9.79795980973216\\
1984.86328125	-11.1429332992594\\
1987.3046875	-10.8150063951868\\
1989.74609375	-10.1782706278408\\
1992.1875	-9.48387569567045\\
1994.62890625	-10.2469883906907\\
1997.0703125	-11.4061355859377\\
1999.51171875	-10.8842352889789\\
2001.953125	-10.5275617059309\\
2004.39453125	-11.9084263619407\\
2006.8359375	-14.614688283027\\
2009.27734375	-13.847930190926\\
2011.71875	-11.5880493909555\\
2014.16015625	-9.42371382125668\\
2016.6015625	-8.45236978279579\\
2019.04296875	-8.37346927228115\\
2021.484375	-10.6223725715431\\
2023.92578125	-10.2831629612684\\
2026.3671875	-8.23843697785215\\
2028.80859375	-9.45467744295548\\
2031.25	-11.3985101895026\\
2033.69140625	-12.9118830377707\\
2036.1328125	-13.7963694516442\\
2038.57421875	-15.1854122535144\\
2041.015625	-14.0042878766337\\
2043.45703125	-12.2014816937005\\
2045.8984375	-12.7445266228601\\
2048.33984375	-13.5809388595006\\
2050.78125	-14.3437105581847\\
2053.22265625	-11.936323877082\\
2055.6640625	-10.6630117627501\\
2058.10546875	-11.6249223676474\\
2060.546875	-13.3988430043423\\
2062.98828125	-13.5439411117965\\
2065.4296875	-14.5781813920427\\
2067.87109375	-15.0905490487228\\
2070.3125	-12.411807509969\\
2072.75390625	-10.5539383959806\\
2075.1953125	-10.5537054595093\\
2077.63671875	-11.5742162612487\\
2080.078125	-12.2530438191686\\
2082.51953125	-11.7413505628303\\
2084.9609375	-10.2039972200355\\
2087.40234375	-9.42270458561857\\
2089.84375	-9.07600937135909\\
2092.28515625	-8.7926050759935\\
2094.7265625	-7.85466871140073\\
2097.16796875	-6.63407697863952\\
2099.609375	-6.67881450881845\\
2102.05078125	-8.64602583856445\\
2104.4921875	-10.1153345464661\\
2106.93359375	-10.3130089453082\\
2109.375	-9.92968563130508\\
2111.81640625	-9.74423852488988\\
2114.2578125	-9.79908954743918\\
2116.69921875	-9.76124376458239\\
2119.140625	-11.3424911029873\\
2121.58203125	-12.952764519361\\
2124.0234375	-11.2560729070753\\
2126.46484375	-9.85524749567918\\
2128.90625	-10.0014784716518\\
2131.34765625	-9.68038975781259\\
2133.7890625	-8.95547632405222\\
2136.23046875	-8.43241523127006\\
2138.671875	-8.99036157397451\\
2141.11328125	-10.6300039987384\\
2143.5546875	-10.2900263878058\\
2145.99609375	-9.79973786109304\\
2148.4375	-9.86327849983978\\
2150.87890625	-10.0105112441372\\
2153.3203125	-8.99943118185823\\
2155.76171875	-7.70622204582021\\
2158.203125	-6.42040366829066\\
2160.64453125	-5.4470045026448\\
2163.0859375	-6.73098973163347\\
2165.52734375	-8.08545305078708\\
2167.96875	-9.03810613786119\\
2170.41015625	-10.7640677020287\\
2172.8515625	-11.7470759107539\\
2175.29296875	-13.8381131271268\\
2177.734375	-17.0770875988506\\
2180.17578125	-14.0178431520905\\
2182.6171875	-11.2659095492661\\
2185.05859375	-9.25332158136769\\
2187.5	-9.26143186882627\\
2189.94140625	-9.30460902965885\\
2192.3828125	-8.71944028488776\\
2194.82421875	-8.83392983595714\\
2197.265625	-10.1987397283971\\
2199.70703125	-14.5730433425502\\
2202.1484375	-15.7160423937696\\
2204.58984375	-15.21392445358\\
2207.03125	-15.7685029410839\\
2209.47265625	-15.2116527734919\\
2211.9140625	-15.5350542696499\\
2214.35546875	-15.8764914456992\\
2216.796875	-16.1453546293105\\
2219.23828125	-17.1940927682267\\
2221.6796875	-17.0280877852403\\
2224.12109375	-15.7277704851196\\
2226.5625	-14.702586121097\\
2229.00390625	-14.3621737584317\\
2231.4453125	-14.6643271624802\\
2233.88671875	-14.1172731909008\\
2236.328125	-14.0820835851761\\
2238.76953125	-13.4539107973222\\
2241.2109375	-12.9868600844462\\
2243.65234375	-12.8840921161604\\
2246.09375	-12.515110848437\\
2248.53515625	-12.9128007836365\\
2250.9765625	-13.3078452029273\\
2253.41796875	-13.0114534851716\\
2255.859375	-12.7727563102821\\
2258.30078125	-13.8400949184097\\
2260.7421875	-14.3440121776479\\
2263.18359375	-13.1914996908923\\
2265.625	-12.5197312521022\\
2268.06640625	-12.1518568853602\\
2270.5078125	-11.1840469986587\\
2272.94921875	-11.5787980976842\\
2275.390625	-13.0395366730543\\
2277.83203125	-13.0159587123859\\
2280.2734375	-12.5205067945096\\
2282.71484375	-13.1406530144871\\
2285.15625	-14.7975686747158\\
2287.59765625	-14.1811053515031\\
2290.0390625	-13.5520245834475\\
2292.48046875	-13.0348502453638\\
2294.921875	-12.7886548868613\\
2297.36328125	-12.7677829641798\\
2299.8046875	-12.8998688957837\\
2302.24609375	-13.0202296505096\\
2304.6875	-14.5642062154425\\
2307.12890625	-16.3590251923429\\
2309.5703125	-15.3847173617791\\
2312.01171875	-13.460169590746\\
2314.453125	-11.9712973624662\\
2316.89453125	-12.0361297581642\\
2319.3359375	-11.3811562872288\\
2321.77734375	-10.0696786327166\\
2324.21875	-10.1198809162753\\
2326.66015625	-11.9121915470838\\
2329.1015625	-14.4050984260829\\
2331.54296875	-15.3612427567537\\
2333.984375	-13.461724622037\\
2336.42578125	-10.334957181441\\
2338.8671875	-7.16380478337062\\
2341.30859375	-6.42138060156348\\
2343.75	-7.35991025794716\\
2346.19140625	-7.35786069154576\\
2348.6328125	-6.57512210021228\\
2351.07421875	-5.80439301289001\\
2353.515625	-5.76554304389973\\
2355.95703125	-6.80088532020354\\
2358.3984375	-7.54172115242268\\
2360.83984375	-8.04352311505477\\
2363.28125	-9.93984398677516\\
2365.72265625	-13.7847332783037\\
2368.1640625	-17.8826796341543\\
2370.60546875	-17.0577859112853\\
2373.046875	-12.2094868393828\\
2375.48828125	-8.88441537142384\\
2377.9296875	-8.3358596525714\\
2380.37109375	-10.3337498199606\\
2382.8125	-14.7905921051101\\
2385.25390625	-17.1535906742691\\
2387.6953125	-16.3439847450523\\
2390.13671875	-15.4512197508041\\
2392.578125	-14.5959328456737\\
2395.01953125	-12.7145828593704\\
2397.4609375	-13.1339807714207\\
2399.90234375	-15.3488550928837\\
2402.34375	-16.6641865953504\\
2404.78515625	-17.8431805115752\\
2407.2265625	-19.3544313698984\\
2409.66796875	-20.0865111568225\\
2412.109375	-18.1541641876337\\
2414.55078125	-15.732182001988\\
2416.9921875	-14.4973476366909\\
2419.43359375	-14.6629101893509\\
2421.875	-14.784785506298\\
2424.31640625	-15.0972929034207\\
2426.7578125	-14.7455620945611\\
2429.19921875	-13.373439384637\\
2431.640625	-12.2343273247596\\
2434.08203125	-12.228051647432\\
2436.5234375	-14.8825487755542\\
2438.96484375	-16.7602151215114\\
2441.40625	-14.9821536652838\\
2443.84765625	-14.8129180099356\\
2446.2890625	-16.7736450439624\\
2448.73046875	-18.9449022534288\\
2451.171875	-18.7166517784344\\
2453.61328125	-17.3513915940801\\
2456.0546875	-16.9883418200657\\
2458.49609375	-17.2583601786704\\
2460.9375	-15.6582047043294\\
2463.37890625	-15.4712439624551\\
2465.8203125	-17.4765456645089\\
2468.26171875	-19.1101400344334\\
2470.703125	-19.2941664116836\\
2473.14453125	-17.7622870697804\\
2475.5859375	-16.2764282234671\\
2478.02734375	-17.1900970474723\\
2480.46875	-18.4787339259754\\
2482.91015625	-17.3258823453795\\
2485.3515625	-16.4968974555574\\
2487.79296875	-17.5271844357224\\
2490.234375	-18.0847214355166\\
2492.67578125	-15.9778939196193\\
2495.1171875	-14.4524662365504\\
2497.55859375	-13.5380766555977\\
2500	-13.4234505125992\\
2502.44140625	-14.9563255149664\\
2504.8828125	-17.3366589644814\\
2507.32421875	-17.5005696794929\\
2509.765625	-17.159610274688\\
2512.20703125	-17.0607403462089\\
2514.6484375	-14.6135699436377\\
2517.08984375	-12.6484541274886\\
2519.53125	-13.3115040173529\\
2521.97265625	-15.1174725846572\\
2524.4140625	-15.629026382434\\
2526.85546875	-13.4973549904206\\
2529.296875	-13.3603191116932\\
2531.73828125	-14.4756913256774\\
2534.1796875	-17.2975776353296\\
2536.62109375	-19.5311761022333\\
2539.0625	-16.6143253686683\\
2541.50390625	-15.1037980478309\\
2543.9453125	-14.0992811627802\\
2546.38671875	-12.9982127605047\\
2548.828125	-13.1897849019833\\
2551.26953125	-11.1190951289398\\
2553.7109375	-8.22945566500776\\
2556.15234375	-8.42278631641352\\
2558.59375	-11.3120849468716\\
2561.03515625	-15.7104826122716\\
2563.4765625	-15.2631695770415\\
2565.91796875	-14.1805236552829\\
2568.359375	-13.7986648052242\\
2570.80078125	-13.6572034136495\\
2573.2421875	-10.9230783882142\\
2575.68359375	-8.23514293118667\\
2578.125	-7.55854000836367\\
2580.56640625	-8.32348958852267\\
2583.0078125	-11.040168665089\\
2585.44921875	-10.3505537636481\\
2587.890625	-4.93974250479183\\
2590.33203125	-1.94545633993053\\
2592.7734375	-1.69506298453498\\
2595.21484375	-3.70863937281329\\
2597.65625	-8.08133514732963\\
2600.09765625	-12.9602297244268\\
2602.5390625	-12.752160877342\\
2604.98046875	-12.6257400510969\\
2607.421875	-13.5639829585468\\
2609.86328125	-13.0498366328065\\
2612.3046875	-12.1427247475029\\
2614.74609375	-11.5115991510595\\
2617.1875	-11.6198757823195\\
2619.62890625	-12.8220376251121\\
2622.0703125	-12.3393475233223\\
2624.51171875	-10.9546331661913\\
2626.953125	-10.5258637286006\\
2629.39453125	-10.8239021350911\\
2631.8359375	-10.0340230673991\\
2634.27734375	-7.12526962351011\\
2636.71875	-5.66036578470003\\
2639.16015625	-5.60971657482364\\
2641.6015625	-6.21453195691395\\
2644.04296875	-9.07634227106534\\
2646.484375	-9.07572849032115\\
2648.92578125	-5.94906703902177\\
2651.3671875	-4.36313493326424\\
2653.80859375	-5.03417771264143\\
2656.25	-6.49284861283036\\
2658.69140625	-6.7787335486302\\
2661.1328125	-7.53759929838636\\
2663.57421875	-7.42249797969954\\
2666.015625	-8.73641999750274\\
2668.45703125	-10.1300554051114\\
2670.8984375	-8.42363109159801\\
2673.33984375	-7.10328482512839\\
2675.78125	-7.91259577654292\\
2678.22265625	-10.7032502486445\\
2680.6640625	-15.0548522912424\\
2683.10546875	-18.0648365815824\\
2685.546875	-19.0618162594337\\
2687.98828125	-18.9507851766514\\
2690.4296875	-16.4133577205222\\
2692.87109375	-14.5186710547477\\
2695.3125	-15.5892602710618\\
2697.75390625	-18.1765670140685\\
2700.1953125	-19.4731045506885\\
2702.63671875	-19.7361561369129\\
2705.078125	-19.2184982854333\\
2707.51953125	-19.6368647114997\\
2709.9609375	-19.702951994049\\
2712.40234375	-19.055003265193\\
2714.84375	-17.7419414795535\\
2717.28515625	-16.5967054590001\\
2719.7265625	-16.3171697791793\\
2722.16796875	-18.5042416290932\\
2724.609375	-19.8504604930159\\
2727.05078125	-19.5526951529934\\
2729.4921875	-18.1540514957975\\
2731.93359375	-15.6824368306615\\
2734.375	-13.8313938024345\\
2736.81640625	-13.8166034890718\\
2739.2578125	-15.8403790751834\\
2741.69921875	-18.450563045638\\
2744.140625	-18.9741761965309\\
2746.58203125	-20.1453090541076\\
2749.0234375	-20.8507518958976\\
2751.46484375	-19.0450164517429\\
2753.90625	-16.4145106037143\\
2756.34765625	-14.9412798354408\\
2758.7890625	-15.7428924577663\\
2761.23046875	-18.1180073805716\\
2763.671875	-19.802243864063\\
2766.11328125	-20.4022604472125\\
2768.5546875	-18.8212516772458\\
2770.99609375	-17.0043880290092\\
2773.4375	-17.5102887489021\\
2775.87890625	-17.8133399657639\\
2778.3203125	-16.7544185492852\\
2780.76171875	-14.5700241382742\\
2783.203125	-12.8596161913781\\
2785.64453125	-11.9642661769275\\
2788.0859375	-12.0883785602452\\
2790.52734375	-13.2195527978768\\
2792.96875	-14.6380057739101\\
2795.41015625	-13.8302926048071\\
2797.8515625	-13.5823975179142\\
2800.29296875	-13.7131721601773\\
2802.734375	-14.1932620467893\\
2805.17578125	-13.4380891328919\\
2807.6171875	-12.8892280447039\\
2810.05859375	-13.9182215461663\\
2812.5	-14.0593880549833\\
2814.94140625	-12.0394119645611\\
2817.3828125	-9.60671218329109\\
2819.82421875	-8.52409437302827\\
2822.265625	-9.63262195474476\\
2824.70703125	-12.0609684492137\\
2827.1484375	-15.0276387796208\\
2829.58984375	-16.6071645808567\\
2832.03125	-16.1739756771963\\
2834.47265625	-13.8348534929667\\
2836.9140625	-11.6131483259207\\
2839.35546875	-11.8885704932735\\
2841.796875	-11.9011666793881\\
2844.23828125	-11.4825169745344\\
2846.6796875	-12.0597769115161\\
2849.12109375	-14.5335350388089\\
2851.5625	-14.7883005543212\\
2854.00390625	-12.2490808509322\\
2856.4453125	-11.240469891916\\
2858.88671875	-12.9795399030533\\
2861.328125	-10.8646664585637\\
2863.76953125	-6.37606706639944\\
2866.2109375	-5.02008591361536\\
2868.65234375	-5.74650754446353\\
2871.09375	-7.24314625960552\\
2873.53515625	-8.42253634690914\\
2875.9765625	-9.25199071323065\\
2878.41796875	-10.4615973021002\\
2880.859375	-11.454366330147\\
2883.30078125	-13.3419690316733\\
2885.7421875	-12.3463310589926\\
2888.18359375	-9.74567769690217\\
2890.625	-7.89846922295099\\
2893.06640625	-7.99733517454528\\
2895.5078125	-9.96603433307305\\
2897.94921875	-9.35643114482265\\
2900.390625	-10.6563193388091\\
2902.83203125	-14.060575599503\\
2905.2734375	-14.6092341766473\\
2907.71484375	-12.811923631283\\
2910.15625	-9.6357471715432\\
2912.59765625	-8.38952899953978\\
2915.0390625	-10.0907602622623\\
2917.48046875	-11.2145426743976\\
2919.921875	-11.2516854314453\\
2922.36328125	-10.8173322293174\\
2924.8046875	-10.6438389898524\\
2927.24609375	-11.6413515055243\\
2929.6875	-12.979564264797\\
2932.12890625	-13.5987725672262\\
2934.5703125	-13.7062453969104\\
2937.01171875	-15.4927905585994\\
2939.453125	-14.7007652093499\\
2941.89453125	-12.3532348700574\\
2944.3359375	-9.69437848015631\\
2946.77734375	-8.64130318941015\\
2949.21875	-8.08644508850792\\
2951.66015625	-7.19495496359138\\
2954.1015625	-7.03891414620309\\
2956.54296875	-8.90191212374046\\
2958.984375	-12.1871543428456\\
2961.42578125	-16.0052739101198\\
2963.8671875	-19.0036700669949\\
2966.30859375	-19.0019091728186\\
2968.75	-16.7607064674312\\
2971.19140625	-16.5990461976053\\
2973.6328125	-17.3679908357996\\
2976.07421875	-17.9650918083547\\
2978.515625	-18.4987096320137\\
2980.95703125	-17.1297354174317\\
2983.3984375	-13.9198085657499\\
2985.83984375	-11.8225280040748\\
2988.28125	-11.686554047493\\
2990.72265625	-13.6087481797132\\
2993.1640625	-15.6428396951566\\
2995.60546875	-18.0002188769074\\
2998.046875	-21.3253763020424\\
3000.48828125	-20.8634060305974\\
3002.9296875	-19.600396176073\\
3005.37109375	-17.0814912346653\\
3007.8125	-15.9368087210985\\
3010.25390625	-15.731246168255\\
3012.6953125	-15.7460570571134\\
3015.13671875	-17.1673451287429\\
3017.578125	-18.2335574611081\\
3020.01953125	-17.1141804663044\\
3022.4609375	-16.0659875977675\\
3024.90234375	-16.9343884429149\\
3027.34375	-17.2482316110491\\
3029.78515625	-15.6901641944649\\
3032.2265625	-14.2233925796676\\
3034.66796875	-14.510269289588\\
3037.109375	-14.9623472749403\\
3039.55078125	-14.1870521064051\\
3041.9921875	-13.3062233705825\\
3044.43359375	-12.5196018860073\\
3046.875	-12.7152023572491\\
3049.31640625	-13.4031480246448\\
3051.7578125	-11.8997117334694\\
3054.19921875	-11.1311056227578\\
3056.640625	-11.3044538382895\\
3059.08203125	-12.3851777291076\\
3061.5234375	-13.4273787076072\\
3063.96484375	-15.954488766004\\
3066.40625	-17.027395536982\\
3068.84765625	-16.4001538902759\\
3071.2890625	-15.9171366097658\\
3073.73046875	-14.6273076077286\\
3076.171875	-14.7597905917587\\
3078.61328125	-14.4036656840434\\
3081.0546875	-12.9406651005721\\
3083.49609375	-11.3031968919249\\
3085.9375	-8.74509812486639\\
3088.37890625	-8.84771726679038\\
3090.8203125	-10.5142882193289\\
3093.26171875	-9.36905537916036\\
3095.703125	-6.97193512801762\\
3098.14453125	-4.37194116518657\\
3100.5859375	-4.07011312277108\\
3103.02734375	-5.94883505196312\\
3105.46875	-8.48207481201085\\
3107.91015625	-9.55741802295425\\
3110.3515625	-11.8424915489538\\
3112.79296875	-15.1984325195339\\
3115.234375	-16.0338487284748\\
3117.67578125	-16.9153988316237\\
3120.1171875	-17.3631671593612\\
3122.55859375	-15.3945572439014\\
3125	-13.9563273091739\\
3127.44140625	-13.7063639294572\\
3129.8828125	-13.1204701513639\\
3132.32421875	-13.5116021944503\\
3134.765625	-14.0019423316778\\
3137.20703125	-13.7339324307667\\
3139.6484375	-12.1469025571965\\
3142.08984375	-13.0148395328348\\
3144.53125	-15.1258924470717\\
3146.97265625	-15.5839125981365\\
3149.4140625	-15.1953498401075\\
3151.85546875	-14.8146810677383\\
3154.296875	-14.009664215679\\
3156.73828125	-13.8309811530848\\
3159.1796875	-15.6497109799267\\
3161.62109375	-14.9970953227095\\
3164.0625	-13.7598196844161\\
3166.50390625	-13.1727052697777\\
3168.9453125	-14.0554056697795\\
3171.38671875	-15.6518758476158\\
3173.828125	-16.2094575543093\\
3176.26953125	-14.9476266543885\\
3178.7109375	-12.8918565356216\\
3181.15234375	-11.6042591881841\\
3183.59375	-9.96335930761955\\
3186.03515625	-9.47767381327426\\
3188.4765625	-11.1271747264628\\
3190.91796875	-11.6459538095975\\
3193.359375	-10.7292371553938\\
3195.80078125	-10.3161695542972\\
3198.2421875	-10.9255681323968\\
3200.68359375	-12.7564742883116\\
3203.125	-13.6801718906673\\
3205.56640625	-13.9267938233735\\
3208.0078125	-17.0115570651946\\
3210.44921875	-18.9481305975219\\
3212.890625	-17.481365915715\\
3215.33203125	-18.5141354705326\\
3217.7734375	-18.3054785495747\\
3220.21484375	-14.8941903656164\\
3222.65625	-12.3631001569257\\
3225.09765625	-13.7325348123667\\
3227.5390625	-16.5837130678949\\
3229.98046875	-16.5389609859761\\
3232.421875	-15.1593378457625\\
3234.86328125	-15.6057916081296\\
3237.3046875	-18.1655550111839\\
3239.74609375	-19.9119324867943\\
3242.1875	-18.3993899542474\\
3244.62890625	-14.714237292771\\
3247.0703125	-12.4232245756765\\
3249.51171875	-12.5211013812971\\
3251.953125	-11.8553706123918\\
3254.39453125	-10.0976018484106\\
3256.8359375	-6.92314675547372\\
3259.27734375	-5.8954408045651\\
3261.71875	-5.92033145114639\\
3264.16015625	-5.17654979543813\\
3266.6015625	-5.06797827688073\\
3269.04296875	-6.28235134095574\\
3271.484375	-9.17400939815735\\
3273.92578125	-9.29119698542219\\
3276.3671875	-6.64043920879919\\
3278.80859375	-7.28896022337545\\
3281.25	-9.42571191897407\\
3283.69140625	-11.5553497106086\\
3286.1328125	-10.1398932847971\\
3288.57421875	-11.2104948627812\\
3291.015625	-12.5152288140367\\
3293.45703125	-11.1871769155539\\
3295.8984375	-9.6895962776056\\
3298.33984375	-8.43805924302319\\
3300.78125	-9.58621894831991\\
3303.22265625	-10.467165662716\\
3305.6640625	-10.7236854560343\\
3308.10546875	-13.7921294145917\\
3310.546875	-14.0716266062239\\
3312.98828125	-11.4652270233722\\
3315.4296875	-9.74657874659808\\
3317.87109375	-10.2243545763811\\
3320.3125	-12.3369386155434\\
3322.75390625	-14.3992456856128\\
3325.1953125	-14.9007596348485\\
3327.63671875	-13.5005337695732\\
3330.078125	-10.6204823921313\\
3332.51953125	-8.62088218030879\\
3334.9609375	-8.84205612565571\\
3337.40234375	-10.1872818894401\\
3339.84375	-12.1798423386769\\
3342.28515625	-14.3327695983102\\
3344.7265625	-15.0364841955906\\
3347.16796875	-12.7158404177942\\
3349.609375	-12.3400947898097\\
3352.05078125	-11.9843876531712\\
3354.4921875	-11.7336024748274\\
3356.93359375	-11.3226519603513\\
3359.375	-8.89731899851824\\
3361.81640625	-7.56724664528992\\
3364.2578125	-8.2872119534173\\
3366.69921875	-12.1346743642543\\
3369.140625	-13.9399195553139\\
3371.58203125	-12.8675286384257\\
3374.0234375	-12.4516949917495\\
3376.46484375	-11.6263810798816\\
3378.90625	-10.6939798703618\\
3381.34765625	-11.2818385746503\\
3383.7890625	-11.892554625784\\
3386.23046875	-14.2392370856429\\
3388.671875	-14.378272177973\\
3391.11328125	-10.5219603233675\\
3393.5546875	-9.72804727617737\\
3395.99609375	-11.7112967536494\\
3398.4375	-11.776778998057\\
3400.87890625	-12.0311346027714\\
3403.3203125	-12.0371761200006\\
3405.76171875	-10.7727838261222\\
3408.203125	-9.51298167764813\\
3410.64453125	-8.39160765717467\\
3413.0859375	-7.46824717874848\\
3415.52734375	-6.83929829652925\\
3417.96875	-7.25282931018621\\
3420.41015625	-8.57899072097749\\
3422.8515625	-7.79189905289193\\
3425.29296875	-6.39385194026259\\
3427.734375	-8.86805153477954\\
3430.17578125	-13.1189024959965\\
3432.6171875	-14.355163235884\\
3435.05859375	-11.5566438272394\\
3437.5	-11.2941021154826\\
3439.94140625	-11.1598007643376\\
3442.3828125	-10.7973714104557\\
3444.82421875	-11.5375018403166\\
3447.265625	-9.4430442599713\\
3449.70703125	-6.32563709408984\\
3452.1484375	-4.17222247299249\\
3454.58984375	-5.37231053948483\\
3457.03125	-8.595998998501\\
3459.47265625	-9.97285398991851\\
3461.9140625	-9.02355176764785\\
3464.35546875	-8.0712030607105\\
3466.796875	-7.69950084145985\\
3469.23828125	-8.77953679252307\\
3471.6796875	-11.2881979680441\\
3474.12109375	-8.63815843540501\\
3476.5625	-6.81328439993707\\
3479.00390625	-5.87444108115872\\
3481.4453125	-4.95045931160765\\
3483.88671875	-3.57546975969127\\
3486.328125	-3.3981503935773\\
3488.76953125	-4.25711416521917\\
3491.2109375	-5.43248126992271\\
3493.65234375	-8.02536722998253\\
3496.09375	-11.1551272093925\\
3498.53515625	-11.549286778656\\
3500.9765625	-10.0347273491801\\
3503.41796875	-9.29689432835967\\
3505.859375	-9.22479311253203\\
3508.30078125	-9.00670524986088\\
3510.7421875	-9.81994922506111\\
3513.18359375	-9.06581867608317\\
3515.625	-7.39947586645509\\
3518.06640625	-5.83164026756173\\
3520.5078125	-4.97340234093407\\
3522.94921875	-4.87333221320019\\
3525.390625	-7.07901801425415\\
3527.83203125	-9.33746404670028\\
3530.2734375	-9.54740086066045\\
3532.71484375	-8.01842258559286\\
3535.15625	-6.89346441840696\\
3537.59765625	-6.41437066241522\\
3540.0390625	-7.29166301413422\\
3542.48046875	-9.60606334756974\\
3544.921875	-11.082990306103\\
3547.36328125	-12.7200218423765\\
3549.8046875	-13.1337013614416\\
3552.24609375	-11.8387828774428\\
3554.6875	-11.0131817418161\\
3557.12890625	-11.8638029416459\\
3559.5703125	-13.3686184305278\\
3562.01171875	-15.2615249449204\\
3564.453125	-14.7972991284173\\
3566.89453125	-14.5337587207722\\
3569.3359375	-14.380668084278\\
3571.77734375	-14.1424415541813\\
3574.21875	-15.2606381705478\\
3576.66015625	-15.8250556893575\\
3579.1015625	-15.2494271999622\\
3581.54296875	-15.638509952987\\
3583.984375	-15.8409416981605\\
3586.42578125	-15.6423708975064\\
3588.8671875	-14.1049530963162\\
3591.30859375	-12.5790564579054\\
3593.75	-12.3832647452112\\
3596.19140625	-15.1015812470417\\
3598.6328125	-15.3733981522242\\
3601.07421875	-13.9116866509508\\
3603.515625	-12.5330881305337\\
3605.95703125	-12.3513175140615\\
3608.3984375	-13.4027170534531\\
3610.83984375	-14.2743052513817\\
3613.28125	-14.3171699901756\\
3615.72265625	-14.6451768027898\\
3618.1640625	-15.4794562338334\\
3620.60546875	-14.7899628926627\\
3623.046875	-14.2097333412612\\
3625.48828125	-12.7962236871788\\
3627.9296875	-12.1506733684559\\
3630.37109375	-12.4049212180535\\
3632.8125	-15.0185644334015\\
3635.25390625	-17.9179662181574\\
3637.6953125	-18.0552868356729\\
3640.13671875	-17.243982413733\\
3642.578125	-16.9535553327469\\
3645.01953125	-17.4297298068281\\
3647.4609375	-16.7039130228429\\
3649.90234375	-16.396357286984\\
3652.34375	-17.5228341379395\\
3654.78515625	-18.3543519282574\\
3657.2265625	-17.939950488195\\
3659.66796875	-17.190950567011\\
3662.109375	-15.5696733751902\\
3664.55078125	-14.7142238478532\\
3666.9921875	-15.2483491335754\\
3669.43359375	-14.8815917867366\\
3671.875	-14.2475640426101\\
3674.31640625	-11.2560877938729\\
3676.7578125	-8.66478782661537\\
3679.19921875	-9.39030475899285\\
3681.640625	-13.8408705007154\\
3684.08203125	-16.8065033000953\\
3686.5234375	-16.6665448892494\\
3688.96484375	-15.9356435211497\\
3691.40625	-14.9445950448711\\
3693.84765625	-13.0661638373567\\
3696.2890625	-11.7244211506279\\
3698.73046875	-12.8096606682492\\
3701.171875	-14.433883235099\\
3703.61328125	-14.4434094651592\\
3706.0546875	-14.729779113003\\
3708.49609375	-12.9770435835046\\
3710.9375	-11.4063487322026\\
3713.37890625	-10.1211949636937\\
3715.8203125	-8.94652656806745\\
3718.26171875	-5.86286223869498\\
3720.703125	-5.30407015917279\\
3723.14453125	-8.63981444365785\\
3725.5859375	-14.1887240161111\\
3728.02734375	-14.2602145572687\\
3730.46875	-14.3025699477277\\
3732.91015625	-14.1917856234658\\
3735.3515625	-13.1595163383426\\
3737.79296875	-13.5228910586162\\
3740.234375	-13.5406494504748\\
3742.67578125	-10.7964235998289\\
3745.1171875	-8.42984188192673\\
3747.55859375	-6.76761768084495\\
3750	-5.39330746710255\\
3752.44140625	-5.82426148909615\\
3754.8828125	-7.993655308715\\
3757.32421875	-7.68057105172258\\
3759.765625	-3.50073926400784\\
3762.20703125	-1.85117997227414\\
3764.6484375	-3.31964721742624\\
3767.08984375	-5.11403950811144\\
3769.53125	-8.69424097158976\\
3771.97265625	-9.89609966766857\\
3774.4140625	-7.62774442081291\\
3776.85546875	-6.74369873229671\\
3779.296875	-5.19684040441146\\
3781.73828125	-6.8389430107241\\
3784.1796875	-11.3412906078309\\
3786.62109375	-12.2116305227985\\
3789.0625	-11.1935014503897\\
3791.50390625	-13.3639313764912\\
3793.9453125	-15.0774452350984\\
3796.38671875	-12.4912076530028\\
3798.828125	-9.95431613764718\\
3801.26953125	-10.1462296312363\\
3803.7109375	-10.5946563678804\\
3806.15234375	-9.84432479391418\\
3808.59375	-9.42412294715094\\
3811.03515625	-7.71197781019096\\
3813.4765625	-6.25907617801308\\
3815.91796875	-6.77734351379032\\
3818.359375	-7.33671881475381\\
3820.80078125	-7.78677831826799\\
3823.2421875	-7.3912165799819\\
3825.68359375	-6.74282164579706\\
3828.125	-6.96894978763832\\
3830.56640625	-7.95053908228402\\
3833.0078125	-9.28792749235329\\
3835.44921875	-10.1984595265425\\
3837.890625	-9.26682559825919\\
3840.33203125	-7.66658326567769\\
3842.7734375	-6.94618421851652\\
3845.21484375	-7.74310908325702\\
3847.65625	-9.09260530013598\\
3850.09765625	-10.0057506236933\\
3852.5390625	-9.05225302378804\\
3854.98046875	-6.29738268747507\\
3857.421875	-4.96045156897368\\
3859.86328125	-4.03316012131509\\
3862.3046875	-2.6628019853743\\
3864.74609375	-0.630038672250269\\
3867.1875	-0.417416270867643\\
3869.62890625	-1.07919674623197\\
3872.0703125	-2.27311377787569\\
3874.51171875	-3.57846961358379\\
3876.953125	-5.59192054526575\\
3879.39453125	-7.9236044995572\\
3881.8359375	-9.93640217307873\\
3884.27734375	-11.0992324842816\\
3886.71875	-10.2293182547015\\
3889.16015625	-8.5317071883385\\
3891.6015625	-8.90227614604675\\
3894.04296875	-8.21449834445397\\
3896.484375	-8.0680769773146\\
3898.92578125	-7.43344840676395\\
3901.3671875	-7.97780485257262\\
3903.80859375	-9.38917272962342\\
3906.25	-9.638666140088\\
3908.69140625	-9.73367775509104\\
3911.1328125	-11.1160562327248\\
3913.57421875	-13.1090271762308\\
3916.015625	-14.1935111230978\\
3918.45703125	-12.4367978200324\\
3920.8984375	-10.4494879529698\\
3923.33984375	-8.57782851259521\\
3925.78125	-7.40852331698718\\
3928.22265625	-9.58444729438681\\
3930.6640625	-12.7564992107267\\
3933.10546875	-11.9484439657217\\
3935.546875	-10.1469837382743\\
3937.98828125	-9.23195530476002\\
3940.4296875	-10.152079901655\\
3942.87109375	-11.4454825836906\\
3945.3125	-10.226640509045\\
3947.75390625	-8.09656722716163\\
3950.1953125	-6.90346627406755\\
3952.63671875	-7.88764773246581\\
3955.078125	-10.0282580805072\\
3957.51953125	-12.7524784168155\\
3959.9609375	-11.8918467030109\\
3962.40234375	-10.1333868682578\\
3964.84375	-9.38914348255993\\
3967.28515625	-8.75634457331554\\
3969.7265625	-10.6393118945651\\
3972.16796875	-14.4240735499352\\
3974.609375	-16.937890496548\\
3977.05078125	-14.8477581381713\\
3979.4921875	-13.1720713472791\\
3981.93359375	-11.1058149373297\\
3984.375	-9.31478308585102\\
3986.81640625	-6.4667166601614\\
3989.2578125	-3.95078821998415\\
3991.69921875	-3.83374106230853\\
3994.140625	-5.49453589934482\\
3996.58203125	-9.49463958809169\\
3999.0234375	-12.2462832427373\\
4001.46484375	-13.7489584966295\\
4003.90625	-13.1230499804127\\
4006.34765625	-13.5911428739927\\
4008.7890625	-13.5398878016312\\
4011.23046875	-14.1471032972565\\
4013.671875	-14.632782704078\\
4016.11328125	-14.6244087023496\\
4018.5546875	-14.70620676492\\
4020.99609375	-15.0303049152614\\
4023.4375	-13.7285464561497\\
4025.87890625	-11.5074201917512\\
4028.3203125	-12.7568519959643\\
4030.76171875	-13.5177132099644\\
4033.203125	-14.184209751384\\
4035.64453125	-14.5101786425371\\
4038.0859375	-14.2573879373047\\
4040.52734375	-12.3439329263294\\
4042.96875	-12.9951750490931\\
4045.41015625	-13.9600127009677\\
4047.8515625	-13.2007165567217\\
4050.29296875	-13.3765590221151\\
4052.734375	-12.9502195392116\\
4055.17578125	-10.3310198879571\\
4057.6171875	-9.40079146539625\\
4060.05859375	-10.0389330950409\\
4062.5	-11.9016564770231\\
4064.94140625	-12.928622175243\\
4067.3828125	-11.0738213289337\\
4069.82421875	-8.97366671470407\\
4072.265625	-9.0555709205466\\
4074.70703125	-10.0610964886177\\
4077.1484375	-10.3132217324932\\
4079.58984375	-10.2533374429775\\
4082.03125	-10.2243711373423\\
4084.47265625	-11.2153581986583\\
4086.9140625	-10.8898331060134\\
4089.35546875	-9.45536600030082\\
4091.796875	-8.73873742629179\\
4094.23828125	-9.44258850131144\\
4096.6796875	-11.8577257748929\\
4099.12109375	-13.5897862887376\\
4101.5625	-12.6943880332473\\
4104.00390625	-12.0349870610429\\
4106.4453125	-10.076193262728\\
4108.88671875	-8.60677199245308\\
4111.328125	-8.32323410101313\\
4113.76953125	-9.81692680928111\\
4116.2109375	-10.6017903122258\\
4118.65234375	-10.7277850883541\\
4121.09375	-11.7409574295208\\
4123.53515625	-11.591966735626\\
4125.9765625	-13.6086632134348\\
4128.41796875	-14.8520179448967\\
4130.859375	-14.073660312762\\
4133.30078125	-11.872605395344\\
4135.7421875	-8.88451826728672\\
4138.18359375	-7.89107193568077\\
4140.625	-8.777677056457\\
4143.06640625	-9.53699805091689\\
4145.5078125	-11.0181525612513\\
4147.94921875	-10.3275994775125\\
4150.390625	-8.73515245844596\\
4152.83203125	-7.84949764511655\\
4155.2734375	-9.33880604338796\\
4157.71484375	-12.697013842006\\
4160.15625	-15.3298588059665\\
4162.59765625	-15.6185332980777\\
4165.0390625	-15.019548064303\\
4167.48046875	-13.4535003585466\\
4169.921875	-11.9485181063615\\
4172.36328125	-11.0535467882821\\
4174.8046875	-9.24889498837432\\
4177.24609375	-7.39410087021247\\
4179.6875	-8.33141108247162\\
4182.12890625	-11.4257522186428\\
4184.5703125	-13.1431307465373\\
4187.01171875	-10.8507475763407\\
4189.453125	-8.88754887057551\\
4191.89453125	-7.78166791436084\\
4194.3359375	-6.42382417349505\\
4196.77734375	-5.41172783446121\\
4199.21875	-6.39639673087609\\
4201.66015625	-9.20849560510581\\
4204.1015625	-8.22034790809066\\
4206.54296875	-5.01926934086173\\
4208.984375	-3.01127174957\\
4211.42578125	-3.23886851340334\\
4213.8671875	-5.09146325174802\\
4216.30859375	-6.53825240390931\\
4218.75	-5.06436808955556\\
4221.19140625	-2.5510561815723\\
4223.6328125	-1.03796534827573\\
4226.07421875	-1.92078639931623\\
4228.515625	-4.90249417995151\\
4230.95703125	-5.76625030356493\\
4233.3984375	-5.86289926731041\\
4235.83984375	-7.04619922361783\\
4238.28125	-9.49868562452431\\
4240.72265625	-14.3463415583053\\
4243.1640625	-14.0289395467023\\
4245.60546875	-11.7114768899674\\
4248.046875	-8.72227249771434\\
4250.48828125	-6.93207911166539\\
4252.9296875	-7.41580415038428\\
4255.37109375	-8.72019749199078\\
4257.8125	-9.962791827743\\
4260.25390625	-11.4441411510625\\
4262.6953125	-11.7716590536697\\
4265.13671875	-10.9515559630186\\
4267.578125	-8.71848129328141\\
4270.01953125	-5.13929191106299\\
4272.4609375	-3.39316692074891\\
4274.90234375	-4.65663386843877\\
4277.34375	-8.78927865239688\\
4279.78515625	-10.7968888741699\\
4282.2265625	-9.3452962707915\\
4284.66796875	-7.54675275133727\\
4287.109375	-8.72346989877198\\
4289.55078125	-9.40425584952328\\
4291.9921875	-8.27367246003674\\
4294.43359375	-9.20669812322539\\
4296.875	-10.335539395166\\
4299.31640625	-10.6744204236677\\
4301.7578125	-12.0019076660076\\
4304.19921875	-11.0746644314285\\
4306.640625	-8.03017268199952\\
4309.08203125	-7.77084053325288\\
4311.5234375	-9.30577333365684\\
4313.96484375	-10.5196926816424\\
4316.40625	-11.7589650785177\\
4318.84765625	-10.8137103502644\\
4321.2890625	-8.06302369431835\\
4323.73046875	-7.20018801029989\\
4326.171875	-9.3958517752329\\
4328.61328125	-10.3424109946084\\
4331.0546875	-6.91559140633233\\
4333.49609375	-6.42350977217003\\
4335.9375	-8.52399993618941\\
4338.37890625	-7.0043721241117\\
4340.8203125	-5.19217733277724\\
4343.26171875	-5.39809705984678\\
4345.703125	-6.35147684473981\\
4348.14453125	-9.30934790073026\\
4350.5859375	-10.7648228546066\\
4353.02734375	-8.545191472414\\
4355.46875	-6.59504104534975\\
4357.91015625	-5.22617145096946\\
4360.3515625	-4.9973646245606\\
4362.79296875	-6.28135293858099\\
4365.234375	-9.56976213013793\\
4367.67578125	-14.8473295902123\\
4370.1171875	-14.8871813352718\\
4372.55859375	-14.6831132958302\\
4375	-16.3314106965912\\
4377.44140625	-12.4028877138047\\
4379.8828125	-9.20024847774682\\
4382.32421875	-8.05379332278989\\
4384.765625	-8.20603170876586\\
4387.20703125	-9.81308532558189\\
4389.6484375	-10.5197569533578\\
4392.08984375	-10.1199755461383\\
4394.53125	-9.10088138633049\\
4396.97265625	-10.086698257692\\
4399.4140625	-11.7695345813329\\
4401.85546875	-10.9349175973409\\
4404.296875	-12.0232750996935\\
4406.73828125	-14.0592014954055\\
4409.1796875	-11.9037434427342\\
4411.62109375	-10.7695420927558\\
4414.0625	-11.7389470648233\\
4416.50390625	-12.4944690159945\\
4418.9453125	-14.3997329114904\\
4421.38671875	-13.7537775316617\\
4423.828125	-12.5453150837856\\
4426.26953125	-9.47848164702441\\
4428.7109375	-6.0045158144735\\
4431.15234375	-5.29743845259964\\
4433.59375	-6.43614609797928\\
4436.03515625	-8.67799562588938\\
4438.4765625	-5.97450721904441\\
4440.91796875	-4.40336682807042\\
4443.359375	-7.11201251138393\\
4445.80078125	-10.6351245165033\\
4448.2421875	-11.7217558500845\\
4450.68359375	-8.74363069065578\\
4453.125	-7.99168970825027\\
4455.56640625	-9.27444743563913\\
4458.0078125	-7.15359741679506\\
4460.44921875	-6.36249046629445\\
4462.890625	-6.720454549393\\
4465.33203125	-4.89956602876384\\
4467.7734375	-3.82453410630742\\
4470.21484375	-4.61036036342758\\
4472.65625	-5.44061327056037\\
4475.09765625	-4.31372715567957\\
4477.5390625	-4.85558315112483\\
4479.98046875	-5.20975280053103\\
4482.421875	-3.89532425329803\\
4484.86328125	-4.9541870103007\\
4487.3046875	-6.12266208037327\\
4489.74609375	-5.74953741845015\\
4492.1875	-4.389407166247\\
4494.62890625	-3.10789801664719\\
4497.0703125	-3.51065958539624\\
4499.51171875	-5.36556852366318\\
4501.953125	-7.91578826486582\\
4504.39453125	-10.2902292649509\\
4506.8359375	-10.5253391532467\\
4509.27734375	-10.3026186976694\\
4511.71875	-10.3615221165212\\
4514.16015625	-9.77340712820861\\
4516.6015625	-9.24666516566164\\
4519.04296875	-9.60968410461136\\
4521.484375	-11.354999274772\\
4523.92578125	-11.722139558307\\
4526.3671875	-11.573629674879\\
4528.80859375	-12.8773182768281\\
4531.25	-13.9750638220622\\
4533.69140625	-15.3695868387278\\
4536.1328125	-16.0169107621707\\
4538.57421875	-13.7651903032918\\
4541.015625	-12.6794356972584\\
4543.45703125	-13.1781404002721\\
4545.8984375	-14.379796134982\\
4548.33984375	-12.8905168545572\\
4550.78125	-11.034258842608\\
4553.22265625	-11.373268205808\\
4555.6640625	-13.2298038232951\\
4558.10546875	-13.2729834381683\\
4560.546875	-12.2026661761444\\
4562.98828125	-11.7966122825262\\
4565.4296875	-12.2918658281736\\
4567.87109375	-13.0823380948747\\
4570.3125	-12.7375406890051\\
4572.75390625	-9.75769347323955\\
4575.1953125	-8.07679798476064\\
4577.63671875	-8.56189175269095\\
4580.078125	-9.77139459815577\\
4582.51953125	-10.0697415548091\\
4584.9609375	-9.66893082474721\\
4587.40234375	-11.0803971108974\\
4589.84375	-12.5547802707541\\
4592.28515625	-12.8310091503462\\
4594.7265625	-12.1613854360023\\
4597.16796875	-12.2071931969156\\
4599.609375	-12.16224955774\\
4602.05078125	-12.3270021211226\\
4604.4921875	-12.6454382022128\\
4606.93359375	-13.3567830799014\\
4609.375	-13.5108709949898\\
4611.81640625	-13.7553874647503\\
4614.2578125	-13.7803168476348\\
4616.69921875	-13.9951046886122\\
4619.140625	-14.6013429506239\\
4621.58203125	-13.9219060204949\\
4624.0234375	-12.1725972881094\\
4626.46484375	-11.4255388915536\\
4628.90625	-11.1016809659856\\
4631.34765625	-10.728524137804\\
4633.7890625	-11.6508750224621\\
4636.23046875	-13.210160821629\\
4638.671875	-14.6617276989049\\
4641.11328125	-11.6243319792906\\
4643.5546875	-10.4513767348921\\
4645.99609375	-10.8424328578713\\
4648.4375	-10.4207322673772\\
4650.87890625	-9.98639141408593\\
4653.3203125	-11.3059812908116\\
4655.76171875	-13.848338792695\\
4658.203125	-14.4684078860244\\
4660.64453125	-14.5398664506353\\
4663.0859375	-13.8362137777885\\
4665.52734375	-13.8161063436064\\
4667.96875	-14.5022064492939\\
4670.41015625	-13.4580006980998\\
4672.8515625	-12.0481122060874\\
4675.29296875	-12.6038544458942\\
4677.734375	-14.7383820485291\\
4680.17578125	-13.4345964238086\\
4682.6171875	-12.1019879407367\\
4685.05859375	-13.5480330576755\\
4687.5	-15.276432381936\\
4689.94140625	-15.7113488791112\\
4692.3828125	-16.4453003732572\\
4694.82421875	-15.705203230106\\
4697.265625	-13.2375392522365\\
4699.70703125	-11.3703378265382\\
4702.1484375	-10.9643494292672\\
4704.58984375	-10.708741621236\\
4707.03125	-11.7674664006185\\
4709.47265625	-13.8036580509369\\
4711.9140625	-15.0747370492391\\
4714.35546875	-14.5564000252566\\
4716.796875	-14.575679824807\\
4719.23828125	-17.133180565781\\
4721.6796875	-17.1798158225197\\
4724.12109375	-15.0033403666398\\
4726.5625	-10.6926178135671\\
4729.00390625	-8.72693692750467\\
4731.4453125	-9.61551856855176\\
4733.88671875	-10.9824415860407\\
4736.328125	-12.334548391134\\
4738.76953125	-12.691319688632\\
4741.2109375	-13.1026294556133\\
4743.65234375	-12.6211760225977\\
4746.09375	-10.0022191605675\\
4748.53515625	-7.13073230510295\\
4750.9765625	-6.67923107624148\\
4753.41796875	-8.44895424079467\\
4755.859375	-11.5005195794384\\
4758.30078125	-14.2442260075558\\
4760.7421875	-16.6455617793007\\
4763.18359375	-18.9051681438449\\
4765.625	-19.2192450382059\\
4768.06640625	-18.4525825708927\\
4770.5078125	-16.2854565769482\\
4772.94921875	-14.521878803266\\
4775.390625	-13.0272926685626\\
4777.83203125	-12.4086199677943\\
4780.2734375	-13.7219130760614\\
4782.71484375	-15.1418989842246\\
4785.15625	-14.3598362669494\\
4787.59765625	-13.3696573859203\\
4790.0390625	-11.9157880842509\\
4792.48046875	-10.321067589638\\
4794.921875	-8.22531752839369\\
4797.36328125	-6.88082059749299\\
4799.8046875	-7.60189223064033\\
4802.24609375	-9.91456456876202\\
4804.6875	-12.65852763061\\
4807.12890625	-14.5282392228228\\
4809.5703125	-15.4946152027443\\
4812.01171875	-14.0320998135846\\
4814.453125	-13.119163188763\\
4816.89453125	-13.3506834560144\\
4819.3359375	-13.4729579307786\\
4821.77734375	-13.3504831726559\\
4824.21875	-12.6963453908892\\
4826.66015625	-11.9968111290368\\
4829.1015625	-10.3828005689251\\
4831.54296875	-9.86804477204283\\
4833.984375	-10.3829035493562\\
4836.42578125	-11.1330763675378\\
4838.8671875	-12.6299561752593\\
4841.30859375	-13.7274616722441\\
4843.75	-14.9498879265771\\
4846.19140625	-16.4078278753702\\
4848.6328125	-14.8822986742979\\
4851.07421875	-12.0959320744778\\
4853.515625	-11.4713476342423\\
4855.95703125	-10.3790330098796\\
4858.3984375	-9.38666917224349\\
4860.83984375	-9.93301944464676\\
4863.28125	-10.096826401992\\
4865.72265625	-10.0294775930357\\
4868.1640625	-10.5568892200993\\
4870.60546875	-10.5230432703832\\
4873.046875	-9.1575104929646\\
4875.48828125	-8.02159118944686\\
4877.9296875	-7.77270686612565\\
4880.37109375	-9.23705143000376\\
4882.8125	-10.172977058636\\
4885.25390625	-10.9634598815961\\
4887.6953125	-11.3738414359205\\
4890.13671875	-10.9834488335129\\
4892.578125	-9.75084486659041\\
4895.01953125	-10.0296458234638\\
4897.4609375	-12.1482230124745\\
4899.90234375	-15.1586819369082\\
4902.34375	-17.5861382123341\\
4904.78515625	-17.7896504837849\\
4907.2265625	-17.1195987508425\\
4909.66796875	-16.5128418463645\\
4912.109375	-14.5023605866895\\
4914.55078125	-11.9769338648186\\
4916.9921875	-11.4317980104414\\
4919.43359375	-12.7042063382684\\
4921.875	-13.8673182423073\\
4924.31640625	-15.2605483432679\\
4926.7578125	-14.8139709380246\\
4929.19921875	-13.305273199702\\
4931.640625	-12.7047975511531\\
4934.08203125	-11.0485430943081\\
4936.5234375	-11.0863871077145\\
4938.96484375	-11.2558848481504\\
4941.40625	-11.9361582072565\\
4943.84765625	-11.1488801470233\\
4946.2890625	-9.58900141967368\\
4948.73046875	-8.79676681226226\\
4951.171875	-8.25574294236034\\
4953.61328125	-8.74881160650789\\
4956.0546875	-11.235228403176\\
4958.49609375	-14.2537632906698\\
4960.9375	-17.3086648205766\\
4963.37890625	-17.912906520877\\
4965.8203125	-17.8077090304868\\
4968.26171875	-16.7552065081689\\
4970.703125	-15.5337078050095\\
4973.14453125	-14.1938691937954\\
4975.5859375	-14.5725118531341\\
4978.02734375	-15.2076287141765\\
4980.46875	-15.5941178463169\\
4982.91015625	-15.7064154201418\\
4985.3515625	-14.8759809626159\\
4987.79296875	-13.6031752856299\\
4990.234375	-14.1847841812982\\
4992.67578125	-15.1087428860031\\
4995.1171875	-14.6798161053776\\
4997.55859375	-12.4785728390903\\
5000	-11.4222412828238\\
};
\addlegendentry{$\hat{\boldsymbol{O}}$}
\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-4.28065456432306\\
2.44140625	-9.82445084906427\\
4.8828125	-9.40183266486611\\
7.32421875	-9.11292666142604\\
9.765625	-9.75612694048217\\
12.20703125	-11.1963114952227\\
14.6484375	-10.0571865843544\\
17.08984375	-8.14879059740074\\
19.53125	-7.96946321559118\\
21.97265625	-7.84582589315322\\
24.4140625	-6.29275344990646\\
26.85546875	-6.50547188403903\\
29.296875	-2.07032576262485\\
31.73828125	2.23311617235029\\
34.1796875	1.59821623249255\\
36.62109375	-0.885236196905158\\
39.0625	-1.00879042387658\\
41.50390625	-1.55516089561001\\
43.9453125	-7.01621186559945\\
46.38671875	-8.36902556720655\\
48.828125	-10.79908669771\\
51.26953125	-10.6328621592154\\
53.7109375	-4.44831123789897\\
56.15234375	-1.36360001611744\\
58.59375	-0.222020770794973\\
61.03515625	1.38125566071812\\
63.4765625	2.95877802693044\\
65.91796875	2.69702735293328\\
68.359375	-0.0855286571443398\\
70.80078125	-5.52214960959182\\
73.2421875	-7.33410305248943\\
75.68359375	-6.76541501168979\\
78.125	-5.49684171938325\\
80.56640625	-5.62019289132579\\
83.0078125	-6.21979660986308\\
85.44921875	-5.35418272930865\\
87.890625	-2.595780320807\\
90.33203125	-0.883346215897876\\
92.7734375	-0.116891772928873\\
95.21484375	-0.643683091265064\\
97.65625	-1.25792487542951\\
100.09765625	-1.46621477697984\\
102.5390625	-2.4853262512011\\
104.98046875	-8.56527141333999\\
107.421875	-9.34631672074557\\
109.86328125	-11.5548890695744\\
112.3046875	-10.5002671067821\\
114.74609375	-9.50683201871215\\
117.1875	-9.59508675606432\\
119.62890625	-10.4221876072265\\
122.0703125	-10.8809864027844\\
124.51171875	-9.02555497352397\\
126.953125	-6.28334095470508\\
129.39453125	-2.63689173023201\\
131.8359375	-1.53093008756752\\
134.27734375	-3.08346204956972\\
136.71875	-5.26180570182118\\
139.16015625	-6.0168205889948\\
141.6015625	-5.42896975120851\\
144.04296875	-6.40223199487435\\
146.484375	-6.77619879330182\\
148.92578125	-1.90906271462058\\
151.3671875	-2.10800228918789\\
153.80859375	-5.51156004392111\\
156.25	-5.62715173647877\\
158.69140625	-6.11565133803629\\
161.1328125	-5.6524415688115\\
163.57421875	-5.35880772127351\\
166.015625	-6.76954558446566\\
168.45703125	-8.95676251668857\\
170.8984375	-10.3834771646269\\
173.33984375	-11.2723186870501\\
175.78125	-10.6249580602402\\
178.22265625	-11.1478897932738\\
180.6640625	-11.0317534803028\\
183.10546875	-9.66594584882856\\
185.546875	-9.90491082535475\\
187.98828125	-11.8472250458998\\
190.4296875	-13.6475820483486\\
192.87109375	-15.4396708009916\\
195.3125	-14.8544992824436\\
197.75390625	-10.7541463253643\\
200.1953125	-8.2883154970185\\
202.63671875	-11.1562261162202\\
205.078125	-13.5268433343611\\
207.51953125	-13.7089046143186\\
209.9609375	-13.7496227228706\\
212.40234375	-13.1009044588054\\
214.84375	-12.4965361898307\\
217.28515625	-13.3170359829316\\
219.7265625	-13.864761554174\\
222.16796875	-13.7820685699962\\
224.609375	-14.4332414379894\\
227.05078125	-15.1089913167111\\
229.4921875	-14.1917076538716\\
231.93359375	-13.6918721280396\\
234.375	-13.8295915457658\\
236.81640625	-13.3826978590837\\
239.2578125	-13.4460920108926\\
241.69921875	-15.2579599218815\\
244.140625	-16.8397218687581\\
246.58203125	-16.1608877705133\\
249.0234375	-14.7459776350271\\
251.46484375	-16.0771083561981\\
253.90625	-18.6082842724408\\
256.34765625	-18.0446073716933\\
258.7890625	-17.3547544651571\\
261.23046875	-16.6296831776624\\
263.671875	-17.6866457889306\\
266.11328125	-16.9916167462924\\
268.5546875	-12.6187182670919\\
270.99609375	-9.55285391576007\\
273.4375	-13.5897171355953\\
275.87890625	-17.4591826070503\\
278.3203125	-20.2041800742678\\
280.76171875	-21.5489774296693\\
283.203125	-21.9410728445072\\
285.64453125	-22.0310235985383\\
288.0859375	-22.6103280160191\\
290.52734375	-24.1980637879926\\
292.96875	-25.5778384956449\\
295.41015625	-25.7539719708471\\
297.8515625	-23.031749059725\\
300.29296875	-20.8230673462595\\
302.734375	-20.834101715187\\
305.17578125	-21.3302922785932\\
307.6171875	-21.7482675542856\\
310.05859375	-22.324844207052\\
312.5	-23.5534782598868\\
314.94140625	-23.5040482235789\\
317.3828125	-19.8887030280663\\
319.82421875	-17.8444147908102\\
322.265625	-18.9406205301035\\
324.70703125	-20.4267812102854\\
327.1484375	-21.0181714902555\\
329.58984375	-20.1445986256507\\
332.03125	-17.6836713804203\\
334.47265625	-14.9295948176864\\
336.9140625	-11.5142796524285\\
339.35546875	-11.5373095861581\\
341.796875	-12.9421655901048\\
344.23828125	-12.9101409074244\\
346.6796875	-12.7146336080834\\
349.12109375	-12.5052949764033\\
351.5625	-12.1292091808719\\
354.00390625	-12.418369768342\\
356.4453125	-13.0888725714838\\
358.88671875	-13.4127350176429\\
361.328125	-14.1494866801619\\
363.76953125	-13.6523626307935\\
366.2109375	-13.351143835842\\
368.65234375	-11.1784888163267\\
371.09375	-8.43868467860401\\
373.53515625	-10.037272376173\\
375.9765625	-12.7881383798629\\
378.41796875	-14.2779511812781\\
380.859375	-15.9693803883041\\
383.30078125	-16.506744122953\\
385.7421875	-17.0919427638305\\
388.18359375	-18.1334248091781\\
390.625	-18.9713005349466\\
393.06640625	-16.9829666763008\\
395.5078125	-13.9641034230989\\
397.94921875	-12.3208139504811\\
400.390625	-11.0446043916334\\
402.83203125	-9.35994536265305\\
405.2734375	-6.72642888645205\\
407.71484375	-5.7583991931388\\
410.15625	-8.03903046607878\\
412.59765625	-9.82525516121494\\
415.0390625	-8.81039343076232\\
417.48046875	-9.20572632353559\\
419.921875	-11.2198607071867\\
422.36328125	-14.3953369228723\\
424.8046875	-16.6897454272677\\
427.24609375	-16.8519596558893\\
429.6875	-16.3753755439495\\
432.12890625	-16.9667258357961\\
434.5703125	-18.2688400883677\\
437.01171875	-18.5230937770034\\
439.453125	-16.6318127918853\\
441.89453125	-13.3436286502957\\
444.3359375	-10.8168354022028\\
446.77734375	-8.93909013304618\\
449.21875	-8.10903706907553\\
451.66015625	-8.38417038968961\\
454.1015625	-11.0175819637457\\
456.54296875	-14.8649716768262\\
458.984375	-19.494383264896\\
461.42578125	-23.4706232110114\\
463.8671875	-21.4420260667665\\
466.30859375	-19.0113972581117\\
468.75	-18.0601118569025\\
471.19140625	-18.5751217070676\\
473.6328125	-20.2205458357409\\
476.07421875	-21.9445677437003\\
478.515625	-22.6632062591974\\
480.95703125	-23.126384444765\\
483.3984375	-20.6739354360424\\
485.83984375	-19.5712351465221\\
488.28125	-19.912267517424\\
490.72265625	-20.0185924046961\\
493.1640625	-18.3957182856822\\
495.60546875	-17.892701487047\\
498.046875	-17.4578257418354\\
500.48828125	-17.7226851466399\\
502.9296875	-15.6378023921412\\
505.37109375	-14.887001814167\\
507.8125	-16.2170200178756\\
510.25390625	-18.2058878816976\\
512.6953125	-17.7332935057034\\
515.13671875	-16.6268159704142\\
517.578125	-15.5918289310484\\
520.01953125	-14.7344769556549\\
522.4609375	-15.835214057579\\
524.90234375	-17.1812056422622\\
527.34375	-19.5562357646028\\
529.78515625	-23.1655549777885\\
532.2265625	-24.7383356488492\\
534.66796875	-22.5930173014761\\
537.109375	-20.7197110716551\\
539.55078125	-20.175570179223\\
541.9921875	-20.7825708617369\\
544.43359375	-22.1824529649024\\
546.875	-23.7730084103775\\
549.31640625	-24.6909662529596\\
551.7578125	-23.3374209274191\\
554.19921875	-20.9498891744214\\
556.640625	-20.4812832192271\\
559.08203125	-19.2868222819235\\
561.5234375	-17.9650945178881\\
563.96484375	-16.9879087149542\\
566.40625	-15.3482570619344\\
568.84765625	-13.7569222037086\\
571.2890625	-13.3303165946676\\
573.73046875	-13.9333247810715\\
576.171875	-15.1527545267536\\
578.61328125	-17.1774424937885\\
581.0546875	-20.5281012507029\\
583.49609375	-21.1233856008765\\
585.9375	-20.296632546141\\
588.37890625	-20.0183364604641\\
590.8203125	-19.9430810819345\\
593.26171875	-19.3429623207819\\
595.703125	-20.2086703400207\\
598.14453125	-21.5228564554131\\
600.5859375	-20.2878822594403\\
603.02734375	-17.8269115211234\\
605.46875	-15.2648615219726\\
607.91015625	-13.1827442192109\\
610.3515625	-11.6307518807912\\
612.79296875	-12.8668793706234\\
615.234375	-15.1229878309276\\
617.67578125	-14.9575121472241\\
620.1171875	-10.2565356073163\\
622.55859375	-7.16208571913776\\
625	-6.44378650844699\\
627.44140625	-6.07475025546087\\
629.8828125	-6.66454502815311\\
632.32421875	-8.13740366006326\\
634.765625	-10.2705471998538\\
637.20703125	-13.4225232171701\\
639.6484375	-16.6780551888486\\
642.08984375	-16.6690059279057\\
644.53125	-14.1963977928604\\
646.97265625	-13.2842708532056\\
649.4140625	-14.1742991385749\\
651.85546875	-14.9653531473664\\
654.296875	-13.9600793651744\\
656.73828125	-13.2286041581955\\
659.1796875	-13.2441051111567\\
661.62109375	-13.1705250938419\\
664.0625	-12.9572878752938\\
666.50390625	-12.4280662261129\\
668.9453125	-11.6903076288904\\
671.38671875	-10.8131511510427\\
673.828125	-9.6830293983517\\
676.26953125	-8.23989530985919\\
678.7109375	-8.21896691787132\\
681.15234375	-9.36113746020009\\
683.59375	-10.3444297397591\\
686.03515625	-10.9738077711299\\
688.4765625	-11.9512105366176\\
690.91796875	-12.6053072206021\\
693.359375	-13.951875095048\\
695.80078125	-13.7183309309639\\
698.2421875	-11.9577131164519\\
700.68359375	-11.0321642163635\\
703.125	-11.0731740117445\\
705.56640625	-11.7393857739497\\
708.0078125	-11.8547859616297\\
710.44921875	-11.6848925555702\\
712.890625	-10.2399910065059\\
715.33203125	-7.40040162757381\\
717.7734375	-5.67638632834429\\
720.21484375	-4.86668658368183\\
722.65625	-5.43439216807656\\
725.09765625	-7.10238365037052\\
727.5390625	-9.47053881900282\\
729.98046875	-11.4106336215785\\
732.421875	-11.3787930461315\\
734.86328125	-11.4913437068649\\
737.3046875	-12.8639243013074\\
739.74609375	-13.8967106259481\\
742.1875	-14.482894090257\\
744.62890625	-14.4230203880286\\
747.0703125	-14.0645571459231\\
749.51171875	-14.4739659327459\\
751.953125	-13.7027630773631\\
754.39453125	-12.9191121210053\\
756.8359375	-12.4399040565651\\
759.27734375	-12.5244855205128\\
761.71875	-14.2463946016052\\
764.16015625	-14.6980060429979\\
766.6015625	-14.1039096172357\\
769.04296875	-14.9794081015675\\
771.484375	-16.2155194186095\\
773.92578125	-15.2866943850521\\
776.3671875	-15.2713441068426\\
778.80859375	-16.8476713215204\\
781.25	-18.7097774142234\\
783.69140625	-19.7480914011912\\
786.1328125	-19.9528235071094\\
788.57421875	-19.5432353842064\\
791.015625	-17.9473265372861\\
793.45703125	-17.2936399948635\\
795.8984375	-17.1121659285413\\
798.33984375	-17.1831222231083\\
800.78125	-17.2465963303834\\
803.22265625	-16.9934386814082\\
805.6640625	-15.5449428517567\\
808.10546875	-14.0877780479688\\
810.546875	-13.9353617710219\\
812.98828125	-13.998213398019\\
815.4296875	-14.1865994384911\\
817.87109375	-14.0874605491421\\
820.3125	-12.4843970290941\\
822.75390625	-11.4017926497709\\
825.1953125	-11.2047908052477\\
827.63671875	-10.4834811506941\\
830.078125	-10.3850734158121\\
832.51953125	-11.7482670687258\\
834.9609375	-13.5274358606546\\
837.40234375	-14.6539805393522\\
839.84375	-13.5011291532249\\
842.28515625	-12.1083451895486\\
844.7265625	-13.0062918439495\\
847.16796875	-13.153501731833\\
849.609375	-10.7373531585736\\
852.05078125	-8.28237303978786\\
854.4921875	-5.98761719535582\\
856.93359375	-5.26840487826369\\
859.375	-6.34581211807327\\
861.81640625	-8.18858199105963\\
864.2578125	-9.63706327402759\\
866.69921875	-7.34750166712596\\
869.140625	-5.11453732054548\\
871.58203125	-5.03216627808835\\
874.0234375	-6.01330620943344\\
876.46484375	-6.40289056938036\\
878.90625	-4.40284269284736\\
881.34765625	-1.6438960959321\\
883.7890625	0.491536001206849\\
886.23046875	1.68234596006342\\
888.671875	1.7613815384753\\
891.11328125	-0.39920534394843\\
893.5546875	-3.19298529997885\\
895.99609375	-5.47303270883458\\
898.4375	-6.64506942181188\\
900.87890625	-8.5043270198757\\
903.3203125	-11.099200394561\\
905.76171875	-12.5974452282259\\
908.203125	-12.6399802805991\\
910.64453125	-13.6259304255146\\
913.0859375	-14.5487925270582\\
915.52734375	-13.5977600120622\\
917.96875	-12.0672700093574\\
920.41015625	-11.3866023558686\\
922.8515625	-11.6905203238038\\
925.29296875	-13.5056353003365\\
927.734375	-13.2903938417754\\
930.17578125	-11.7474735121261\\
932.6171875	-11.815348643054\\
935.05859375	-14.0057828348654\\
937.5	-15.2996366805007\\
939.94140625	-14.9825817760374\\
942.3828125	-16.0403455103871\\
944.82421875	-18.3019558032133\\
947.265625	-19.7845498978459\\
949.70703125	-20.9472853369616\\
952.1484375	-22.2023892727201\\
954.58984375	-21.2338513387108\\
957.03125	-20.3349196688385\\
959.47265625	-18.4469518055061\\
961.9140625	-13.9897476652021\\
964.35546875	-10.6685933973953\\
966.796875	-9.5511101347975\\
969.23828125	-10.5424465066766\\
971.6796875	-11.5590886635328\\
974.12109375	-13.5834547916822\\
976.5625	-14.2229966366508\\
979.00390625	-12.6914467297429\\
981.4453125	-10.6861272648903\\
983.88671875	-9.16730585763059\\
986.328125	-8.08516105622256\\
988.76953125	-8.91932298963611\\
991.2109375	-10.9666262942995\\
993.65234375	-13.5687017491939\\
996.09375	-14.4711822763863\\
998.53515625	-13.3523732995946\\
1000.9765625	-12.1250511315329\\
1003.41796875	-11.5543399765122\\
1005.859375	-12.542996041283\\
1008.30078125	-14.5145595344408\\
1010.7421875	-16.704548661254\\
1013.18359375	-17.1872342727084\\
1015.625	-16.5657722907536\\
1018.06640625	-15.8589505662883\\
1020.5078125	-16.7225419277562\\
1022.94921875	-16.3841590167234\\
1025.390625	-16.8798749383537\\
1027.83203125	-17.1586759209388\\
1030.2734375	-16.0855611717037\\
1032.71484375	-14.6349699912425\\
1035.15625	-13.2864746465176\\
1037.59765625	-11.8819348494521\\
1040.0390625	-12.7766633173297\\
1042.48046875	-15.3647939278487\\
1044.921875	-18.5235536859792\\
1047.36328125	-21.0869830540915\\
1049.8046875	-20.4617736808596\\
1052.24609375	-17.8933156197903\\
1054.6875	-16.6581344324092\\
1057.12890625	-17.0087461868334\\
1059.5703125	-17.6310506663381\\
1062.01171875	-15.1612614139036\\
1064.453125	-11.4527931857045\\
1066.89453125	-9.12682787865294\\
1069.3359375	-7.41072105133885\\
1071.77734375	-6.23379848178627\\
1074.21875	-5.65720102392882\\
1076.66015625	-5.71132140644564\\
1079.1015625	-7.0114502049986\\
1081.54296875	-8.70330892884757\\
1083.984375	-9.85631099710953\\
1086.42578125	-10.2161961466864\\
1088.8671875	-11.9003669206775\\
1091.30859375	-15.5684177188247\\
1093.75	-18.0757027033339\\
1096.19140625	-19.4293462226497\\
1098.6328125	-18.6572934253689\\
1101.07421875	-18.6946473678919\\
1103.515625	-18.5577365345963\\
1105.95703125	-16.8399380773374\\
1108.3984375	-15.8933380468665\\
1110.83984375	-15.8312056663389\\
1113.28125	-16.6906344118051\\
1115.72265625	-16.183496424194\\
1118.1640625	-13.8992030187786\\
1120.60546875	-11.2007940390707\\
1123.046875	-10.908989704912\\
1125.48828125	-11.7743782788267\\
1127.9296875	-13.5229061812467\\
1130.37109375	-14.5265067409572\\
1132.8125	-14.8916963931087\\
1135.25390625	-14.8718228021841\\
1137.6953125	-14.5781516738726\\
1140.13671875	-14.377691903429\\
1142.578125	-14.9589997651307\\
1145.01953125	-14.2953562956787\\
1147.4609375	-11.8313205919027\\
1149.90234375	-11.1105924907082\\
1152.34375	-12.1543828468165\\
1154.78515625	-12.3374605050123\\
1157.2265625	-12.3597514147455\\
1159.66796875	-13.5690099560649\\
1162.109375	-14.5699861358095\\
1164.55078125	-12.8337618546719\\
1166.9921875	-9.84761425345248\\
1169.43359375	-7.82806606145256\\
1171.875	-6.53664014400982\\
1174.31640625	-5.67893576887589\\
1176.7578125	-6.13744742797588\\
1179.19921875	-4.30330761641995\\
1181.640625	-2.28328003608987\\
1184.08203125	-1.28338787576847\\
1186.5234375	-1.13395821534662\\
1188.96484375	-2.58788431371186\\
1191.40625	-5.2057413360703\\
1193.84765625	-8.14126813901106\\
1196.2890625	-10.4352218099325\\
1198.73046875	-11.9369632781716\\
1201.171875	-11.796616847789\\
1203.61328125	-13.1497336128134\\
1206.0546875	-15.103124521342\\
1208.49609375	-14.9715012299617\\
1210.9375	-12.471977018863\\
1213.37890625	-10.259495972345\\
1215.8203125	-9.80177431212588\\
1218.26171875	-10.5503844188799\\
1220.703125	-12.4163919586693\\
1223.14453125	-13.4821111927021\\
1225.5859375	-11.578404770452\\
1228.02734375	-8.5034223133886\\
1230.46875	-7.50133401056918\\
1232.91015625	-8.5501902038522\\
1235.3515625	-9.50249492838238\\
1237.79296875	-10.2786562284757\\
1240.234375	-12.4436664995515\\
1242.67578125	-14.3467239439023\\
1245.1171875	-16.694141423914\\
1247.55859375	-18.0980128209293\\
1250	-15.7458006905912\\
1252.44140625	-13.9280514243263\\
1254.8828125	-14.7528316602505\\
1257.32421875	-14.9093043939291\\
1259.765625	-13.905784808586\\
1262.20703125	-14.5485840508825\\
1264.6484375	-16.5708763961323\\
1267.08984375	-16.0031602187324\\
1269.53125	-13.0851058592944\\
1271.97265625	-11.438715154845\\
1274.4140625	-12.8223114325212\\
1276.85546875	-15.5204652154112\\
1279.296875	-16.4868267049472\\
1281.73828125	-17.910616779968\\
1284.1796875	-17.2102372468585\\
1286.62109375	-15.7144734683562\\
1289.0625	-14.6271814467897\\
1291.50390625	-13.669029468778\\
1293.9453125	-12.8855552406448\\
1296.38671875	-12.6167858945058\\
1298.828125	-12.8823358246474\\
1301.26953125	-14.6036066453555\\
1303.7109375	-16.1406847891502\\
1306.15234375	-13.4692309452514\\
1308.59375	-10.6580761877011\\
1311.03515625	-8.94486415879428\\
1313.4765625	-8.52354272673615\\
1315.91796875	-10.2302277302551\\
1318.359375	-12.4919788115219\\
1320.80078125	-13.9774769737145\\
1323.2421875	-14.8991277644247\\
1325.68359375	-14.0429594608747\\
1328.125	-12.4673994913889\\
1330.56640625	-11.4745855459897\\
1333.0078125	-11.3076091759672\\
1335.44921875	-12.1778303730501\\
1337.890625	-12.822362667694\\
1340.33203125	-11.6615093762475\\
1342.7734375	-11.7289040996206\\
1345.21484375	-12.7273084922617\\
1347.65625	-13.434881777928\\
1350.09765625	-12.8236237666015\\
1352.5390625	-10.349749417444\\
1354.98046875	-8.75639005341171\\
1357.421875	-9.19090479326944\\
1359.86328125	-10.1037303699416\\
1362.3046875	-11.1586379837244\\
1364.74609375	-12.850470890979\\
1367.1875	-13.2503432289897\\
1369.62890625	-11.853829805324\\
1372.0703125	-11.684671186546\\
1374.51171875	-12.4529423730531\\
1376.953125	-13.1699064157764\\
1379.39453125	-14.3991968518526\\
1381.8359375	-14.7131417376835\\
1384.27734375	-13.9467563301924\\
1386.71875	-12.5200371047337\\
1389.16015625	-10.7337229176873\\
1391.6015625	-9.78458318713603\\
1394.04296875	-9.55857501097904\\
1396.484375	-9.97200790781586\\
1398.92578125	-11.5116845676218\\
1401.3671875	-13.1124424539409\\
1403.80859375	-15.911888930526\\
1406.25	-18.3231213629929\\
1408.69140625	-18.3456962512119\\
1411.1328125	-19.086975847543\\
1413.57421875	-20.3538605526218\\
1416.015625	-19.7202912658851\\
1418.45703125	-17.5415399620702\\
1420.8984375	-15.0802743752319\\
1423.33984375	-14.5219445338764\\
1425.78125	-15.9589889023648\\
1428.22265625	-17.3628805663668\\
1430.6640625	-16.6643515012044\\
1433.10546875	-15.3739437598845\\
1435.546875	-13.7413611075175\\
1437.98828125	-12.5911561276989\\
1440.4296875	-14.5770274917013\\
1442.87109375	-16.6195965912947\\
1445.3125	-15.8378278845836\\
1447.75390625	-15.2430559326276\\
1450.1953125	-15.4144671488038\\
1452.63671875	-16.6816505744762\\
1455.078125	-18.5710240588049\\
1457.51953125	-18.6036667729028\\
1459.9609375	-16.4527666450523\\
1462.40234375	-14.8396649081639\\
1464.84375	-15.6122718844342\\
1467.28515625	-18.8481078136179\\
1469.7265625	-20.7362482008374\\
1472.16796875	-20.3772413023916\\
1474.609375	-18.6279578792356\\
1477.05078125	-17.2186540108532\\
1479.4921875	-16.3405775984817\\
1481.93359375	-16.6524363426454\\
1484.375	-17.0322260316837\\
1486.81640625	-16.888776447005\\
1489.2578125	-17.5055812615973\\
1491.69921875	-15.5847437171036\\
1494.140625	-13.8409684735272\\
1496.58203125	-13.6663799265389\\
1499.0234375	-17.2413441617704\\
1501.46484375	-20.5380829202049\\
1503.90625	-18.3691897462658\\
1506.34765625	-14.9677543449642\\
1508.7890625	-13.0358709840902\\
1511.23046875	-13.7847035015986\\
1513.671875	-13.3971642023456\\
1516.11328125	-12.2948726517908\\
1518.5546875	-10.9577065907348\\
1520.99609375	-11.3413936879221\\
1523.4375	-13.1697840671971\\
1525.87890625	-13.9747926904232\\
1528.3203125	-14.4404150631486\\
1530.76171875	-13.4835720104677\\
1533.203125	-12.8537289740491\\
1535.64453125	-13.8685376400624\\
1538.0859375	-12.0529601158699\\
1540.52734375	-9.70251092440171\\
1542.96875	-9.11607904495403\\
1545.41015625	-10.1131848058455\\
1547.8515625	-11.3747776091711\\
1550.29296875	-10.6020893265645\\
1552.734375	-9.40646447580747\\
1555.17578125	-9.27933979380468\\
1557.6171875	-9.89301340665908\\
1560.05859375	-11.1063488593788\\
1562.5	-12.2933944199626\\
1564.94140625	-13.1186297328125\\
1567.3828125	-12.4403172881517\\
1569.82421875	-11.8939518553059\\
1572.265625	-12.710143750012\\
1574.70703125	-13.5591389409579\\
1577.1484375	-14.2165116224299\\
1579.58984375	-15.0555412642649\\
1582.03125	-14.7938429654123\\
1584.47265625	-13.2037380684032\\
1586.9140625	-10.5163439095447\\
1589.35546875	-8.67062130694689\\
1591.796875	-8.23548414691392\\
1594.23828125	-8.3988410213123\\
1596.6796875	-9.59767076771606\\
1599.12109375	-10.9858888487847\\
1601.5625	-11.8404229207503\\
1604.00390625	-10.9268873197267\\
1606.4453125	-11.4164093763834\\
1608.88671875	-12.6618397786405\\
1611.328125	-14.209896646743\\
1613.76953125	-15.7174963746261\\
1616.2109375	-15.9049518446459\\
1618.65234375	-15.8794560060617\\
1621.09375	-15.9786983093546\\
1623.53515625	-15.3024153729408\\
1625.9765625	-15.0952365327864\\
1628.41796875	-15.5001255074815\\
1630.859375	-16.5300651471638\\
1633.30078125	-17.8017012230882\\
1635.7421875	-16.9606453450514\\
1638.18359375	-14.3116226144967\\
1640.625	-12.9220221054704\\
1643.06640625	-12.5806827472712\\
1645.5078125	-13.1574869391317\\
1647.94921875	-13.5495467708053\\
1650.390625	-13.3702961260062\\
1652.83203125	-13.3228255630684\\
1655.2734375	-13.4266749036386\\
1657.71484375	-13.8455623807772\\
1660.15625	-14.5303478668947\\
1662.59765625	-15.8732733674033\\
1665.0390625	-17.7194361590489\\
1667.48046875	-18.4226721490971\\
1669.921875	-18.2829954565978\\
1672.36328125	-19.0232215306034\\
1674.8046875	-18.491204890704\\
1677.24609375	-17.0310831820636\\
1679.6875	-16.1665898950323\\
1682.12890625	-17.0724774600297\\
1684.5703125	-18.3259023323364\\
1687.01171875	-16.9735390334045\\
1689.453125	-16.0788809217396\\
1691.89453125	-15.7260986338099\\
1694.3359375	-16.2380731056554\\
1696.77734375	-17.5285995556056\\
1699.21875	-18.022143044575\\
1701.66015625	-18.7188046186688\\
1704.1015625	-18.9493406432557\\
1706.54296875	-19.4760228913662\\
1708.984375	-19.2720472436036\\
1711.42578125	-19.703753095627\\
1713.8671875	-18.9815110113439\\
1716.30859375	-17.270450487994\\
1718.75	-16.6043287132335\\
1721.19140625	-16.5695101676178\\
1723.6328125	-16.7387472143355\\
1726.07421875	-17.8672920165287\\
1728.515625	-19.6798775281568\\
1730.95703125	-20.7900947754582\\
1733.3984375	-21.1908448147907\\
1735.83984375	-19.696873662288\\
1738.28125	-18.1194121012182\\
1740.72265625	-18.5574449968979\\
1743.1640625	-18.8993174029196\\
1745.60546875	-20.1423780455224\\
1748.046875	-21.0073291164297\\
1750.48828125	-18.2620356763278\\
1752.9296875	-17.2157439087434\\
1755.37109375	-17.5777957417064\\
1757.8125	-16.7064983274495\\
1760.25390625	-14.9426057273032\\
1762.6953125	-13.52494705351\\
1765.13671875	-13.2811853171184\\
1767.578125	-14.9161875119705\\
1770.01953125	-18.8288612535108\\
1772.4609375	-19.6064851047229\\
1774.90234375	-18.9025777907371\\
1777.34375	-19.1208217428708\\
1779.78515625	-19.5044747914026\\
1782.2265625	-18.804493934751\\
1784.66796875	-17.6375140122068\\
1787.109375	-16.9968971188075\\
1789.55078125	-15.6116528045505\\
1791.9921875	-14.0159717788754\\
1794.43359375	-13.212100235648\\
1796.875	-13.0852384974224\\
1799.31640625	-13.6534758992917\\
1801.7578125	-14.8833491212349\\
1804.19921875	-14.457652219323\\
1806.640625	-13.6690903780222\\
1809.08203125	-12.7544531362706\\
1811.5234375	-12.6529389209177\\
1813.96484375	-14.2078714664839\\
1816.40625	-16.7352177193547\\
1818.84765625	-18.1566467916739\\
1821.2890625	-17.7094046113429\\
1823.73046875	-17.3921504621247\\
1826.171875	-17.0264913932514\\
1828.61328125	-15.9366181616668\\
1831.0546875	-17.0327789089573\\
1833.49609375	-18.5425140422368\\
1835.9375	-18.0211913875351\\
1838.37890625	-16.5562012297726\\
1840.8203125	-16.055035719493\\
1843.26171875	-15.3940793527611\\
1845.703125	-13.721698317902\\
1848.14453125	-12.7264141626966\\
1850.5859375	-11.6560927911369\\
1853.02734375	-10.1217101922599\\
1855.46875	-8.7009650085293\\
1857.91015625	-7.48190689102907\\
1860.3515625	-9.36063250526395\\
1862.79296875	-11.0415490623401\\
1865.234375	-11.1487543470316\\
1867.67578125	-9.80531785907515\\
1870.1171875	-7.50996963489137\\
1872.55859375	-6.5091550632563\\
1875	-7.48349038764447\\
1877.44140625	-10.6281757901824\\
1879.8828125	-13.4786937036555\\
1882.32421875	-14.456281858687\\
1884.765625	-13.1241240623751\\
1887.20703125	-9.78162517417392\\
1889.6484375	-8.66989970936755\\
1892.08984375	-9.20191639633122\\
1894.53125	-9.82811834850529\\
1896.97265625	-8.17538465707647\\
1899.4140625	-6.8123375379868\\
1901.85546875	-6.18180289056681\\
1904.296875	-5.22666197702097\\
1906.73828125	-4.15519412627486\\
1909.1796875	-3.07232759307743\\
1911.62109375	-2.31188481477583\\
1914.0625	-2.60671469889016\\
1916.50390625	-3.2524350967389\\
1918.9453125	-5.16536195377186\\
1921.38671875	-6.67011821666912\\
1923.828125	-7.24865977396603\\
1926.26953125	-6.67745976437467\\
1928.7109375	-5.54148676592067\\
1931.15234375	-4.82943162967682\\
1933.59375	-6.80420941177925\\
1936.03515625	-9.56732553893459\\
1938.4765625	-9.89649872245529\\
1940.91796875	-9.09523418430313\\
1943.359375	-9.54669853731181\\
1945.80078125	-10.261931427242\\
1948.2421875	-11.9072602175331\\
1950.68359375	-13.8032240879863\\
1953.125	-11.2513847250108\\
1955.56640625	-8.38153504610313\\
1958.0078125	-7.0222634801688\\
1960.44921875	-7.56343412622174\\
1962.890625	-10.7128657718694\\
1965.33203125	-11.5873480496854\\
1967.7734375	-9.20119967891749\\
1970.21484375	-8.02089467488605\\
1972.65625	-8.64155915398137\\
1975.09765625	-9.46577465251492\\
1977.5390625	-9.19161885083639\\
1979.98046875	-8.69706609037861\\
1982.421875	-9.74974948183074\\
1984.86328125	-10.3968178734478\\
1987.3046875	-10.1365960232156\\
1989.74609375	-9.5957570398309\\
1992.1875	-8.90872203486206\\
1994.62890625	-10.1739280976495\\
1997.0703125	-12.2390622774243\\
1999.51171875	-11.7934250599962\\
2001.953125	-10.6597810827503\\
2004.39453125	-11.8551385913351\\
2006.8359375	-15.0692599800285\\
2009.27734375	-14.5384654762013\\
2011.71875	-11.6702870317322\\
2014.16015625	-9.756944617206\\
2016.6015625	-7.55099327873442\\
2019.04296875	-7.35666952578089\\
2021.484375	-9.82668711342564\\
2023.92578125	-10.5294730587427\\
2026.3671875	-9.2263773448332\\
2028.80859375	-9.80656724949978\\
2031.25	-12.0770701344951\\
2033.69140625	-13.1104610188898\\
2036.1328125	-13.4009844859778\\
2038.57421875	-14.5221438165247\\
2041.015625	-14.3698187169114\\
2043.45703125	-12.6906424718518\\
2045.8984375	-12.6494281417842\\
2048.33984375	-13.8083879402555\\
2050.78125	-14.220281022888\\
2053.22265625	-12.1539857530222\\
2055.6640625	-9.66185963754908\\
2058.10546875	-9.81764432161491\\
2060.546875	-11.5511531026672\\
2062.98828125	-11.7389682521025\\
2065.4296875	-13.0245643721723\\
2067.87109375	-14.6768044711695\\
2070.3125	-14.169328311217\\
2072.75390625	-11.723125120597\\
2075.1953125	-11.2203284880237\\
2077.63671875	-12.5996024621667\\
2080.078125	-12.9322956794062\\
2082.51953125	-11.4815172142981\\
2084.9609375	-9.80780298774742\\
2087.40234375	-8.84077625250307\\
2089.84375	-9.0420044621079\\
2092.28515625	-8.98194700325917\\
2094.7265625	-7.5120119045007\\
2097.16796875	-5.81981791972474\\
2099.609375	-5.40667966478037\\
2102.05078125	-7.82461733853639\\
2104.4921875	-8.96622003300072\\
2106.93359375	-9.46237552953208\\
2109.375	-9.48722434289077\\
2111.81640625	-9.47232291235711\\
2114.2578125	-8.8159024807161\\
2116.69921875	-8.99670062991732\\
2119.140625	-10.7049875499137\\
2121.58203125	-12.2111286418939\\
2124.0234375	-11.0085967906325\\
2126.46484375	-9.31850223286641\\
2128.90625	-9.36658889338181\\
2131.34765625	-10.0007524954174\\
2133.7890625	-9.08262794893522\\
2136.23046875	-8.45644937103053\\
2138.671875	-8.89915828832264\\
2141.11328125	-10.1803430735086\\
2143.5546875	-10.8087375578915\\
2145.99609375	-10.4085802677388\\
2148.4375	-9.60873076895929\\
2150.87890625	-9.0028650464024\\
2153.3203125	-8.93384727516207\\
2155.76171875	-7.4017218181568\\
2158.203125	-6.2499499731148\\
2160.64453125	-5.19133809979944\\
2163.0859375	-6.65336787932919\\
2165.52734375	-7.79864532741944\\
2167.96875	-8.59629750609033\\
2170.41015625	-9.86214949157979\\
2172.8515625	-11.5935500681482\\
2175.29296875	-14.4872601548434\\
2177.734375	-17.7077254980272\\
2180.17578125	-13.5347084654065\\
2182.6171875	-10.8347304187804\\
2185.05859375	-10.5633042222199\\
2187.5	-9.08218603063104\\
2189.94140625	-8.87110343698573\\
2192.3828125	-9.35463995417893\\
2194.82421875	-10.1654764497642\\
2197.265625	-10.6460741611692\\
2199.70703125	-13.6378214506366\\
2202.1484375	-14.2025000428801\\
2204.58984375	-13.6669118660387\\
2207.03125	-15.0461101689\\
2209.47265625	-15.1168501208112\\
2211.9140625	-15.0326396402196\\
2214.35546875	-16.1291721732207\\
2216.796875	-15.618467586587\\
2219.23828125	-15.8859980788487\\
2221.6796875	-16.1641445188675\\
2224.12109375	-15.8238664984901\\
2226.5625	-14.810505595049\\
2229.00390625	-14.6216162202609\\
2231.4453125	-14.2708450113276\\
2233.88671875	-13.2438123892241\\
2236.328125	-12.9971060759548\\
2238.76953125	-12.2500812034993\\
2241.2109375	-11.5814797270103\\
2243.65234375	-11.394647222211\\
2246.09375	-12.3672294786435\\
2248.53515625	-13.1769722880401\\
2250.9765625	-13.8226447878012\\
2253.41796875	-13.2725612426328\\
2255.859375	-13.3215264550131\\
2258.30078125	-14.1858454048949\\
2260.7421875	-13.8703092509607\\
2263.18359375	-13.4845359069286\\
2265.625	-13.7642766438609\\
2268.06640625	-12.4820553241408\\
2270.5078125	-11.4343543598837\\
2272.94921875	-11.0674038314185\\
2275.390625	-12.0680590793969\\
2277.83203125	-13.2951624129956\\
2280.2734375	-13.2861539267165\\
2282.71484375	-13.1636777390112\\
2285.15625	-13.6300555672203\\
2287.59765625	-13.783749029045\\
2290.0390625	-12.7040965130439\\
2292.48046875	-11.3631650393562\\
2294.921875	-11.5383345841841\\
2297.36328125	-13.0006873777372\\
2299.8046875	-12.7356926804733\\
2302.24609375	-12.7888861516307\\
2304.6875	-14.9751558272368\\
2307.12890625	-15.7081125494332\\
2309.5703125	-15.2452487293774\\
2312.01171875	-13.6469203031104\\
2314.453125	-11.5165104951804\\
2316.89453125	-10.8631817203371\\
2319.3359375	-10.693328586062\\
2321.77734375	-9.12090425740429\\
2324.21875	-8.6871986091831\\
2326.66015625	-10.1629534123997\\
2329.1015625	-12.4435090300615\\
2331.54296875	-14.1493249267604\\
2333.984375	-12.721644171753\\
2336.42578125	-9.77731757621585\\
2338.8671875	-7.37842555705756\\
2341.30859375	-6.72810645747165\\
2343.75	-7.84342792273497\\
2346.19140625	-7.44973614067015\\
2348.6328125	-6.31800276923455\\
2351.07421875	-5.69924997293785\\
2353.515625	-5.93593124191174\\
2355.95703125	-7.25609008028109\\
2358.3984375	-8.02475210077134\\
2360.83984375	-7.66349060862522\\
2363.28125	-9.27397585635201\\
2365.72265625	-12.2522852602627\\
2368.1640625	-15.6585816460865\\
2370.60546875	-15.4649917392819\\
2373.046875	-10.8025485626912\\
2375.48828125	-8.55370798361068\\
2377.9296875	-7.31508184561466\\
2380.37109375	-8.9635881852331\\
2382.8125	-12.6806042770646\\
2385.25390625	-15.8263189894788\\
2387.6953125	-16.2194764710339\\
2390.13671875	-14.8779110689503\\
2392.578125	-13.1148601245245\\
2395.01953125	-11.2830372295059\\
2397.4609375	-11.6956577694056\\
2399.90234375	-14.5744342638236\\
2402.34375	-17.2562301373476\\
2404.78515625	-17.7878821474643\\
2407.2265625	-18.8201962942784\\
2409.66796875	-19.6114932467133\\
2412.109375	-17.1941042073385\\
2414.55078125	-14.8315109526189\\
2416.9921875	-14.7902417319389\\
2419.43359375	-15.10067567202\\
2421.875	-14.4690249958709\\
2424.31640625	-14.6055709599367\\
2426.7578125	-15.135901057792\\
2429.19921875	-14.1831532525981\\
2431.640625	-12.591524958762\\
2434.08203125	-12.1682353930304\\
2436.5234375	-12.9438759859963\\
2438.96484375	-15.9208512472462\\
2441.40625	-16.2924775966151\\
2443.84765625	-15.8427674943983\\
2446.2890625	-16.6518883812733\\
2448.73046875	-18.540543556391\\
2451.171875	-19.3211764106739\\
2453.61328125	-19.7410158589296\\
2456.0546875	-18.8679491808803\\
2458.49609375	-16.9162028791446\\
2460.9375	-14.9483173003254\\
2463.37890625	-15.0031426132548\\
2465.8203125	-16.3641557778973\\
2468.26171875	-18.861529069095\\
2470.703125	-19.5572987968179\\
2473.14453125	-17.0346102726114\\
2475.5859375	-15.2909495780423\\
2478.02734375	-16.091304975361\\
2480.46875	-17.5885654460175\\
2482.91015625	-17.1848796835107\\
2485.3515625	-15.8182343464788\\
2487.79296875	-15.7785880527638\\
2490.234375	-16.3417557492732\\
2492.67578125	-17.4309905171832\\
2495.1171875	-16.383385769233\\
2497.55859375	-15.3725994940648\\
2500	-14.4453725652278\\
2502.44140625	-15.0320160189124\\
2504.8828125	-16.7516076496774\\
2507.32421875	-17.0598603626142\\
2509.765625	-17.2475047454618\\
2512.20703125	-16.2244371403001\\
2514.6484375	-14.8243445736858\\
2517.08984375	-13.7954625174899\\
2519.53125	-14.1405715896103\\
2521.97265625	-15.4276903508059\\
2524.4140625	-15.004632267616\\
2526.85546875	-12.6858875302137\\
2529.296875	-11.3937290363275\\
2531.73828125	-13.2232618834901\\
2534.1796875	-17.1907296468443\\
2536.62109375	-20.192870822692\\
2539.0625	-18.9958690852385\\
2541.50390625	-17.3263130395182\\
2543.9453125	-14.8355770672119\\
2546.38671875	-13.3652739164388\\
2548.828125	-13.4537588161371\\
2551.26953125	-13.0420419091961\\
2553.7109375	-10.5522390775366\\
2556.15234375	-10.7605648761343\\
2558.59375	-13.3142023862898\\
2561.03515625	-16.9067361697079\\
2563.4765625	-16.6239491159395\\
2565.91796875	-13.8597113456913\\
2568.359375	-13.3365586059454\\
2570.80078125	-13.2645855032646\\
2573.2421875	-11.7905822400671\\
2575.68359375	-8.49928041606984\\
2578.125	-6.91903054521388\\
2580.56640625	-7.1833246644046\\
2583.0078125	-9.08234881606059\\
2585.44921875	-8.84905355767271\\
2587.890625	-4.33118686723857\\
2590.33203125	-1.33990256195788\\
2592.7734375	-0.846574618474807\\
2595.21484375	-2.35536782488522\\
2597.65625	-5.70395352781123\\
2600.09765625	-9.28068285926214\\
2602.5390625	-11.4045529422292\\
2604.98046875	-11.5238273890042\\
2607.421875	-12.6720488684632\\
2609.86328125	-12.5576920959616\\
2612.3046875	-12.7184747844124\\
2614.74609375	-12.7703561226838\\
2617.1875	-12.7737277909812\\
2619.62890625	-12.8690464853017\\
2622.0703125	-12.4565827921674\\
2624.51171875	-11.7048341755326\\
2626.953125	-10.5199421429814\\
2629.39453125	-10.46040999211\\
2631.8359375	-9.94095315028069\\
2634.27734375	-7.41438554504632\\
2636.71875	-5.70860938995439\\
2639.16015625	-5.21555043118079\\
2641.6015625	-6.2388081948752\\
2644.04296875	-8.09654558667844\\
2646.484375	-8.36802641318441\\
2648.92578125	-5.94207116290215\\
2651.3671875	-4.35031781561981\\
2653.80859375	-4.82699530600513\\
2656.25	-6.46535845762628\\
2658.69140625	-7.90346180040663\\
2661.1328125	-7.54910789756042\\
2663.57421875	-6.89880441942989\\
2666.015625	-7.02181251864775\\
2668.45703125	-7.78252848826131\\
2670.8984375	-7.34317650407819\\
2673.33984375	-6.66687162220816\\
2675.78125	-7.38547846096081\\
2678.22265625	-9.86295780299182\\
2680.6640625	-14.293211330262\\
2683.10546875	-17.1294766575188\\
2685.546875	-18.3133035924988\\
2687.98828125	-18.5818391971471\\
2690.4296875	-17.3126022990667\\
2692.87109375	-16.5414139722022\\
2695.3125	-17.2271399679519\\
2697.75390625	-18.2474147747842\\
2700.1953125	-18.7541275699688\\
2702.63671875	-19.4804753513329\\
2705.078125	-19.2063282975417\\
2707.51953125	-19.8122162256691\\
2709.9609375	-20.4257194174421\\
2712.40234375	-18.1096608872465\\
2714.84375	-15.6734782763842\\
2717.28515625	-13.2979118331015\\
2719.7265625	-12.5710460217006\\
2722.16796875	-14.0766216929212\\
2724.609375	-15.7819902313216\\
2727.05078125	-15.8377884360356\\
2729.4921875	-15.9484222958126\\
2731.93359375	-15.0142718977178\\
2734.375	-13.7063690870101\\
2736.81640625	-14.1199694181835\\
2739.2578125	-16.0349550329757\\
2741.69921875	-18.6617588171768\\
2744.140625	-19.0263796656757\\
2746.58203125	-19.6512915390544\\
2749.0234375	-20.1528583169397\\
2751.46484375	-18.6062763289577\\
2753.90625	-16.7116407667061\\
2756.34765625	-15.7567750032856\\
2758.7890625	-15.7351305227526\\
2761.23046875	-16.6869472215549\\
2763.671875	-18.5708230932701\\
2766.11328125	-18.8368915871469\\
2768.5546875	-18.1336428292728\\
2770.99609375	-16.8977776809042\\
2773.4375	-16.3186971025958\\
2775.87890625	-16.774343055965\\
2778.3203125	-17.0942281008619\\
2780.76171875	-16.109402037238\\
2783.203125	-15.0604353388444\\
2785.64453125	-14.1338662265385\\
2788.0859375	-13.1032589225821\\
2790.52734375	-14.8577178900145\\
2792.96875	-14.5352974948138\\
2795.41015625	-12.6838384966117\\
2797.8515625	-12.8874166847435\\
2800.29296875	-13.2709513503032\\
2802.734375	-13.8453115453344\\
2805.17578125	-13.4905518673216\\
2807.6171875	-12.9353131842546\\
2810.05859375	-14.2886291192108\\
2812.5	-15.1352584350262\\
2814.94140625	-11.8934771214067\\
2817.3828125	-9.70208021232576\\
2819.82421875	-9.4534986061601\\
2822.265625	-10.2558436953627\\
2824.70703125	-12.4145300395721\\
2827.1484375	-13.6342913760253\\
2829.58984375	-14.112070856457\\
2832.03125	-14.4759692142078\\
2834.47265625	-12.6069617326427\\
2836.9140625	-10.2119460946572\\
2839.35546875	-10.2380284510321\\
2841.796875	-11.495444024517\\
2844.23828125	-11.8049807186993\\
2846.6796875	-13.0332070476606\\
2849.12109375	-15.993989831606\\
2851.5625	-15.6914668278294\\
2854.00390625	-12.1950410658915\\
2856.4453125	-10.37578886302\\
2858.88671875	-10.3489365112503\\
2861.328125	-9.09391858805568\\
2863.76953125	-5.4767246522632\\
2866.2109375	-4.0751841315434\\
2868.65234375	-4.57609752109231\\
2871.09375	-6.69282127807834\\
2873.53515625	-8.40150012782659\\
2875.9765625	-10.1963705679315\\
2878.41796875	-10.5157560268959\\
2880.859375	-11.0477092433249\\
2883.30078125	-12.5538108967155\\
2885.7421875	-10.7009213052747\\
2888.18359375	-8.8131139613744\\
2890.625	-7.69870913255544\\
2893.06640625	-6.70924083470289\\
2895.5078125	-7.8723294171471\\
2897.94921875	-10.1775088970185\\
2900.390625	-11.113778336614\\
2902.83203125	-12.8504657442167\\
2905.2734375	-11.9706208363333\\
2907.71484375	-9.5921958418494\\
2910.15625	-8.81779355269594\\
2912.59765625	-9.12203790719188\\
2915.0390625	-11.6478572568898\\
2917.48046875	-12.3161392089893\\
2919.921875	-10.7054863492577\\
2922.36328125	-10.137808514284\\
2924.8046875	-10.5984792531105\\
2927.24609375	-12.7515774323516\\
2929.6875	-14.7183982375121\\
2932.12890625	-12.6869785724248\\
2934.5703125	-11.3566350105254\\
2937.01171875	-11.7020549002305\\
2939.453125	-12.4686937552211\\
2941.89453125	-11.8307211607833\\
2944.3359375	-9.07459067650348\\
2946.77734375	-7.0622360362515\\
2949.21875	-6.72248462973742\\
2951.66015625	-5.9258113132893\\
2954.1015625	-6.22615510171389\\
2956.54296875	-8.897413233783\\
2958.984375	-12.3327830384197\\
2961.42578125	-16.3996700387438\\
2963.8671875	-18.0478615493389\\
2966.30859375	-17.13075330514\\
2968.75	-16.6421248126882\\
2971.19140625	-16.7114779435274\\
2973.6328125	-17.1660424700239\\
2976.07421875	-16.1471234956229\\
2978.515625	-14.7214871587883\\
2980.95703125	-13.391328029568\\
2983.3984375	-11.3672430942804\\
2985.83984375	-10.169482267506\\
2988.28125	-11.4895134668394\\
2990.72265625	-14.0348667083499\\
2993.1640625	-14.4891343979481\\
2995.60546875	-15.1745257254282\\
2998.046875	-16.6771895136407\\
3000.48828125	-18.5146670961327\\
3002.9296875	-19.4200384487958\\
3005.37109375	-17.4890792561162\\
3007.8125	-16.2694872884736\\
3010.25390625	-16.1834685795866\\
3012.6953125	-16.8190997381974\\
3015.13671875	-16.9325464202344\\
3017.578125	-17.1530195020193\\
3020.01953125	-16.4600822629429\\
3022.4609375	-16.2780783280817\\
3024.90234375	-16.6367596766402\\
3027.34375	-16.0302237232866\\
3029.78515625	-13.842334923787\\
3032.2265625	-12.921216403249\\
3034.66796875	-13.626139023828\\
3037.109375	-13.5243573280169\\
3039.55078125	-13.2326513618468\\
3041.9921875	-13.1073712303072\\
3044.43359375	-13.1011724787237\\
3046.875	-13.8962490567233\\
3049.31640625	-14.2079062465771\\
3051.7578125	-12.1570982672602\\
3054.19921875	-10.8897987539767\\
3056.640625	-10.2738890816913\\
3059.08203125	-10.0383147084994\\
3061.5234375	-11.6394833192088\\
3063.96484375	-14.9855661000854\\
3066.40625	-16.9534178394479\\
3068.84765625	-17.3768156933102\\
3071.2890625	-19.1645188537361\\
3073.73046875	-18.9575668630288\\
3076.171875	-16.2139767796335\\
3078.61328125	-13.6823492623432\\
3081.0546875	-10.5102689551142\\
3083.49609375	-8.34555648726959\\
3085.9375	-6.97945956285454\\
3088.37890625	-7.87758837376067\\
3090.8203125	-10.1339211106217\\
3093.26171875	-8.33402609076847\\
3095.703125	-5.07144464135934\\
3098.14453125	-4.01463271246871\\
3100.5859375	-3.92162588005979\\
3103.02734375	-4.94672817213997\\
3105.46875	-7.43857594450603\\
3107.91015625	-8.80804747246659\\
3110.3515625	-10.6312536951642\\
3112.79296875	-13.5910028010568\\
3115.234375	-14.5437821574129\\
3117.67578125	-15.4742926250197\\
3120.1171875	-14.9198694513469\\
3122.55859375	-12.4814389161086\\
3125	-11.9176075785005\\
3127.44140625	-11.5083736136135\\
3129.8828125	-12.0525482870501\\
3132.32421875	-13.8289228589832\\
3134.765625	-14.9195235974886\\
3137.20703125	-13.0525505297529\\
3139.6484375	-11.427575162698\\
3142.08984375	-12.0770172310872\\
3144.53125	-13.596727122212\\
3146.97265625	-13.2878818747074\\
3149.4140625	-12.8041029247189\\
3151.85546875	-13.9445788976169\\
3154.296875	-14.0753554108775\\
3156.73828125	-13.8621700239008\\
3159.1796875	-14.2018366789822\\
3161.62109375	-14.299929747176\\
3164.0625	-14.5563771136955\\
3166.50390625	-14.7230592790466\\
3168.9453125	-14.7534589096863\\
3171.38671875	-15.3539600823894\\
3173.828125	-14.7324688516105\\
3176.26953125	-14.0057338484392\\
3178.7109375	-12.863117078478\\
3181.15234375	-11.608267803786\\
3183.59375	-9.96061193880679\\
3186.03515625	-8.82031954024546\\
3188.4765625	-10.4873853872547\\
3190.91796875	-10.95220863807\\
3193.359375	-11.2898367685233\\
3195.80078125	-10.6186229899129\\
3198.2421875	-11.0646776337067\\
3200.68359375	-11.9073671696265\\
3203.125	-12.3877337726897\\
3205.56640625	-13.1079883777465\\
3208.0078125	-14.9321108101384\\
3210.44921875	-16.7121110304112\\
3212.890625	-15.9592817896597\\
3215.33203125	-15.4730129215576\\
3217.7734375	-16.4450316293411\\
3220.21484375	-17.0115727827973\\
3222.65625	-15.4974378708309\\
3225.09765625	-15.2853307579689\\
3227.5390625	-16.3082928033147\\
3229.98046875	-15.6459112232452\\
3232.421875	-12.8658477401917\\
3234.86328125	-12.5231627481253\\
3237.3046875	-14.1721915238266\\
3239.74609375	-15.6282209957603\\
3242.1875	-16.7710722565358\\
3244.62890625	-16.3343475526057\\
3247.0703125	-13.1455908406062\\
3249.51171875	-11.823840766944\\
3251.953125	-10.6241458291531\\
3254.39453125	-8.79906138847805\\
3256.8359375	-7.34219864585577\\
3259.27734375	-6.52282031961168\\
3261.71875	-5.72563308349478\\
3264.16015625	-4.7860000205125\\
3266.6015625	-4.86293083134142\\
3269.04296875	-4.63369968284054\\
3271.484375	-6.34324298233145\\
3273.92578125	-9.06618098129394\\
3276.3671875	-8.61618929837451\\
3278.80859375	-8.84424731574716\\
3281.25	-10.4975197925359\\
3283.69140625	-10.6410914427593\\
3286.1328125	-8.76059832098975\\
3288.57421875	-10.3927438092093\\
3291.015625	-11.013304495724\\
3293.45703125	-9.35695841681188\\
3295.8984375	-8.10946494830773\\
3298.33984375	-7.9952957692922\\
3300.78125	-9.82427523926307\\
3303.22265625	-11.5114572499204\\
3305.6640625	-11.0206975548094\\
3308.10546875	-12.2634444995332\\
3310.546875	-12.3169599805977\\
3312.98828125	-10.933795588889\\
3315.4296875	-8.81508345283508\\
3317.87109375	-9.42594976090225\\
3320.3125	-11.7425413086661\\
3322.75390625	-14.2738442131405\\
3325.1953125	-14.2950679055814\\
3327.63671875	-13.3872505714419\\
3330.078125	-10.5211112655926\\
3332.51953125	-8.04262567840938\\
3334.9609375	-8.2194262832711\\
3337.40234375	-9.70755608737308\\
3339.84375	-11.406698358148\\
3342.28515625	-13.0917361689666\\
3344.7265625	-13.2078691110499\\
3347.16796875	-11.9287599611095\\
3349.609375	-11.0034703110544\\
3352.05078125	-9.83461051532541\\
3354.4921875	-10.1718281829227\\
3356.93359375	-10.041288280321\\
3359.375	-9.32412376305084\\
3361.81640625	-8.06388060782306\\
3364.2578125	-8.04828690600432\\
3366.69921875	-10.7315200087271\\
3369.140625	-14.0854003136803\\
3371.58203125	-14.2071139211853\\
3374.0234375	-12.3969196554076\\
3376.46484375	-10.9044899118978\\
3378.90625	-10.6420790561682\\
3381.34765625	-11.1960535795583\\
3383.7890625	-11.820057233616\\
3386.23046875	-13.476778226177\\
3388.671875	-14.7964042645868\\
3391.11328125	-12.6341097800825\\
3393.5546875	-11.3747708613633\\
3395.99609375	-10.0053974299726\\
3398.4375	-9.19823128650658\\
3400.87890625	-9.37799173894838\\
3403.3203125	-10.1482437827501\\
3405.76171875	-10.2393244064536\\
3408.203125	-8.24732516306287\\
3410.64453125	-6.69674278778072\\
3413.0859375	-6.30062273957478\\
3415.52734375	-5.69764540899673\\
3417.96875	-7.29742421310691\\
3420.41015625	-8.30588683538443\\
3422.8515625	-8.25374269232161\\
3425.29296875	-7.08609235666877\\
3427.734375	-7.83130893243649\\
3430.17578125	-10.6509792675126\\
3432.6171875	-13.3418467289593\\
3435.05859375	-10.4457247502841\\
3437.5	-9.00524528783428\\
3439.94140625	-10.4628407508352\\
3442.3828125	-11.3766335080482\\
3444.82421875	-9.96947517996236\\
3447.265625	-9.9560309539159\\
3449.70703125	-6.67320691711549\\
3452.1484375	-3.47141347380791\\
3454.58984375	-2.6210957203289\\
3457.03125	-4.71373982111682\\
3459.47265625	-9.43249098807284\\
3461.9140625	-11.2782894246622\\
3464.35546875	-9.26342685719241\\
3466.796875	-8.84249702048504\\
3469.23828125	-10.397006847109\\
3471.6796875	-12.0028618936817\\
3474.12109375	-10.0183129481352\\
3476.5625	-7.15990910684026\\
3479.00390625	-5.78792997808687\\
3481.4453125	-5.0612611502655\\
3483.88671875	-4.09334352488911\\
3486.328125	-3.38104727047123\\
3488.76953125	-3.93652322879857\\
3491.2109375	-4.94609124720236\\
3493.65234375	-7.08253650430668\\
3496.09375	-9.52265360064567\\
3498.53515625	-10.922082915965\\
3500.9765625	-8.66048249298946\\
3503.41796875	-8.10769616333363\\
3505.859375	-11.1813170932015\\
3508.30078125	-12.5918774962611\\
3510.7421875	-13.5077690959214\\
3513.18359375	-11.2215885965455\\
3515.625	-8.72371614696583\\
3518.06640625	-7.20480242881316\\
3520.5078125	-5.14317742134162\\
3522.94921875	-4.23532332524741\\
3525.390625	-6.45601080270898\\
3527.83203125	-8.83199040226319\\
3530.2734375	-8.09283769409038\\
3532.71484375	-6.82663217544607\\
3535.15625	-5.99196198950113\\
3537.59765625	-5.83384176014452\\
3540.0390625	-6.36909168376937\\
3542.48046875	-8.14151634396028\\
3544.921875	-9.49633771459333\\
3547.36328125	-11.8135967384075\\
3549.8046875	-12.8291059594158\\
3552.24609375	-12.6500648725503\\
3554.6875	-11.8671550918584\\
3557.12890625	-11.6598935829679\\
3559.5703125	-12.1368950545115\\
3562.01171875	-12.7548076959316\\
3564.453125	-13.1797387611257\\
3566.89453125	-13.7733842220726\\
3569.3359375	-14.5322789026144\\
3571.77734375	-14.0154278966797\\
3574.21875	-14.1292289565764\\
3576.66015625	-14.9328410602776\\
3579.1015625	-15.4012491721563\\
3581.54296875	-14.4373602627355\\
3583.984375	-14.4670384718459\\
3586.42578125	-13.6312961038137\\
3588.8671875	-12.1425938761895\\
3591.30859375	-11.7194786706676\\
3593.75	-11.5538162718144\\
3596.19140625	-13.0290251032353\\
3598.6328125	-14.6287815134433\\
3601.07421875	-13.5891860457704\\
3603.515625	-11.8887491933157\\
3605.95703125	-11.8115760727692\\
3608.3984375	-13.2644585712548\\
3610.83984375	-14.98606195626\\
3613.28125	-14.9348221343483\\
3615.72265625	-13.9256462838692\\
3618.1640625	-11.998979002199\\
3620.60546875	-10.8482474265544\\
3623.046875	-10.4291504493769\\
3625.48828125	-10.1808256089957\\
3627.9296875	-10.7037859636111\\
3630.37109375	-11.4943713742446\\
3632.8125	-14.6849201730771\\
3635.25390625	-17.8898225726245\\
3637.6953125	-18.6403497804534\\
3640.13671875	-17.6319639979174\\
3642.578125	-15.8380041223933\\
3645.01953125	-15.5308976527363\\
3647.4609375	-14.9748291557889\\
3649.90234375	-15.7114401216049\\
3652.34375	-17.2448781285155\\
3654.78515625	-17.8668727415543\\
3657.2265625	-16.5968831263341\\
3659.66796875	-16.0585877976822\\
3662.109375	-15.8411691785315\\
3664.55078125	-12.528239960195\\
3666.9921875	-10.5591563445435\\
3669.43359375	-10.5902924267892\\
3671.875	-11.3159903767895\\
3674.31640625	-10.3465882182494\\
3676.7578125	-9.22373696113392\\
3679.19921875	-10.5321368943787\\
3681.640625	-12.56405803143\\
3684.08203125	-13.272558600384\\
3686.5234375	-13.4133735553559\\
3688.96484375	-13.877215770892\\
3691.40625	-15.0069300627768\\
3693.84765625	-13.8337782726095\\
3696.2890625	-11.5216824340488\\
3698.73046875	-10.790899808984\\
3701.171875	-10.8124824486404\\
3703.61328125	-10.8920297989766\\
3706.0546875	-12.4449840787609\\
3708.49609375	-10.5401496312168\\
3710.9375	-8.53263911956054\\
3713.37890625	-8.80256973536973\\
3715.8203125	-8.97124536612279\\
3718.26171875	-6.00312102298128\\
3720.703125	-4.61647170578589\\
3723.14453125	-6.1739848499654\\
3725.5859375	-11.3498736671456\\
3728.02734375	-15.2837609639835\\
3730.46875	-16.595204726174\\
3732.91015625	-16.0488148675883\\
3735.3515625	-15.1392390968705\\
3737.79296875	-14.9322218228487\\
3740.234375	-13.0521468231189\\
3742.67578125	-10.1190761490822\\
3745.1171875	-7.4266614173388\\
3747.55859375	-5.7662995977449\\
3750	-4.48618962828946\\
3752.44140625	-3.86249778435765\\
3754.8828125	-5.17981724498317\\
3757.32421875	-6.63594292556618\\
3759.765625	-5.17816215102104\\
3762.20703125	-3.44316077457009\\
3764.6484375	-3.73122703435578\\
3767.08984375	-4.86058651517675\\
3769.53125	-9.20554425405739\\
3771.97265625	-11.400451540985\\
3774.4140625	-6.58257611916347\\
3776.85546875	-4.78543628664611\\
3779.296875	-3.70359987860849\\
3781.73828125	-4.73240271627152\\
3784.1796875	-9.28438815623889\\
3786.62109375	-12.9076605023997\\
3789.0625	-11.7012581613431\\
3791.50390625	-10.9634898515408\\
3793.9453125	-10.1237027531456\\
3796.38671875	-9.41091683844983\\
3798.828125	-9.33265917917164\\
3801.26953125	-9.09087811467587\\
3803.7109375	-9.28283840939469\\
3806.15234375	-9.64759384164451\\
3808.59375	-9.36188825275078\\
3811.03515625	-7.63519897555156\\
3813.4765625	-7.17299243692497\\
3815.91796875	-8.45976887774869\\
3818.359375	-9.46134212596338\\
3820.80078125	-7.65161778312821\\
3823.2421875	-5.89196337711783\\
3825.68359375	-4.75762348054382\\
3828.125	-5.81675679120172\\
3830.56640625	-7.95793882067174\\
3833.0078125	-8.92498834097373\\
3835.44921875	-9.89916764275501\\
3837.890625	-10.2195148433901\\
3840.33203125	-7.96935968120229\\
3842.7734375	-6.38451712403838\\
3845.21484375	-6.63485772193732\\
3847.65625	-8.93281213863659\\
3850.09765625	-10.8854388165224\\
3852.5390625	-10.1027576350194\\
3854.98046875	-6.94865469218195\\
3857.421875	-4.58314651556941\\
3859.86328125	-2.46787053191589\\
3862.3046875	-1.09221067363135\\
3864.74609375	-1.07245000788276\\
3867.1875	-0.853858945341887\\
3869.62890625	-0.710262302527812\\
3872.0703125	-1.52276296495756\\
3874.51171875	-2.94601400170144\\
3876.953125	-4.99271878128491\\
3879.39453125	-7.67351309000979\\
3881.8359375	-9.74823379498809\\
3884.27734375	-9.55168683925892\\
3886.71875	-9.04545496071736\\
3889.16015625	-8.67620334780243\\
3891.6015625	-9.06369377409165\\
3894.04296875	-8.36035047560997\\
3896.484375	-6.30032774729818\\
3898.92578125	-4.73082602143464\\
3901.3671875	-5.26816508376429\\
3903.80859375	-7.35760847170891\\
3906.25	-9.65515077827423\\
3908.69140625	-10.6186672304769\\
3911.1328125	-12.0967650087658\\
3913.57421875	-12.428514219114\\
3916.015625	-12.6429476687312\\
3918.45703125	-12.5947254501823\\
3920.8984375	-11.3212096925107\\
3923.33984375	-7.54127083414572\\
3925.78125	-5.75399027334662\\
3928.22265625	-7.72003305541164\\
3930.6640625	-11.4279480291419\\
3933.10546875	-12.0453512776374\\
3935.546875	-9.26245178247137\\
3937.98828125	-7.946858853452\\
3940.4296875	-8.73196913113064\\
3942.87109375	-10.0506231612499\\
3945.3125	-10.0412639231405\\
3947.75390625	-9.40550289066279\\
3950.1953125	-8.90625811030169\\
3952.63671875	-8.47974412107062\\
3955.078125	-10.0998424213649\\
3957.51953125	-12.6576014501966\\
3959.9609375	-11.501985881663\\
3962.40234375	-9.42942105224402\\
3964.84375	-8.82808760696724\\
3967.28515625	-9.34090727072839\\
3969.7265625	-12.3310426073476\\
3972.16796875	-17.1137673248641\\
3974.609375	-16.3521879872417\\
3977.05078125	-13.8324861888064\\
3979.4921875	-11.958617592972\\
3981.93359375	-10.8793755442715\\
3984.375	-9.93788725105683\\
3986.81640625	-6.67982432505304\\
3989.2578125	-4.11735586714753\\
3991.69921875	-2.7943463877301\\
3994.140625	-5.23865274714285\\
3996.58203125	-8.40245733971943\\
3999.0234375	-10.4320620524937\\
4001.46484375	-11.7609671239629\\
4003.90625	-13.0242628630888\\
4006.34765625	-14.2965639927045\\
4008.7890625	-14.3658853264507\\
4011.23046875	-13.4700931849151\\
4013.671875	-13.0874595555219\\
4016.11328125	-13.2616202798314\\
4018.5546875	-13.7297572990678\\
4020.99609375	-13.6194827634168\\
4023.4375	-11.9208920721183\\
4025.87890625	-11.0647270426636\\
4028.3203125	-11.5566405575008\\
4030.76171875	-12.2127373147113\\
4033.203125	-12.1648243940003\\
4035.64453125	-12.8969510572319\\
4038.0859375	-12.9927990139416\\
4040.52734375	-12.3496192680805\\
4042.96875	-11.8414437260723\\
4045.41015625	-12.3210698255868\\
4047.8515625	-12.8516063730815\\
4050.29296875	-14.6325173466252\\
4052.734375	-14.6493561212227\\
4055.17578125	-10.8472336705932\\
4057.6171875	-8.79791628509965\\
4060.05859375	-8.38014172379725\\
4062.5	-9.45764941659442\\
4064.94140625	-10.8192282967727\\
4067.3828125	-9.81547385250104\\
4069.82421875	-8.12391664835054\\
4072.265625	-7.99510950834119\\
4074.70703125	-8.24068072784378\\
4077.1484375	-8.49896917745349\\
4079.58984375	-8.29070113764579\\
4082.03125	-7.62957288574362\\
4084.47265625	-8.75193121060544\\
4086.9140625	-11.1968157993799\\
4089.35546875	-11.0981968446205\\
4091.796875	-10.0742107650397\\
4094.23828125	-9.7257683241768\\
4096.6796875	-10.9032795799481\\
4099.12109375	-11.287912784535\\
4101.5625	-11.2293886568089\\
4104.00390625	-12.2856775738087\\
4106.4453125	-11.2577713046437\\
4108.88671875	-9.57478509092121\\
4111.328125	-9.59439200325563\\
4113.76953125	-9.2732352149747\\
4116.2109375	-8.96811385617298\\
4118.65234375	-10.5586257121322\\
4121.09375	-11.788530319225\\
4123.53515625	-11.440774230359\\
4125.9765625	-12.7850213561115\\
4128.41796875	-13.6342859175293\\
4130.859375	-13.3719191200252\\
4133.30078125	-10.6596018629102\\
4135.7421875	-7.92698875908352\\
4138.18359375	-6.74538289006271\\
4140.625	-6.98991023427575\\
4143.06640625	-8.07538099469559\\
4145.5078125	-9.86299126715781\\
4147.94921875	-8.71193553889443\\
4150.390625	-6.82919972764786\\
4152.83203125	-6.88622233274388\\
4155.2734375	-7.77279583467149\\
4157.71484375	-9.9957511990905\\
4160.15625	-14.3985657944306\\
4162.59765625	-15.2121338485801\\
4165.0390625	-13.5639420202894\\
4167.48046875	-13.7995232865823\\
4169.921875	-11.6188077292527\\
4172.36328125	-7.5677717230114\\
4174.8046875	-5.40172757725262\\
4177.24609375	-4.5889557476042\\
4179.6875	-6.38546934014125\\
4182.12890625	-10.7109132530109\\
4184.5703125	-12.8644912965391\\
4187.01171875	-11.0260148539478\\
4189.453125	-9.12792495558141\\
4191.89453125	-7.95038313050232\\
4194.3359375	-6.24458613288966\\
4196.77734375	-4.65373482493926\\
4199.21875	-4.74877631164627\\
4201.66015625	-7.29136520747149\\
4204.1015625	-7.63584819175374\\
4206.54296875	-3.76347261950996\\
4208.984375	-2.74703770747896\\
4211.42578125	-3.8066763395058\\
4213.8671875	-6.06499196145242\\
4216.30859375	-5.87866896156715\\
4218.75	-3.01402149236172\\
4221.19140625	-0.978984126704294\\
4223.6328125	0.0410423291614896\\
4226.07421875	-0.705264599017293\\
4228.515625	-3.73820642627696\\
4230.95703125	-5.37804589676594\\
4233.3984375	-5.15614223516432\\
4235.83984375	-5.05513139936629\\
4238.28125	-8.3485440089499\\
4240.72265625	-12.7645283129322\\
4243.1640625	-15.3947607341569\\
4245.60546875	-11.5412629600904\\
4248.046875	-7.78687116973445\\
4250.48828125	-5.72590129039807\\
4252.9296875	-6.22024286506966\\
4255.37109375	-8.69646557259184\\
4257.8125	-10.4446503972541\\
4260.25390625	-10.5854252902292\\
4262.6953125	-11.7073290902032\\
4265.13671875	-10.6354865435041\\
4267.578125	-8.6815095317364\\
4270.01953125	-7.46612023587363\\
4272.4609375	-6.33144129787016\\
4274.90234375	-6.8100362301388\\
4277.34375	-8.54830627831065\\
4279.78515625	-11.3304097633014\\
4282.2265625	-8.44070109857679\\
4284.66796875	-6.05893077265743\\
4287.109375	-6.72536809016729\\
4289.55078125	-8.02178275416215\\
4291.9921875	-8.15665333921238\\
4294.43359375	-9.41132701942137\\
4296.875	-9.4033184070515\\
4299.31640625	-9.15785547536461\\
4301.7578125	-9.57120413449398\\
4304.19921875	-10.8039416986253\\
4306.640625	-9.37168813050406\\
4309.08203125	-8.89466366314991\\
4311.5234375	-10.228520020495\\
4313.96484375	-11.4125469755822\\
4316.40625	-11.9709886503591\\
4318.84765625	-10.9857334494914\\
4321.2890625	-8.40727875421772\\
4323.73046875	-8.50845317053367\\
4326.171875	-9.95158881812379\\
4328.61328125	-10.597853101762\\
4331.0546875	-8.77491980897283\\
4333.49609375	-9.80691225737408\\
4335.9375	-10.2279562987957\\
4338.37890625	-4.97172106171841\\
4340.8203125	-3.05831843480831\\
4343.26171875	-2.21813393812317\\
4345.703125	-2.65830340670182\\
4348.14453125	-4.68901283218663\\
4350.5859375	-7.85451983913813\\
4353.02734375	-10.2178688511119\\
4355.46875	-8.41441082160127\\
4357.91015625	-6.51361762932902\\
4360.3515625	-5.92846887970586\\
4362.79296875	-6.4455180862401\\
4365.234375	-9.061522567634\\
4367.67578125	-14.1751025599876\\
4370.1171875	-15.6025682240985\\
4372.55859375	-15.4424865749235\\
4375	-16.8045671607743\\
4377.44140625	-13.3641501075361\\
4379.8828125	-9.19897831862833\\
4382.32421875	-8.4368159342656\\
4384.765625	-7.81838029397768\\
4387.20703125	-7.67952691792423\\
4389.6484375	-8.43319897189817\\
4392.08984375	-7.96335040270809\\
4394.53125	-7.09335414034745\\
4396.97265625	-8.95342328417991\\
4399.4140625	-12.0624365756004\\
4401.85546875	-13.1579800424131\\
4404.296875	-13.5053403843358\\
4406.73828125	-13.1037627728808\\
4409.1796875	-11.4254003051666\\
4411.62109375	-10.8852334994867\\
4414.0625	-10.0884308447918\\
4416.50390625	-9.66846117318298\\
4418.9453125	-11.5574704008667\\
4421.38671875	-12.1078264730523\\
4423.828125	-10.6089423961103\\
4426.26953125	-8.74783746396728\\
4428.7109375	-6.25030023577358\\
4431.15234375	-4.57426460290931\\
4433.59375	-5.47530295544856\\
4436.03515625	-9.87696563371528\\
4438.4765625	-7.49174623309335\\
4440.91796875	-5.74316761380933\\
4443.359375	-7.14404002527629\\
4445.80078125	-8.60759170650914\\
4448.2421875	-8.9261508645448\\
4450.68359375	-7.54369923148473\\
4453.125	-7.27774635472652\\
4455.56640625	-7.35318451185566\\
4458.0078125	-5.19125636816403\\
4460.44921875	-5.14953197561139\\
4462.890625	-7.49804920394649\\
4465.33203125	-10.5402450008163\\
4467.7734375	-9.51804857307931\\
4470.21484375	-8.5275951557809\\
4472.65625	-7.64795661422137\\
4475.09765625	-4.80665822134501\\
4477.5390625	-5.36965329923235\\
4479.98046875	-5.95661575528664\\
4482.421875	-5.41598320560375\\
4484.86328125	-5.66596262500411\\
4487.3046875	-6.65991841935497\\
4489.74609375	-5.58644311598897\\
4492.1875	-2.2668386473454\\
4494.62890625	-0.595948384770821\\
4497.0703125	-0.95620369943907\\
4499.51171875	-2.54551483706225\\
4501.953125	-6.40370180145965\\
4504.39453125	-10.8313461959914\\
4506.8359375	-10.7582366097528\\
4509.27734375	-9.90409395377078\\
4511.71875	-9.85517878901953\\
4514.16015625	-9.42951067378536\\
4516.6015625	-9.05646033624386\\
4519.04296875	-9.15556141347265\\
4521.484375	-10.6970825339893\\
4523.92578125	-11.7072266066825\\
4526.3671875	-11.1345366692184\\
4528.80859375	-11.7363625470352\\
4531.25	-12.988731117128\\
4533.69140625	-12.8530087952805\\
4536.1328125	-13.9031301988184\\
4538.57421875	-14.2275343874562\\
4541.015625	-14.028601727997\\
4543.45703125	-14.3675033961769\\
4545.8984375	-13.7548866191834\\
4548.33984375	-10.7532286573949\\
4550.78125	-8.44806675610123\\
4553.22265625	-7.36844649320933\\
4555.6640625	-9.02677074151665\\
4558.10546875	-11.3289779810054\\
4560.546875	-13.3038902576742\\
4562.98828125	-12.4679348782045\\
4565.4296875	-12.8062767495444\\
4567.87109375	-12.9915415136264\\
4570.3125	-11.4339506327941\\
4572.75390625	-9.69508162612683\\
4575.1953125	-8.53707299092541\\
4577.63671875	-8.31544612300942\\
4580.078125	-9.6701905347445\\
4582.51953125	-9.94238955331508\\
4584.9609375	-9.05650689556182\\
4587.40234375	-9.63111192808602\\
4589.84375	-11.8689312001722\\
4592.28515625	-13.5414300931281\\
4594.7265625	-14.5549102212397\\
4597.16796875	-12.8311396664034\\
4599.609375	-11.4861163422645\\
4602.05078125	-11.5957354370954\\
4604.4921875	-13.2394762370411\\
4606.93359375	-13.5844254034482\\
4609.375	-13.2366153564739\\
4611.81640625	-12.622831696243\\
4614.2578125	-13.1499232095707\\
4616.69921875	-13.3366681525466\\
4619.140625	-13.8538087488494\\
4621.58203125	-14.3718690983512\\
4624.0234375	-13.4471566494217\\
4626.46484375	-12.4165431121412\\
4628.90625	-10.3289397122879\\
4631.34765625	-8.78043007667825\\
4633.7890625	-8.51758545245003\\
4636.23046875	-10.7189134552725\\
4638.671875	-13.9432472616451\\
4641.11328125	-13.7483693977231\\
4643.5546875	-10.9352619597247\\
4645.99609375	-10.0394444314516\\
4648.4375	-9.90147104210345\\
4650.87890625	-9.24547789664015\\
4653.3203125	-9.44912239052881\\
4655.76171875	-11.0304492025655\\
4658.203125	-12.8001777034242\\
4660.64453125	-13.6296423047171\\
4663.0859375	-13.6030640189438\\
4665.52734375	-13.2023978074745\\
4667.96875	-13.0441160508253\\
4670.41015625	-12.4665674362642\\
4672.8515625	-12.6562230897739\\
4675.29296875	-14.4774654007543\\
4677.734375	-15.5148384063355\\
4680.17578125	-14.3127105870919\\
4682.6171875	-13.1367759451309\\
4685.05859375	-14.2911366471992\\
4687.5	-16.7977035569643\\
4689.94140625	-18.1034417147557\\
4692.3828125	-16.318524727544\\
4694.82421875	-15.3903020752893\\
4697.265625	-14.4629809108195\\
4699.70703125	-11.7976597175552\\
4702.1484375	-10.4923701714168\\
4704.58984375	-9.91694330456476\\
4707.03125	-10.7954066480753\\
4709.47265625	-12.1840694551396\\
4711.9140625	-12.315015064399\\
4714.35546875	-11.2481154279857\\
4716.796875	-12.3629441841656\\
4719.23828125	-14.2319311578781\\
4721.6796875	-14.4182948867054\\
4724.12109375	-13.2721178275905\\
4726.5625	-10.3845129795776\\
4729.00390625	-8.64143679649795\\
4731.4453125	-8.42825504286733\\
4733.88671875	-9.31233042674788\\
4736.328125	-11.3021053934778\\
4738.76953125	-12.0649578516969\\
4741.2109375	-12.406134430252\\
4743.65234375	-11.3185055267579\\
4746.09375	-9.15396535740463\\
4748.53515625	-7.88126519210627\\
4750.9765625	-7.50534555122063\\
4753.41796875	-9.22169755958766\\
4755.859375	-11.9850635996127\\
4758.30078125	-14.6345712886612\\
4760.7421875	-15.3306657863066\\
4763.18359375	-15.7308622410118\\
4765.625	-16.2806065818922\\
4768.06640625	-17.0538547451308\\
4770.5078125	-16.3735769280903\\
4772.94921875	-15.0239135013698\\
4775.390625	-13.6066284700286\\
4777.83203125	-12.1895103567607\\
4780.2734375	-11.9893592933467\\
4782.71484375	-14.0636935138658\\
4785.15625	-14.7987734601339\\
4787.59765625	-11.6782433965561\\
4790.0390625	-10.836639569047\\
4792.48046875	-10.7694843394358\\
4794.921875	-10.1721557543782\\
4797.36328125	-9.27048714550445\\
4799.8046875	-8.93994779975579\\
4802.24609375	-9.82525004970124\\
4804.6875	-12.5526965263724\\
4807.12890625	-14.3616751021076\\
4809.5703125	-14.8410082605692\\
4812.01171875	-13.6664555428365\\
4814.453125	-12.8681667438551\\
4816.89453125	-12.6969983946847\\
4819.3359375	-11.3714007960425\\
4821.77734375	-11.0586629483294\\
4824.21875	-11.3397808729706\\
4826.66015625	-11.0671966930803\\
4829.1015625	-10.8823674410464\\
4831.54296875	-11.5980218064097\\
4833.984375	-11.3303595865333\\
4836.42578125	-12.1105724630342\\
4838.8671875	-13.6084564030261\\
4841.30859375	-14.572965203908\\
4843.75	-14.2459462272784\\
4846.19140625	-12.9892700742529\\
4848.6328125	-11.7816922193179\\
4851.07421875	-11.8483379347127\\
4853.515625	-11.6167570010281\\
4855.95703125	-10.6608114032254\\
4858.3984375	-9.9327391582942\\
4860.83984375	-8.7197902924263\\
4863.28125	-8.696733192283\\
4865.72265625	-9.08827082104341\\
4868.1640625	-9.58806775866142\\
4870.60546875	-9.77716074808891\\
4873.046875	-9.0682922623519\\
4875.48828125	-7.01902993849218\\
4877.9296875	-7.04852955458481\\
4880.37109375	-10.0600887350645\\
4882.8125	-11.7761588421402\\
4885.25390625	-11.529330893927\\
4887.6953125	-10.4693873222572\\
4890.13671875	-9.7031817364223\\
4892.578125	-9.49865835504598\\
4895.01953125	-10.2225574150725\\
4897.4609375	-12.0498378983178\\
4899.90234375	-14.5894803483237\\
4902.34375	-16.3149538188706\\
4904.78515625	-16.2338604047839\\
4907.2265625	-15.3808012838698\\
4909.66796875	-15.4331218124684\\
4912.109375	-14.7472182755889\\
4914.55078125	-12.4734164998881\\
4916.9921875	-10.9676739585742\\
4919.43359375	-10.957923713154\\
4921.875	-12.2942043258437\\
4924.31640625	-14.0219410264576\\
4926.7578125	-14.035761377939\\
4929.19921875	-13.0551062422051\\
4931.640625	-12.5189974206004\\
4934.08203125	-11.8344796655486\\
4936.5234375	-11.7004530308696\\
4938.96484375	-12.4504128638134\\
4941.40625	-13.3325494922249\\
4943.84765625	-12.6430822715137\\
4946.2890625	-10.597802567262\\
4948.73046875	-8.57469933086629\\
4951.171875	-7.52962880759912\\
4953.61328125	-8.17388735435217\\
4956.0546875	-10.0812124343786\\
4958.49609375	-13.6554199157954\\
4960.9375	-17.0314656804955\\
4963.37890625	-17.8681158494247\\
4965.8203125	-19.0893810256077\\
4968.26171875	-18.781084982051\\
4970.703125	-17.0387384679156\\
4973.14453125	-14.8089960037958\\
4975.5859375	-13.4156414404872\\
4978.02734375	-13.2630895163824\\
4980.46875	-13.5902610910565\\
4982.91015625	-14.8138034194735\\
4985.3515625	-15.55484740715\\
4987.79296875	-14.6507090574201\\
4990.234375	-14.2632127295295\\
4992.67578125	-14.5677194707283\\
4995.1171875	-14.894120470241\\
4997.55859375	-13.8995448789113\\
5000	-13.1637204018735\\
};
\addlegendentry{$\boldsymbol{O}_{opt}$}

\addplot [color=mycolor3, line width = 0.8pt, densely dotted]
  table[row sep=crcr]{%
0	4.06589754406154\\
2.44140625	-7.16240001015826\\
4.8828125	-11.0845365096723\\
7.32421875	-8.67209681136954\\
9.765625	-9.33363681458256\\
12.20703125	-12.4992186908207\\
14.6484375	-10.6443715493633\\
17.08984375	-8.24210376309613\\
19.53125	-8.28088039951918\\
21.97265625	-8.3715042652523\\
24.4140625	-7.15320053718405\\
26.85546875	-7.47584871100626\\
29.296875	-3.66204858984198\\
31.73828125	2.07677530103704\\
34.1796875	5.04644537163948\\
36.62109375	-0.413236254476182\\
39.0625	-2.05312461311406\\
41.50390625	-1.72139427965634\\
43.9453125	-3.16578117166427\\
46.38671875	-6.1638096953683\\
48.828125	-9.30575567566533\\
51.26953125	-7.02138540676598\\
53.7109375	1.55258099928064\\
56.15234375	4.1681445865459\\
58.59375	4.9837960658838\\
61.03515625	5.86661700610591\\
63.4765625	5.90628428280039\\
65.91796875	5.1501254883286\\
68.359375	2.81202077622399\\
70.80078125	-2.49966494467126\\
73.2421875	-8.55272624055119\\
75.68359375	-8.40163958197252\\
78.125	-4.27479915540413\\
80.56640625	-0.925888432974948\\
83.0078125	0.0539496747344515\\
85.44921875	3.26097475347692\\
87.890625	6.12270493541911\\
90.33203125	6.30257677566823\\
92.7734375	5.15827427450461\\
95.21484375	3.15439863942779\\
97.65625	-1.06683530255345\\
100.09765625	-2.69299166422473\\
102.5390625	-2.15292507372842\\
104.98046875	-0.0112259566831885\\
107.421875	-1.32770795585298\\
109.86328125	-6.37392525315244\\
112.3046875	-6.353227773564\\
114.74609375	-4.98074470019797\\
117.1875	-4.11749205342289\\
119.62890625	-2.03172566771382\\
122.0703125	-0.766192172798558\\
124.51171875	-0.570360052292951\\
126.953125	-0.546240988627911\\
129.39453125	-0.113043547496271\\
131.8359375	1.71530696569297\\
134.27734375	2.74492433676511\\
136.71875	2.75925900469327\\
139.16015625	2.397162806311\\
141.6015625	2.45420410693785\\
144.04296875	1.57883636809146\\
146.484375	-0.599160140151658\\
148.92578125	-2.05497728196703\\
151.3671875	-3.32752798668011\\
153.80859375	-4.85135821121623\\
156.25	-4.58541568210338\\
158.69140625	-7.16933742244125\\
161.1328125	-8.41533969451959\\
163.57421875	-6.08311166728192\\
166.015625	-6.37053930158658\\
168.45703125	-8.0664959666548\\
170.8984375	-10.897996945292\\
173.33984375	-12.461314835171\\
175.78125	-10.8036444383904\\
178.22265625	-9.9145614326022\\
180.6640625	-10.1819930866954\\
183.10546875	-8.44386867919317\\
185.546875	-6.62971960293086\\
187.98828125	-5.63311421981626\\
190.4296875	-5.29170743462155\\
192.87109375	-5.91648892641746\\
195.3125	-6.73017007478773\\
197.75390625	-6.61358182088748\\
200.1953125	-6.64090590649364\\
202.63671875	-7.82984343365745\\
205.078125	-9.44163433127738\\
207.51953125	-11.1036870334758\\
209.9609375	-12.6246031113208\\
212.40234375	-12.902038690309\\
214.84375	-12.3912211778261\\
217.28515625	-13.2993970284898\\
219.7265625	-14.0807359716216\\
222.16796875	-15.1434072135516\\
224.609375	-17.8055488498847\\
227.05078125	-19.626195519959\\
229.4921875	-17.9886837144982\\
231.93359375	-14.9183810847234\\
234.375	-13.4337499014584\\
236.81640625	-13.1154320895143\\
239.2578125	-14.4540831505017\\
241.69921875	-15.6524441207655\\
244.140625	-15.6500642205562\\
246.58203125	-13.8430701991688\\
249.0234375	-12.4460081405634\\
251.46484375	-12.1252379533124\\
253.90625	-10.6523095919655\\
256.34765625	-8.89137338081224\\
258.7890625	-8.67618066384072\\
261.23046875	-8.80618833526814\\
263.671875	-9.20340988349097\\
266.11328125	-9.01871857761098\\
268.5546875	-7.3036806472953\\
270.99609375	-6.2416041826095\\
273.4375	-8.25032727184312\\
275.87890625	-11.7106844951102\\
278.3203125	-15.3578216079602\\
280.76171875	-17.4619570062214\\
283.203125	-18.1612881032354\\
285.64453125	-18.4826811771864\\
288.0859375	-19.3041048322216\\
290.52734375	-20.2345930828366\\
292.96875	-21.3455616298308\\
295.41015625	-20.7926686516339\\
297.8515625	-17.7697226914056\\
300.29296875	-15.4040970378132\\
302.734375	-14.4000909253713\\
305.17578125	-12.318084412614\\
307.6171875	-8.9203478888289\\
310.05859375	-8.81114802048182\\
312.5	-13.6920512696256\\
314.94140625	-18.3395309925634\\
317.3828125	-19.3793309848131\\
319.82421875	-17.6879435922139\\
322.265625	-16.8856591777093\\
324.70703125	-16.7833071860701\\
327.1484375	-17.887060071878\\
329.58984375	-17.9653541815895\\
332.03125	-14.6987198737931\\
334.47265625	-11.9731658099682\\
336.9140625	-10.2453195801719\\
339.35546875	-9.08810325471317\\
341.796875	-7.3446184147089\\
344.23828125	-5.00903934619766\\
346.6796875	-2.14242887917647\\
349.12109375	-0.191926346346763\\
351.5625	-2.22060961738073\\
354.00390625	-5.64655730955973\\
356.4453125	-8.92133440583202\\
358.88671875	-11.4342863372074\\
361.328125	-12.6287921145541\\
363.76953125	-12.9274510092139\\
366.2109375	-14.190722495449\\
368.65234375	-13.0190335903074\\
371.09375	-9.36771853969799\\
373.53515625	-9.5160066434822\\
375.9765625	-12.1300430234292\\
378.41796875	-13.6964732596201\\
380.859375	-15.6679553910909\\
383.30078125	-16.6772362935073\\
385.7421875	-15.8246172458074\\
388.18359375	-15.523773843829\\
390.625	-16.6779345486744\\
393.06640625	-16.3563093633689\\
395.5078125	-14.3137873184858\\
397.94921875	-12.0670902715706\\
400.390625	-11.7076487780021\\
402.83203125	-13.3663010102122\\
405.2734375	-10.9726210441494\\
407.71484375	-8.77284423026314\\
410.15625	-8.27991265405727\\
412.59765625	-9.36424463326309\\
415.0390625	-10.1077263279015\\
417.48046875	-12.4472863766375\\
419.921875	-15.8950594982576\\
422.36328125	-14.293140423032\\
424.8046875	-12.3677010000857\\
427.24609375	-11.824498680772\\
429.6875	-13.2618516194308\\
432.12890625	-15.9890536951312\\
434.5703125	-16.8128200901908\\
437.01171875	-15.0266877481433\\
439.453125	-10.7186512557389\\
441.89453125	-6.03073473712001\\
444.3359375	-1.51649228520396\\
446.77734375	0.942771186151767\\
449.21875	1.96119268173528\\
451.66015625	1.89790939167424\\
454.1015625	0.159129155112848\\
456.54296875	-4.34217666756992\\
458.984375	-12.612748112584\\
461.42578125	-16.3947133405586\\
463.8671875	-16.1004737002051\\
466.30859375	-15.0931993652443\\
468.75	-12.2525895067069\\
471.19140625	-10.5292937736592\\
473.6328125	-9.50537090221522\\
476.07421875	-9.06888283396913\\
478.515625	-8.66911999531389\\
480.95703125	-9.35015798773317\\
483.3984375	-11.8871004396022\\
485.83984375	-11.2786849581162\\
488.28125	-7.98314689367646\\
490.72265625	-5.43139509131875\\
493.1640625	-4.36329963229224\\
495.60546875	-4.70490948980181\\
498.046875	-5.47189401717238\\
500.48828125	-6.83524064363074\\
502.9296875	-8.20489394112433\\
505.37109375	-9.638778156297\\
507.8125	-11.3858050384841\\
510.25390625	-10.7229193993387\\
512.6953125	-6.82770720418494\\
515.13671875	-3.45035595318881\\
517.578125	-1.78179251695226\\
520.01953125	-0.680884328602668\\
522.4609375	0.0135595646071486\\
524.90234375	-1.01207958202658\\
527.34375	-4.97610355148514\\
529.78515625	-10.7035314680932\\
532.2265625	-14.455339223283\\
534.66796875	-13.3545645656387\\
537.109375	-10.9312231881164\\
539.55078125	-9.55225321441006\\
541.9921875	-10.2346073478104\\
544.43359375	-12.2156886413293\\
546.875	-14.5268066710136\\
549.31640625	-14.1526487436921\\
551.7578125	-11.4678453007218\\
554.19921875	-9.31800746925386\\
556.640625	-8.38380545803176\\
559.08203125	-10.0430936496122\\
561.5234375	-13.0168411543677\\
563.96484375	-14.1062716404361\\
566.40625	-13.0069174908251\\
568.84765625	-10.4498429070898\\
571.2890625	-6.31128374098236\\
573.73046875	-2.61923628127635\\
576.171875	-0.699507094715699\\
578.61328125	-0.747655522347725\\
581.0546875	-5.60474248772104\\
583.49609375	-9.8862094044268\\
585.9375	-10.499415973469\\
588.37890625	-8.95612393554471\\
590.8203125	-8.25849545850404\\
593.26171875	-8.61893093199594\\
595.703125	-10.5363287079766\\
598.14453125	-11.3962145339657\\
600.5859375	-10.3698634338774\\
603.02734375	-7.30978228252387\\
605.46875	-5.32261345818021\\
607.91015625	-3.54949131482131\\
610.3515625	-1.61307503185939\\
612.79296875	-1.45744790611965\\
615.234375	-3.03863159532777\\
617.67578125	-4.0698022751796\\
620.1171875	-1.72197680625749\\
622.55859375	-0.270633914254375\\
625	0.188370848735803\\
627.44140625	-0.360284475697815\\
629.8828125	-0.884984316918568\\
632.32421875	-1.40750467273996\\
634.765625	-3.25451619499164\\
637.20703125	-6.62515606526659\\
639.6484375	-11.5476890022641\\
642.08984375	-11.984299165023\\
644.53125	-9.4467650605037\\
646.97265625	-8.8971374386985\\
649.4140625	-9.98962544394994\\
651.85546875	-11.9500493733226\\
654.296875	-13.5244473574395\\
656.73828125	-11.9856585447828\\
659.1796875	-9.82542739567056\\
661.62109375	-8.72181080695895\\
664.0625	-8.6182618026529\\
666.50390625	-9.16893664671967\\
668.9453125	-9.49107503017497\\
671.38671875	-8.76140207142918\\
673.828125	-8.19634733315483\\
676.26953125	-7.17797990695488\\
678.7109375	-3.93620986328226\\
681.15234375	-2.32000139443459\\
683.59375	-2.60150248304486\\
686.03515625	-4.26193934059734\\
688.4765625	-6.00409912224592\\
690.91796875	-6.38514427158147\\
693.359375	-8.2524270883528\\
695.80078125	-8.39602275185907\\
698.2421875	-6.42314062090971\\
700.68359375	-5.9496527390549\\
703.125	-7.15475629487451\\
705.56640625	-8.38315969517366\\
708.0078125	-8.32108027596277\\
710.44921875	-8.23650795710704\\
712.890625	-6.9417029445293\\
715.33203125	-5.24737308852816\\
717.7734375	-3.90303333756438\\
720.21484375	-3.18071187428259\\
722.65625	-2.94484475679469\\
725.09765625	-3.58735063949634\\
727.5390625	-5.96597108883026\\
729.98046875	-5.8117088487894\\
732.421875	-4.91642497763933\\
734.86328125	-5.31465861113688\\
737.3046875	-7.21649749987815\\
739.74609375	-7.87413530686568\\
742.1875	-5.96979915630122\\
744.62890625	-4.24599190445845\\
747.0703125	-3.79803020177904\\
749.51171875	-3.53207653034487\\
751.953125	-2.92758351885457\\
754.39453125	-1.54596718275063\\
756.8359375	-1.12838493285296\\
759.27734375	-2.31641045655199\\
761.71875	-4.93030548751911\\
764.16015625	-6.26858069525609\\
766.6015625	-5.62874361581077\\
769.04296875	-5.81780904754273\\
771.484375	-8.95744257132527\\
773.92578125	-12.1341378263215\\
776.3671875	-14.4487085035253\\
778.80859375	-17.0540313003457\\
781.25	-18.1754103916127\\
783.69140625	-16.7364187725665\\
786.1328125	-15.8309532500257\\
788.57421875	-14.2676566149912\\
791.015625	-11.6656181644544\\
793.45703125	-10.2781077599211\\
795.8984375	-11.2454020156728\\
798.33984375	-13.994463489878\\
800.78125	-12.8461647012935\\
803.22265625	-11.5398932432299\\
805.6640625	-11.3533634777167\\
808.10546875	-10.9810305547532\\
810.546875	-11.4815854502873\\
812.98828125	-12.0007202423055\\
815.4296875	-11.6061677121184\\
817.87109375	-11.6725208002274\\
820.3125	-10.115191323187\\
822.75390625	-9.25022054043586\\
825.1953125	-7.83753621905531\\
827.63671875	-6.71028014342757\\
830.078125	-6.59608073746565\\
832.51953125	-6.65619780822845\\
834.9609375	-6.608903252001\\
837.40234375	-6.2858855476895\\
839.84375	-4.8143764932824\\
842.28515625	-4.0287101191053\\
844.7265625	-5.1815066372294\\
847.16796875	-3.63962362302516\\
849.609375	-1.94668457540569\\
852.05078125	-2.18175368840273\\
854.4921875	-1.33776801662102\\
856.93359375	0.732644523618051\\
859.375	0.398318234392366\\
861.81640625	-2.02809789948335\\
864.2578125	-3.08288149840315\\
866.69921875	-1.56131718030456\\
869.140625	-0.0197018035176851\\
871.58203125	-0.108459320814039\\
874.0234375	-2.47344944168876\\
876.46484375	-4.48135996624649\\
878.90625	-1.16878537300679\\
881.34765625	1.25627638862134\\
883.7890625	2.55067038454628\\
886.23046875	2.20174390671088\\
888.671875	0.672700272227923\\
891.11328125	-2.07350110949509\\
893.5546875	-3.51670584595532\\
895.99609375	-3.21486478115491\\
898.4375	-4.52916678634252\\
900.87890625	-8.92508059677125\\
903.3203125	-12.4358641011386\\
905.76171875	-11.5680182835282\\
908.203125	-10.223641026766\\
910.64453125	-12.1036203926377\\
913.0859375	-14.8933315354608\\
915.52734375	-12.5404410470913\\
917.96875	-8.7994748451353\\
920.41015625	-7.3468517318562\\
922.8515625	-8.39019291513284\\
925.29296875	-12.6339891352937\\
927.734375	-13.6534501409048\\
930.17578125	-10.0456877022666\\
932.6171875	-9.84232576681705\\
935.05859375	-11.7485373519304\\
937.5	-11.6003096343521\\
939.94140625	-10.4913566768959\\
942.3828125	-11.2522294971465\\
944.82421875	-14.147555211758\\
947.265625	-18.3465938724973\\
949.70703125	-20.2630678309771\\
952.1484375	-19.9715749710512\\
954.58984375	-19.7563627072857\\
957.03125	-18.8312027583904\\
959.47265625	-15.8260867314209\\
961.9140625	-9.75689515989257\\
964.35546875	-7.11999228404433\\
966.796875	-6.45888958438263\\
969.23828125	-7.20502833562338\\
971.6796875	-8.05127490426911\\
974.12109375	-9.26754562770266\\
976.5625	-9.88697954546796\\
979.00390625	-9.50397304762338\\
981.4453125	-8.35228147898101\\
983.88671875	-7.01511657527687\\
986.328125	-6.48177527514703\\
988.76953125	-7.88393544788457\\
991.2109375	-9.56665448905087\\
993.65234375	-9.97785406483475\\
996.09375	-9.54554438494008\\
998.53515625	-8.58730512208354\\
1000.9765625	-6.19017167959183\\
1003.41796875	-5.11736159723219\\
1005.859375	-5.7926397910667\\
1008.30078125	-8.76162758811375\\
1010.7421875	-12.1503392702964\\
1013.18359375	-13.8546039634507\\
1015.625	-13.0812980853971\\
1018.06640625	-12.8142590485724\\
1020.5078125	-12.9142422765877\\
1022.94921875	-12.7667839646499\\
1025.390625	-12.1605299712625\\
1027.83203125	-11.9576087913479\\
1030.2734375	-11.2253501221591\\
1032.71484375	-10.154292336587\\
1035.15625	-8.93612706708209\\
1037.59765625	-7.53971764469604\\
1040.0390625	-6.49650839466726\\
1042.48046875	-7.54381618276009\\
1044.921875	-10.2604470606612\\
1047.36328125	-13.1859753748458\\
1049.8046875	-11.6194005832988\\
1052.24609375	-9.75775723815131\\
1054.6875	-9.56109391989089\\
1057.12890625	-10.5928317596278\\
1059.5703125	-10.569939391545\\
1062.01171875	-7.42729373051255\\
1064.453125	-2.96598951896281\\
1066.89453125	1.13003821234399\\
1069.3359375	2.98930024359785\\
1071.77734375	2.70120070630766\\
1074.21875	2.58020620816123\\
1076.66015625	1.67752598257004\\
1079.1015625	-1.0431872876473\\
1081.54296875	-6.13295232892444\\
1083.984375	-9.56882635942847\\
1086.42578125	-11.3583878506709\\
1088.8671875	-12.3531879377896\\
1091.30859375	-11.0789430024396\\
1093.75	-11.7459903925356\\
1096.19140625	-13.7300925115318\\
1098.6328125	-12.1874726641729\\
1101.07421875	-11.2627533470562\\
1103.515625	-11.3956598706333\\
1105.95703125	-12.3191479368091\\
1108.3984375	-12.7968328498592\\
1110.83984375	-11.9585846354764\\
1113.28125	-10.4813982223503\\
1115.72265625	-9.21697496070732\\
1118.1640625	-7.33915742998713\\
1120.60546875	-5.85528978063359\\
1123.046875	-5.69023179748793\\
1125.48828125	-5.68425529696097\\
1127.9296875	-5.87122580946077\\
1130.37109375	-6.91820373376033\\
1132.8125	-9.06355712732043\\
1135.25390625	-10.4261528151616\\
1137.6953125	-8.90982181495799\\
1140.13671875	-7.82540489601086\\
1142.578125	-8.12065873984386\\
1145.01953125	-10.7849754564287\\
1147.4609375	-11.2872739386146\\
1149.90234375	-9.1755755504064\\
1152.34375	-8.20057140019871\\
1154.78515625	-8.63190619447271\\
1157.2265625	-10.5831790313802\\
1159.66796875	-12.7210226217435\\
1162.109375	-14.2050100316462\\
1164.55078125	-12.0533478163659\\
1166.9921875	-8.50128412960166\\
1169.43359375	-5.63330785756739\\
1171.875	-4.42820106041095\\
1174.31640625	-5.80573680039628\\
1176.7578125	-5.48402280437354\\
1179.19921875	-1.9815258581238\\
1181.640625	-0.525151384158033\\
1184.08203125	-1.10472095650894\\
1186.5234375	-2.77747213680516\\
1188.96484375	-5.91711672805849\\
1191.40625	-7.95176624991496\\
1193.84765625	-6.59299352832415\\
1196.2890625	-5.68935860550444\\
1198.73046875	-6.01985707728079\\
1201.171875	-8.60837922708783\\
1203.61328125	-13.0920641615715\\
1206.0546875	-13.1553656006559\\
1208.49609375	-11.4781341456048\\
1210.9375	-8.03436029242151\\
1213.37890625	-5.39346979273638\\
1215.8203125	-4.01538107208318\\
1218.26171875	-4.91175790997783\\
1220.703125	-6.30478888882541\\
1223.14453125	-6.33715413480772\\
1225.5859375	-4.33625020848967\\
1228.02734375	-1.38917502976777\\
1230.46875	0.177100929675422\\
1232.91015625	0.215903568422901\\
1235.3515625	-0.176938327862736\\
1237.79296875	-1.74635921782916\\
1240.234375	-4.97229146104528\\
1242.67578125	-7.08770603052777\\
1245.1171875	-9.80541463227874\\
1247.55859375	-10.718452889941\\
1250	-8.89515546919403\\
1252.44140625	-9.30685483750282\\
1254.8828125	-11.3879208487832\\
1257.32421875	-11.3675313000104\\
1259.765625	-10.6339914045737\\
1262.20703125	-11.4598549297539\\
1264.6484375	-13.4568438544966\\
1267.08984375	-12.7521984055677\\
1269.53125	-8.40799193398279\\
1271.97265625	-7.10653585359007\\
1274.4140625	-7.70654200567479\\
1276.85546875	-10.7432365179059\\
1279.296875	-14.7181512224299\\
1281.73828125	-14.5421324337788\\
1284.1796875	-11.6924124271469\\
1286.62109375	-9.48488808213729\\
1289.0625	-7.97902454430968\\
1291.50390625	-7.01013148897226\\
1293.9453125	-7.28262964644633\\
1296.38671875	-8.21926291568507\\
1298.828125	-9.48629027817968\\
1301.26953125	-11.1381906172145\\
1303.7109375	-13.4846749108154\\
1306.15234375	-11.5982923214915\\
1308.59375	-7.65404167113789\\
1311.03515625	-4.61412600581927\\
1313.4765625	-3.18879220041167\\
1315.91796875	-3.55426691817879\\
1318.359375	-5.55442587813739\\
1320.80078125	-7.73163952902386\\
1323.2421875	-10.165177062998\\
1325.68359375	-10.623628873179\\
1328.125	-9.54955827919219\\
1330.56640625	-8.6590131201116\\
1333.0078125	-9.23609273612902\\
1335.44921875	-10.5426072891293\\
1337.890625	-11.0183168344553\\
1340.33203125	-10.2281184193947\\
1342.7734375	-9.80217956823687\\
1345.21484375	-10.5386079693163\\
1347.65625	-12.3242972081955\\
1350.09765625	-15.1903642664808\\
1352.5390625	-15.1976387379128\\
1354.98046875	-9.90926439085969\\
1357.421875	-6.57251451317152\\
1359.86328125	-3.73537627531359\\
1362.3046875	-4.13049549820368\\
1364.74609375	-6.54147804326792\\
1367.1875	-9.4611934787503\\
1369.62890625	-10.9782426632042\\
1372.0703125	-10.4158785242313\\
1374.51171875	-9.56934215033908\\
1376.953125	-8.43658733324557\\
1379.39453125	-7.3866361465918\\
1381.8359375	-7.03449136672744\\
1384.27734375	-6.24433884870985\\
1386.71875	-4.7175071505972\\
1389.16015625	-3.50485684187059\\
1391.6015625	-4.82058117296928\\
1394.04296875	-7.64644287561863\\
1396.484375	-8.75539754792623\\
1398.92578125	-8.11871301681847\\
1401.3671875	-7.02904837347959\\
1403.80859375	-8.01146134146595\\
1406.25	-10.5057800463664\\
1408.69140625	-10.4421377408046\\
1411.1328125	-10.3868785367168\\
1413.57421875	-11.9503997803416\\
1416.015625	-10.8639927044714\\
1418.45703125	-8.18657855201063\\
1420.8984375	-6.41209387473556\\
1423.33984375	-6.25867074472401\\
1425.78125	-7.07229646484043\\
1428.22265625	-8.56186220759846\\
1430.6640625	-9.12188907557241\\
1433.10546875	-8.06066652589728\\
1435.546875	-5.82493370601173\\
1437.98828125	-5.07991533148935\\
1440.4296875	-5.39739311298514\\
1442.87109375	-6.90980490982298\\
1445.3125	-6.83870542861568\\
1447.75390625	-6.55560281086764\\
1450.1953125	-9.13972561347281\\
1452.63671875	-12.3189876080411\\
1455.078125	-10.5547563367648\\
1457.51953125	-7.719998151796\\
1459.9609375	-6.34572937879544\\
1462.40234375	-6.06815938184265\\
1464.84375	-6.71257173565027\\
1467.28515625	-9.10600272895783\\
1469.7265625	-12.3363152636445\\
1472.16796875	-11.5182164559949\\
1474.609375	-7.67714811954368\\
1477.05078125	-5.64544038790409\\
1479.4921875	-5.93522309632096\\
1481.93359375	-8.41069850721194\\
1484.375	-10.5370658051223\\
1486.81640625	-13.0382605167694\\
1489.2578125	-14.0807202422805\\
1491.69921875	-8.44386477262207\\
1494.140625	-5.81980076796525\\
1496.58203125	-6.20298588921153\\
1499.0234375	-9.68333729971027\\
1501.46484375	-13.6715835854126\\
1503.90625	-11.561476489374\\
1506.34765625	-9.1497975469338\\
1508.7890625	-8.60319361590843\\
1511.23046875	-8.98639110860318\\
1513.671875	-8.61562036751444\\
1516.11328125	-6.77371661474368\\
1518.5546875	-5.02098732844456\\
1520.99609375	-5.27919101348643\\
1523.4375	-6.92785506788077\\
1525.87890625	-8.84516610910172\\
1528.3203125	-8.33277964953283\\
1530.76171875	-6.72737903345499\\
1533.203125	-7.67690407063285\\
1535.64453125	-10.4283568668281\\
1538.0859375	-10.1771443091993\\
1540.52734375	-8.23036021005557\\
1542.96875	-7.83351948896302\\
1545.41015625	-9.48273783551074\\
1547.8515625	-11.6308852121057\\
1550.29296875	-11.691499409552\\
1552.734375	-9.58292548933843\\
1555.17578125	-8.8202865509762\\
1557.6171875	-9.12481819449174\\
1560.05859375	-10.7542353817159\\
1562.5	-13.2243481645134\\
1564.94140625	-16.7557990474121\\
1567.3828125	-17.3566176771771\\
1569.82421875	-13.5320428612173\\
1572.265625	-11.0659884410442\\
1574.70703125	-9.91314790353793\\
1577.1484375	-9.69671943221218\\
1579.58984375	-10.6983374217762\\
1582.03125	-12.5844109499025\\
1584.47265625	-15.2874892315145\\
1586.9140625	-14.7479940685858\\
1589.35546875	-10.4205791135725\\
1591.796875	-6.78413102416985\\
1594.23828125	-5.10914312920099\\
1596.6796875	-4.46305834147972\\
1599.12109375	-5.08857371489859\\
1601.5625	-5.46966354247872\\
1604.00390625	-7.53514575179338\\
1606.4453125	-11.9351607837889\\
1608.88671875	-14.7849018222315\\
1611.328125	-14.4370873827695\\
1613.76953125	-12.9021180514318\\
1616.2109375	-11.223933959583\\
1618.65234375	-10.892277248957\\
1621.09375	-12.4118656922247\\
1623.53515625	-11.5931247268506\\
1625.9765625	-10.0738654634915\\
1628.41796875	-9.60556360410059\\
1630.859375	-10.0200162589503\\
1633.30078125	-10.5385439056676\\
1635.7421875	-8.63076140468687\\
1638.18359375	-6.17198290265779\\
1640.625	-3.54264140361086\\
1643.06640625	-2.89426676818802\\
1645.5078125	-4.83799492024577\\
1647.94921875	-6.50092490446916\\
1650.390625	-8.1255388275384\\
1652.83203125	-9.09664787737031\\
1655.2734375	-8.26847179840557\\
1657.71484375	-7.99269173514273\\
1660.15625	-9.37765095842558\\
1662.59765625	-12.0094661765024\\
1665.0390625	-16.1973029245052\\
1667.48046875	-18.891714383304\\
1669.921875	-17.6613112233656\\
1672.36328125	-14.463946527918\\
1674.8046875	-10.1375152692061\\
1677.24609375	-7.42419575861321\\
1679.6875	-7.49928077373135\\
1682.12890625	-9.89370617309084\\
1684.5703125	-11.4424647182887\\
1687.01171875	-10.4704180125747\\
1689.453125	-7.49050813255892\\
1691.89453125	-5.11551637500956\\
1694.3359375	-4.95443695603761\\
1696.77734375	-6.90017189677066\\
1699.21875	-10.1807913652283\\
1701.66015625	-12.6554665770248\\
1704.1015625	-12.3616307875369\\
1706.54296875	-12.1771108726247\\
1708.984375	-12.9105036156549\\
1711.42578125	-13.0317274873575\\
1713.8671875	-9.52790243408145\\
1716.30859375	-6.64088322225614\\
1718.75	-5.29907749170492\\
1721.19140625	-6.40829287582596\\
1723.6328125	-7.93052222794593\\
1726.07421875	-9.4705750431809\\
1728.515625	-10.4649895257487\\
1730.95703125	-10.9993526174858\\
1733.3984375	-10.7419097953139\\
1735.83984375	-9.03581948815567\\
1738.28125	-8.31094170460456\\
1740.72265625	-10.0607432636766\\
1743.1640625	-9.84212325025254\\
1745.60546875	-10.3847671112591\\
1748.046875	-12.4622217167698\\
1750.48828125	-11.7941316237111\\
1752.9296875	-11.6107034079081\\
1755.37109375	-12.9239289247868\\
1757.8125	-12.3338391045477\\
1760.25390625	-11.265380436151\\
1762.6953125	-10.1245378060539\\
1765.13671875	-9.66993097428743\\
1767.578125	-11.8606297111095\\
1770.01953125	-15.3775253027404\\
1772.4609375	-15.7078088006705\\
1774.90234375	-15.7641075883652\\
1777.34375	-16.4231097287441\\
1779.78515625	-16.5337919766733\\
1782.2265625	-15.9097527818411\\
1784.66796875	-14.0064883416845\\
1787.109375	-11.5141962071799\\
1789.55078125	-9.395284236508\\
1791.9921875	-7.86368795349416\\
1794.43359375	-7.65434646127453\\
1796.875	-8.24833113108855\\
1799.31640625	-8.34467304946878\\
1801.7578125	-8.55776496320365\\
1804.19921875	-8.3747366486687\\
1806.640625	-7.03601422129154\\
1809.08203125	-7.54254955005629\\
1811.5234375	-9.58555500912507\\
1813.96484375	-11.9868137762679\\
1816.40625	-14.0460623305116\\
1818.84765625	-13.948420158611\\
1821.2890625	-13.0817592343815\\
1823.73046875	-11.3063862033284\\
1826.171875	-9.71165259489014\\
1828.61328125	-9.03936665286046\\
1831.0546875	-10.1032905888944\\
1833.49609375	-12.8390350073009\\
1835.9375	-14.1664876747495\\
1838.37890625	-12.3589555012306\\
1840.8203125	-10.9253747906204\\
1843.26171875	-10.4723303511904\\
1845.703125	-10.1950469205132\\
1848.14453125	-9.21366185844965\\
1850.5859375	-6.98411237919215\\
1853.02734375	-4.11432285885515\\
1855.46875	-1.84540958919062\\
1857.91015625	-1.96659271903901\\
1860.3515625	-4.99589395456708\\
1862.79296875	-10.3536229079502\\
1865.234375	-10.9714358160446\\
1867.67578125	-6.70433317787204\\
1870.1171875	-2.99548094447877\\
1872.55859375	-1.60286871014737\\
1875	-2.73497584592108\\
1877.44140625	-4.66788738256282\\
1879.8828125	-6.17355457041871\\
1882.32421875	-7.66495936325084\\
1884.765625	-5.74111714544479\\
1887.20703125	-1.90400608738188\\
1889.6484375	-0.708127163063425\\
1892.08984375	-2.18346455561978\\
1894.53125	-4.45252452230766\\
1896.97265625	-5.20174383052662\\
1899.4140625	-3.29719405660104\\
1901.85546875	-0.48722322432253\\
1904.296875	0.577694473205754\\
1906.73828125	0.453333663659595\\
1909.1796875	0.0136543207985968\\
1911.62109375	0.0451840624884371\\
1914.0625	0.718586532829902\\
1916.50390625	0.676569609469878\\
1918.9453125	-0.936230409807776\\
1921.38671875	-3.06944204642743\\
1923.828125	-2.78575677571693\\
1926.26953125	0.536741271455841\\
1928.7109375	2.93730930968871\\
1931.15234375	3.85058045438612\\
1933.59375	2.80108019156842\\
1936.03515625	0.0959476793299329\\
1938.4765625	-0.456304397253877\\
1940.91796875	-0.974783756850959\\
1943.359375	-0.883259692204664\\
1945.80078125	0.463992796012813\\
1948.2421875	-0.072160855629393\\
1950.68359375	-2.93769771338771\\
1953.125	-0.0737367011495532\\
1955.56640625	3.4998271334348\\
1958.0078125	3.67223920354479\\
1960.44921875	1.8374970372623\\
1962.890625	-2.08771784230847\\
1965.33203125	-3.88533972744365\\
1967.7734375	-3.82142827643876\\
1970.21484375	-2.53010437063707\\
1972.65625	-1.19343689673471\\
1975.09765625	0.00260235188503555\\
1977.5390625	0.675289068120054\\
1979.98046875	-0.0606371327782576\\
1982.421875	-2.0890789240098\\
1984.86328125	-2.83743222060741\\
1987.3046875	-2.47612410953149\\
1989.74609375	-2.19362887134689\\
1992.1875	-1.9306740084098\\
1994.62890625	-2.53339767660217\\
1997.0703125	-2.48871057495331\\
1999.51171875	-1.19193611544395\\
2001.953125	-1.10434923604359\\
2004.39453125	-2.73939102644744\\
2006.8359375	-5.3780860668762\\
2009.27734375	-6.15720238048965\\
2011.71875	-3.77654751601299\\
2014.16015625	-1.82554074408947\\
2016.6015625	-0.739271525699316\\
2019.04296875	-1.7340850076255\\
2021.484375	-4.95690194687271\\
2023.92578125	-1.57340483183707\\
2026.3671875	0.664742692329153\\
2028.80859375	-0.691613394958194\\
2031.25	-3.85954448221058\\
2033.69140625	-3.58183853223905\\
2036.1328125	-3.03461067308307\\
2038.57421875	-4.68253689902\\
2041.015625	-4.56544152501843\\
2043.45703125	-3.59764870363887\\
2045.8984375	-4.64961833516931\\
2048.33984375	-7.56718748366456\\
2050.78125	-7.65961402149074\\
2053.22265625	-4.40111636148136\\
2055.6640625	-3.430261374213\\
2058.10546875	-4.24344439162202\\
2060.546875	-4.08754823238774\\
2062.98828125	-4.14245201653245\\
2065.4296875	-6.13859774076303\\
2067.87109375	-9.77520791264124\\
2070.3125	-11.2470653356456\\
2072.75390625	-9.58973032690345\\
2075.1953125	-7.95462959576267\\
2077.63671875	-8.08852420872583\\
2080.078125	-7.68236644053454\\
2082.51953125	-6.16192559986863\\
2084.9609375	-4.76602468219946\\
2087.40234375	-4.24916379083566\\
2089.84375	-6.10756311249091\\
2092.28515625	-7.54411958416527\\
2094.7265625	-6.48325815429648\\
2097.16796875	-4.47511716267983\\
2099.609375	-5.21272599095162\\
2102.05078125	-7.6587261877984\\
2104.4921875	-9.84704062067983\\
2106.93359375	-10.2424048376234\\
2109.375	-9.0643028613177\\
2111.81640625	-7.25741115678864\\
2114.2578125	-5.43480089033438\\
2116.69921875	-4.96268774714676\\
2119.140625	-5.96328563959998\\
2121.58203125	-7.75714029840219\\
2124.0234375	-6.3461223502772\\
2126.46484375	-6.0622914564213\\
2128.90625	-7.32311222339499\\
2131.34765625	-8.12444739352205\\
2133.7890625	-9.30269809602498\\
2136.23046875	-8.56888985676032\\
2138.671875	-7.34994081415883\\
2141.11328125	-7.17631918310835\\
2143.5546875	-8.16102772992847\\
2145.99609375	-7.90716456914518\\
2148.4375	-4.46319773874513\\
2150.87890625	-1.57560771337014\\
2153.3203125	0.851504595395439\\
2155.76171875	2.17562186726435\\
2158.203125	2.36798198012997\\
2160.64453125	0.975677982559399\\
2163.0859375	-2.67064887467265\\
2165.52734375	-6.79058303978471\\
2167.96875	-5.9737207677043\\
2170.41015625	-4.94663398076071\\
2172.8515625	-5.79071100786486\\
2175.29296875	-8.36834157608758\\
2177.734375	-11.0473201358698\\
2180.17578125	-8.15329360054417\\
2182.6171875	-4.81044501775815\\
2185.05859375	-3.06415499813981\\
2187.5	-1.007165191596\\
2189.94140625	-0.995217909648814\\
2192.3828125	-4.09425672814007\\
2194.82421875	-8.33274685403829\\
2197.265625	-6.72014392560281\\
2199.70703125	-7.31730139687706\\
2202.1484375	-9.4223073533062\\
2204.58984375	-9.25668735880671\\
2207.03125	-8.2517863558581\\
2209.47265625	-5.25427762486053\\
2211.9140625	-4.088292645472\\
2214.35546875	-4.40535472020878\\
2216.796875	-4.94671086935536\\
2219.23828125	-6.07999861701425\\
2221.6796875	-7.90678141733058\\
2224.12109375	-7.55296519460513\\
2226.5625	-6.51643669446984\\
2229.00390625	-6.05536853002453\\
2231.4453125	-5.76558443886823\\
2233.88671875	-5.34618254285674\\
2236.328125	-4.74208464938757\\
2238.76953125	-3.17183963930469\\
2241.2109375	-1.86202352041043\\
2243.65234375	-1.25940838196812\\
2246.09375	-1.52028701670862\\
2248.53515625	-3.42518465694033\\
2250.9765625	-3.67210500761884\\
2253.41796875	-3.04294570274021\\
2255.859375	-3.80614464809073\\
2258.30078125	-4.60307660474016\\
2260.7421875	-4.03244269042829\\
2263.18359375	-3.75563243433603\\
2265.625	-4.55848306118506\\
2268.06640625	-5.60189007538543\\
2270.5078125	-3.57515470318296\\
2272.94921875	-2.45898349874637\\
2275.390625	-3.35895469103158\\
2277.83203125	-5.21322926128147\\
2280.2734375	-5.97904375189685\\
2282.71484375	-6.84118085975212\\
2285.15625	-8.00575990784244\\
2287.59765625	-6.75145306630894\\
2290.0390625	-3.62113609889557\\
2292.48046875	-1.90125227082858\\
2294.921875	-1.77327810891676\\
2297.36328125	-1.57731009704143\\
2299.8046875	-0.902413384705278\\
2302.24609375	-1.36265465037604\\
2304.6875	-4.14482812812677\\
2307.12890625	-8.81802509097812\\
2309.5703125	-10.6622995822563\\
2312.01171875	-7.89141119896508\\
2314.453125	-4.8843309635498\\
2316.89453125	-2.64899615888452\\
2319.3359375	-0.531831913474552\\
2321.77734375	-0.115237526702139\\
2324.21875	-1.01508759400292\\
2326.66015625	-3.55105690897003\\
2329.1015625	-6.71258948605756\\
2331.54296875	-7.83158908171269\\
2333.984375	-6.04027096456817\\
2336.42578125	-4.2121932444727\\
2338.8671875	-2.01146820244765\\
2341.30859375	-0.396304458866809\\
2343.75	0.780255712650169\\
2346.19140625	1.26540626053464\\
2348.6328125	1.28968956151987\\
2351.07421875	1.44821633442304\\
2353.515625	2.33478957381745\\
2355.95703125	2.84452436321617\\
2358.3984375	1.66572907459044\\
2360.83984375	-0.789301888321556\\
2363.28125	-4.02315066289295\\
2365.72265625	-7.788681287016\\
2368.1640625	-10.9351160113537\\
2370.60546875	-10.3641350609224\\
2373.046875	-7.61698798591202\\
2375.48828125	-6.97999588550621\\
2377.9296875	-6.41656892304511\\
2380.37109375	-6.4608054211566\\
2382.8125	-6.92482778018998\\
2385.25390625	-7.98234045689452\\
2387.6953125	-9.83417708448068\\
2390.13671875	-12.4545416461719\\
2392.578125	-11.1007872089077\\
2395.01953125	-8.06267234114908\\
2397.4609375	-6.78815441998093\\
2399.90234375	-7.42016539275959\\
2402.34375	-8.560075724012\\
2404.78515625	-10.3320308644536\\
2407.2265625	-11.7339458763686\\
2409.66796875	-10.5715595411339\\
2412.109375	-9.41082304199118\\
2414.55078125	-9.44731361070795\\
2416.9921875	-9.84859166762245\\
2419.43359375	-9.10177568430464\\
2421.875	-8.25832897987222\\
2424.31640625	-8.77535274029579\\
2426.7578125	-11.3750896747849\\
2429.19921875	-12.5217263412487\\
2431.640625	-9.46237409239767\\
2434.08203125	-7.74911242753354\\
2436.5234375	-8.67224535412518\\
2438.96484375	-9.34345338476513\\
2441.40625	-9.03656544596421\\
2443.84765625	-8.56500402793599\\
2446.2890625	-9.21695329101233\\
2448.73046875	-11.6249081463427\\
2451.171875	-14.8835454174909\\
2453.61328125	-14.2153259531436\\
2456.0546875	-13.0204657021041\\
2458.49609375	-12.6598833879688\\
2460.9375	-10.0284064760449\\
2463.37890625	-9.43021581346254\\
2465.8203125	-10.4600012117668\\
2468.26171875	-11.6218154177437\\
2470.703125	-13.5602490286781\\
2473.14453125	-16.912852976394\\
2475.5859375	-16.8401330356228\\
2478.02734375	-14.1059915890342\\
2480.46875	-13.4701638114807\\
2482.91015625	-13.4514060721547\\
2485.3515625	-12.9459750359265\\
2487.79296875	-11.6768046085477\\
2490.234375	-10.6446346598265\\
2492.67578125	-9.73531730059976\\
2495.1171875	-10.3761175076183\\
2497.55859375	-10.1405747999496\\
2500	-9.69773555500638\\
2502.44140625	-10.0521736308537\\
2504.8828125	-12.0391687760922\\
2507.32421875	-14.6733320454887\\
2509.765625	-13.6761285545923\\
2512.20703125	-8.77841720112262\\
2514.6484375	-5.56010152407064\\
2517.08984375	-4.16846878139455\\
2519.53125	-4.17076934157512\\
2521.97265625	-5.82963366934179\\
2524.4140625	-6.79783033496134\\
2526.85546875	-6.4991546757905\\
2529.296875	-6.79948745271535\\
2531.73828125	-7.82883946084915\\
2534.1796875	-10.9106099895008\\
2536.62109375	-13.9704296247135\\
2539.0625	-14.499008735222\\
2541.50390625	-14.4270594570378\\
2543.9453125	-13.3258569832619\\
2546.38671875	-11.8212496223639\\
2548.828125	-11.1815404624681\\
2551.26953125	-11.71095375235\\
2553.7109375	-10.257782688131\\
2556.15234375	-9.17641454143839\\
2558.59375	-9.38133035970808\\
2561.03515625	-10.5176167141957\\
2563.4765625	-8.08349543182949\\
2565.91796875	-5.75474953158904\\
2568.359375	-6.82294730847326\\
2570.80078125	-8.32661162855931\\
2573.2421875	-8.53747468412297\\
2575.68359375	-7.33133835404288\\
2578.125	-6.77146368609246\\
2580.56640625	-9.85382487209145\\
2583.0078125	-12.3175136629496\\
2585.44921875	-8.0629151865198\\
2587.890625	-5.18119099010927\\
2590.33203125	-4.48972096861078\\
2592.7734375	-5.02512844813006\\
2595.21484375	-6.3935642428547\\
2597.65625	-7.27531770468829\\
2600.09765625	-7.98444292309117\\
2602.5390625	-7.68006586021405\\
2604.98046875	-6.68664147584452\\
2607.421875	-6.63052722100126\\
2609.86328125	-7.01150028162097\\
2612.3046875	-9.05970783482915\\
2614.74609375	-10.8628447194978\\
2617.1875	-8.36385471284157\\
2619.62890625	-6.70762417582138\\
2622.0703125	-6.31553637790957\\
2624.51171875	-5.61973149601636\\
2626.953125	-5.42128477031589\\
2629.39453125	-5.42617058977279\\
2631.8359375	-6.91940014766173\\
2634.27734375	-6.86979580165395\\
2636.71875	-4.57335392907892\\
2639.16015625	-2.59373903362011\\
2641.6015625	-2.01446677357499\\
2644.04296875	-3.48613608350217\\
2646.484375	-4.06062088378138\\
2648.92578125	-1.70892066824139\\
2651.3671875	-0.0182639061971943\\
2653.80859375	0.147370340225108\\
2656.25	-0.58878202640378\\
2658.69140625	-1.96195453932362\\
2661.1328125	-3.78615342965732\\
2663.57421875	-6.2949096855009\\
2666.015625	-10.4360557849197\\
2668.45703125	-9.40830351498094\\
2670.8984375	-7.36434950618118\\
2673.33984375	-7.57336834552868\\
2675.78125	-8.869249070885\\
2678.22265625	-10.5933424870807\\
2680.6640625	-12.1961137844021\\
2683.10546875	-14.1837404839513\\
2685.546875	-15.345851428056\\
2687.98828125	-15.4711144443843\\
2690.4296875	-12.1705355968234\\
2692.87109375	-9.63486187386381\\
2695.3125	-8.94970618711615\\
2697.75390625	-9.97851443634852\\
2700.1953125	-12.1518273767895\\
2702.63671875	-12.1983091869154\\
2705.078125	-10.4270275021073\\
2707.51953125	-10.9959261926745\\
2709.9609375	-11.7725594687076\\
2712.40234375	-11.5976080448344\\
2714.84375	-11.459105093914\\
2717.28515625	-10.3741514178079\\
2719.7265625	-10.314606918002\\
2722.16796875	-11.9437367010421\\
2724.609375	-14.8897135588755\\
2727.05078125	-14.4112902079321\\
2729.4921875	-11.2638712001748\\
2731.93359375	-8.05665851004235\\
2734.375	-6.45763367507132\\
2736.81640625	-6.78504388276519\\
2739.2578125	-8.05019867868419\\
2741.69921875	-10.5673774820513\\
2744.140625	-13.5422670702927\\
2746.58203125	-12.3823782631603\\
2749.0234375	-10.6799773031362\\
2751.46484375	-11.6874067558736\\
2753.90625	-13.2969621105434\\
2756.34765625	-13.0926111977734\\
2758.7890625	-11.5553657792389\\
2761.23046875	-10.1327641710285\\
2763.671875	-10.256412976415\\
2766.11328125	-10.1606500667859\\
2768.5546875	-10.0771399424002\\
2770.99609375	-8.72798101895917\\
2773.4375	-8.29929410898603\\
2775.87890625	-9.62722721978042\\
2778.3203125	-12.0495597459697\\
2780.76171875	-13.2572850868579\\
2783.203125	-10.3903300459625\\
2785.64453125	-7.27444418176948\\
2788.0859375	-6.68296013601183\\
2790.52734375	-8.66500357150111\\
2792.96875	-7.77591122262795\\
2795.41015625	-7.03919895711802\\
2797.8515625	-8.35333155406939\\
2800.29296875	-10.1850785700943\\
2802.734375	-7.63498621119982\\
2805.17578125	-4.20143738085214\\
2807.6171875	-2.60225881004368\\
2810.05859375	-3.3584477469563\\
2812.5	-5.0236642323725\\
2814.94140625	-3.50862561584053\\
2817.3828125	-1.70614139159722\\
2819.82421875	-0.858050395160484\\
2822.265625	-2.43573470803207\\
2824.70703125	-5.3881488557691\\
2827.1484375	-7.34465712139959\\
2829.58984375	-7.12343523188629\\
2832.03125	-6.24115930353063\\
2834.47265625	-6.4988499504184\\
2836.9140625	-7.26856336792118\\
2839.35546875	-7.48708579153676\\
2841.796875	-6.83247006528735\\
2844.23828125	-5.63333644307285\\
2846.6796875	-6.49665545941207\\
2849.12109375	-5.99544188398748\\
2851.5625	-3.16415249007579\\
2854.00390625	-1.34910352963452\\
2856.4453125	-1.62483587671767\\
2858.88671875	-3.44384860552169\\
2861.328125	1.68978658094005\\
2863.76953125	6.83260383404829\\
2866.2109375	8.97644288912767\\
2868.65234375	9.0437702237735\\
2871.09375	7.47989257301757\\
2873.53515625	4.40027429664324\\
2875.9765625	1.36424274127299\\
2878.41796875	-3.32003361534538\\
2880.859375	-6.76474731361773\\
2883.30078125	-5.53761187008782\\
2885.7421875	-2.96352840159996\\
2888.18359375	-0.918194835459157\\
2890.625	0.365848008589769\\
2893.06640625	3.09829469301362\\
2895.5078125	4.48814803121673\\
2897.94921875	2.44807264306191\\
2900.390625	-1.6047248403021\\
2902.83203125	-5.42039212695811\\
2905.2734375	-3.42659826032844\\
2907.71484375	-0.817155957233658\\
2910.15625	-0.132379657574571\\
2912.59765625	-1.81818307361237\\
2915.0390625	-5.34900266825781\\
2917.48046875	-4.67042384491844\\
2919.921875	-2.63502048064601\\
2922.36328125	-2.78195064153534\\
2924.8046875	-4.58326478102498\\
2927.24609375	-7.19378791079106\\
2929.6875	-6.0638084086936\\
2932.12890625	-4.46647298174536\\
2934.5703125	-4.43143388672642\\
2937.01171875	-5.35273775978824\\
2939.453125	-5.93463647796457\\
2941.89453125	-4.82350334916293\\
2944.3359375	-5.13588613352402\\
2946.77734375	-4.09218034099809\\
2949.21875	-2.11241792263828\\
2951.66015625	-0.86707493158512\\
2954.1015625	-1.86512553878675\\
2956.54296875	-3.94717666879117\\
2958.984375	-6.93158564268382\\
2961.42578125	-8.00684873269095\\
2963.8671875	-8.26430075362688\\
2966.30859375	-5.78670006060269\\
2968.75	-3.69605189456099\\
2971.19140625	-3.60053669447208\\
2973.6328125	-4.86740069900988\\
2976.07421875	-6.76267041715064\\
2978.515625	-10.0516784630797\\
2980.95703125	-11.9097641504153\\
2983.3984375	-10.9657908141457\\
2985.83984375	-9.34923381150863\\
2988.28125	-7.34822871033735\\
2990.72265625	-7.22320720037667\\
2993.1640625	-9.09101268369099\\
2995.60546875	-11.9229889967731\\
2998.046875	-13.8196649333697\\
3000.48828125	-12.5420500201642\\
3002.9296875	-11.5040223635627\\
3005.37109375	-10.8289360119077\\
3007.8125	-9.47304161940601\\
3010.25390625	-7.99331767206422\\
3012.6953125	-7.19118169663826\\
3015.13671875	-8.75803557725135\\
3017.578125	-12.1444868400603\\
3020.01953125	-13.4969495731847\\
3022.4609375	-10.376644441765\\
3024.90234375	-8.81313779987402\\
3027.34375	-7.85521296897379\\
3029.78515625	-6.91943038565061\\
3032.2265625	-6.41997020812796\\
3034.66796875	-6.34983858147843\\
3037.109375	-6.67251238270604\\
3039.55078125	-6.27400455726805\\
3041.9921875	-4.86581450253573\\
3044.43359375	-4.02345720389072\\
3046.875	-4.14736543326591\\
3049.31640625	-5.98600596522827\\
3051.7578125	-3.40381535176009\\
3054.19921875	-0.413647808423105\\
3056.640625	0.597583328436318\\
3059.08203125	-0.280258608220218\\
3061.5234375	-2.44465110227312\\
3063.96484375	-5.98121189547182\\
3066.40625	-6.93914367885512\\
3068.84765625	-5.94712609744133\\
3071.2890625	-7.04973698651674\\
3073.73046875	-6.68702799327249\\
3076.171875	-4.61960826879654\\
3078.61328125	-3.30007123679113\\
3081.0546875	-3.24896814200777\\
3083.49609375	-4.89891326264339\\
3085.9375	-6.75082760310191\\
3088.37890625	-5.92950492451352\\
3090.8203125	-2.84026628474\\
3093.26171875	0.610076900061767\\
3095.703125	4.04572493063012\\
3098.14453125	5.37022214578448\\
3100.5859375	4.99339837671369\\
3103.02734375	2.71655121710231\\
3105.46875	-0.280333749077471\\
3107.91015625	-1.6769756439495\\
3110.3515625	-3.29020499439\\
3112.79296875	-6.59549253309148\\
3115.234375	-10.7567401589101\\
3117.67578125	-11.1876384529675\\
3120.1171875	-9.82781783143504\\
3122.55859375	-6.9252487709509\\
3125	-5.33303964683191\\
3127.44140625	-5.09486459920859\\
3129.8828125	-5.40435742254952\\
3132.32421875	-5.36881469899079\\
3134.765625	-6.98686728483504\\
3137.20703125	-9.263056115948\\
3139.6484375	-8.16359702426545\\
3142.08984375	-7.73118801274083\\
3144.53125	-9.03204263567053\\
3146.97265625	-9.09653840529635\\
3149.4140625	-9.15729317000454\\
3151.85546875	-7.32048622710088\\
3154.296875	-5.28195162486851\\
3156.73828125	-5.62904266424079\\
3159.1796875	-5.84317831336142\\
3161.62109375	-6.58167981017721\\
3164.0625	-7.40887477179785\\
3166.50390625	-5.11814332028773\\
3168.9453125	-3.03970576256546\\
3171.38671875	-3.08225255362762\\
3173.828125	-2.86627671940887\\
3176.26953125	-2.4893490835145\\
3178.7109375	-2.56984372579981\\
3181.15234375	-3.26788779485151\\
3183.59375	-2.53000447529205\\
3186.03515625	-2.06637625641592\\
3188.4765625	-2.81447248078641\\
3190.91796875	-2.27699154322916\\
3193.359375	-1.8541754027363\\
3195.80078125	-1.86636287895305\\
3198.2421875	-2.13760361699091\\
3200.68359375	-3.63960843359025\\
3203.125	-4.94530984667461\\
3205.56640625	-4.07966429620349\\
3208.0078125	-5.49022419458323\\
3210.44921875	-8.63923048406179\\
3212.890625	-9.48836855694201\\
3215.33203125	-9.91652749977293\\
3217.7734375	-8.38392004954251\\
3220.21484375	-5.24282020254816\\
3222.65625	-3.24247497584646\\
3225.09765625	-3.54188530715688\\
3227.5390625	-4.1750649075677\\
3229.98046875	-2.67123676213565\\
3232.421875	-0.523970941820368\\
3234.86328125	-0.816469120198977\\
3237.3046875	-4.41709028791981\\
3239.74609375	-9.6337328059936\\
3242.1875	-10.0511719747002\\
3244.62890625	-3.46555272980271\\
3247.0703125	0.463554099790243\\
3249.51171875	1.47231048759043\\
3251.953125	1.14977519281116\\
3254.39453125	0.993628617263033\\
3256.8359375	1.57729933757106\\
3259.27734375	3.46115868929308\\
3261.71875	5.96020182407494\\
3264.16015625	7.56463175041393\\
3266.6015625	8.09105221490577\\
3269.04296875	7.77190210768548\\
3271.484375	4.80066037177661\\
3273.92578125	0.442778782229991\\
3276.3671875	2.55638297048351\\
3278.80859375	3.58198308635133\\
3281.25	1.90732783774628\\
3283.69140625	-0.613893901877112\\
3286.1328125	1.74898335600288\\
3288.57421875	2.67171299924139\\
3291.015625	0.700824119079391\\
3293.45703125	0.644819707715723\\
3295.8984375	3.54695729364152\\
3298.33984375	3.20689554922939\\
3300.78125	3.07189402203992\\
3303.22265625	4.19100877071151\\
3305.6640625	3.76139811444206\\
3308.10546875	1.94406794686643\\
3310.546875	1.12982374666364\\
3312.98828125	3.17012201314753\\
3315.4296875	4.06335824897799\\
3317.87109375	3.54954472010039\\
3320.3125	1.41348973443617\\
3322.75390625	-0.441665681646967\\
3325.1953125	-2.87875752844643\\
3327.63671875	-4.31221474551379\\
3330.078125	-0.666393162588338\\
3332.51953125	1.61668257737071\\
3334.9609375	1.700508750207\\
3337.40234375	1.04014651937182\\
3339.84375	-0.83252641158874\\
3342.28515625	-5.01815029226943\\
3344.7265625	-8.83822566444187\\
3347.16796875	-6.6620534641199\\
3349.609375	-5.78869926733729\\
3352.05078125	-6.38321718848969\\
3354.4921875	-6.5820924488796\\
3356.93359375	-6.95764330629773\\
3359.375	-5.52675312190462\\
3361.81640625	-2.54056222199439\\
3364.2578125	-1.62203993254865\\
3366.69921875	-3.32123760293725\\
3369.140625	-5.04074528012121\\
3371.58203125	-3.12857015687931\\
3374.0234375	-2.34220566464105\\
3376.46484375	-2.01176904645992\\
3378.90625	-2.0415623830417\\
3381.34765625	-2.89551658603643\\
3383.7890625	-4.52178036707635\\
3386.23046875	-7.28216711824692\\
3388.671875	-9.44636858064048\\
3391.11328125	-6.56637676387431\\
3393.5546875	-3.88417416021126\\
3395.99609375	-3.90850365814081\\
3398.4375	-4.69938268915377\\
3400.87890625	-5.31723922641617\\
3403.3203125	-5.71464685680763\\
3405.76171875	-6.79060285179803\\
3408.203125	-5.56952715283788\\
3410.64453125	-1.23126870019866\\
3413.0859375	1.15407454042585\\
3415.52734375	1.64238285771064\\
3417.96875	0.182438703291764\\
3420.41015625	-0.30716123823762\\
3422.8515625	2.23944630170226\\
3425.29296875	4.04278157372137\\
3427.734375	2.94107847865156\\
3430.17578125	-2.0432837494722\\
3432.6171875	-6.19859811996881\\
3435.05859375	-1.83341847187127\\
3437.5	1.14553795605039\\
3439.94140625	1.3082051458293\\
3442.3828125	-1.13107207000475\\
3444.82421875	-2.47492756173138\\
3447.265625	-3.83967156264474\\
3449.70703125	-3.02601554672929\\
3452.1484375	0.194422875392174\\
3454.58984375	2.12923272664456\\
3457.03125	1.79192851584217\\
3459.47265625	-2.31008076876083\\
3461.9140625	-1.24282815187727\\
3464.35546875	3.14014544014028\\
3466.796875	4.60215773181618\\
3469.23828125	2.76142061895933\\
3471.6796875	-1.35804022294868\\
3474.12109375	-0.729454099001785\\
3476.5625	5.20343415019723\\
3479.00390625	8.27886420698426\\
3481.4453125	8.22284759341245\\
3483.88671875	8.04685534226694\\
3486.328125	9.00649959759589\\
3488.76953125	9.83896730249921\\
3491.2109375	8.41343850393086\\
3493.65234375	4.33653884604503\\
3496.09375	-0.441984539248871\\
3498.53515625	0.385655948326646\\
3500.9765625	1.44285447530133\\
3503.41796875	1.01182510603048\\
3505.859375	-0.516224139884789\\
3508.30078125	-3.58165948001382\\
3510.7421875	-5.00096699029782\\
3513.18359375	0.183010698478184\\
3515.625	3.38949513283011\\
3518.06640625	4.24039087844506\\
3520.5078125	3.99691027796857\\
3522.94921875	2.3426482677031\\
3525.390625	-0.67544788498853\\
3527.83203125	-1.27236093591146\\
3530.2734375	0.62168150847635\\
3532.71484375	1.80862387468456\\
3535.15625	1.48256496759042\\
3537.59765625	0.614082931070271\\
3540.0390625	-1.1413835032174\\
3542.48046875	-2.01774877559039\\
3544.921875	-1.5816259670965\\
3547.36328125	-2.70731568972027\\
3549.8046875	-4.79084545651153\\
3552.24609375	-5.13201899251987\\
3554.6875	-7.61995238713052\\
3557.12890625	-11.2921386428376\\
3559.5703125	-11.0137890179981\\
3562.01171875	-8.13935945448916\\
3564.453125	-5.06678562470607\\
3566.89453125	-4.66361737554371\\
3569.3359375	-5.85069600396432\\
3571.77734375	-7.21506767252083\\
3574.21875	-8.3576248734901\\
3576.66015625	-8.5283240955811\\
3579.1015625	-8.14083401523756\\
3581.54296875	-7.98715335594079\\
3583.984375	-8.24418197030596\\
3586.42578125	-8.11901757085395\\
3588.8671875	-5.91881240119223\\
3591.30859375	-4.0110140154505\\
3593.75	-4.46275575838748\\
3596.19140625	-5.61927381130653\\
3598.6328125	-6.50153159525669\\
3601.07421875	-6.59195690506339\\
3603.515625	-6.87653869300283\\
3605.95703125	-6.78147599559546\\
3608.3984375	-7.40527576232808\\
3610.83984375	-8.30913995360116\\
3613.28125	-8.21344829910096\\
3615.72265625	-8.05179531196421\\
3618.1640625	-9.11758667531404\\
3620.60546875	-8.28303226438575\\
3623.046875	-6.8423945519189\\
3625.48828125	-5.0946130558084\\
3627.9296875	-3.76681189809312\\
3630.37109375	-3.77086776661036\\
3632.8125	-6.32692141545808\\
3635.25390625	-9.09562328806892\\
3637.6953125	-10.7642677642291\\
3640.13671875	-9.91676205925891\\
3642.578125	-7.94064613475172\\
3645.01953125	-6.7323378874119\\
3647.4609375	-5.47724581235005\\
3649.90234375	-5.16961896943483\\
3652.34375	-6.93512702010721\\
3654.78515625	-9.04113803427654\\
3657.2265625	-7.74121317034335\\
3659.66796875	-6.14058827217479\\
3662.109375	-4.53200086271583\\
3664.55078125	-2.40628381590103\\
3666.9921875	-1.79209389380164\\
3669.43359375	-2.56864845240822\\
3671.875	-2.46970469161288\\
3674.31640625	-0.782837531909372\\
3676.7578125	-0.303295708219305\\
3679.19921875	-2.89645324029977\\
3681.640625	-7.61601828754629\\
3684.08203125	-6.43321111090745\\
3686.5234375	-5.69114231432811\\
3688.96484375	-7.62560440756411\\
3691.40625	-6.80187221665691\\
3693.84765625	-3.58912518817944\\
3696.2890625	-1.59031730265629\\
3698.73046875	-1.44379737978595\\
3701.171875	-3.16009964230325\\
3703.61328125	-5.03131574269778\\
3706.0546875	-4.17630477928942\\
3708.49609375	-2.14584540106698\\
3710.9375	0.430546736512066\\
3713.37890625	1.93562519161217\\
3715.8203125	0.822081395998765\\
3718.26171875	0.668654506139657\\
3720.703125	0.237078536310178\\
3723.14453125	-2.86480515430524\\
3725.5859375	-6.2675757520639\\
3728.02734375	-6.51119646925759\\
3730.46875	-7.62620735563438\\
3732.91015625	-7.63518164364427\\
3735.3515625	-6.35871314475829\\
3737.79296875	-5.20183411222797\\
3740.234375	-2.97429102625823\\
3742.67578125	-0.500604349592561\\
3745.1171875	1.33722655426811\\
3747.55859375	2.67052806291538\\
3750	2.23143387266296\\
3752.44140625	-0.0413149401621327\\
3754.8828125	1.11136593115682\\
3757.32421875	5.13386985301968\\
3759.765625	8.16140565535639\\
3762.20703125	9.20287259444728\\
3764.6484375	8.39002604336194\\
3767.08984375	6.81195860624537\\
3769.53125	2.4573731425303\\
3771.97265625	-2.01192884748456\\
3774.4140625	0.37013448244315\\
3776.85546875	2.04911156333982\\
3779.296875	2.73355606161499\\
3781.73828125	1.23482421898338\\
3784.1796875	-3.01537584157896\\
3786.62109375	-5.81199764048177\\
3789.0625	-4.82632363291885\\
3791.50390625	-6.25251799363039\\
3793.9453125	-8.18893500274729\\
3796.38671875	-5.37685493459722\\
3798.828125	-1.94439063268869\\
3801.26953125	-0.698137557629405\\
3803.7109375	-1.19662079000078\\
3806.15234375	-2.22828847409035\\
3808.59375	-1.2863992467968\\
3811.03515625	-0.764073827980129\\
3813.4765625	-2.82913994156353\\
3815.91796875	-5.0297124883503\\
3818.359375	-3.69871216322326\\
3820.80078125	-1.60160903837309\\
3823.2421875	0.0306939108372729\\
3825.68359375	0.583950327324239\\
3828.125	-0.697937873780319\\
3830.56640625	-3.42809382270994\\
3833.0078125	-5.2931510471734\\
3835.44921875	-2.14390387703997\\
3837.890625	0.0421198764948367\\
3840.33203125	1.61556918610236\\
3842.7734375	1.41538774106755\\
3845.21484375	0.0760380066498053\\
3847.65625	-2.55845623418889\\
3850.09765625	-4.95907092034358\\
3852.5390625	-2.21748823872796\\
3854.98046875	1.30994250807845\\
3857.421875	3.32638705445983\\
3859.86328125	5.51488458585506\\
3862.3046875	7.74109318082751\\
3864.74609375	7.81688831435999\\
3867.1875	6.58210214798096\\
3869.62890625	4.56024778050427\\
3872.0703125	3.11536341221974\\
3874.51171875	3.54873179772011\\
3876.953125	3.72254415699801\\
3879.39453125	2.50224020030532\\
3881.8359375	1.08932258718585\\
3884.27734375	0.2662454565812\\
3886.71875	-0.614406225905916\\
3889.16015625	-1.73714045106984\\
3891.6015625	-2.42218793859896\\
3894.04296875	-2.01281888615127\\
3896.484375	-2.24200518490122\\
3898.92578125	-3.44527922080614\\
3901.3671875	-5.07635298679213\\
3903.80859375	-5.19934278205557\\
3906.25	-2.76304547491359\\
3908.69140625	-1.03600831230866\\
3911.1328125	-1.44711269056926\\
3913.57421875	-2.60230263141744\\
3916.015625	-2.81774319042978\\
3918.45703125	-3.62108295150287\\
3920.8984375	-3.96281578870723\\
3923.33984375	-0.789073510610375\\
3925.78125	0.488694556224064\\
3928.22265625	-1.85311691723011\\
3930.6640625	-7.24248235820811\\
3933.10546875	-7.54175709926117\\
3935.546875	-5.78978489361682\\
3937.98828125	-4.84080411215765\\
3940.4296875	-5.42378452137121\\
3942.87109375	-2.64471059707974\\
3945.3125	-0.894374100651351\\
3947.75390625	-0.469741140834928\\
3950.1953125	0.222749428611661\\
3952.63671875	-1.15609096666548\\
3955.078125	-4.11199655215505\\
3957.51953125	-4.35608979123832\\
3959.9609375	0.0646305654089705\\
3962.40234375	1.9835798924451\\
3964.84375	2.24784999438721\\
3967.28515625	0.457275109630362\\
3969.7265625	-4.00680007996278\\
3972.16796875	-7.43579132205366\\
3974.609375	-5.17230438445491\\
3977.05078125	-3.10643510509701\\
3979.4921875	-1.18301189703058\\
3981.93359375	0.711978543187876\\
3984.375	2.47779628073294\\
3986.81640625	4.04924943342754\\
3989.2578125	5.20697767536657\\
3991.69921875	5.47243668127859\\
3994.140625	4.89347999572277\\
3996.58203125	2.54514394516463\\
3999.0234375	-0.474474516926035\\
4001.46484375	-1.91916251190001\\
4003.90625	-2.5754401535659\\
4006.34765625	-4.5684471944809\\
4008.7890625	-4.72006051002801\\
4011.23046875	-5.36277017712059\\
4013.671875	-5.57998931400009\\
4016.11328125	-6.93914572587788\\
4018.5546875	-10.1272193547553\\
4020.99609375	-6.35540472082733\\
4023.4375	-2.25900349593036\\
4025.87890625	-0.92922749220082\\
4028.3203125	-2.04782743461669\\
4030.76171875	-2.17480441185239\\
4033.203125	-1.70907052847049\\
4035.64453125	-2.48712333000946\\
4038.0859375	-4.34162275225509\\
4040.52734375	-6.90244631309824\\
4042.96875	-6.65849910436867\\
4045.41015625	-3.91450044941197\\
4047.8515625	-3.82258297253691\\
4050.29296875	-6.62914886054565\\
4052.734375	-5.81670996971181\\
4055.17578125	-1.74095563305828\\
4057.6171875	-0.223251695761489\\
4060.05859375	-0.739950406160321\\
4062.5	-3.27382406553829\\
4064.94140625	-3.68585244519511\\
4067.3828125	-1.95534827897736\\
4069.82421875	-0.898575578750476\\
4072.265625	-1.40716684605138\\
4074.70703125	-2.42466831688068\\
4077.1484375	-3.02785179968439\\
4079.58984375	-4.13867431271826\\
4082.03125	-5.02304390430224\\
4084.47265625	-5.00776102690312\\
4086.9140625	-5.0079062231032\\
4089.35546875	-4.99310874896604\\
4091.796875	-5.37998571895686\\
4094.23828125	-6.09563429035076\\
4096.6796875	-6.58281044956303\\
4099.12109375	-7.14455750823281\\
4101.5625	-8.12712993822519\\
4104.00390625	-6.52706043407035\\
4106.4453125	-3.94841556713642\\
4108.88671875	-2.34110593154569\\
4111.328125	-1.97578778787811\\
4113.76953125	-2.05638049697768\\
4116.2109375	-2.09542339374948\\
4118.65234375	-2.47236167303514\\
4121.09375	-5.37012200311959\\
4123.53515625	-8.86587833975496\\
4125.9765625	-10.0273203438125\\
4128.41796875	-8.9404171127617\\
4130.859375	-7.11266021694119\\
4133.30078125	-3.97680987864604\\
4135.7421875	-1.25150638536335\\
4138.18359375	-0.264813737937236\\
4140.625	0.0621482882793145\\
4143.06640625	0.65171714668621\\
4145.5078125	-0.0686046985583675\\
4147.94921875	-1.03887780064162\\
4150.390625	-0.761449387698374\\
4152.83203125	-0.914646690389323\\
4155.2734375	-2.16787914429151\\
4157.71484375	-4.4447614056269\\
4160.15625	-8.35047002681909\\
4162.59765625	-10.2273835022466\\
4165.0390625	-10.0786145333342\\
4167.48046875	-8.93362149490852\\
4169.921875	-5.68021448743627\\
4172.36328125	-2.43432532877754\\
4174.8046875	-1.6346214341985\\
4177.24609375	-1.53647310871836\\
4179.6875	-1.82230405528424\\
4182.12890625	-4.55394957007013\\
4184.5703125	-6.6530092901327\\
4187.01171875	-4.80543767788082\\
4189.453125	-4.12765264435314\\
4191.89453125	-5.70105421970812\\
4194.3359375	-5.9554237541749\\
4196.77734375	-4.63946326323287\\
4199.21875	-2.92405060134901\\
4201.66015625	-1.12892493388043\\
4204.1015625	0.119377156071632\\
4206.54296875	3.6400769881091\\
4208.984375	6.09543695183417\\
4211.42578125	5.85112674361363\\
4213.8671875	4.34197379176375\\
4216.30859375	2.93880153841938\\
4218.75	1.44547229623801\\
4221.19140625	1.33219551715627\\
4223.6328125	2.11006143081698\\
4226.07421875	1.12238651322709\\
4228.515625	1.47050607679421\\
4230.95703125	4.04127766637044\\
4233.3984375	3.78312114533468\\
4235.83984375	2.21462054762053\\
4238.28125	-1.24713548183606\\
4240.72265625	-5.51950465045787\\
4243.1640625	-5.98194518895952\\
4245.60546875	-4.27175445687829\\
4248.046875	-2.46799516701659\\
4250.48828125	-0.76011526978741\\
4252.9296875	-0.63176017754488\\
4255.37109375	0.111570667176579\\
4257.8125	0.565598717852068\\
4260.25390625	-0.825143176466858\\
4262.6953125	-1.78556257293021\\
4265.13671875	-0.112721853029257\\
4267.578125	1.36387829482247\\
4270.01953125	2.97928481086066\\
4272.4609375	3.79276049293263\\
4274.90234375	2.69734349871494\\
4277.34375	0.684518594348985\\
4279.78515625	-0.303506354757662\\
4282.2265625	0.632715356768181\\
4284.66796875	1.29031954819936\\
4287.109375	0.135503783911192\\
4289.55078125	0.0863165669876881\\
4291.9921875	0.349137684311946\\
4294.43359375	0.134371191630526\\
4296.875	0.20631086032097\\
4299.31640625	0.265045989403171\\
4301.7578125	-1.29767372969367\\
4304.19921875	-4.25074216619075\\
4306.640625	-4.51576223042761\\
4309.08203125	-1.77553441010885\\
4311.5234375	1.59661697502141\\
4313.96484375	3.05882449235878\\
4316.40625	2.30547674624331\\
4318.84765625	1.27148519892303\\
4321.2890625	0.470603886879657\\
4323.73046875	-1.2792861163489\\
4326.171875	-2.74903956058489\\
4328.61328125	-3.0436034140516\\
4331.0546875	-2.92770679700975\\
4333.49609375	-4.15822052847949\\
4335.9375	-1.6385831279385\\
4338.37890625	3.00086595119872\\
4340.8203125	4.61773321576247\\
4343.26171875	4.04587956061166\\
4345.703125	2.17044345644665\\
4348.14453125	-0.607357686987574\\
4350.5859375	-3.608786526711\\
4353.02734375	-2.53387299629063\\
4355.46875	-0.243281745587335\\
4357.91015625	1.32407590490989\\
4360.3515625	1.13869336242868\\
4362.79296875	-0.3976641958299\\
4365.234375	-2.49520580851365\\
4367.67578125	-6.26264187454893\\
4370.1171875	-9.24342987396962\\
4372.55859375	-9.8968531454049\\
4375	-5.86327116264243\\
4377.44140625	-1.43315371715657\\
4379.8828125	0.253625963178883\\
4382.32421875	-0.897208574561892\\
4384.765625	-3.86202334210093\\
4387.20703125	-7.03261337158931\\
4389.6484375	-6.29958082673163\\
4392.08984375	-3.23370063295053\\
4394.53125	-1.94697760407534\\
4396.97265625	-3.52935785976769\\
4399.4140625	-8.43209360382154\\
4401.85546875	-11.4146406195134\\
4404.296875	-9.71372245905183\\
4406.73828125	-8.3352128837191\\
4409.1796875	-5.85215947767082\\
4411.62109375	-2.7079194942792\\
4414.0625	-1.06201161812451\\
4416.50390625	-1.67463262635622\\
4418.9453125	-4.76718685542795\\
4421.38671875	-4.88668723234852\\
4423.828125	-1.36533869702918\\
4426.26953125	0.944956502222964\\
4428.7109375	0.00136356187925817\\
4431.15234375	-1.2131225769363\\
4433.59375	-2.16767130973379\\
4436.03515625	-3.43748344063418\\
4438.4765625	-2.22201951862786\\
4440.91796875	-2.55246409033127\\
4443.359375	-4.2304875009082\\
4445.80078125	-6.6577229941611\\
4448.2421875	-7.990614589149\\
4450.68359375	-6.97989027046444\\
4453.125	-7.72831085015274\\
4455.56640625	-7.53580380238307\\
4458.0078125	-0.571526906571435\\
4460.44921875	1.42393085344871\\
4462.890625	-1.52391602308693\\
4465.33203125	-3.40428626512063\\
4467.7734375	-1.3264290649923\\
4470.21484375	0.159430121891845\\
4472.65625	2.04362358433002\\
4475.09765625	2.50074154905871\\
4477.5390625	1.22250121805967\\
4479.98046875	-0.969922937680555\\
4482.421875	-4.16441967301818\\
4484.86328125	-8.57041699906807\\
4487.3046875	-7.18364124816055\\
4489.74609375	-2.59316379632389\\
4492.1875	0.333699639363461\\
4494.62890625	1.53458936729948\\
4497.0703125	1.82719508264833\\
4499.51171875	1.88721252103017\\
4501.953125	-0.537076217901689\\
4504.39453125	-5.21017839509371\\
4506.8359375	-8.27054316077017\\
4509.27734375	-9.91099433416444\\
4511.71875	-8.94174090378401\\
4514.16015625	-6.57481096988425\\
4516.6015625	-4.12077632136406\\
4519.04296875	-2.96886340225526\\
4521.484375	-3.61482275248525\\
4523.92578125	-6.44757524637912\\
4526.3671875	-8.79947638388177\\
4528.80859375	-7.9825483218915\\
4531.25	-6.87101454687489\\
4533.69140625	-7.51737336275333\\
4536.1328125	-8.70477732096089\\
4538.57421875	-10.0830083192508\\
4541.015625	-10.3182662412442\\
4543.45703125	-11.0378400132447\\
4545.8984375	-10.6231997923816\\
4548.33984375	-7.62378601517499\\
4550.78125	-4.80637942908964\\
4553.22265625	-3.74902055870559\\
4555.6640625	-3.65597012572695\\
4558.10546875	-4.26255291421559\\
4560.546875	-5.19084898381784\\
4562.98828125	-6.80282570182793\\
4565.4296875	-9.45884039862348\\
4567.87109375	-12.8793646693578\\
4570.3125	-10.4342678362083\\
4572.75390625	-6.63835067248131\\
4575.1953125	-4.32802049648223\\
4577.63671875	-4.02370265652306\\
4580.078125	-5.31870966095583\\
4582.51953125	-6.91423462765757\\
4584.9609375	-8.14614528833418\\
4587.40234375	-9.82317255027542\\
4589.84375	-11.2219008897582\\
4592.28515625	-11.8091490293152\\
4594.7265625	-10.8219826618217\\
4597.16796875	-7.61291999923557\\
4599.609375	-5.6609602991954\\
4602.05078125	-5.6614672163088\\
4604.4921875	-6.87560317031518\\
4606.93359375	-8.45632005830159\\
4609.375	-8.59117105206881\\
4611.81640625	-9.02203321575514\\
4614.2578125	-11.0219036360082\\
4616.69921875	-12.3791760383531\\
4619.140625	-14.8470685601067\\
4621.58203125	-14.3141509996618\\
4624.0234375	-8.857731967268\\
4626.46484375	-5.86115087828409\\
4628.90625	-5.15627783509708\\
4631.34765625	-5.33684942135872\\
4633.7890625	-5.32951745954487\\
4636.23046875	-7.25461236672051\\
4638.671875	-9.33805102224462\\
4641.11328125	-7.53001679838417\\
4643.5546875	-4.99528973799284\\
4645.99609375	-3.2223633964165\\
4648.4375	-3.33847286063715\\
4650.87890625	-4.75861337630712\\
4653.3203125	-6.5793680553193\\
4655.76171875	-9.47303203965996\\
4658.203125	-12.8159177605706\\
4660.64453125	-14.7092746017929\\
4663.0859375	-16.2714986207363\\
4665.52734375	-15.5446308159228\\
4667.96875	-11.7476704639026\\
4670.41015625	-8.1508636033545\\
4672.8515625	-7.12736227573895\\
4675.29296875	-9.27011012160612\\
4677.734375	-9.48114213581893\\
4680.17578125	-8.6765978883914\\
4682.6171875	-7.92713742528837\\
4685.05859375	-8.67580282486315\\
4687.5	-11.1231179775683\\
4689.94140625	-12.1087361059433\\
4692.3828125	-10.1510002533097\\
4694.82421875	-9.10225566827227\\
4697.265625	-8.91799436117448\\
4699.70703125	-7.38396571118742\\
4702.1484375	-6.73566957898498\\
4704.58984375	-6.90602619243418\\
4707.03125	-7.44918771522992\\
4709.47265625	-8.97259969116794\\
4711.9140625	-10.4589643981854\\
4714.35546875	-10.4029339323334\\
4716.796875	-10.6995869514411\\
4719.23828125	-12.2050914086767\\
4721.6796875	-12.2967487953164\\
4724.12109375	-7.18608199937327\\
4726.5625	-1.64348974306256\\
4729.00390625	0.206174566292884\\
4731.4453125	-0.868881736145363\\
4733.88671875	-3.33813169472935\\
4736.328125	-5.31559107593802\\
4738.76953125	-6.35568140680516\\
4741.2109375	-7.33049793953507\\
4743.65234375	-7.79985634399376\\
4746.09375	-7.30271849010467\\
4748.53515625	-6.13915627699143\\
4750.9765625	-6.16983053385469\\
4753.41796875	-7.67656733747518\\
4755.859375	-8.80026692985594\\
4758.30078125	-9.9856761984661\\
4760.7421875	-12.2800718197327\\
4763.18359375	-15.6046869426515\\
4765.625	-16.3284965875514\\
4768.06640625	-14.2220646556238\\
4770.5078125	-12.5875060867586\\
4772.94921875	-9.47353456648231\\
4775.390625	-7.05384297136034\\
4777.83203125	-6.4560609009323\\
4780.2734375	-7.16493047344112\\
4782.71484375	-8.7424923216367\\
4785.15625	-9.75367786134927\\
4787.59765625	-9.17228323704353\\
4790.0390625	-7.52418241917937\\
4792.48046875	-6.26084288817306\\
4794.921875	-4.80157816370393\\
4797.36328125	-3.81075652272882\\
4799.8046875	-3.43239843725103\\
4802.24609375	-4.17229276795868\\
4804.6875	-6.38457614375948\\
4807.12890625	-9.25374682952678\\
4809.5703125	-11.5454247464625\\
4812.01171875	-10.5112432800503\\
4814.453125	-9.72016729152644\\
4816.89453125	-7.87360406625456\\
4819.3359375	-5.75103263014644\\
4821.77734375	-5.05308477615776\\
4824.21875	-5.50471515358093\\
4826.66015625	-6.38200931904239\\
4829.1015625	-6.25699710091088\\
4831.54296875	-6.29002289530954\\
4833.984375	-7.37899544588526\\
4836.42578125	-10.1938849599776\\
4838.8671875	-12.4257345521908\\
4841.30859375	-12.3683617553728\\
4843.75	-12.749862721829\\
4846.19140625	-13.8021990283624\\
4848.6328125	-13.6967713465126\\
4851.07421875	-12.5230130698696\\
4853.515625	-12.29628372003\\
4855.95703125	-12.478901753745\\
4858.3984375	-11.9171989168079\\
4860.83984375	-11.3931994008931\\
4863.28125	-11.3636513892028\\
4865.72265625	-11.4124566350934\\
4868.1640625	-10.0636059082828\\
4870.60546875	-9.17343172531951\\
4873.046875	-8.13817472813403\\
4875.48828125	-6.52337182047745\\
4877.9296875	-5.68726393715546\\
4880.37109375	-7.6316944483358\\
4882.8125	-8.87631053402735\\
4885.25390625	-7.22629527637552\\
4887.6953125	-6.36130340187907\\
4890.13671875	-7.17688502637954\\
4892.578125	-8.82083310434568\\
4895.01953125	-10.420731913409\\
4897.4609375	-12.0188047753791\\
4899.90234375	-13.8485431949493\\
4902.34375	-15.8111078124508\\
4904.78515625	-16.9296060637414\\
4907.2265625	-17.7575766292866\\
4909.66796875	-19.4586959042921\\
4912.109375	-16.9071324424019\\
4914.55078125	-13.2675682010007\\
4916.9921875	-10.594774837082\\
4919.43359375	-9.1099805329144\\
4921.875	-9.6648158658469\\
4924.31640625	-11.2460277608596\\
4926.7578125	-12.8437154627556\\
4929.19921875	-12.210490826515\\
4931.640625	-8.90137537250539\\
4934.08203125	-6.3628859393581\\
4936.5234375	-6.23441117681187\\
4938.96484375	-7.50617692738582\\
4941.40625	-8.66250495035614\\
4943.84765625	-8.59310134055829\\
4946.2890625	-7.46877715615506\\
4948.73046875	-6.00144930456386\\
4951.171875	-4.12717173417869\\
4953.61328125	-4.30290930472566\\
4956.0546875	-5.32473590085739\\
4958.49609375	-8.70124957838085\\
4960.9375	-11.8157260392678\\
4963.37890625	-13.7626200204556\\
4965.8203125	-14.6858750599042\\
4968.26171875	-14.2950323966109\\
4970.703125	-13.3500712003764\\
4973.14453125	-12.2850840832028\\
4975.5859375	-10.9161031458182\\
4978.02734375	-8.83171770518294\\
4980.46875	-7.97306019141057\\
4982.91015625	-8.34078334845099\\
4985.3515625	-9.65040854109875\\
4987.79296875	-11.3353713574654\\
4990.234375	-12.0471261291423\\
4992.67578125	-12.2342523249534\\
4995.1171875	-11.71839862698\\
4997.55859375	-10.800265401479\\
5000	-10.5238463004924\\
};
\addlegendentry{$\hat{\boldsymbol{O}}_{mis}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> [ICASSP2023][CK] RMT/Graph/Group1_estimationSourceTrack.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.65098,0.65098}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=200,
xmax=1000,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Frequency (Hz)},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$L_\epsilon$ (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	11.8589926343506\\
1.220703125	0.442635080607296\\
2.44140625	-6.26581550553567\\
3.662109375	-6.57062721378296\\
4.8828125	-6.79770163374947\\
6.103515625	-7.10030177053808\\
7.32421875	-7.79102778970598\\
8.544921875	-9.68149329534575\\
9.765625	-11.489567264993\\
10.986328125	-11.4127221598765\\
12.20703125	-20.0120081834786\\
13.427734375	-22.8580673327318\\
14.6484375	-18.9753892749298\\
15.869140625	-11.7200107949539\\
17.08984375	-9.16877220030262\\
18.310546875	-12.1160406236267\\
19.53125	-11.4784048271773\\
20.751953125	-9.12002962029783\\
21.97265625	-5.30146963574276\\
23.193359375	-2.62348331709174\\
24.4140625	-3.63637086149926\\
25.634765625	-5.34346469012668\\
26.85546875	-7.41119080642582\\
28.076171875	-3.31050593938702\\
29.296875	1.51894100655526\\
30.517578125	4.80323602950814\\
31.73828125	6.82257300321094\\
32.958984375	6.69916661144036\\
34.1796875	6.12677058366318\\
35.400390625	3.2640868897948\\
36.62109375	0.614251385486746\\
37.841796875	-0.467975336087334\\
39.0625	-0.461957935469593\\
40.283203125	-0.29719213318873\\
41.50390625	-3.03431270399729\\
42.724609375	-5.95458662263825\\
43.9453125	-7.16840604343328\\
45.166015625	-6.38991114589619\\
46.38671875	-5.75128521503685\\
47.607421875	-4.8231190316055\\
48.828125	-6.71763615373164\\
50.048828125	-9.02646227619574\\
51.26953125	-5.44338440684641\\
52.490234375	-0.548050470743963\\
53.7109375	0.0695877070965289\\
54.931640625	0.292941837125205\\
56.15234375	0.394427152745744\\
57.373046875	0.753357489778859\\
58.59375	1.28003414752962\\
59.814453125	1.2782602890958\\
61.03515625	0.981625664620609\\
62.255859375	0.359921984163842\\
63.4765625	0.117754877267507\\
64.697265625	0.394603127970649\\
65.91796875	-0.959887614374732\\
67.138671875	-2.97230020646412\\
68.359375	-5.13738207380474\\
69.580078125	-3.92147479827389\\
70.80078125	-5.79247716909651\\
72.021484375	-6.05415337888619\\
73.2421875	-5.0493631467317\\
74.462890625	-4.51732356055262\\
75.68359375	-5.36364850439828\\
76.904296875	-6.65732051350886\\
78.125	-5.91487768525168\\
79.345703125	-7.00470654518341\\
80.56640625	-6.29250055738379\\
81.787109375	-5.30831829780473\\
83.0078125	-5.08533013432848\\
84.228515625	-5.21550116820343\\
85.44921875	-4.47597036204349\\
86.669921875	-3.11789561335303\\
87.890625	-1.50941504708487\\
89.111328125	-1.26852314082023\\
90.33203125	-1.63222537863296\\
91.552734375	-1.76865341326887\\
92.7734375	-3.08864061853196\\
93.994140625	-3.43103516651456\\
95.21484375	-4.78458128735777\\
96.435546875	-5.26091706808204\\
97.65625	-4.26258815947409\\
98.876953125	-0.360101107052651\\
100.09765625	0.312179219422526\\
101.318359375	-0.0615309136670773\\
102.5390625	-2.8075025444222\\
103.759765625	-2.85814037879774\\
104.98046875	-2.58513662009941\\
106.201171875	-2.07776023067076\\
107.421875	-3.06224933891263\\
108.642578125	-3.86000569417316\\
109.86328125	-4.10432469547011\\
111.083984375	-4.29171745323592\\
112.3046875	-5.6301686179632\\
113.525390625	-6.08723698382719\\
114.74609375	-6.1591091919218\\
115.966796875	-5.3655889925451\\
117.1875	-4.87309835076341\\
118.408203125	-4.53912676858546\\
119.62890625	-4.24786487169503\\
120.849609375	-5.07537580946996\\
122.0703125	-5.16899419893124\\
123.291015625	-5.32275657021094\\
124.51171875	-5.25965320373743\\
125.732421875	-5.06495319670041\\
126.953125	-4.58586004629239\\
128.173828125	-4.6456637611891\\
129.39453125	-4.78932078183768\\
130.615234375	-4.57177839410424\\
131.8359375	-4.5503080537232\\
133.056640625	-4.25816994072178\\
134.27734375	-4.3166235805107\\
135.498046875	-3.44664609027462\\
136.71875	-3.35214146942864\\
137.939453125	-2.86483187243098\\
139.16015625	-2.74208427724083\\
140.380859375	-2.88470073466888\\
141.6015625	-3.51794161902141\\
142.822265625	-2.88224341527574\\
144.04296875	-2.9585807418607\\
145.263671875	-3.29546192100866\\
146.484375	-4.04777487594402\\
147.705078125	-5.01684017612933\\
148.92578125	-2.3801027924207\\
150.146484375	-0.804002907933067\\
151.3671875	-3.91853638020772\\
152.587890625	-7.62660188536316\\
153.80859375	-7.66701352614195\\
155.029296875	-8.20132262458048\\
156.25	-7.56832726179424\\
157.470703125	-6.72445448077609\\
158.69140625	-6.25987605886675\\
159.912109375	-6.01321063368998\\
161.1328125	-6.41341491084996\\
162.353515625	-7.25763659698347\\
163.57421875	-6.87916001616205\\
164.794921875	-7.88430350523543\\
166.015625	-9.16542814196622\\
167.236328125	-9.74509565648895\\
168.45703125	-10.1812502423349\\
169.677734375	-10.9442927124883\\
170.8984375	-10.7305761755368\\
172.119140625	-11.1159252023666\\
173.33984375	-11.3599486277232\\
174.560546875	-10.7269458193161\\
175.78125	-10.7513037089069\\
177.001953125	-9.91989188454942\\
178.22265625	-9.71906387416043\\
179.443359375	-9.65654279965636\\
180.6640625	-9.62070258868298\\
181.884765625	-8.73916396689785\\
183.10546875	-8.33243942456187\\
184.326171875	-8.75205459833875\\
185.546875	-8.90477995942291\\
186.767578125	-9.08137514990777\\
187.98828125	-9.2210302264058\\
189.208984375	-9.50706189471945\\
190.4296875	-10.1673392561381\\
191.650390625	-10.361281428361\\
192.87109375	-10.7463930166719\\
194.091796875	-11.3068513016203\\
195.3125	-11.3563950987289\\
196.533203125	-11.5386233440108\\
197.75390625	-10.6883063836207\\
198.974609375	-10.3499911996781\\
200.1953125	-8.53459780191559\\
201.416015625	-10.2926841115157\\
202.63671875	-12.1809493581641\\
203.857421875	-12.585024854589\\
205.078125	-12.4486901323887\\
206.298828125	-13.0717573982663\\
207.51953125	-13.9114040956521\\
208.740234375	-14.1437073207771\\
209.9609375	-14.3221621731573\\
211.181640625	-14.0224989410977\\
212.40234375	-13.1506137675712\\
213.623046875	-12.7621584030173\\
214.84375	-13.3928328612643\\
216.064453125	-13.9634080727432\\
217.28515625	-14.5833113293964\\
218.505859375	-15.0944829463855\\
219.7265625	-15.0404819166336\\
220.947265625	-15.2031157352928\\
222.16796875	-15.7174839741211\\
223.388671875	-16.2321948812428\\
224.609375	-16.870685607953\\
225.830078125	-15.9801677011816\\
227.05078125	-15.5107370062483\\
228.271484375	-14.843720472581\\
229.4921875	-14.5172790885128\\
230.712890625	-14.8546376887244\\
231.93359375	-15.7002464098757\\
233.154296875	-15.8621154063637\\
234.375	-15.2675863588566\\
235.595703125	-15.1187125919693\\
236.81640625	-14.5755213790846\\
238.037109375	-14.1952220972048\\
239.2578125	-13.8408908845361\\
240.478515625	-13.647152021153\\
241.69921875	-13.8043542792811\\
242.919921875	-12.7256976909951\\
244.140625	-12.2128897249201\\
245.361328125	-12.9769775068166\\
246.58203125	-13.5329732746437\\
247.802734375	-13.0611497847195\\
249.0234375	-12.1123126535029\\
250.244140625	-10.0738078055258\\
251.46484375	-10.6710201139483\\
252.685546875	-10.7547109010355\\
253.90625	-10.2651111036659\\
255.126953125	-9.00077106058262\\
256.34765625	-9.39722041693624\\
257.568359375	-9.74725012200296\\
258.7890625	-9.99221421195578\\
260.009765625	-10.1092326802175\\
261.23046875	-10.1593264974948\\
262.451171875	-10.3132589776378\\
263.671875	-10.1007087258033\\
264.892578125	-10.3393934457211\\
266.11328125	-10.0083161124597\\
267.333984375	-9.79688137676987\\
268.5546875	-9.10992828648172\\
269.775390625	-7.72147460782856\\
270.99609375	-7.19763754047731\\
272.216796875	-8.47616273065887\\
273.4375	-9.08376590731756\\
274.658203125	-10.3298776359706\\
275.87890625	-13.8025330544709\\
277.099609375	-15.1003519887663\\
278.3203125	-16.789418764516\\
279.541015625	-17.0701712823996\\
280.76171875	-18.4513044064836\\
281.982421875	-18.6522399303898\\
283.203125	-18.8138992096127\\
284.423828125	-20.1217938784011\\
285.64453125	-20.6734284600976\\
286.865234375	-20.665041242747\\
288.0859375	-21.4318710316587\\
289.306640625	-21.4069421550069\\
290.52734375	-20.951727648207\\
291.748046875	-20.9084978186499\\
292.96875	-20.6007762556173\\
294.189453125	-20.9086943311562\\
295.41015625	-20.3896846356486\\
296.630859375	-19.399038964776\\
297.8515625	-19.63548390181\\
299.072265625	-18.4007814708511\\
300.29296875	-17.8781061207846\\
301.513671875	-17.7781023607751\\
302.734375	-18.2197780014386\\
303.955078125	-18.371081521713\\
305.17578125	-19.0061223322217\\
306.396484375	-19.0562669185645\\
307.6171875	-18.7202244191279\\
308.837890625	-18.3052014336321\\
310.05859375	-18.427022570107\\
311.279296875	-17.3974370062978\\
312.5	-17.1708843280223\\
313.720703125	-18.3584457086698\\
314.94140625	-18.971138393459\\
316.162109375	-19.5704058649156\\
317.3828125	-20.2748722957119\\
318.603515625	-19.5859811049729\\
319.82421875	-18.9315788153235\\
321.044921875	-19.0776407813486\\
322.265625	-18.4445680069489\\
323.486328125	-17.8935069161409\\
324.70703125	-15.9875054940423\\
325.927734375	-15.9111264790366\\
327.1484375	-15.5509926935629\\
328.369140625	-15.1871986695488\\
329.58984375	-15.3678802473065\\
330.810546875	-14.8330590361803\\
332.03125	-14.91836863947\\
333.251953125	-16.7602852968402\\
334.47265625	-17.31306226665\\
335.693359375	-16.4602532681191\\
336.9140625	-15.1383879798186\\
338.134765625	-13.2280868061554\\
339.35546875	-11.7176312267694\\
340.576171875	-10.4960347232596\\
341.796875	-11.0526329000556\\
343.017578125	-11.2860676746273\\
344.23828125	-11.8383595713351\\
345.458984375	-12.6200521626943\\
346.6796875	-12.9596790578484\\
347.900390625	-12.4796951756413\\
349.12109375	-12.3859930717379\\
350.341796875	-12.0456390655124\\
351.5625	-12.5060393325692\\
352.783203125	-12.6664001335124\\
354.00390625	-12.5631897376093\\
355.224609375	-12.571656616965\\
356.4453125	-12.8371090360832\\
357.666015625	-12.5005167801264\\
358.88671875	-12.4258362568311\\
360.107421875	-12.7524374296915\\
361.328125	-12.2742535506821\\
362.548828125	-11.7569612965213\\
363.76953125	-12.3747260264748\\
364.990234375	-12.1793767189803\\
366.2109375	-12.0600096214031\\
367.431640625	-11.7934367888314\\
368.65234375	-10.691510773417\\
369.873046875	-9.87344616138963\\
371.09375	-9.78731861295959\\
372.314453125	-9.76429916633453\\
373.53515625	-9.78117751506787\\
374.755859375	-10.0560943275335\\
375.9765625	-10.1977728889877\\
377.197265625	-10.3510372773959\\
378.41796875	-10.4266330535016\\
379.638671875	-10.4726086846992\\
380.859375	-10.464806007123\\
382.080078125	-9.92595547290574\\
383.30078125	-9.93679915193558\\
384.521484375	-10.5469031416467\\
385.7421875	-10.5193769280874\\
386.962890625	-9.96922518567064\\
388.18359375	-10.0122183631981\\
389.404296875	-9.30181190425347\\
390.625	-9.74631763500985\\
391.845703125	-10.3247613224943\\
393.06640625	-10.6249077898988\\
394.287109375	-11.935358030187\\
395.5078125	-11.6156452308203\\
396.728515625	-10.4925888925213\\
397.94921875	-10.1946827325329\\
399.169921875	-10.5264248875508\\
400.390625	-10.624575760212\\
401.611328125	-10.0349635862831\\
402.83203125	-10.0814505121588\\
404.052734375	-10.0174283436745\\
405.2734375	-8.98119170503436\\
406.494140625	-8.1483436944846\\
407.71484375	-8.57473117392859\\
408.935546875	-8.72960743349629\\
410.15625	-8.62356602669832\\
411.376953125	-8.79882688618315\\
412.59765625	-8.58113775392502\\
413.818359375	-7.98463397935937\\
415.0390625	-7.77819141252241\\
416.259765625	-7.71459298755776\\
417.48046875	-7.20073584317216\\
418.701171875	-7.52252609401798\\
419.921875	-7.76584336797311\\
421.142578125	-7.37848883597925\\
422.36328125	-7.42007190263265\\
423.583984375	-7.58684023734558\\
424.8046875	-8.06930922385283\\
426.025390625	-9.18344615569692\\
427.24609375	-9.26618259763185\\
428.466796875	-8.75629588039954\\
429.6875	-8.29110286903943\\
430.908203125	-8.80240119532603\\
432.12890625	-8.63216554749251\\
433.349609375	-8.60808245868479\\
434.5703125	-8.64047799557997\\
435.791015625	-9.22648175974412\\
437.01171875	-9.08123304220726\\
438.232421875	-9.25898282387289\\
439.453125	-9.11123356581845\\
440.673828125	-8.8398917125964\\
441.89453125	-8.3880062012621\\
443.115234375	-7.22967568118801\\
444.3359375	-5.42035667656134\\
445.556640625	-4.83537014042233\\
446.77734375	-4.29123515841354\\
447.998046875	-4.14812480847621\\
449.21875	-4.91312626565195\\
450.439453125	-3.92963920696284\\
451.66015625	-3.22979696792774\\
452.880859375	-5.06875178650083\\
454.1015625	-5.054539103195\\
455.322265625	-6.83664690718175\\
456.54296875	-8.54371844498342\\
457.763671875	-9.57223320271394\\
458.984375	-10.3967266001728\\
460.205078125	-9.6948251578048\\
461.42578125	-9.44804247220042\\
462.646484375	-9.91089984319672\\
463.8671875	-10.4699013739533\\
465.087890625	-9.86976972519506\\
466.30859375	-9.32613595359815\\
467.529296875	-9.76163979460059\\
468.75	-8.7430733010873\\
469.970703125	-8.42870114609615\\
471.19140625	-8.1616329295705\\
472.412109375	-7.71650921992493\\
473.6328125	-7.18160256905881\\
474.853515625	-8.03146473680387\\
476.07421875	-7.96012148201875\\
477.294921875	-8.34246076126748\\
478.515625	-8.58193932183514\\
479.736328125	-8.71525578602518\\
480.95703125	-9.59683275464427\\
482.177734375	-10.4644829606528\\
483.3984375	-10.3449560241957\\
484.619140625	-10.6829784141916\\
485.83984375	-10.7479543579392\\
487.060546875	-10.1238649737332\\
488.28125	-10.4735248611482\\
489.501953125	-10.9681380432748\\
490.72265625	-11.1256673832686\\
491.943359375	-10.9704596747461\\
493.1640625	-11.4401699291109\\
494.384765625	-11.5791215707252\\
495.60546875	-11.519572690673\\
496.826171875	-12.0798863756789\\
498.046875	-12.159847324623\\
499.267578125	-12.1689127878506\\
500.48828125	-12.6317885065279\\
501.708984375	-12.1897856577165\\
502.9296875	-11.6087381190048\\
504.150390625	-10.7805305436979\\
505.37109375	-9.92336074487139\\
506.591796875	-10.5990503927765\\
507.8125	-10.4532112702669\\
509.033203125	-11.1592836283688\\
510.25390625	-12.0631898905349\\
511.474609375	-12.570695643794\\
512.6953125	-11.7541581732554\\
513.916015625	-11.9900255587012\\
515.13671875	-13.030222787558\\
516.357421875	-13.5453864008475\\
517.578125	-13.3162521454399\\
518.798828125	-12.5955370592815\\
520.01953125	-12.6216557694207\\
521.240234375	-11.5244755698438\\
522.4609375	-12.0235258210175\\
523.681640625	-11.7843680098075\\
524.90234375	-11.9200335943902\\
526.123046875	-11.1516187604737\\
527.34375	-10.9837353544545\\
528.564453125	-10.52740480685\\
529.78515625	-11.1948706492135\\
531.005859375	-10.3285508223405\\
532.2265625	-9.37511082195647\\
533.447265625	-10.3670739642925\\
534.66796875	-10.751125829965\\
535.888671875	-11.4096603974395\\
537.109375	-11.0734000517383\\
538.330078125	-11.1401514795304\\
539.55078125	-11.7674609603391\\
540.771484375	-11.0782425385272\\
541.9921875	-10.9659815162366\\
543.212890625	-11.379877984861\\
544.43359375	-10.7635544439317\\
545.654296875	-9.71936683331827\\
546.875	-10.7533520780145\\
548.095703125	-11.3182834636844\\
549.31640625	-11.6672457922015\\
550.537109375	-12.5898157168185\\
551.7578125	-12.7146109213196\\
552.978515625	-13.4402658509859\\
554.19921875	-13.4833368868412\\
555.419921875	-12.4840227154805\\
556.640625	-11.8116608491236\\
557.861328125	-10.6101974300702\\
559.08203125	-9.80532969668599\\
560.302734375	-8.57304304167944\\
561.5234375	-8.70361908493641\\
562.744140625	-10.1148618532153\\
563.96484375	-9.96227264871111\\
565.185546875	-10.2806194416733\\
566.40625	-10.3726808930892\\
567.626953125	-10.0306108239548\\
568.84765625	-10.3474995954814\\
570.068359375	-10.0207301130204\\
571.2890625	-8.86886203759224\\
572.509765625	-8.43148792690645\\
573.73046875	-7.35274673937539\\
574.951171875	-6.46971300711739\\
576.171875	-5.56837726846286\\
577.392578125	-5.68781734042197\\
578.61328125	-5.69762314087833\\
579.833984375	-5.22288312499961\\
581.0546875	-4.84711782059569\\
582.275390625	-5.06033778694296\\
583.49609375	-5.96041483496887\\
584.716796875	-6.27649223220998\\
585.9375	-6.90066184410979\\
587.158203125	-7.77251762007635\\
588.37890625	-7.40261843144352\\
589.599609375	-7.21196895793683\\
590.8203125	-6.2917201768841\\
592.041015625	-6.75807777859262\\
593.26171875	-7.77046812702428\\
594.482421875	-8.08221747473969\\
595.703125	-7.2373275048666\\
596.923828125	-8.05340414777281\\
598.14453125	-8.76847317754148\\
599.365234375	-9.1568519486064\\
600.5859375	-8.85780146914139\\
601.806640625	-8.00032772150227\\
603.02734375	-7.58924901185477\\
604.248046875	-6.67042098620373\\
605.46875	-5.47813439591561\\
606.689453125	-4.7916121400824\\
607.91015625	-4.66023100440802\\
609.130859375	-3.55545792453698\\
610.3515625	-3.27244152663794\\
611.572265625	-3.56514189761358\\
612.79296875	-3.38474095188258\\
614.013671875	-3.72664603621337\\
615.234375	-3.06492138626389\\
616.455078125	-3.34652210515427\\
617.67578125	-3.20418375294189\\
618.896484375	-2.63679350134515\\
620.1171875	-2.24590620533559\\
621.337890625	-1.40025756692412\\
622.55859375	-0.568708827098903\\
623.779296875	-0.640826785298329\\
625	-0.436133040480717\\
626.220703125	-0.713463288932788\\
627.44140625	-0.876674681175844\\
628.662109375	-1.4449801729884\\
629.8828125	-2.39314127162716\\
631.103515625	-2.44469370944714\\
632.32421875	-2.73237427312554\\
633.544921875	-3.68433797271292\\
634.765625	-4.99636189561252\\
635.986328125	-6.12336364745174\\
637.20703125	-6.84809296146558\\
638.427734375	-6.75327588582627\\
639.6484375	-6.6343770328475\\
640.869140625	-5.9354501082548\\
642.08984375	-4.83373633808389\\
643.310546875	-3.89215034219635\\
644.53125	-3.31075916262384\\
645.751953125	-2.43395049622912\\
646.97265625	-2.84897614189533\\
648.193359375	-3.47130526054811\\
649.4140625	-3.95355248300727\\
650.634765625	-4.26901308929833\\
651.85546875	-4.96758148885405\\
653.076171875	-5.02109600371607\\
654.296875	-5.40487348135952\\
655.517578125	-5.57341015884835\\
656.73828125	-5.26394106671345\\
657.958984375	-5.83455577495303\\
659.1796875	-6.23821090700622\\
660.400390625	-5.56821525296751\\
661.62109375	-5.08283899561464\\
662.841796875	-5.01735997376103\\
664.0625	-5.12565426943206\\
665.283203125	-5.07543734919166\\
666.50390625	-4.00986394224651\\
667.724609375	-3.56991676502878\\
668.9453125	-4.06496565401065\\
670.166015625	-3.36891007623834\\
671.38671875	-3.00565695529128\\
672.607421875	-2.920898509651\\
673.828125	-3.33629037110948\\
675.048828125	-3.50979140468226\\
676.26953125	-4.31841077544281\\
677.490234375	-5.10864776355743\\
678.7109375	-5.32121933492088\\
679.931640625	-6.45509023054987\\
681.15234375	-8.00710006480859\\
682.373046875	-8.43346265746837\\
683.59375	-7.90093506550732\\
684.814453125	-7.03359505878835\\
686.03515625	-6.10998695326928\\
687.255859375	-4.80974925797556\\
688.4765625	-4.1432159756374\\
689.697265625	-3.73912822375136\\
690.91796875	-3.73272463053742\\
692.138671875	-4.09330241348269\\
693.359375	-3.42389809723396\\
694.580078125	-2.90312074418951\\
695.80078125	-3.69039679872664\\
697.021484375	-3.9996444654799\\
698.2421875	-3.77817022061139\\
699.462890625	-2.99351195818442\\
700.68359375	-2.80042757992012\\
701.904296875	-2.92383407605023\\
703.125	-3.07959700594397\\
704.345703125	-3.19034898979702\\
705.56640625	-3.28784924025346\\
706.787109375	-3.6674916048264\\
708.0078125	-3.43825993292435\\
709.228515625	-3.78474431058971\\
710.44921875	-4.28238192996273\\
711.669921875	-3.89284118137122\\
712.890625	-3.53151079272269\\
714.111328125	-3.61995918100672\\
715.33203125	-3.55264148241387\\
716.552734375	-4.0628484158464\\
717.7734375	-5.026936580932\\
718.994140625	-4.94840528261364\\
720.21484375	-5.46900745571735\\
721.435546875	-6.03404569504185\\
722.65625	-5.45319147791337\\
723.876953125	-5.02220540929372\\
725.09765625	-4.11025400771034\\
726.318359375	-3.68177500237193\\
727.5390625	-3.65464681743222\\
728.759765625	-3.54277158471249\\
729.98046875	-2.72212583627213\\
731.201171875	-2.6809039973749\\
732.421875	-2.81337264267264\\
733.642578125	-2.64021964965189\\
734.86328125	-2.88338776083447\\
736.083984375	-2.67310913122889\\
737.3046875	-2.8309718290988\\
738.525390625	-2.83678307361749\\
739.74609375	-2.30005071958626\\
740.966796875	-2.84508140889291\\
742.1875	-3.30687976208814\\
743.408203125	-4.14589381459113\\
744.62890625	-4.46660802918353\\
745.849609375	-4.30945864609705\\
747.0703125	-4.67887123026556\\
748.291015625	-4.27009812240875\\
749.51171875	-4.13355175227923\\
750.732421875	-3.63417303264442\\
751.953125	-3.16282582849252\\
753.173828125	-3.02287984373953\\
754.39453125	-3.1166059850495\\
755.615234375	-3.21875982765938\\
756.8359375	-3.55116737998261\\
758.056640625	-4.29662444146206\\
759.27734375	-4.12172926358985\\
760.498046875	-4.20572184127917\\
761.71875	-4.31449551919943\\
762.939453125	-4.1042681464414\\
764.16015625	-4.08097029562392\\
765.380859375	-4.2765257479353\\
766.6015625	-4.28552147300457\\
767.822265625	-4.29658337950883\\
769.04296875	-4.1941513856726\\
770.263671875	-3.67228137482983\\
771.484375	-3.60850386574892\\
772.705078125	-4.10190705638373\\
773.92578125	-3.64375807086119\\
775.146484375	-4.2920885336827\\
776.3671875	-5.03973919360004\\
777.587890625	-5.18989750257082\\
778.80859375	-5.89372647060189\\
780.029296875	-6.15005673936683\\
781.25	-6.8989193882347\\
782.470703125	-6.43794846997142\\
783.69140625	-5.5752617917216\\
784.912109375	-5.12294879701918\\
786.1328125	-4.77960142199971\\
787.353515625	-5.30914645396522\\
788.57421875	-5.25331022342172\\
789.794921875	-5.19909106204123\\
791.015625	-4.30803459913713\\
792.236328125	-4.2196608025827\\
793.45703125	-4.05612032630057\\
794.677734375	-3.62316082842058\\
795.8984375	-3.0288983937354\\
797.119140625	-2.37666728147711\\
798.33984375	-1.95571234989612\\
799.560546875	-1.77562743346284\\
800.78125	-2.12757748611203\\
802.001953125	-2.86162526047477\\
803.22265625	-2.88512540388308\\
804.443359375	-3.47932171762122\\
805.6640625	-4.34985069163437\\
806.884765625	-4.22170652806662\\
808.10546875	-3.55320599426461\\
809.326171875	-4.06790189632642\\
810.546875	-3.5128682651316\\
811.767578125	-4.08682279234161\\
812.98828125	-5.54813139436179\\
814.208984375	-5.10640770782981\\
815.4296875	-4.55831344675527\\
816.650390625	-6.07138610013281\\
817.87109375	-6.6371060759247\\
819.091796875	-5.36769455514623\\
820.3125	-4.23394526697025\\
821.533203125	-3.49771188489823\\
822.75390625	-3.85575300112961\\
823.974609375	-4.21268337793709\\
825.1953125	-3.69567812927226\\
826.416015625	-2.79650014092764\\
827.63671875	-2.42522004149025\\
828.857421875	-2.8420910448224\\
830.078125	-2.84524079354502\\
831.298828125	-2.86195100886146\\
832.51953125	-3.40089071787567\\
833.740234375	-3.104378242789\\
834.9609375	-2.81720238168905\\
836.181640625	-4.14901202131357\\
837.40234375	-3.58579327599932\\
838.623046875	-3.14552877210922\\
839.84375	-2.48795292303818\\
841.064453125	-2.32017292648007\\
842.28515625	-2.52471129421747\\
843.505859375	-2.05371417243005\\
844.7265625	-2.53145784601868\\
845.947265625	-2.32862954873269\\
847.16796875	-1.48050291472191\\
848.388671875	-1.24487544602008\\
849.609375	-1.82639507933391\\
850.830078125	-1.90137690512823\\
852.05078125	-2.47164085907464\\
853.271484375	-2.75705922219755\\
854.4921875	-3.19805767182568\\
855.712890625	-2.88261612925221\\
856.93359375	-3.20977943981747\\
858.154296875	-2.83697386016884\\
859.375	-2.27101855947077\\
860.595703125	-2.38176049417277\\
861.81640625	-2.15184271863055\\
863.037109375	-3.06457614150224\\
864.2578125	-3.51727901824676\\
865.478515625	-3.73436759996166\\
866.69921875	-3.84433688710894\\
867.919921875	-4.03743797838648\\
869.140625	-4.07369728544599\\
870.361328125	-3.02125945843941\\
871.58203125	-3.43865490788429\\
872.802734375	-3.49685739797177\\
874.0234375	-3.26267916212081\\
875.244140625	-3.64476965802625\\
876.46484375	-3.62295605074798\\
877.685546875	-3.5887476659462\\
878.90625	-4.05531220006567\\
880.126953125	-3.71074545763812\\
881.34765625	-4.25655219802505\\
882.568359375	-4.07517337446385\\
883.7890625	-4.06402478914346\\
885.009765625	-4.40375629923058\\
886.23046875	-4.94409050133894\\
887.451171875	-4.47061572580569\\
888.671875	-4.98918859520933\\
889.892578125	-5.30773105778026\\
891.11328125	-5.03969110718354\\
892.333984375	-4.85689157485403\\
893.5546875	-4.94186791129595\\
894.775390625	-4.82748751629258\\
895.99609375	-4.23461257435809\\
897.216796875	-4.22977031088634\\
898.4375	-4.17263020723103\\
899.658203125	-4.64689600518513\\
900.87890625	-4.56903912971555\\
902.099609375	-4.75106416054589\\
903.3203125	-5.09881031400032\\
904.541015625	-4.88536057295495\\
905.76171875	-5.08914798271272\\
906.982421875	-5.1465778731741\\
908.203125	-4.95449043116977\\
909.423828125	-4.08060191900912\\
910.64453125	-3.72069301384911\\
911.865234375	-4.36270615422125\\
913.0859375	-4.58016045126828\\
914.306640625	-4.627363481861\\
915.52734375	-4.46704370658372\\
916.748046875	-3.81909305222305\\
917.96875	-3.49519330832106\\
919.189453125	-3.39238283928125\\
920.41015625	-3.64737643144778\\
921.630859375	-3.35736935588953\\
922.8515625	-2.9426930947568\\
924.072265625	-3.32354570665272\\
925.29296875	-3.92284612917205\\
926.513671875	-4.35031929372815\\
927.734375	-3.89701487363695\\
928.955078125	-4.16952590869181\\
930.17578125	-4.14259462598007\\
931.396484375	-4.20921548525429\\
932.6171875	-3.43501701850614\\
933.837890625	-2.6777625598439\\
935.05859375	-2.79782871095566\\
936.279296875	-2.54392081349572\\
937.5	-2.41873989362056\\
938.720703125	-1.6407222167746\\
939.94140625	-0.984877252965189\\
941.162109375	-1.76481714588406\\
942.3828125	-2.63757476142211\\
943.603515625	-2.37561885489871\\
944.82421875	-2.60209859672531\\
946.044921875	-2.67641975209747\\
947.265625	-2.89650937312577\\
948.486328125	-2.84994364544759\\
949.70703125	-2.6946371418312\\
950.927734375	-3.1530696605182\\
952.1484375	-2.79552364608949\\
953.369140625	-2.79878173487896\\
954.58984375	-3.45835158740969\\
955.810546875	-3.73118038863179\\
957.03125	-3.09761677318346\\
958.251953125	-2.30231958294426\\
959.47265625	-1.86391706631812\\
960.693359375	-2.1729630126047\\
961.9140625	-1.89895637010538\\
963.134765625	-1.4446001083348\\
964.35546875	-1.99677339153683\\
965.576171875	-3.12136849014148\\
966.796875	-3.32719885462698\\
968.017578125	-3.67452009900885\\
969.23828125	-3.8238185300622\\
970.458984375	-3.09040491323294\\
971.6796875	-3.78480673384522\\
972.900390625	-3.76191612811564\\
974.12109375	-4.34170579745533\\
975.341796875	-5.12614388526784\\
976.5625	-4.88893372333947\\
977.783203125	-5.80874828407139\\
979.00390625	-6.44444127297976\\
980.224609375	-6.46373781555423\\
981.4453125	-7.45578976300809\\
982.666015625	-7.64818089554046\\
983.88671875	-6.75045027238051\\
985.107421875	-7.2104142863406\\
986.328125	-6.47624174917865\\
987.548828125	-5.81490003755694\\
988.76953125	-5.67171340436584\\
989.990234375	-4.85235469457366\\
991.2109375	-5.17333965001004\\
992.431640625	-5.01425822420552\\
993.65234375	-4.40103888440657\\
994.873046875	-4.4093698548878\\
996.09375	-3.27686296677397\\
997.314453125	-2.37768917379258\\
998.53515625	-2.65953379088655\\
999.755859375	-2.9493497557244\\
1000.9765625	-2.80404459794993\\
1002.197265625	-2.42442758812939\\
1003.41796875	-2.98306597553448\\
1004.638671875	-3.48318827117904\\
1005.859375	-3.46727215973827\\
1007.080078125	-3.19402858545563\\
1008.30078125	-3.28526040170583\\
1009.521484375	-3.4692819890668\\
1010.7421875	-4.13621441986242\\
1011.962890625	-4.23911581830936\\
1013.18359375	-4.04118102632057\\
1014.404296875	-3.94347762724666\\
1015.625	-4.4968732652963\\
1016.845703125	-4.83691002181657\\
1018.06640625	-5.41148742654617\\
1019.287109375	-5.99462780159109\\
1020.5078125	-5.29354993517597\\
1021.728515625	-4.78675901044022\\
1022.94921875	-3.69408737417039\\
1024.169921875	-3.1331503581193\\
1025.390625	-2.18128277473518\\
1026.611328125	-1.97071906839196\\
1027.83203125	-2.25844131894404\\
1029.052734375	-2.47586082638707\\
1030.2734375	-2.59125790783548\\
1031.494140625	-3.58370313918032\\
1032.71484375	-4.08059833195718\\
1033.935546875	-4.41192252952247\\
1035.15625	-4.53425533085844\\
1036.376953125	-4.29623500977698\\
1037.59765625	-4.41348081990489\\
1038.818359375	-4.99938626063372\\
1040.0390625	-4.85577429723192\\
1041.259765625	-5.04711427109191\\
1042.48046875	-4.29635788788818\\
1043.701171875	-3.56334132074204\\
1044.921875	-3.16971869931643\\
1046.142578125	-3.17206514794588\\
1047.36328125	-3.87792792761229\\
1048.583984375	-3.7404608996444\\
1049.8046875	-2.96143324949444\\
1051.025390625	-2.35198828609241\\
1052.24609375	-2.69230985750341\\
1053.466796875	-2.70979555257817\\
1054.6875	-2.25751320262534\\
1055.908203125	-2.68724902864591\\
1057.12890625	-2.92947545362793\\
1058.349609375	-3.14175458827633\\
1059.5703125	-3.11745117480841\\
1060.791015625	-2.41653571431919\\
1062.01171875	-2.4841399159244\\
1063.232421875	-3.88981821480541\\
1064.453125	-3.2939571673365\\
1065.673828125	-2.64889030114161\\
1066.89453125	-1.95811548710855\\
1068.115234375	-1.90892307382459\\
1069.3359375	-2.68696559908725\\
1070.556640625	-2.60590678950239\\
1071.77734375	-2.8075379906382\\
1072.998046875	-3.07725263392596\\
1074.21875	-3.05034618643498\\
1075.439453125	-2.97365158399391\\
1076.66015625	-3.21653547257182\\
1077.880859375	-2.92453506639374\\
1079.1015625	-3.01289171827335\\
1080.322265625	-3.36662535184581\\
1081.54296875	-2.94624077056238\\
1082.763671875	-2.55664056177371\\
1083.984375	-2.79322606164726\\
1085.205078125	-2.32071178022754\\
1086.42578125	-2.0798098835557\\
1087.646484375	-1.98791691471654\\
1088.8671875	-2.29557926630734\\
1090.087890625	-2.17263009697868\\
1091.30859375	-2.02851593253669\\
1092.529296875	-1.98433577588076\\
1093.75	-1.74597733656121\\
1094.970703125	-1.98001671065656\\
1096.19140625	-1.83931552998375\\
1097.412109375	-2.03661385989657\\
1098.6328125	-2.3312205440278\\
1099.853515625	-2.21675318290427\\
1101.07421875	-2.83375931307023\\
1102.294921875	-3.68523787824508\\
1103.515625	-3.86410992199721\\
1104.736328125	-3.80789847122975\\
1105.95703125	-4.02863398464475\\
1107.177734375	-4.2400108616395\\
1108.3984375	-3.53303797441124\\
1109.619140625	-3.11118319756869\\
1110.83984375	-2.53258778808348\\
1112.060546875	-2.24003369360108\\
1113.28125	-2.54429232686578\\
1114.501953125	-3.38491049265217\\
1115.72265625	-3.11195956048442\\
1116.943359375	-2.96500286768516\\
1118.1640625	-2.12767317556907\\
1119.384765625	-2.30301614106832\\
1120.60546875	-1.72596538422884\\
1121.826171875	-1.6109544693371\\
1123.046875	-2.41485686926851\\
1124.267578125	-2.02900549996365\\
1125.48828125	-1.81329639799817\\
1126.708984375	-2.38965330002671\\
1127.9296875	-3.33271170577992\\
1129.150390625	-3.42993163509686\\
1130.37109375	-3.5496302180903\\
1131.591796875	-3.02186648464304\\
1132.8125	-2.93977315699685\\
1134.033203125	-2.65359569271199\\
1135.25390625	-2.88922461403676\\
1136.474609375	-3.14379140281458\\
1137.6953125	-3.53990424014144\\
1138.916015625	-3.31542147018394\\
1140.13671875	-2.77991395514442\\
1141.357421875	-2.34399143176425\\
1142.578125	-1.97423837977335\\
1143.798828125	-1.54995438270327\\
1145.01953125	-1.15571984635751\\
1146.240234375	-0.187798761888388\\
1147.4609375	0.215642530625948\\
1148.681640625	0.149805373130544\\
1149.90234375	-0.233832143005458\\
1151.123046875	-0.754350756306452\\
1152.34375	-1.30596688412671\\
1153.564453125	-1.92117297376581\\
1154.78515625	-2.02556649107387\\
1156.005859375	-2.35845701595711\\
1157.2265625	-2.62979754514425\\
1158.447265625	-2.70481956416392\\
1159.66796875	-3.19772974253729\\
1160.888671875	-3.42745064914246\\
1162.109375	-3.03883117247945\\
1163.330078125	-2.86495653164476\\
1164.55078125	-2.72071378926679\\
1165.771484375	-2.82102531911\\
1166.9921875	-3.17062307528827\\
1168.212890625	-3.66171089765061\\
1169.43359375	-3.39277340873253\\
1170.654296875	-2.91817569166646\\
1171.875	-3.12665358993379\\
1173.095703125	-2.76761746311953\\
1174.31640625	-2.67959735456535\\
1175.537109375	-2.50383049564268\\
1176.7578125	-2.14479581613686\\
1177.978515625	-2.24528068186848\\
1179.19921875	-2.57185056458698\\
1180.419921875	-2.98964549099343\\
1181.640625	-3.13360799735602\\
1182.861328125	-2.94591383296983\\
1184.08203125	-3.50178532758657\\
1185.302734375	-3.63653331288235\\
1186.5234375	-3.41294068884565\\
1187.744140625	-3.52461307448978\\
1188.96484375	-3.69165692257694\\
1190.185546875	-4.33984135859561\\
1191.40625	-4.62514209362878\\
1192.626953125	-4.44068133003082\\
1193.84765625	-4.01839927629125\\
1195.068359375	-4.58033808222152\\
1196.2890625	-4.83864596377192\\
1197.509765625	-3.78317381989508\\
1198.73046875	-3.44204964465964\\
1199.951171875	-3.70852604774413\\
1201.171875	-3.5017285750747\\
1202.392578125	-3.70001265017709\\
1203.61328125	-3.93537258329004\\
1204.833984375	-3.56687449487399\\
1206.0546875	-3.87491977328193\\
1207.275390625	-4.44019209776371\\
1208.49609375	-4.30471150853013\\
1209.716796875	-4.1887872066589\\
1210.9375	-4.19485545512082\\
1212.158203125	-3.31420631047746\\
1213.37890625	-3.55416573385487\\
1214.599609375	-3.94785154472846\\
1215.8203125	-3.52232625994861\\
1217.041015625	-3.50524289573108\\
1218.26171875	-3.53787617040639\\
1219.482421875	-2.79700627920334\\
1220.703125	-3.10701899477273\\
1221.923828125	-3.45073265678991\\
1223.14453125	-3.32342797297967\\
1224.365234375	-3.25138161458288\\
1225.5859375	-2.99644753907689\\
1226.806640625	-2.3767000940822\\
1228.02734375	-2.48920789972812\\
1229.248046875	-2.63820897927447\\
1230.46875	-2.63069411012221\\
1231.689453125	-2.34790577400132\\
1232.91015625	-2.09254735843156\\
1234.130859375	-1.92712512844566\\
1235.3515625	-2.15862992988686\\
1236.572265625	-1.99046878561907\\
1237.79296875	-1.89344806985034\\
1239.013671875	-2.05494054404658\\
1240.234375	-2.12859383069072\\
1241.455078125	-2.11110179465825\\
1242.67578125	-1.77494672275196\\
1243.896484375	-1.81429224104702\\
1245.1171875	-2.27375116420178\\
1246.337890625	-2.69757843045132\\
1247.55859375	-2.89769842224723\\
1248.779296875	-2.45091873896603\\
1250	-2.48345248604233\\
1251.220703125	-3.13596135921154\\
1252.44140625	-2.83509761548509\\
1253.662109375	-3.07697470452135\\
1254.8828125	-3.02028217937071\\
1256.103515625	-3.15822192757901\\
1257.32421875	-3.25107408152478\\
1258.544921875	-3.46040195682854\\
1259.765625	-3.69303190383644\\
1260.986328125	-3.72659819081115\\
1262.20703125	-3.58957243230448\\
1263.427734375	-3.45892913409223\\
1264.6484375	-4.12852620691217\\
1265.869140625	-4.58027800699468\\
1267.08984375	-4.82320645908497\\
1268.310546875	-5.0643411564893\\
1269.53125	-5.28186721202841\\
1270.751953125	-5.28962776838064\\
1271.97265625	-5.08027000433307\\
1273.193359375	-4.60030349337532\\
1274.4140625	-4.28268724495294\\
1275.634765625	-4.2299598131116\\
1276.85546875	-4.48171140935794\\
1278.076171875	-3.90168436751668\\
1279.296875	-3.91173467182842\\
1280.517578125	-4.46401968839408\\
1281.73828125	-5.04845361560283\\
1282.958984375	-5.40361929353618\\
1284.1796875	-5.27407355893255\\
1285.400390625	-4.77698610539699\\
1286.62109375	-4.1704279126265\\
1287.841796875	-3.6925248633246\\
1289.0625	-3.22390818566809\\
1290.283203125	-3.61808626774816\\
1291.50390625	-3.48681955824283\\
1292.724609375	-2.55602047327226\\
1293.9453125	-2.09269451713431\\
1295.166015625	-1.68901010711278\\
1296.38671875	-1.12252445734064\\
1297.607421875	-1.2182020902957\\
1298.828125	-1.78303319705889\\
1300.048828125	-2.13346561573441\\
1301.26953125	-2.39349195910496\\
1302.490234375	-2.47067200536339\\
1303.7109375	-2.18364699356401\\
1304.931640625	-2.3907610175212\\
1306.15234375	-2.32257983538434\\
1307.373046875	-1.77768177647044\\
1308.59375	-1.67284859634048\\
1309.814453125	-1.39622174956221\\
1311.03515625	-1.48861249886699\\
1312.255859375	-1.83012591874801\\
1313.4765625	-1.73598540600705\\
1314.697265625	-2.19446056691201\\
1315.91796875	-2.33352895983404\\
1317.138671875	-2.1340247382474\\
1318.359375	-2.23026317018484\\
1319.580078125	-2.53297024458473\\
1320.80078125	-2.61483184460439\\
1322.021484375	-3.00896368456368\\
1323.2421875	-3.94516488472336\\
1324.462890625	-4.17221319286069\\
1325.68359375	-4.82528032884543\\
1326.904296875	-4.59073687474224\\
1328.125	-3.87076335381845\\
1329.345703125	-4.20671861553211\\
1330.56640625	-4.48577897251393\\
1331.787109375	-4.30776159214863\\
1333.0078125	-4.59506213084972\\
1334.228515625	-5.28298469359581\\
1335.44921875	-6.07590491972299\\
1336.669921875	-6.49032379093099\\
1337.890625	-7.019224680414\\
1339.111328125	-7.10706446066342\\
1340.33203125	-6.63536854386273\\
1341.552734375	-5.82956088028721\\
1342.7734375	-4.87685453926572\\
1343.994140625	-4.84670095002517\\
1345.21484375	-4.64773117816687\\
1346.435546875	-4.31199791655062\\
1347.65625	-4.69521439024519\\
1348.876953125	-5.16761283670537\\
1350.09765625	-4.89834469755037\\
1351.318359375	-4.34366481362212\\
1352.5390625	-3.37954452165775\\
1353.759765625	-3.0882102181707\\
1354.98046875	-2.58064668418039\\
1356.201171875	-2.99262777861597\\
1357.421875	-3.37019959961531\\
1358.642578125	-3.15491838401751\\
1359.86328125	-3.17369831774979\\
1361.083984375	-3.45009612830196\\
1362.3046875	-3.88907004526931\\
1363.525390625	-4.27952617428473\\
1364.74609375	-4.3671641672236\\
1365.966796875	-5.19397122481742\\
1367.1875	-5.22667313991758\\
1368.408203125	-4.48095636597371\\
1369.62890625	-4.189942398393\\
1370.849609375	-4.34026869276553\\
1372.0703125	-4.05596645310839\\
1373.291015625	-3.51733504854192\\
1374.51171875	-2.98737688979479\\
1375.732421875	-2.90927787237429\\
1376.953125	-2.38765393955637\\
1378.173828125	-2.84335997524291\\
1379.39453125	-2.8939705405111\\
1380.615234375	-2.70710985753788\\
1381.8359375	-2.27615345092692\\
1383.056640625	-2.14689902852091\\
1384.27734375	-2.80305779599597\\
1385.498046875	-3.25970764605813\\
1386.71875	-3.06184612955947\\
1387.939453125	-3.36395234613729\\
1389.16015625	-4.01398737445083\\
1390.380859375	-4.49726289434616\\
1391.6015625	-4.84350853894622\\
1392.822265625	-4.50227015738368\\
1394.04296875	-3.7902980105422\\
1395.263671875	-4.12786825405611\\
1396.484375	-4.08049623470905\\
1397.705078125	-4.55131562419278\\
1398.92578125	-4.99966909730302\\
1400.146484375	-4.78673330960186\\
1401.3671875	-4.45545881215109\\
1402.587890625	-4.03978257164649\\
1403.80859375	-3.77024906634122\\
1405.029296875	-4.29244401348457\\
1406.25	-4.18546200975788\\
1407.470703125	-3.80919814551949\\
1408.69140625	-3.2030596425224\\
1409.912109375	-2.54102935275802\\
1411.1328125	-2.51229586574458\\
1412.353515625	-2.14253136801005\\
1413.57421875	-1.70363860125557\\
1414.794921875	-1.15947909443509\\
1416.015625	-0.959295540153403\\
1417.236328125	-1.16019028966921\\
1418.45703125	-0.738138744214609\\
1419.677734375	-0.612074274078114\\
1420.8984375	-0.893551298445679\\
1422.119140625	-0.734101685257254\\
1423.33984375	-0.262734375966314\\
1424.560546875	-0.382226653507047\\
1425.78125	-0.177026709629465\\
1427.001953125	-0.257296108185385\\
1428.22265625	-0.401379506415976\\
1429.443359375	-0.255002396586692\\
1430.6640625	-0.57664981510507\\
1431.884765625	-1.0101485528115\\
1433.10546875	-1.80657834885455\\
1434.326171875	-1.80875857983942\\
1435.546875	-2.09412361037339\\
1436.767578125	-2.24274744860171\\
1437.98828125	-2.38981095263212\\
1439.208984375	-2.72503833887663\\
1440.4296875	-3.4519312565842\\
1441.650390625	-2.88140130451706\\
1442.87109375	-3.15669961212989\\
1444.091796875	-3.43460083440694\\
1445.3125	-3.56356050327382\\
1446.533203125	-3.07035595723087\\
1447.75390625	-3.01567364942641\\
1448.974609375	-3.14992375647007\\
1450.1953125	-3.35998199313038\\
1451.416015625	-3.29259701188892\\
1452.63671875	-3.41842091395623\\
1453.857421875	-3.55874441285\\
1455.078125	-2.6029757024281\\
1456.298828125	-2.38219215751352\\
1457.51953125	-2.35043862593039\\
1458.740234375	-2.73398074305242\\
1459.9609375	-2.81811464657472\\
1461.181640625	-2.57122940021401\\
1462.40234375	-2.14732194667851\\
1463.623046875	-2.36882279908624\\
1464.84375	-2.63067903004432\\
1466.064453125	-3.01884142107892\\
1467.28515625	-3.29996664494734\\
1468.505859375	-3.4000147071279\\
1469.7265625	-3.3591859740405\\
1470.947265625	-2.8879745896777\\
1472.16796875	-2.9315293570172\\
1473.388671875	-2.37040978388243\\
1474.609375	-2.40246873680474\\
1475.830078125	-2.08748786924614\\
1477.05078125	-1.89179910865676\\
1478.271484375	-1.08239435111429\\
1479.4921875	0.0533453851792072\\
1480.712890625	-0.59226713736935\\
1481.93359375	-0.916470083450141\\
1483.154296875	-0.259076030363082\\
1484.375	-0.422964186198074\\
1485.595703125	-0.547368360062024\\
1486.81640625	-0.116458516250415\\
1488.037109375	-0.580407827507964\\
1489.2578125	-0.750215671893484\\
1490.478515625	-0.997177391167358\\
1491.69921875	-0.611934489835397\\
1492.919921875	-0.602457106164809\\
1494.140625	-1.51204344431849\\
1495.361328125	-2.67280071674517\\
1496.58203125	-3.42641608415731\\
1497.802734375	-2.92616106775571\\
1499.0234375	-2.79712270556688\\
1500.244140625	-2.29360860844975\\
1501.46484375	-2.04245853546636\\
1502.685546875	-1.97281883416294\\
1503.90625	-2.49262242367344\\
1505.126953125	-2.64379684606991\\
1506.34765625	-2.85482258838316\\
1507.568359375	-2.95745927693275\\
1508.7890625	-2.87908740327921\\
1510.009765625	-2.76043203927979\\
1511.23046875	-2.48887708580276\\
1512.451171875	-2.94609953606618\\
1513.671875	-3.65346223502214\\
1514.892578125	-4.45517682440403\\
1516.11328125	-4.71513972757899\\
1517.333984375	-4.18621141439677\\
1518.5546875	-4.02872436028694\\
1519.775390625	-3.15731395743141\\
1520.99609375	-3.00702527990369\\
1522.216796875	-2.9072654484256\\
1523.4375	-3.14682252859798\\
1524.658203125	-3.40533807530554\\
1525.87890625	-3.32987795602109\\
1527.099609375	-4.22299992702513\\
1528.3203125	-4.15607999216411\\
1529.541015625	-4.5636247472081\\
1530.76171875	-5.31388974349176\\
1531.982421875	-6.16148928431222\\
1533.203125	-5.92403298593513\\
1534.423828125	-5.83338341384444\\
1535.64453125	-6.17596271797548\\
1536.865234375	-6.24391476142026\\
1538.0859375	-6.80845644960801\\
1539.306640625	-7.041532564638\\
1540.52734375	-7.2086952566252\\
1541.748046875	-7.41963288475448\\
1542.96875	-7.59471980445932\\
1544.189453125	-7.58308668834291\\
1545.41015625	-7.41430696597143\\
1546.630859375	-7.25498366063913\\
1547.8515625	-7.69864928339473\\
1549.072265625	-7.39093564087065\\
1550.29296875	-7.28754973188354\\
1551.513671875	-7.02364836726603\\
1552.734375	-7.03598997889654\\
1553.955078125	-7.15669094698804\\
1555.17578125	-6.04272584327477\\
1556.396484375	-6.76213618272956\\
1557.6171875	-7.22379970997134\\
1558.837890625	-7.86150870643838\\
1560.05859375	-7.4360174276651\\
1561.279296875	-7.5943126928052\\
1562.5	-7.15268022035801\\
1563.720703125	-7.00228160734571\\
1564.94140625	-7.45688264914845\\
1566.162109375	-6.90909274973212\\
1567.3828125	-7.25055264844203\\
1568.603515625	-7.00462206794501\\
1569.82421875	-6.75543698420669\\
1571.044921875	-6.96957422136224\\
1572.265625	-6.73803817959448\\
1573.486328125	-6.78514194474274\\
1574.70703125	-7.22941641994162\\
1575.927734375	-7.58412973785305\\
1577.1484375	-7.21329324841565\\
1578.369140625	-6.67362643693184\\
1579.58984375	-7.28089078994666\\
1580.810546875	-7.68247492856151\\
1582.03125	-7.65944488422133\\
1583.251953125	-7.70649037931635\\
1584.47265625	-7.00169962135825\\
1585.693359375	-6.89065163687697\\
1586.9140625	-7.19747232530027\\
1588.134765625	-7.20425490750357\\
1589.35546875	-6.84620855313292\\
1590.576171875	-6.25624524951336\\
1591.796875	-5.40681406972257\\
1593.017578125	-5.02214252415433\\
1594.23828125	-4.53789143077585\\
1595.458984375	-4.02645109353949\\
1596.6796875	-4.28933009277437\\
1597.900390625	-3.44070444108668\\
1599.12109375	-3.46830181663357\\
1600.341796875	-4.07390307015492\\
1601.5625	-3.9970561278746\\
1602.783203125	-4.21625878186633\\
1604.00390625	-3.45678658902575\\
1605.224609375	-3.03441696861707\\
1606.4453125	-3.00893487670263\\
1607.666015625	-2.96484102923968\\
1608.88671875	-4.19480305614358\\
1610.107421875	-4.45247083430146\\
1611.328125	-4.67519298501154\\
1612.548828125	-4.64246029841217\\
1613.76953125	-4.81002701259917\\
1614.990234375	-5.15838131367017\\
1616.2109375	-5.87928800156192\\
1617.431640625	-5.47609058263814\\
1618.65234375	-4.80457994003102\\
1619.873046875	-4.98132062480568\\
1621.09375	-5.7245977130254\\
1622.314453125	-5.58038420492681\\
1623.53515625	-5.10742192647607\\
1624.755859375	-4.89890133208304\\
1625.9765625	-5.31765112959417\\
1627.197265625	-5.27645067899465\\
1628.41796875	-5.4859435309933\\
1629.638671875	-5.10448676828053\\
1630.859375	-5.83500785037359\\
1632.080078125	-6.41112043165516\\
1633.30078125	-6.37853310405574\\
1634.521484375	-6.78958667966003\\
1635.7421875	-6.86842453561412\\
1636.962890625	-6.73415810140372\\
1638.18359375	-7.75581726590837\\
1639.404296875	-7.43874724450321\\
1640.625	-5.75009456690819\\
1641.845703125	-5.36590016274382\\
1643.06640625	-5.41013612421236\\
1644.287109375	-3.76940123496851\\
1645.5078125	-3.32119677104836\\
1646.728515625	-3.16769913197686\\
1647.94921875	-2.9482923411835\\
1649.169921875	-2.72868121485549\\
1650.390625	-1.7543878895536\\
1651.611328125	-1.88353350241815\\
1652.83203125	-2.0926682290204\\
1654.052734375	-2.51786587240188\\
1655.2734375	-2.52810070827471\\
1656.494140625	-2.14972347079606\\
1657.71484375	-2.41988495666312\\
1658.935546875	-2.31451750808743\\
1660.15625	-2.84307325868637\\
1661.376953125	-3.25376129173724\\
1662.59765625	-3.73048936749705\\
1663.818359375	-4.48507505938365\\
1665.0390625	-5.27768534088383\\
1666.259765625	-5.25659466942992\\
1667.48046875	-5.72356796188334\\
1668.701171875	-5.36135935444982\\
1669.921875	-4.22048959463521\\
1671.142578125	-4.8329402155376\\
1672.36328125	-5.0007215693289\\
1673.583984375	-4.91112570620508\\
1674.8046875	-3.84752149343916\\
1676.025390625	-3.86035433812764\\
1677.24609375	-3.6170577003125\\
1678.466796875	-3.82039250038607\\
1679.6875	-3.84895928880044\\
1680.908203125	-3.18260856122807\\
1682.12890625	-3.0542626369242\\
1683.349609375	-3.3338365159455\\
1684.5703125	-3.52227532761424\\
1685.791015625	-3.59768676882303\\
1687.01171875	-3.65115431402473\\
1688.232421875	-4.4215556216055\\
1689.453125	-4.62293087865001\\
1690.673828125	-4.12687250581285\\
1691.89453125	-4.22960033201517\\
1693.115234375	-4.14511020285874\\
1694.3359375	-4.18694631010207\\
1695.556640625	-3.7907220027352\\
1696.77734375	-3.51856286750515\\
1697.998046875	-3.16291658952046\\
1699.21875	-3.57512367181157\\
1700.439453125	-4.00602908247607\\
1701.66015625	-4.52143397182462\\
1702.880859375	-4.30073037459429\\
1704.1015625	-4.29927307887768\\
1705.322265625	-4.22918674225297\\
1706.54296875	-3.92516697407998\\
1707.763671875	-2.56680821741255\\
1708.984375	-2.24880410793475\\
1710.205078125	-2.98085603648185\\
1711.42578125	-3.3609157654594\\
1712.646484375	-3.76355883021432\\
1713.8671875	-4.57387912433157\\
1715.087890625	-4.30199100710355\\
1716.30859375	-3.23683709729571\\
1717.529296875	-2.67006099691295\\
1718.75	-2.86604896547249\\
1719.970703125	-3.09666623530786\\
1721.19140625	-2.7000802385696\\
1722.412109375	-2.67075638578609\\
1723.6328125	-2.42888855424404\\
1724.853515625	-2.41014137164749\\
1726.07421875	-2.8418623783791\\
1727.294921875	-2.6109527705998\\
1728.515625	-2.17080576382816\\
1729.736328125	-2.73675177778759\\
1730.95703125	-3.08013642398166\\
1732.177734375	-4.01553877852981\\
1733.3984375	-4.44109112997966\\
1734.619140625	-4.38745809556365\\
1735.83984375	-4.13800594451784\\
1737.060546875	-3.53796682576757\\
1738.28125	-3.87762215454622\\
1739.501953125	-4.54204670222849\\
1740.72265625	-4.47351734356763\\
1741.943359375	-3.76308273915031\\
1743.1640625	-3.64100383465022\\
1744.384765625	-3.72391585984951\\
1745.60546875	-3.90622224636798\\
1746.826171875	-3.3064531068262\\
1748.046875	-3.34131331667159\\
1749.267578125	-3.55851653308035\\
1750.48828125	-4.15997031090296\\
1751.708984375	-4.47930308482722\\
1752.9296875	-4.67544042100746\\
1754.150390625	-4.37600636325245\\
1755.37109375	-3.9575653057701\\
1756.591796875	-4.3011215268558\\
1757.8125	-4.54686843094139\\
1759.033203125	-3.93317923281884\\
1760.25390625	-4.04092783374333\\
1761.474609375	-3.68439510586115\\
1762.6953125	-3.96790337970192\\
1763.916015625	-4.49442805633767\\
1765.13671875	-4.40880406396444\\
1766.357421875	-3.96759528760085\\
1767.578125	-4.4674579441032\\
1768.798828125	-4.43926941987276\\
1770.01953125	-3.86128820249871\\
1771.240234375	-3.77158272079358\\
1772.4609375	-4.55458941478587\\
1773.681640625	-5.09713690104783\\
1774.90234375	-5.17889111638654\\
1776.123046875	-5.74199987291316\\
1777.34375	-5.09023142389752\\
1778.564453125	-5.42351298086369\\
1779.78515625	-6.35306008609301\\
1781.005859375	-6.38417045032248\\
1782.2265625	-5.80959921365091\\
1783.447265625	-5.09906041016242\\
1784.66796875	-5.55343962618411\\
1785.888671875	-6.229666551542\\
1787.109375	-5.21558576701366\\
1788.330078125	-4.80223608593875\\
1789.55078125	-5.38175148344638\\
1790.771484375	-4.65326254627105\\
1791.9921875	-4.01111483998219\\
1793.212890625	-3.6565208873817\\
1794.43359375	-3.66754734764287\\
1795.654296875	-3.58108591566046\\
1796.875	-4.06768961755027\\
1798.095703125	-4.45531126122157\\
1799.31640625	-4.64313396995684\\
1800.537109375	-4.49701034044075\\
1801.7578125	-4.50387674320155\\
1802.978515625	-5.28911683310776\\
1804.19921875	-5.51154592639402\\
1805.419921875	-5.67952234468559\\
1806.640625	-5.38902084278591\\
1807.861328125	-4.54310493751996\\
1809.08203125	-4.50346900202361\\
1810.302734375	-5.03382203722067\\
1811.5234375	-4.99216113096142\\
1812.744140625	-6.02447631089939\\
1813.96484375	-5.9800643644362\\
1815.185546875	-5.78244824408112\\
1816.40625	-5.43595156237692\\
1817.626953125	-5.47278822176525\\
1818.84765625	-6.17544055641487\\
1820.068359375	-5.82998757141269\\
1821.2890625	-6.3185928848764\\
1822.509765625	-5.31726017001404\\
1823.73046875	-4.39799558592381\\
1824.951171875	-4.92853295693108\\
1826.171875	-4.19603621014209\\
1827.392578125	-4.22735336535194\\
1828.61328125	-4.22010694255331\\
1829.833984375	-4.27749061366255\\
1831.0546875	-4.41089420713693\\
1832.275390625	-3.99704569188978\\
1833.49609375	-4.43641804177324\\
1834.716796875	-4.16722924503028\\
1835.9375	-4.55260675470724\\
1837.158203125	-4.46096379311751\\
1838.37890625	-4.71163314902807\\
1839.599609375	-4.25398388755232\\
1840.8203125	-3.83090039560234\\
1842.041015625	-4.16816713615237\\
1843.26171875	-4.4445539892765\\
1844.482421875	-5.07101401291246\\
1845.703125	-5.35126686007181\\
1846.923828125	-5.85450030296524\\
1848.14453125	-5.6139965999013\\
1849.365234375	-4.97878120877653\\
1850.5859375	-5.02905321745937\\
1851.806640625	-5.28680296283864\\
1853.02734375	-5.21063565302219\\
1854.248046875	-4.75602590779994\\
1855.46875	-4.47068556242701\\
1856.689453125	-4.32666070909594\\
1857.91015625	-3.92799896575126\\
1859.130859375	-3.79562467001909\\
1860.3515625	-4.51701775202133\\
1861.572265625	-4.00946612762467\\
1862.79296875	-4.49875467328646\\
1864.013671875	-4.87063096212439\\
1865.234375	-4.82540666127542\\
1866.455078125	-5.03784434283208\\
1867.67578125	-4.58265924434331\\
1868.896484375	-4.26160177194962\\
1870.1171875	-3.36344841399292\\
1871.337890625	-3.50372149097413\\
1872.55859375	-3.57654126717492\\
1873.779296875	-4.40649082985073\\
1875	-4.98028963919718\\
1876.220703125	-5.19816001151731\\
1877.44140625	-5.11522599315151\\
1878.662109375	-5.13578840893564\\
1879.8828125	-4.80013593574263\\
1881.103515625	-4.51969960920228\\
1882.32421875	-4.8922091821175\\
1883.544921875	-5.04540759400244\\
1884.765625	-4.58261111142328\\
1885.986328125	-4.35363953396576\\
1887.20703125	-4.66656719651515\\
1888.427734375	-4.19116023283841\\
1889.6484375	-4.29751190517833\\
1890.869140625	-4.16125210085072\\
1892.08984375	-3.95504811874993\\
1893.310546875	-4.11981114076604\\
1894.53125	-4.01786260767357\\
1895.751953125	-3.55010094264307\\
1896.97265625	-3.32374463948751\\
1898.193359375	-3.40248993611528\\
1899.4140625	-3.93091178848767\\
1900.634765625	-4.13461985550969\\
1901.85546875	-3.99749366376409\\
1903.076171875	-3.52132553008861\\
1904.296875	-3.4530354426507\\
1905.517578125	-3.48835114731017\\
1906.73828125	-4.08772373223932\\
1907.958984375	-3.88921632783631\\
1909.1796875	-3.37457327944663\\
1910.400390625	-3.16594609809531\\
1911.62109375	-3.35602995895256\\
1912.841796875	-3.38727317140831\\
1914.0625	-3.48888187571481\\
1915.283203125	-3.2897700312792\\
1916.50390625	-3.82663347587809\\
1917.724609375	-3.23576315021338\\
1918.9453125	-3.71073324885373\\
1920.166015625	-4.69763650168014\\
1921.38671875	-5.65355391222565\\
1922.607421875	-5.48588510805043\\
1923.828125	-5.16222775244151\\
1925.048828125	-4.66659270526169\\
1926.26953125	-4.30360536219512\\
1927.490234375	-3.81439340750394\\
1928.7109375	-4.08076295540979\\
1929.931640625	-4.61432097541026\\
1931.15234375	-3.58559441870257\\
1932.373046875	-3.13144476645149\\
1933.59375	-3.20091981306922\\
1934.814453125	-2.9681612432952\\
1936.03515625	-2.43017045966666\\
1937.255859375	-2.62111994597839\\
1938.4765625	-2.5426712337179\\
1939.697265625	-2.82304274839472\\
1940.91796875	-3.25178829245666\\
1942.138671875	-3.85197539946455\\
1943.359375	-4.67455858426611\\
1944.580078125	-4.1582520261338\\
1945.80078125	-3.84376367944635\\
1947.021484375	-3.9512849025834\\
1948.2421875	-3.42635783300872\\
1949.462890625	-2.79684562082495\\
1950.68359375	-2.63542015448039\\
1951.904296875	-2.20564846436261\\
1953.125	-2.02201525925433\\
1954.345703125	-2.10265811694607\\
1955.56640625	-2.08456022571158\\
1956.787109375	-2.12331654219594\\
1958.0078125	-2.35794242137012\\
1959.228515625	-1.91086794328359\\
1960.44921875	-2.00652729821649\\
1961.669921875	-2.50193080637601\\
1962.890625	-2.76946728448935\\
1964.111328125	-3.27158720426954\\
1965.33203125	-3.57291352256659\\
1966.552734375	-3.75233157903964\\
1967.7734375	-4.30291761896909\\
1968.994140625	-4.64507515044112\\
1970.21484375	-4.45765860259593\\
1971.435546875	-4.04639087621871\\
1972.65625	-3.92698925019057\\
1973.876953125	-3.83571319332218\\
1975.09765625	-3.97724577427192\\
1976.318359375	-3.7116182136949\\
1977.5390625	-4.11366496219657\\
1978.759765625	-3.67690330956875\\
1979.98046875	-3.48727466042725\\
1981.201171875	-4.06624736241575\\
1982.421875	-4.48678645624781\\
1983.642578125	-4.340974792669\\
1984.86328125	-4.16711012550894\\
1986.083984375	-4.13815155332657\\
1987.3046875	-3.83979801041879\\
1988.525390625	-3.71323098029235\\
1989.74609375	-3.7103889216571\\
1990.966796875	-3.40104096133865\\
1992.1875	-3.07828119072413\\
1993.408203125	-3.02293235500249\\
1994.62890625	-3.3225848234725\\
1995.849609375	-3.4158917586315\\
1997.0703125	-3.3843915287529\\
1998.291015625	-3.28434595168257\\
1999.51171875	-3.40240890488497\\
2000.732421875	-3.55477578448622\\
2001.953125	-3.65277106666752\\
2003.173828125	-4.07922410571412\\
2004.39453125	-3.62826656369012\\
2005.615234375	-3.35490489106352\\
2006.8359375	-3.64570141742768\\
2008.056640625	-3.59147826169699\\
2009.27734375	-3.79270197463802\\
2010.498046875	-4.12392839901743\\
2011.71875	-4.21810206865446\\
2012.939453125	-3.25533676114042\\
2014.16015625	-2.98575443274715\\
2015.380859375	-3.22570590523301\\
2016.6015625	-2.79624142149298\\
2017.822265625	-3.26279266514073\\
2019.04296875	-2.65207694298263\\
2020.263671875	-2.40702747216156\\
2021.484375	-3.00824379847639\\
2022.705078125	-3.40757604767953\\
2023.92578125	-3.27736376311381\\
2025.146484375	-1.54553865767538\\
2026.3671875	-0.161522113604786\\
2027.587890625	0.530459601931144\\
2028.80859375	1.06996560467771\\
2030.029296875	1.2104238042505\\
2031.25	1.03293045217464\\
2032.470703125	0.677107620449388\\
2033.69140625	0.548590110440391\\
2034.912109375	-0.0373563639060004\\
2036.1328125	-0.614495468175792\\
2037.353515625	-1.06690503172107\\
2038.57421875	-1.59199539441025\\
2039.794921875	-1.60943940499565\\
2041.015625	-1.12060191738079\\
2042.236328125	-1.29132840067303\\
2043.45703125	-1.78809490391222\\
2044.677734375	-1.31440921990294\\
2045.8984375	-1.85050587912578\\
2047.119140625	-2.173550421922\\
2048.33984375	-1.98510606052332\\
2049.560546875	-2.43292911148968\\
2050.78125	-2.18510885104198\\
2052.001953125	-2.47925058903185\\
2053.22265625	-2.40332630150149\\
2054.443359375	-2.67669122896612\\
2055.6640625	-2.56893145730944\\
2056.884765625	-2.75665415537122\\
2058.10546875	-2.35687912135788\\
2059.326171875	-1.90436854823062\\
2060.546875	-1.49460477029387\\
2061.767578125	-1.86230865865491\\
2062.98828125	-2.26876502243318\\
2064.208984375	-2.78996623999716\\
2065.4296875	-3.50470491742395\\
2066.650390625	-4.09482457772245\\
2067.87109375	-4.42233447205948\\
2069.091796875	-4.26615106086928\\
2070.3125	-4.37271582603642\\
2071.533203125	-4.47250335240865\\
2072.75390625	-4.28017929070152\\
2073.974609375	-4.57117455248785\\
2075.1953125	-4.50653137388554\\
2076.416015625	-3.59949913435522\\
2077.63671875	-3.39978925529564\\
2078.857421875	-3.08871229952874\\
2080.078125	-3.74207090903898\\
2081.298828125	-3.49269068530972\\
2082.51953125	-3.62190855849018\\
2083.740234375	-3.57615807627114\\
2084.9609375	-3.4123898497534\\
2086.181640625	-3.03270624881159\\
2087.40234375	-2.45928993171607\\
2088.623046875	-3.31577979688792\\
2089.84375	-3.81969709364507\\
2091.064453125	-3.76398478485096\\
2092.28515625	-3.66211483203157\\
2093.505859375	-4.09078013472087\\
2094.7265625	-4.32251905359667\\
2095.947265625	-4.20950297586365\\
2097.16796875	-3.5978253577576\\
2098.388671875	-2.89343055325025\\
2099.609375	-3.21883718552435\\
2100.830078125	-3.10419405565063\\
2102.05078125	-2.84688454772423\\
2103.271484375	-2.74595236269104\\
2104.4921875	-3.44826965832111\\
2105.712890625	-4.04640010818594\\
2106.93359375	-4.10527098697\\
2108.154296875	-4.17878021473335\\
2109.375	-3.97318069949849\\
2110.595703125	-4.0976331647141\\
2111.81640625	-4.34380438702146\\
2113.037109375	-4.83462250436241\\
2114.2578125	-5.02050151693932\\
2115.478515625	-4.97317943975622\\
2116.69921875	-4.61870505652651\\
2117.919921875	-4.71788658430362\\
2119.140625	-4.15679414646329\\
2120.361328125	-3.26579674853913\\
2121.58203125	-2.95375382917001\\
2122.802734375	-2.94499920955839\\
2124.0234375	-2.96847004882922\\
2125.244140625	-2.96001172800535\\
2126.46484375	-3.29148081250694\\
2127.685546875	-3.65230267665747\\
2128.90625	-4.20610329018449\\
2130.126953125	-4.69832720166559\\
2131.34765625	-5.3227733164258\\
2132.568359375	-5.56978490549042\\
2133.7890625	-5.05122665305434\\
2135.009765625	-5.06584841760856\\
2136.23046875	-4.90590286378709\\
2137.451171875	-4.88560523600777\\
2138.671875	-4.34442926832387\\
2139.892578125	-4.14223052490473\\
2141.11328125	-4.43845729114518\\
2142.333984375	-4.33336774474932\\
2143.5546875	-4.4702168105474\\
2144.775390625	-5.07936544714504\\
2145.99609375	-4.97322632325117\\
2147.216796875	-3.89663447739395\\
2148.4375	-4.23985588018859\\
2149.658203125	-5.1160944924538\\
2150.87890625	-4.84974513604257\\
2152.099609375	-4.40440489393632\\
2153.3203125	-4.15372201601056\\
2154.541015625	-4.18516588838985\\
2155.76171875	-3.47822569970257\\
2156.982421875	-3.10099434798508\\
2158.203125	-3.08395294567471\\
2159.423828125	-2.88638494563134\\
2160.64453125	-2.75902975172381\\
2161.865234375	-2.42933628274765\\
2163.0859375	-2.52965213796923\\
2164.306640625	-2.81958713812836\\
2165.52734375	-3.09790209282416\\
2166.748046875	-2.97843030991683\\
2167.96875	-3.22472963998922\\
2169.189453125	-3.53084678480101\\
2170.41015625	-3.65682976142538\\
2171.630859375	-3.1415142186581\\
2172.8515625	-3.1648104059952\\
2174.072265625	-4.04128339222423\\
2175.29296875	-4.26837356599307\\
2176.513671875	-4.84467368811617\\
2177.734375	-5.08554832904545\\
2178.955078125	-5.4276621174835\\
2180.17578125	-5.56211171808065\\
2181.396484375	-6.20681156120621\\
2182.6171875	-6.22166906851161\\
2183.837890625	-5.51540026810609\\
2185.05859375	-4.89636863182042\\
2186.279296875	-5.3665826299569\\
2187.5	-4.91855971523721\\
2188.720703125	-4.0058974019726\\
2189.94140625	-3.66230788192757\\
2191.162109375	-3.80953091940745\\
2192.3828125	-3.13795801233669\\
2193.603515625	-2.81143340955979\\
2194.82421875	-3.0312658337336\\
2196.044921875	-2.62087033043587\\
2197.265625	-2.854985637842\\
2198.486328125	-3.29595113908028\\
2199.70703125	-3.120220789781\\
2200.927734375	-2.35045342400818\\
2202.1484375	-1.6859513210312\\
2203.369140625	-1.77463584739044\\
2204.58984375	-2.45377899037618\\
2205.810546875	-2.07430029173084\\
2207.03125	-1.92962921846647\\
2208.251953125	-1.98691164569494\\
2209.47265625	-2.35763732183841\\
2210.693359375	-3.02980661279271\\
2211.9140625	-3.05135828192532\\
2213.134765625	-3.18144818116078\\
2214.35546875	-3.0231283267492\\
2215.576171875	-2.65589370886986\\
2216.796875	-2.52531964370581\\
2218.017578125	-1.99359140425219\\
2219.23828125	-1.33620642791207\\
2220.458984375	-1.41166624079127\\
2221.6796875	-1.2366423546578\\
2222.900390625	-0.90717127256318\\
2224.12109375	-0.746966667234851\\
2225.341796875	-0.671620420696122\\
2226.5625	-0.247575210129353\\
2227.783203125	-0.406601875314998\\
2229.00390625	-0.70135155836924\\
2230.224609375	-0.423591649230979\\
2231.4453125	-0.543708940612796\\
2232.666015625	-0.658730823201262\\
2233.88671875	-1.05915725690847\\
2235.107421875	-1.03537674070033\\
2236.328125	-0.955103107476306\\
2237.548828125	-0.655702342381114\\
2238.76953125	-0.994465083344779\\
2239.990234375	-1.03920789570546\\
2241.2109375	0.168634844082553\\
2242.431640625	-0.167870021211855\\
2243.65234375	-0.563490507419101\\
2244.873046875	-0.596162090296696\\
2246.09375	-0.0823135111139198\\
2247.314453125	0.589778561879197\\
2248.53515625	0.612383505928816\\
2249.755859375	-0.174772161899887\\
2250.9765625	-0.740150198583644\\
2252.197265625	-0.915642720537136\\
2253.41796875	-1.35627737002784\\
2254.638671875	-1.74488284522642\\
2255.859375	-1.30845346972996\\
2257.080078125	-1.07333897522678\\
2258.30078125	-0.738766573777311\\
2259.521484375	-0.103861213414509\\
2260.7421875	-0.440562649441535\\
2261.962890625	-0.765092164444089\\
2263.18359375	-1.09034995101479\\
2264.404296875	-1.45914388436587\\
2265.625	-1.6858306553368\\
2266.845703125	-1.63616879964724\\
2268.06640625	-1.35704130446835\\
2269.287109375	-1.96268667472018\\
2270.5078125	-2.00579776298615\\
2271.728515625	-1.84932278583135\\
2272.94921875	-2.08798992708205\\
2274.169921875	-2.91271437639743\\
2275.390625	-2.74719562509314\\
2276.611328125	-2.78302666328266\\
2277.83203125	-2.63068318221131\\
2279.052734375	-2.35396085398995\\
2280.2734375	-2.28280057287587\\
2281.494140625	-2.78620768222313\\
2282.71484375	-3.88654682559538\\
2283.935546875	-3.92816901408715\\
2285.15625	-4.68296871401084\\
2286.376953125	-5.10206503194968\\
2287.59765625	-4.78976340054616\\
2288.818359375	-4.92510893163498\\
2290.0390625	-5.40512291663102\\
2291.259765625	-5.40798579615529\\
2292.48046875	-5.57721043946429\\
2293.701171875	-5.30043707253078\\
2294.921875	-5.10216172470254\\
2296.142578125	-4.90346451333931\\
2297.36328125	-4.05242590187708\\
2298.583984375	-4.07101158119927\\
2299.8046875	-4.07151111393769\\
2301.025390625	-3.96891442894592\\
2302.24609375	-3.51094844768397\\
2303.466796875	-3.5076286174297\\
2304.6875	-3.63379635107253\\
2305.908203125	-3.35974725803556\\
2307.12890625	-2.76436256507449\\
2308.349609375	-2.49470692279044\\
2309.5703125	-2.3236653510478\\
2310.791015625	-2.46338928683367\\
2312.01171875	-2.59111618577034\\
2313.232421875	-3.02774916295423\\
2314.453125	-3.39344613059616\\
2315.673828125	-3.9707564924021\\
2316.89453125	-4.14559547576445\\
2318.115234375	-3.96158346866005\\
2319.3359375	-4.12518288821431\\
2320.556640625	-4.56688273189307\\
2321.77734375	-4.92856067408024\\
2322.998046875	-5.39722767737504\\
2324.21875	-5.85142658534562\\
2325.439453125	-5.09305779619279\\
2326.66015625	-4.62809110161416\\
2327.880859375	-4.76421567532998\\
2329.1015625	-5.01706576096067\\
2330.322265625	-5.57122610948619\\
2331.54296875	-5.66327051650218\\
2332.763671875	-5.94026303990245\\
2333.984375	-6.31829132539057\\
2335.205078125	-5.63039289409103\\
2336.42578125	-4.52580628052593\\
2337.646484375	-4.17257654421911\\
2338.8671875	-3.87872716912874\\
2340.087890625	-4.81510609501865\\
2341.30859375	-4.88691564835898\\
2342.529296875	-5.34096572908125\\
2343.75	-5.53606381407574\\
2344.970703125	-6.10608985131716\\
2346.19140625	-6.20918612580636\\
2347.412109375	-6.26135747888544\\
2348.6328125	-6.14237836325307\\
2349.853515625	-5.42644105896303\\
2351.07421875	-5.13856463815369\\
2352.294921875	-5.37776228296785\\
2353.515625	-5.16557710418636\\
2354.736328125	-5.19023369335469\\
2355.95703125	-4.36142760639273\\
2357.177734375	-4.41191837812033\\
2358.3984375	-4.5980397175956\\
2359.619140625	-4.40933635323995\\
2360.83984375	-4.27888526906932\\
2362.060546875	-4.68809566485692\\
2363.28125	-4.66660349680481\\
2364.501953125	-4.34005336992811\\
2365.72265625	-4.19069976817\\
2366.943359375	-4.70089814831562\\
2368.1640625	-5.59326796003468\\
2369.384765625	-5.90227286586529\\
2370.60546875	-6.29231257333653\\
2371.826171875	-6.45519162477366\\
2373.046875	-5.4534469023463\\
2374.267578125	-3.91293128389682\\
2375.48828125	-3.78846934917236\\
2376.708984375	-4.46581281420365\\
2377.9296875	-4.59682768309493\\
2379.150390625	-4.89097542310865\\
2380.37109375	-5.2952741412657\\
2381.591796875	-5.50974198087433\\
2382.8125	-5.94024391121718\\
2384.033203125	-6.45812510216837\\
2385.25390625	-6.48451057048946\\
2386.474609375	-6.44339391513039\\
2387.6953125	-7.02501143777727\\
2388.916015625	-7.61692394914195\\
2390.13671875	-6.8808596318349\\
2391.357421875	-5.54227241947817\\
2392.578125	-5.15396444787208\\
2393.798828125	-4.93786345009526\\
2395.01953125	-5.24686031797905\\
2396.240234375	-5.46265323966189\\
2397.4609375	-5.59048343644972\\
2398.681640625	-5.70702137562132\\
2399.90234375	-6.1063525187753\\
2401.123046875	-5.96157560389036\\
2402.34375	-5.6041592973189\\
2403.564453125	-4.74558683993083\\
2404.78515625	-4.61180274481212\\
2406.005859375	-4.71275292429256\\
2407.2265625	-5.0158332081741\\
2408.447265625	-4.48379248515779\\
2409.66796875	-4.87563481343756\\
2410.888671875	-4.85080467078802\\
2412.109375	-4.04270047904856\\
2413.330078125	-4.48949838561129\\
2414.55078125	-5.47777750025246\\
2415.771484375	-5.72452195889565\\
2416.9921875	-5.6596795355639\\
2418.212890625	-5.68455016667841\\
2419.43359375	-5.69494972093292\\
2420.654296875	-5.90251423277986\\
2421.875	-5.22746876994432\\
2423.095703125	-5.40149464450949\\
2424.31640625	-4.98872924063569\\
2425.537109375	-5.0318103501254\\
2426.7578125	-5.14508041949089\\
2427.978515625	-4.92886884518986\\
2429.19921875	-5.15294867780539\\
2430.419921875	-4.56465276800212\\
2431.640625	-4.01597649358989\\
2432.861328125	-3.20686264971156\\
2434.08203125	-2.76174751709505\\
2435.302734375	-2.77887942438173\\
2436.5234375	-3.07141719375799\\
2437.744140625	-3.00180230259228\\
2438.96484375	-2.92392447027301\\
2440.185546875	-3.21876632079601\\
2441.40625	-4.85895469705381\\
2442.626953125	-6.04275402353614\\
2443.84765625	-6.22859833715917\\
2445.068359375	-5.61181802369911\\
2446.2890625	-5.49671361236038\\
2447.509765625	-4.98223508626895\\
2448.73046875	-5.23507911819336\\
2449.951171875	-5.33909444791844\\
2451.171875	-5.51607580891429\\
2452.392578125	-6.03782208228524\\
2453.61328125	-5.55274126405341\\
2454.833984375	-5.92103764949052\\
2456.0546875	-6.444456229184\\
2457.275390625	-6.24196168354564\\
2458.49609375	-6.46161268299245\\
2459.716796875	-7.20423176550349\\
2460.9375	-7.15975102244792\\
2462.158203125	-7.14189785884927\\
2463.37890625	-6.17336848565814\\
2464.599609375	-4.99617813871266\\
2465.8203125	-4.95700126481239\\
2467.041015625	-4.73663695589974\\
2468.26171875	-5.14332578858637\\
2469.482421875	-5.85191558547018\\
2470.703125	-6.49534813191965\\
2471.923828125	-6.40026558800256\\
2473.14453125	-6.37703961891586\\
2474.365234375	-5.67805857933518\\
2475.5859375	-4.90216489717045\\
2476.806640625	-4.46964989675628\\
2478.02734375	-3.28700888981272\\
2479.248046875	-3.4084022387692\\
2480.46875	-4.34982311437802\\
2481.689453125	-5.1841005299195\\
2482.91015625	-4.97729153431789\\
2484.130859375	-5.0360449695088\\
2485.3515625	-5.01108608253526\\
2486.572265625	-4.8085608590757\\
2487.79296875	-4.4339780076651\\
2489.013671875	-4.4452871059664\\
2490.234375	-3.79171502778084\\
2491.455078125	-3.70148551442515\\
2492.67578125	-4.2599875131927\\
2493.896484375	-4.11630975897431\\
2495.1171875	-4.26653848171494\\
2496.337890625	-4.12879572168362\\
2497.55859375	-4.01075942767194\\
2498.779296875	-3.66499092488835\\
2500	-3.88364929976596\\
2501.220703125	-4.14459125167858\\
2502.44140625	-4.52174425735301\\
2503.662109375	-4.3609593679781\\
2504.8828125	-4.90853199656019\\
2506.103515625	-4.93225815860898\\
2507.32421875	-4.39483115552899\\
2508.544921875	-4.10941888631577\\
2509.765625	-3.89907279366782\\
2510.986328125	-3.74841975197328\\
2512.20703125	-4.51652006906262\\
2513.427734375	-5.40458510215748\\
2514.6484375	-5.84265912583288\\
2515.869140625	-5.47462159218276\\
2517.08984375	-5.14070719998721\\
2518.310546875	-4.35661148584767\\
2519.53125	-4.00387278044923\\
2520.751953125	-3.00672002063744\\
2521.97265625	-2.45597790592368\\
2523.193359375	-2.72769427451996\\
2524.4140625	-3.16015770611913\\
2525.634765625	-3.2496963890774\\
2526.85546875	-2.16711792458407\\
2528.076171875	-2.03887174611404\\
2529.296875	-2.60602711770356\\
2530.517578125	-2.49687091379527\\
2531.73828125	-1.58806035605822\\
2532.958984375	-1.18022494644656\\
2534.1796875	-2.2336482089987\\
2535.400390625	-2.33150934799804\\
2536.62109375	-2.57014197475096\\
2537.841796875	-3.10111475927178\\
2539.0625	-2.95336045133712\\
2540.283203125	-2.29432695152216\\
2541.50390625	-2.55272084888008\\
2542.724609375	-3.38752448020156\\
2543.9453125	-3.42055902351501\\
2545.166015625	-3.4196052755968\\
2546.38671875	-3.09347698680717\\
2547.607421875	-3.00495959169447\\
2548.828125	-2.9072256334849\\
2550.048828125	-3.32221591971149\\
2551.26953125	-3.0472631059077\\
2552.490234375	-3.26241038701421\\
2553.7109375	-3.9430908636127\\
2554.931640625	-4.4137917970708\\
2556.15234375	-4.62020770413484\\
2557.373046875	-4.97522920108579\\
2558.59375	-4.41623064578244\\
2559.814453125	-4.16134963194568\\
2561.03515625	-4.20801113136638\\
2562.255859375	-3.75813732711036\\
2563.4765625	-3.09409088593764\\
2564.697265625	-2.85626517835062\\
2565.91796875	-3.24938705453286\\
2567.138671875	-3.36483071915014\\
2568.359375	-2.86303358973541\\
2569.580078125	-2.63761149399981\\
2570.80078125	-3.52163661923355\\
2572.021484375	-2.73540954590292\\
2573.2421875	-2.49601479766095\\
2574.462890625	-2.92451981105003\\
2575.68359375	-3.43055830338248\\
2576.904296875	-2.94555430302352\\
2578.125	-3.26321110916115\\
2579.345703125	-3.39577582944288\\
2580.56640625	-2.6133221844528\\
2581.787109375	-1.86366642751077\\
2583.0078125	-1.71506075754556\\
2584.228515625	-1.73104425519086\\
2585.44921875	-2.30777265623458\\
2586.669921875	-1.91093644493372\\
2587.890625	-1.92805445046975\\
2589.111328125	-2.41933759771319\\
2590.33203125	-2.05319167307964\\
2591.552734375	-2.37079867408554\\
2592.7734375	-2.6238545218498\\
2593.994140625	-2.58520067812096\\
2595.21484375	-2.95035137388722\\
2596.435546875	-2.03422079897455\\
2597.65625	-1.16816179288556\\
2598.876953125	-0.906546985714138\\
2600.09765625	-1.44872881401815\\
2601.318359375	-1.70894211476199\\
2602.5390625	-1.18546421184906\\
2603.759765625	-1.21623555045008\\
2604.98046875	-1.4405289729386\\
2606.201171875	-1.40551154362953\\
2607.421875	-1.62125351003586\\
2608.642578125	-1.84129291399781\\
2609.86328125	-1.53825698872831\\
2611.083984375	-0.949896729620665\\
2612.3046875	-1.34539441650116\\
2613.525390625	-2.07475850264204\\
2614.74609375	-1.90550728828763\\
2615.966796875	-2.05222391541601\\
2617.1875	-2.37476124051961\\
2618.408203125	-2.62307120611993\\
2619.62890625	-2.78827766982781\\
2620.849609375	-2.02553005454717\\
2622.0703125	-2.54473753825451\\
2623.291015625	-3.31266153053777\\
2624.51171875	-2.5665762235468\\
2625.732421875	-1.94110229714617\\
2626.953125	-2.94417509660473\\
2628.173828125	-3.38067754914147\\
2629.39453125	-3.59929790059601\\
2630.615234375	-4.31204862336188\\
2631.8359375	-5.94473114447577\\
2633.056640625	-6.60895218440608\\
2634.27734375	-6.39866177250737\\
2635.498046875	-6.2552264335814\\
2636.71875	-6.17930055998368\\
2637.939453125	-7.36410084380098\\
2639.16015625	-7.25113470682638\\
2640.380859375	-7.00780979758275\\
2641.6015625	-6.82031597455382\\
2642.822265625	-6.82379662865162\\
2644.04296875	-6.08504549501312\\
2645.263671875	-5.68608983587912\\
2646.484375	-6.19846220643916\\
2647.705078125	-5.31674387514538\\
2648.92578125	-5.3670228453582\\
2650.146484375	-5.15472793268995\\
2651.3671875	-5.95331630079012\\
2652.587890625	-6.50404153533399\\
2653.80859375	-5.56212548663306\\
2655.029296875	-4.69970669869727\\
2656.25	-4.71436909428787\\
2657.470703125	-4.86453658153183\\
2658.69140625	-4.65089712322597\\
2659.912109375	-5.26466580029276\\
2661.1328125	-5.90649260250505\\
2662.353515625	-5.96689140840747\\
2663.57421875	-5.80848679979514\\
2664.794921875	-5.54062065427834\\
2666.015625	-5.27282261466854\\
2667.236328125	-5.31004849222986\\
2668.45703125	-5.32700422251365\\
2669.677734375	-5.47119055627328\\
2670.8984375	-5.31809768017374\\
2672.119140625	-5.10896342806159\\
2673.33984375	-5.10597520464467\\
2674.560546875	-4.77304862240663\\
2675.78125	-4.49290450178595\\
2677.001953125	-4.26128560728148\\
2678.22265625	-4.52876107509174\\
2679.443359375	-4.93815100568109\\
2680.6640625	-5.25756029110284\\
2681.884765625	-5.39273062535416\\
2683.10546875	-5.20162684303393\\
2684.326171875	-5.03566848172703\\
2685.546875	-6.44557514655767\\
2686.767578125	-7.34729127097713\\
2687.98828125	-7.37790417076048\\
2689.208984375	-8.04205548479316\\
2690.4296875	-8.31210701203249\\
2691.650390625	-8.13481995839778\\
2692.87109375	-7.95878482890512\\
2694.091796875	-7.30909567070487\\
2695.3125	-7.40321418452067\\
2696.533203125	-7.22149100064757\\
2697.75390625	-6.90148124201232\\
2698.974609375	-6.95203856651556\\
2700.1953125	-5.94069673374185\\
2701.416015625	-5.05147476191229\\
2702.63671875	-4.7851254390891\\
2703.857421875	-4.28416556006756\\
2705.078125	-3.48806880776276\\
2706.298828125	-4.41785490893205\\
2707.51953125	-4.80419580397018\\
2708.740234375	-4.1353608443949\\
2709.9609375	-3.85878158426672\\
2711.181640625	-4.31482125187363\\
2712.40234375	-3.42332302492662\\
2713.623046875	-3.09649783537306\\
2714.84375	-3.97936204790665\\
2716.064453125	-3.56434315480302\\
2717.28515625	-2.81095129806043\\
2718.505859375	-3.74048090454173\\
2719.7265625	-4.71156678578186\\
2720.947265625	-5.24115807016677\\
2722.16796875	-4.81395450390452\\
2723.388671875	-3.87654160507892\\
2724.609375	-3.06643936528267\\
2725.830078125	-2.39770466817709\\
2727.05078125	-2.0133044354427\\
2728.271484375	-2.4295610143563\\
2729.4921875	-1.60574527180519\\
2730.712890625	-2.45850406263679\\
2731.93359375	-3.2995558750661\\
2733.154296875	-3.69288041914281\\
2734.375	-3.70902163988234\\
2735.595703125	-3.77451197980079\\
2736.81640625	-3.96223273561057\\
2738.037109375	-3.79126359193656\\
2739.2578125	-3.95887480306895\\
2740.478515625	-3.58966293475227\\
2741.69921875	-3.76590949850518\\
2742.919921875	-4.17077167377362\\
2744.140625	-3.86040189584313\\
2745.361328125	-3.58137526844583\\
2746.58203125	-4.22681613843681\\
2747.802734375	-4.9667686325591\\
2749.0234375	-4.16084721231248\\
2750.244140625	-4.03562107332078\\
2751.46484375	-3.27155871237043\\
2752.685546875	-2.79377900610153\\
2753.90625	-2.44464788014022\\
2755.126953125	-3.55469798342457\\
2756.34765625	-4.03877267135285\\
2757.568359375	-3.83186337326395\\
2758.7890625	-3.69730967364183\\
2760.009765625	-4.42727639243939\\
2761.23046875	-4.69977744247854\\
2762.451171875	-4.92430003070275\\
2763.671875	-4.68318379517438\\
2764.892578125	-4.16044589076954\\
2766.11328125	-4.14245770924351\\
2767.333984375	-4.47815539237116\\
2768.5546875	-4.04141632915517\\
2769.775390625	-3.53441329647082\\
2770.99609375	-3.85830445593855\\
2772.216796875	-3.61972100130995\\
2773.4375	-2.8715368237342\\
2774.658203125	-2.89771319634435\\
2775.87890625	-4.16311961586197\\
2777.099609375	-4.37066924909648\\
2778.3203125	-3.47475506795204\\
2779.541015625	-3.90344587810771\\
2780.76171875	-4.67205435009409\\
2781.982421875	-5.22644086265519\\
2783.203125	-5.35330806795294\\
2784.423828125	-4.97812420734958\\
2785.64453125	-5.13789130430131\\
2786.865234375	-6.1134597279329\\
2788.0859375	-6.80096061779464\\
2789.306640625	-5.97590254321124\\
2790.52734375	-5.69620888753813\\
2791.748046875	-5.81936178672978\\
2792.96875	-5.67843154680976\\
2794.189453125	-6.55179790267527\\
2795.41015625	-7.15083693385382\\
2796.630859375	-7.46737731968799\\
2797.8515625	-6.15617138208362\\
2799.072265625	-5.65891357418673\\
2800.29296875	-5.3436910219324\\
2801.513671875	-5.52021920019222\\
2802.734375	-6.06932100121809\\
2803.955078125	-5.38589348288168\\
2805.17578125	-4.7518327322263\\
2806.396484375	-4.88428165432931\\
2807.6171875	-5.49890588315015\\
2808.837890625	-5.86176005933248\\
2810.05859375	-5.92335926819144\\
2811.279296875	-5.45376318668755\\
2812.5	-5.23795080385011\\
2813.720703125	-5.16163526432852\\
2814.94140625	-4.7574199222566\\
2816.162109375	-4.64129914083152\\
2817.3828125	-4.03569561582849\\
2818.603515625	-4.7266383719843\\
2819.82421875	-5.07511360826858\\
2821.044921875	-5.09649433437345\\
2822.265625	-5.49631492163266\\
2823.486328125	-5.71182395380781\\
2824.70703125	-5.93902364371742\\
2825.927734375	-5.40718173605259\\
2827.1484375	-5.61048243131412\\
2828.369140625	-5.97625166460203\\
2829.58984375	-5.46990965073756\\
2830.810546875	-4.55860504261122\\
2832.03125	-4.49949714161502\\
2833.251953125	-4.48417268431081\\
2834.47265625	-4.99364891225015\\
2835.693359375	-4.66323645468772\\
2836.9140625	-5.08848657752026\\
2838.134765625	-6.41947822905646\\
2839.35546875	-7.13104258349752\\
2840.576171875	-8.43192151268844\\
2841.796875	-7.96537738965087\\
2843.017578125	-7.61733414179059\\
2844.23828125	-6.7805813942176\\
2845.458984375	-6.27526726674949\\
2846.6796875	-6.21340583681843\\
2847.900390625	-5.9464729517812\\
2849.12109375	-5.11624569845482\\
2850.341796875	-5.38034319811788\\
2851.5625	-5.10643169151858\\
2852.783203125	-5.11628221532565\\
2854.00390625	-4.92087896447754\\
2855.224609375	-5.17003133830928\\
2856.4453125	-5.19373912944476\\
2857.666015625	-5.31286749056017\\
2858.88671875	-5.09337253570599\\
2860.107421875	-5.28981206969854\\
2861.328125	-5.54102177671106\\
2862.548828125	-5.59040204135281\\
2863.76953125	-5.24826837922215\\
2864.990234375	-5.14244444153321\\
2866.2109375	-4.8042920837479\\
2867.431640625	-4.97103232140439\\
2868.65234375	-4.68804792549158\\
2869.873046875	-4.43572847100017\\
2871.09375	-4.43978521444709\\
2872.314453125	-4.28331834511403\\
2873.53515625	-4.04244524064123\\
2874.755859375	-4.74372018665818\\
2875.9765625	-4.12601526248713\\
2877.197265625	-2.7323805986308\\
2878.41796875	-3.13020169453535\\
2879.638671875	-2.86330858160534\\
2880.859375	-2.84216497008665\\
2882.080078125	-3.25861437204992\\
2883.30078125	-3.05388897435884\\
2884.521484375	-3.14593669939451\\
2885.7421875	-3.05044209163192\\
2886.962890625	-3.38313689215777\\
2888.18359375	-3.36279390972507\\
2889.404296875	-3.33267258297941\\
2890.625	-3.08882241605731\\
2891.845703125	-2.58974460379901\\
2893.06640625	-2.93481178203549\\
2894.287109375	-3.24313696711569\\
2895.5078125	-3.73405867822553\\
2896.728515625	-3.36985313123768\\
2897.94921875	-2.59245802632659\\
2899.169921875	-2.53386802651541\\
2900.390625	-2.72687671737024\\
2901.611328125	-2.72904591596098\\
2902.83203125	-2.99884315726084\\
2904.052734375	-3.3281576889535\\
2905.2734375	-3.86756834999069\\
2906.494140625	-4.30354104237504\\
2907.71484375	-4.0536389906349\\
2908.935546875	-3.26955238212563\\
2910.15625	-2.8406409351436\\
2911.376953125	-3.69772397654523\\
2912.59765625	-3.66530650349922\\
2913.818359375	-3.08944771501092\\
2915.0390625	-3.71281375226573\\
2916.259765625	-3.96885910730012\\
2917.48046875	-4.19433637339515\\
2918.701171875	-3.55221822705979\\
2919.921875	-2.87473984192328\\
2921.142578125	-2.94418570101473\\
2922.36328125	-3.07663588541084\\
2923.583984375	-3.26672550167098\\
2924.8046875	-2.66268890059872\\
2926.025390625	-3.04003338061341\\
2927.24609375	-2.97046894937205\\
2928.466796875	-2.54280799579972\\
2929.6875	-2.49312599628726\\
2930.908203125	-2.93796682159136\\
2932.12890625	-3.20337551249144\\
2933.349609375	-3.04012810208279\\
2934.5703125	-3.42389131124202\\
2935.791015625	-3.75592792675524\\
2937.01171875	-4.6801332516969\\
2938.232421875	-4.83934666501009\\
2939.453125	-4.80490335119366\\
2940.673828125	-4.50742091171259\\
2941.89453125	-4.08692941437814\\
2943.115234375	-4.20504380519092\\
2944.3359375	-4.27364774535445\\
2945.556640625	-3.51164382294522\\
2946.77734375	-3.14910861406987\\
2947.998046875	-2.66835670813517\\
2949.21875	-2.95878365142649\\
2950.439453125	-2.70428145715906\\
2951.66015625	-2.98226040898581\\
2952.880859375	-3.28765524534236\\
2954.1015625	-3.20030744782299\\
2955.322265625	-3.69704094066066\\
2956.54296875	-4.03371446162045\\
2957.763671875	-3.72204969835165\\
2958.984375	-3.52611897039002\\
2960.205078125	-3.68329380907296\\
2961.42578125	-3.35986173284735\\
2962.646484375	-3.21921366192989\\
2963.8671875	-3.4159341232286\\
2965.087890625	-3.73412923037466\\
2966.30859375	-3.56095267516958\\
2967.529296875	-3.36650351335135\\
2968.75	-3.38267392551063\\
2969.970703125	-3.39487548827577\\
2971.19140625	-3.57398445893426\\
2972.412109375	-4.20105958415681\\
2973.6328125	-4.34331296865395\\
2974.853515625	-4.43121316449241\\
2976.07421875	-4.50326408374281\\
2977.294921875	-4.32531314191118\\
2978.515625	-4.59960012446211\\
2979.736328125	-4.06739427856135\\
2980.95703125	-4.1454675160519\\
2982.177734375	-4.5783032932398\\
2983.3984375	-4.14788272066535\\
2984.619140625	-4.34936907199189\\
2985.83984375	-4.75875997430245\\
2987.060546875	-5.31064402334578\\
2988.28125	-5.18176580445088\\
2989.501953125	-5.59419254296027\\
2990.72265625	-5.45580204741284\\
2991.943359375	-3.97238959778997\\
2993.1640625	-3.17093696162073\\
2994.384765625	-3.65969950691541\\
2995.60546875	-3.53856265307369\\
2996.826171875	-3.41894200699985\\
2998.046875	-4.26892395018987\\
2999.267578125	-3.83054184373778\\
3000.48828125	-3.31897912813083\\
3001.708984375	-3.75622126098853\\
3002.9296875	-3.92506315291688\\
3004.150390625	-3.81812542876948\\
3005.37109375	-4.35851917896492\\
3006.591796875	-4.06550359839992\\
3007.8125	-3.91783332323839\\
3009.033203125	-4.2865754811927\\
3010.25390625	-4.39982254070728\\
3011.474609375	-4.49677816494318\\
3012.6953125	-4.99251335083047\\
3013.916015625	-4.77086472506441\\
3015.13671875	-4.5946575959715\\
3016.357421875	-4.28122330220408\\
3017.578125	-4.18696802233988\\
3018.798828125	-3.95253105654044\\
3020.01953125	-4.09479877627988\\
3021.240234375	-4.02953839425079\\
3022.4609375	-3.89000318369744\\
3023.681640625	-4.22281984004471\\
3024.90234375	-4.70417033597366\\
3026.123046875	-5.09067518489988\\
3027.34375	-5.28645500932956\\
3028.564453125	-4.61073762636538\\
3029.78515625	-5.12279641603972\\
3031.005859375	-4.7383710194667\\
3032.2265625	-4.47554549112364\\
3033.447265625	-4.92046402879615\\
3034.66796875	-4.27068955418254\\
3035.888671875	-3.96275516633304\\
3037.109375	-4.64001144805029\\
3038.330078125	-4.35845410202745\\
3039.55078125	-4.61132010424922\\
3040.771484375	-4.74982383645866\\
3041.9921875	-4.77557056301086\\
3043.212890625	-5.21213658842596\\
3044.43359375	-5.13154405178613\\
3045.654296875	-4.65959908303384\\
3046.875	-4.03418825811575\\
3048.095703125	-3.84100668148235\\
3049.31640625	-3.62730968247583\\
3050.537109375	-3.85655256616631\\
3051.7578125	-3.14192168434005\\
3052.978515625	-3.08760705484035\\
3054.19921875	-2.40924476557759\\
3055.419921875	-2.49640341012468\\
3056.640625	-2.20060149404767\\
3057.861328125	-1.51337379826831\\
3059.08203125	-1.30117281013506\\
3060.302734375	-2.14703031843467\\
3061.5234375	-2.56703991715479\\
3062.744140625	-2.88396498918569\\
3063.96484375	-3.09780155357232\\
3065.185546875	-3.37789605113785\\
3066.40625	-2.61556338033601\\
3067.626953125	-1.82820049816987\\
3068.84765625	-1.56162078765756\\
3070.068359375	-1.30377090082612\\
3071.2890625	-1.36197689021926\\
3072.509765625	-1.74928145741646\\
3073.73046875	-1.58476999380298\\
3074.951171875	-0.728126321215183\\
3076.171875	-0.380521470402599\\
3077.392578125	-0.675535256168842\\
3078.61328125	-1.2073474038655\\
3079.833984375	-1.87496609847288\\
3081.0546875	-2.15049907188284\\
3082.275390625	-3.28766620799588\\
3083.49609375	-4.27858963359956\\
3084.716796875	-3.86010792693764\\
3085.9375	-4.29355696582053\\
3087.158203125	-4.49816944516129\\
3088.37890625	-3.59818797154911\\
3089.599609375	-2.75164677004168\\
3090.8203125	-2.18876495928517\\
3092.041015625	-2.02193934889029\\
3093.26171875	-2.04672647687408\\
3094.482421875	-1.54282179942944\\
3095.703125	-1.51507463466521\\
3096.923828125	-1.67563048572094\\
3098.14453125	-0.910476588130548\\
3099.365234375	-0.580917767013005\\
3100.5859375	-0.747439530201529\\
3101.806640625	-1.730045396\\
3103.02734375	-1.76601118734925\\
3104.248046875	-2.47348819851642\\
3105.46875	-3.50463664739361\\
3106.689453125	-3.35496487964035\\
3107.91015625	-3.21126503531161\\
3109.130859375	-2.89609071142277\\
3110.3515625	-3.05574880082774\\
3111.572265625	-3.10643919581918\\
3112.79296875	-3.26861595947824\\
3114.013671875	-2.97155214612604\\
3115.234375	-3.81245439291027\\
3116.455078125	-4.70018221502166\\
3117.67578125	-5.63554712885117\\
3118.896484375	-5.80016780320419\\
3120.1171875	-5.73594647635536\\
3121.337890625	-5.25006666645248\\
3122.55859375	-5.38979646186671\\
3123.779296875	-4.74671545276739\\
3125	-4.07775303410531\\
3126.220703125	-3.96281592377452\\
3127.44140625	-3.24595555673242\\
3128.662109375	-2.85215732381308\\
3129.8828125	-3.58897430201092\\
3131.103515625	-4.07301858082322\\
3132.32421875	-4.07624558400464\\
3133.544921875	-4.16763487939171\\
3134.765625	-4.4738704792343\\
3135.986328125	-4.20227187074758\\
3137.20703125	-3.774580971211\\
3138.427734375	-4.22206485965067\\
3139.6484375	-4.0235014918786\\
3140.869140625	-3.7820032901381\\
3142.08984375	-3.17943968094291\\
3143.310546875	-2.37164611232757\\
3144.53125	-2.40126528580146\\
3145.751953125	-2.49096272325951\\
3146.97265625	-2.68922668647703\\
3148.193359375	-2.21337322299048\\
3149.4140625	-2.60663207770766\\
3150.634765625	-3.19347847674985\\
3151.85546875	-3.41097062513562\\
3153.076171875	-4.05732759233058\\
3154.296875	-3.84308369401666\\
3155.517578125	-3.34515216767542\\
3156.73828125	-3.5530055962516\\
3157.958984375	-4.03522206895831\\
3159.1796875	-3.95387558219316\\
3160.400390625	-3.49873348129715\\
3161.62109375	-3.78879602662552\\
3162.841796875	-4.06037506591153\\
3164.0625	-4.70856761565123\\
3165.283203125	-5.08104333027803\\
3166.50390625	-4.90190844120364\\
3167.724609375	-4.793534885756\\
3168.9453125	-4.63151178985363\\
3170.166015625	-4.71507116659398\\
3171.38671875	-5.01428218671404\\
3172.607421875	-4.246054175154\\
3173.828125	-4.07697783919762\\
3175.048828125	-3.98511749267488\\
3176.26953125	-3.71223834519724\\
3177.490234375	-3.02930373850665\\
3178.7109375	-2.41991281876276\\
3179.931640625	-2.28365328132777\\
3181.15234375	-2.23992949321734\\
3182.373046875	-2.52239390701185\\
3183.59375	-2.31760716174752\\
3184.814453125	-2.49841321170685\\
3186.03515625	-3.1408487278406\\
3187.255859375	-3.20210544758286\\
3188.4765625	-2.72078163196013\\
3189.697265625	-2.6276178664019\\
3190.91796875	-2.63957609789311\\
3192.138671875	-3.3570144588063\\
3193.359375	-3.72024240210397\\
3194.580078125	-3.30774859154637\\
3195.80078125	-3.29524860500985\\
3197.021484375	-3.65111187505613\\
3198.2421875	-4.08974182671882\\
3199.462890625	-4.77773184163651\\
3200.68359375	-5.18889587067386\\
3201.904296875	-3.86562745051824\\
3203.125	-3.08836262207071\\
3204.345703125	-3.34913716666257\\
3205.56640625	-3.15229668857128\\
3206.787109375	-3.05872273683047\\
3208.0078125	-3.19998033899549\\
3209.228515625	-2.8139209884971\\
3210.44921875	-2.34458124815437\\
3211.669921875	-2.63054963528235\\
3212.890625	-2.79912415295556\\
3214.111328125	-2.47110898474655\\
3215.33203125	-2.31492167425245\\
3216.552734375	-2.59850759433895\\
3217.7734375	-3.13530858420091\\
3218.994140625	-3.12047198480902\\
3220.21484375	-2.62161854528407\\
3221.435546875	-2.0709612220094\\
3222.65625	-2.39027686167985\\
3223.876953125	-2.72727934174777\\
3225.09765625	-2.21276752128269\\
3226.318359375	-2.01225998321183\\
3227.5390625	-2.16679051266549\\
3228.759765625	-2.4569390176671\\
3229.98046875	-2.14304481797183\\
3231.201171875	-2.13234436033772\\
3232.421875	-2.15056196662053\\
3233.642578125	-2.06330496475566\\
3234.86328125	-2.31610866851537\\
3236.083984375	-2.09278636015205\\
3237.3046875	-1.906311955117\\
3238.525390625	-2.38861291903573\\
3239.74609375	-2.36791998074167\\
3240.966796875	-2.99521510423239\\
3242.1875	-2.94250644800322\\
3243.408203125	-2.90007790737779\\
3244.62890625	-2.37452107102117\\
3245.849609375	-1.78564448331324\\
3247.0703125	-1.99820113215371\\
3248.291015625	-2.3859411606807\\
3249.51171875	-2.11464145189619\\
3250.732421875	-2.4971215435231\\
3251.953125	-3.09078650627866\\
3253.173828125	-3.74009260570466\\
3254.39453125	-3.90881763065235\\
3255.615234375	-3.3615996575102\\
3256.8359375	-2.74559701777953\\
3258.056640625	-2.29358272814385\\
3259.27734375	-2.56923456284823\\
3260.498046875	-1.90616818642876\\
3261.71875	-2.11489376420954\\
3262.939453125	-1.76970471006664\\
3264.16015625	-1.48116235852156\\
3265.380859375	-1.0767341499841\\
3266.6015625	-0.790986856796536\\
3267.822265625	-0.992278266777661\\
3269.04296875	-1.56667935823057\\
3270.263671875	-1.92797091369379\\
3271.484375	-2.12718935261139\\
3272.705078125	-2.55656513660409\\
3273.92578125	-3.35904477380937\\
3275.146484375	-3.88766821264558\\
3276.3671875	-4.11352901263295\\
3277.587890625	-3.86878900943684\\
3278.80859375	-3.26761587638903\\
3280.029296875	-2.92203909991434\\
3281.25	-2.34531883292336\\
3282.470703125	-2.45817310388791\\
3283.69140625	-2.98844900986236\\
3284.912109375	-3.04960443430149\\
3286.1328125	-3.3492416096672\\
3287.353515625	-3.01762061393319\\
3288.57421875	-2.4775846371708\\
3289.794921875	-2.4089595718299\\
3291.015625	-1.94078134295064\\
3292.236328125	-1.98209085862127\\
3293.45703125	-1.79883762322277\\
3294.677734375	-1.66817075523022\\
3295.8984375	-2.00441313375437\\
3297.119140625	-2.87618067867699\\
3298.33984375	-3.15453277758912\\
3299.560546875	-3.22404515062084\\
3300.78125	-3.51325244330652\\
3302.001953125	-3.22640950321192\\
3303.22265625	-3.33538545350907\\
3304.443359375	-3.50212820004885\\
3305.6640625	-3.58606905499886\\
3306.884765625	-3.32127164990766\\
3308.10546875	-3.28725765308611\\
3309.326171875	-3.38312404780247\\
3310.546875	-2.9873111284518\\
3311.767578125	-2.49626111973459\\
3312.98828125	-2.34260903262517\\
3314.208984375	-2.22072769469504\\
3315.4296875	-2.32733637171195\\
3316.650390625	-2.3124278188007\\
3317.87109375	-3.37114600941042\\
3319.091796875	-3.70023192603058\\
3320.3125	-4.56696648196584\\
3321.533203125	-5.3340088203929\\
3322.75390625	-5.08588031306215\\
3323.974609375	-5.51347478123985\\
3325.1953125	-4.95161191824255\\
3326.416015625	-3.45600302315513\\
3327.63671875	-2.89149334110351\\
3328.857421875	-3.07042912884061\\
3330.078125	-2.91640623306462\\
3331.298828125	-2.69311539544048\\
3332.51953125	-2.97709400977076\\
3333.740234375	-3.80539848208393\\
3334.9609375	-4.13888267780363\\
3336.181640625	-4.81771413531201\\
3337.40234375	-4.78410629460242\\
3338.623046875	-4.73364281608163\\
3339.84375	-5.1696976545724\\
3341.064453125	-5.09642430485814\\
3342.28515625	-4.47748223341598\\
3343.505859375	-3.80278577087285\\
3344.7265625	-3.35509556770506\\
3345.947265625	-2.85018621469922\\
3347.16796875	-2.67582332826623\\
3348.388671875	-2.44470698494315\\
3349.609375	-2.39114594503639\\
3350.830078125	-2.97495987123223\\
3352.05078125	-3.20431768119175\\
3353.271484375	-2.61503992590515\\
3354.4921875	-2.74501906628434\\
3355.712890625	-3.27420475197071\\
3356.93359375	-2.48682837573111\\
3358.154296875	-2.37280131645155\\
3359.375	-3.35012957524965\\
3360.595703125	-3.59825467218728\\
3361.81640625	-3.90729878273965\\
3363.037109375	-4.49439672867037\\
3364.2578125	-4.73700770962592\\
3365.478515625	-5.01482633461137\\
3366.69921875	-4.38764904640708\\
3367.919921875	-3.66101129292366\\
3369.140625	-3.6096735759832\\
3370.361328125	-4.25674401855219\\
3371.58203125	-3.3940619184456\\
3372.802734375	-2.49078516329767\\
3374.0234375	-2.93569577845511\\
3375.244140625	-2.79724862933545\\
3376.46484375	-2.68520885001532\\
3377.685546875	-2.98058949364289\\
3378.90625	-3.54990719610023\\
3380.126953125	-4.23653343085317\\
3381.34765625	-4.24163238803005\\
3382.568359375	-5.00275507566888\\
3383.7890625	-4.46529397022293\\
3385.009765625	-4.33724515913973\\
3386.23046875	-4.2433796617293\\
3387.451171875	-4.43528216587653\\
3388.671875	-5.66279895177485\\
3389.892578125	-5.70755181373637\\
3391.11328125	-5.81146601105102\\
3392.333984375	-6.38194798015533\\
3393.5546875	-4.95128408786019\\
3394.775390625	-4.38561985597775\\
3395.99609375	-4.52150701175958\\
3397.216796875	-4.06278927162577\\
3398.4375	-4.63418781576355\\
3399.658203125	-5.50239537187334\\
3400.87890625	-4.6734039265291\\
3402.099609375	-4.02120964049668\\
3403.3203125	-4.52131502005177\\
3404.541015625	-4.83707205982098\\
3405.76171875	-4.61860133809527\\
3406.982421875	-5.17022474561602\\
3408.203125	-5.38383578945787\\
3409.423828125	-6.20317615708402\\
3410.64453125	-5.85656735507599\\
3411.865234375	-4.60902345068634\\
3413.0859375	-3.92235720014105\\
3414.306640625	-4.34755932028853\\
3415.52734375	-4.67183083027113\\
3416.748046875	-4.93717027576053\\
3417.96875	-5.87687489566702\\
3419.189453125	-6.22923352725306\\
3420.41015625	-6.07919065866437\\
3421.630859375	-5.98813010106073\\
3422.8515625	-6.08091619102857\\
3424.072265625	-6.73423293920889\\
3425.29296875	-5.90144680484628\\
3426.513671875	-5.50622394116182\\
3427.734375	-4.935024142368\\
3428.955078125	-4.37519341894451\\
3430.17578125	-4.3960666028018\\
3431.396484375	-4.52889928266258\\
3432.6171875	-4.66823064534395\\
3433.837890625	-4.39626431669076\\
3435.05859375	-4.66741908568044\\
3436.279296875	-5.74063375886601\\
3437.5	-4.74104875732228\\
3438.720703125	-3.55127858101973\\
3439.94140625	-3.6188042002603\\
3441.162109375	-2.82479888887936\\
3442.3828125	-2.30121733723185\\
3443.603515625	-1.62901881213875\\
3444.82421875	-1.43766524503457\\
3446.044921875	-1.31146173632744\\
3447.265625	-1.8392624746564\\
3448.486328125	-1.8154584539921\\
3449.70703125	-2.17997207206182\\
3450.927734375	-2.33900301876992\\
3452.1484375	-2.50201855820844\\
3453.369140625	-1.98404154649149\\
3454.58984375	-1.4265426497442\\
3455.810546875	-1.55378368014467\\
3457.03125	-1.94412794097057\\
3458.251953125	-2.23995099882837\\
3459.47265625	-2.88584225226227\\
3460.693359375	-2.94275780877313\\
3461.9140625	-3.24829190770286\\
3463.134765625	-3.53890807077055\\
3464.35546875	-5.03837193666208\\
3465.576171875	-5.57636327586455\\
3466.796875	-4.84451250367391\\
3468.017578125	-4.5522292534937\\
3469.23828125	-4.29218496332763\\
3470.458984375	-3.51020135866676\\
3471.6796875	-3.65419329153911\\
3472.900390625	-3.7297830539837\\
3474.12109375	-3.07642210315975\\
3475.341796875	-2.6234143998214\\
3476.5625	-3.00828073704636\\
3477.783203125	-3.13188544376872\\
3479.00390625	-3.275578634184\\
3480.224609375	-3.34319943697205\\
3481.4453125	-4.5775992852528\\
3482.666015625	-4.06597244477131\\
3483.88671875	-3.87974051893703\\
3485.107421875	-3.93989582192032\\
3486.328125	-4.15166764347579\\
3487.548828125	-4.11379460309469\\
3488.76953125	-4.64974306129781\\
3489.990234375	-5.25678148867771\\
3491.2109375	-4.91186174998175\\
3492.431640625	-5.48586313953007\\
3493.65234375	-6.62170829290843\\
3494.873046875	-7.45869405482808\\
3496.09375	-7.51745533568257\\
3497.314453125	-7.51949303048009\\
3498.53515625	-7.17001041231883\\
3499.755859375	-7.04519658044502\\
3500.9765625	-6.94768115191437\\
3502.197265625	-6.77185000341989\\
3503.41796875	-6.70587343806325\\
3504.638671875	-5.59106684577385\\
3505.859375	-4.49225080332419\\
3507.080078125	-4.22107211735045\\
3508.30078125	-4.62714283168426\\
3509.521484375	-4.75549432908293\\
3510.7421875	-4.7678984832991\\
3511.962890625	-4.64725610225436\\
3513.18359375	-3.91725268624273\\
3514.404296875	-3.86394035957943\\
3515.625	-4.4252803852187\\
3516.845703125	-4.25012627251594\\
3518.06640625	-3.63535899434335\\
3519.287109375	-3.23538645007447\\
3520.5078125	-3.24811290185836\\
3521.728515625	-3.56764636045469\\
3522.94921875	-3.09509642977274\\
3524.169921875	-2.7446359279573\\
3525.390625	-2.83404965324445\\
3526.611328125	-3.35259571826005\\
3527.83203125	-3.7054265556974\\
3529.052734375	-3.57666256180171\\
3530.2734375	-3.40343672623571\\
3531.494140625	-3.78937830383923\\
3532.71484375	-4.60998076151323\\
3533.935546875	-5.16581888080593\\
3535.15625	-5.38092912418512\\
3536.376953125	-5.26657764750248\\
3537.59765625	-4.36067139903172\\
3538.818359375	-3.51933468787489\\
3540.0390625	-3.43040783241706\\
3541.259765625	-3.09770738199745\\
3542.48046875	-3.28235744380716\\
3543.701171875	-3.88268362353322\\
3544.921875	-4.48509280811723\\
3546.142578125	-4.99688353456602\\
3547.36328125	-5.93401349962439\\
3548.583984375	-6.02272592823204\\
3549.8046875	-5.32880352011516\\
3551.025390625	-6.84345581472984\\
3552.24609375	-6.63944458963208\\
3553.466796875	-5.58101463956995\\
3554.6875	-6.06504268238547\\
3555.908203125	-6.18649593404408\\
3557.12890625	-6.03706361531985\\
3558.349609375	-5.94827232015266\\
3559.5703125	-6.22983339688107\\
3560.791015625	-6.03875151271974\\
3562.01171875	-6.60221340109881\\
3563.232421875	-6.91725106943528\\
3564.453125	-7.18914850409456\\
3565.673828125	-6.78478114580823\\
3566.89453125	-5.73629450465228\\
3568.115234375	-4.84454803937218\\
3569.3359375	-4.76168608076129\\
3570.556640625	-4.99710066185671\\
3571.77734375	-5.38217085332518\\
3572.998046875	-5.67169141380219\\
3574.21875	-6.51665858279266\\
3575.439453125	-6.60529146381052\\
3576.66015625	-6.38331212707462\\
3577.880859375	-7.58258146910847\\
3579.1015625	-8.47525653598648\\
3580.322265625	-8.01908249436793\\
3581.54296875	-7.95750345072941\\
3582.763671875	-8.0139911403657\\
3583.984375	-6.42011494355671\\
3585.205078125	-5.70262754664786\\
3586.42578125	-5.70006187337533\\
3587.646484375	-5.04254491938689\\
3588.8671875	-4.42819348928537\\
3590.087890625	-4.25940336109868\\
3591.30859375	-4.11313228173134\\
3592.529296875	-3.70786158037394\\
3593.75	-3.84182458863488\\
3594.970703125	-3.96203950829559\\
3596.19140625	-3.92167963070429\\
3597.412109375	-4.09432264490544\\
3598.6328125	-4.96571743816033\\
3599.853515625	-5.31689760180913\\
3601.07421875	-5.74618802958512\\
3602.294921875	-5.63702433165368\\
3603.515625	-5.5907927401728\\
3604.736328125	-5.50517268928852\\
3605.95703125	-5.24157413070153\\
3607.177734375	-5.16331905488955\\
3608.3984375	-6.05390879989212\\
3609.619140625	-5.79456551468732\\
3610.83984375	-5.86066863805757\\
3612.060546875	-5.93127600442103\\
3613.28125	-4.38255681507714\\
3614.501953125	-4.26213978775106\\
3615.72265625	-4.20826482458248\\
3616.943359375	-4.1764206201599\\
3618.1640625	-4.10542307046577\\
3619.384765625	-4.42176800579271\\
3620.60546875	-5.0015430970719\\
3621.826171875	-5.14989359493418\\
3623.046875	-5.73991018490685\\
3624.267578125	-5.6990083902575\\
3625.48828125	-5.23442999341832\\
3626.708984375	-5.16350537837166\\
3627.9296875	-4.89266497158263\\
3629.150390625	-5.28360995908496\\
3630.37109375	-4.95029241448946\\
3631.591796875	-5.9210592154933\\
3632.8125	-6.13563468236822\\
3634.033203125	-6.13226743215386\\
3635.25390625	-7.18901481004284\\
3636.474609375	-6.85428488949928\\
3637.6953125	-6.65971956511128\\
3638.916015625	-6.98508619302961\\
3640.13671875	-7.24484567933046\\
3641.357421875	-6.57652642081562\\
3642.578125	-6.63248167133266\\
3643.798828125	-7.53214905038966\\
3645.01953125	-7.84550368011843\\
3646.240234375	-6.68215107096868\\
3647.4609375	-6.54584005630724\\
3648.681640625	-7.26335019024606\\
3649.90234375	-7.57419690722078\\
3651.123046875	-7.11586745221476\\
3652.34375	-7.39710072710207\\
3653.564453125	-7.81024783422614\\
3654.78515625	-8.35595177467146\\
3656.005859375	-8.21318654887303\\
3657.2265625	-7.47839953463941\\
3658.447265625	-6.42592284809002\\
3659.66796875	-6.09983498298722\\
3660.888671875	-6.1652781627666\\
3662.109375	-6.06142202279333\\
3663.330078125	-5.34706079125167\\
3664.55078125	-5.43080284680268\\
3665.771484375	-6.24761853261881\\
3666.9921875	-6.38557802997285\\
3668.212890625	-6.17509822384138\\
3669.43359375	-5.95894311916702\\
3670.654296875	-5.34733004177396\\
3671.875	-4.65236334792343\\
3673.095703125	-5.26473271159606\\
3674.31640625	-5.01542320724138\\
3675.537109375	-4.57709042978804\\
3676.7578125	-5.14760130707147\\
3677.978515625	-5.9256129382381\\
3679.19921875	-5.3546134961091\\
3680.419921875	-4.8375450645944\\
3681.640625	-4.19890683711152\\
3682.861328125	-3.68103352579887\\
3684.08203125	-4.26500654769591\\
3685.302734375	-4.49999995424103\\
3686.5234375	-3.78936427220937\\
3687.744140625	-3.79601018128095\\
3688.96484375	-3.18532842211545\\
3690.185546875	-3.66359894106625\\
3691.40625	-3.91410372694438\\
3692.626953125	-4.44321128945269\\
3693.84765625	-4.02437559213292\\
3695.068359375	-3.2631573873823\\
3696.2890625	-2.6437206154715\\
3697.509765625	-3.66782389945555\\
3698.73046875	-4.79096315062955\\
3699.951171875	-5.36502888407838\\
3701.171875	-6.19402326117114\\
3702.392578125	-7.08109400397571\\
3703.61328125	-7.85492906873258\\
3704.833984375	-6.9988461015445\\
3706.0546875	-6.97877192553799\\
3707.275390625	-7.40072406139218\\
3708.49609375	-6.95426292684004\\
3709.716796875	-6.14365632388702\\
3710.9375	-4.72983858825901\\
3712.158203125	-3.9247458644579\\
3713.37890625	-3.70647151317655\\
3714.599609375	-3.83304042919683\\
3715.8203125	-4.33167589433336\\
3717.041015625	-4.39270604321993\\
3718.26171875	-5.10000363770482\\
3719.482421875	-4.69984680191729\\
3720.703125	-3.29193770156612\\
3721.923828125	-3.0964734925113\\
3723.14453125	-3.54180968878552\\
3724.365234375	-4.04007446389247\\
3725.5859375	-4.40440438010028\\
3726.806640625	-4.68408574234651\\
3728.02734375	-4.60698248717378\\
3729.248046875	-4.40192900510329\\
3730.46875	-5.57749059907775\\
3731.689453125	-5.40853116435071\\
3732.91015625	-5.07526383529631\\
3734.130859375	-4.91523278340392\\
3735.3515625	-5.04173861959686\\
3736.572265625	-5.18864855672877\\
3737.79296875	-5.21331629633102\\
3739.013671875	-4.5477329949627\\
3740.234375	-4.7589376783037\\
3741.455078125	-4.20210310090141\\
3742.67578125	-4.05945156363507\\
3743.896484375	-4.45700257037068\\
3745.1171875	-4.86372074265032\\
3746.337890625	-4.85795716303751\\
3747.55859375	-4.61503577588765\\
3748.779296875	-4.22430145771066\\
3750	-4.29962505896881\\
3751.220703125	-4.29271013750487\\
3752.44140625	-3.70154815728067\\
3753.662109375	-4.09803193705635\\
3754.8828125	-4.04941778560822\\
3756.103515625	-3.03428460084698\\
3757.32421875	-2.79396186336516\\
3758.544921875	-2.94879752852864\\
3759.765625	-2.62276163010605\\
3760.986328125	-2.78176200899951\\
3762.20703125	-4.10234731440271\\
3763.427734375	-4.68929103480149\\
3764.6484375	-4.81938791326303\\
3765.869140625	-5.31768612233674\\
3767.08984375	-5.2036414917426\\
3768.310546875	-5.758698069055\\
3769.53125	-6.26718334995453\\
3770.751953125	-4.69655607619378\\
3771.97265625	-4.33524707071329\\
3773.193359375	-4.24104119615468\\
3774.4140625	-4.59747936463293\\
3775.634765625	-4.68620601963897\\
3776.85546875	-5.73865487127154\\
3778.076171875	-6.3294796609108\\
3779.296875	-5.44868768083725\\
3780.517578125	-5.23425068684481\\
3781.73828125	-4.8255667113312\\
3782.958984375	-4.15961486757729\\
3784.1796875	-4.63438238196289\\
3785.400390625	-4.61761552819654\\
3786.62109375	-4.20347990084661\\
3787.841796875	-4.23458562233294\\
3789.0625	-4.15437271956345\\
3790.283203125	-4.65212412568689\\
3791.50390625	-4.79773085631904\\
3792.724609375	-4.73458469122145\\
3793.9453125	-4.54038339803066\\
3795.166015625	-5.03611458946861\\
3796.38671875	-4.5025448970831\\
3797.607421875	-3.19444591146903\\
3798.828125	-2.87475857513251\\
3800.048828125	-2.5729481544226\\
3801.26953125	-2.60590425335537\\
3802.490234375	-1.68370872077419\\
3803.7109375	-1.61010639350242\\
3804.931640625	-2.22381096256889\\
3806.15234375	-2.50782218008158\\
3807.373046875	-2.67295596912234\\
3808.59375	-2.7385381742861\\
3809.814453125	-2.91716505410202\\
3811.03515625	-3.63084942224169\\
3812.255859375	-3.90148992658345\\
3813.4765625	-4.72151696532485\\
3814.697265625	-5.33441428978129\\
3815.91796875	-6.22396546197026\\
3817.138671875	-6.41456721381605\\
3818.359375	-7.0570335275883\\
3819.580078125	-6.97523526504017\\
3820.80078125	-7.07243188503662\\
3822.021484375	-6.50117838747495\\
3823.2421875	-5.78323270444712\\
3824.462890625	-6.17473984728943\\
3825.68359375	-6.03358199685677\\
3826.904296875	-6.67543309815531\\
3828.125	-6.71757111275415\\
3829.345703125	-6.04145863690517\\
3830.56640625	-6.07446310704692\\
3831.787109375	-6.9950347018955\\
3833.0078125	-6.98714098448333\\
3834.228515625	-6.33693974428\\
3835.44921875	-5.69265331594605\\
3836.669921875	-5.29228656270043\\
3837.890625	-5.29777473270744\\
3839.111328125	-5.53916601530409\\
3840.33203125	-5.38902229320524\\
3841.552734375	-5.3556982239509\\
3842.7734375	-4.98516309246894\\
3843.994140625	-4.51781104990987\\
3845.21484375	-4.21165297563461\\
3846.435546875	-4.34846448808672\\
3847.65625	-4.35161148258639\\
3848.876953125	-4.94039908853391\\
3850.09765625	-5.8048191464917\\
3851.318359375	-6.76322990523467\\
3852.5390625	-6.53596235036939\\
3853.759765625	-6.33287483122957\\
3854.98046875	-5.07544858240636\\
3856.201171875	-4.06186948810915\\
3857.421875	-4.54066096177497\\
3858.642578125	-5.15494898722222\\
3859.86328125	-5.12542557654691\\
3861.083984375	-4.94996094031191\\
3862.3046875	-4.22839940633014\\
3863.525390625	-4.06020603815914\\
3864.74609375	-4.06578620974022\\
3865.966796875	-4.24538034280577\\
3867.1875	-4.55762759187735\\
3868.408203125	-4.94824758616983\\
3869.62890625	-4.85236897512497\\
3870.849609375	-4.2117276399059\\
3872.0703125	-2.9879465724159\\
3873.291015625	-1.53040023602292\\
3874.51171875	-2.30649988657494\\
3875.732421875	-2.62785386853278\\
3876.953125	-2.96400318413926\\
3878.173828125	-2.85835805684924\\
3879.39453125	-2.7112249202329\\
3880.615234375	-2.60527484177914\\
3881.8359375	-2.21222530260294\\
3883.056640625	-2.04598560595547\\
3884.27734375	-2.02067272726258\\
3885.498046875	-1.48482312384902\\
3886.71875	-1.13127797897951\\
3887.939453125	-1.17773240671198\\
3889.16015625	-0.85868113838293\\
3890.380859375	-1.0391750812994\\
3891.6015625	-0.991081384015472\\
3892.822265625	-1.35686960619308\\
3894.04296875	-2.35375868142855\\
3895.263671875	-2.76611264591397\\
3896.484375	-3.22155579398046\\
3897.705078125	-3.45444286293548\\
3898.92578125	-3.71943902642264\\
3900.146484375	-3.88599210677752\\
3901.3671875	-4.25118171981329\\
3902.587890625	-4.83454817172905\\
3903.80859375	-5.13545334009155\\
3905.029296875	-5.05730724135343\\
3906.25	-5.17804543171797\\
3907.470703125	-6.08392877116609\\
3908.69140625	-5.89885413105664\\
3909.912109375	-5.8538712340372\\
3911.1328125	-6.2166006203932\\
3912.353515625	-5.86139620379059\\
3913.57421875	-4.70987934342759\\
3914.794921875	-4.71679561659356\\
3916.015625	-4.84572247576341\\
3917.236328125	-4.5498189884986\\
3918.45703125	-4.75045399281534\\
3919.677734375	-4.68934416333928\\
3920.8984375	-5.10636088982189\\
3922.119140625	-5.51439704437084\\
3923.33984375	-5.29036971451056\\
3924.560546875	-5.66143684853659\\
3925.78125	-5.2443528997241\\
3927.001953125	-5.26679097155637\\
3928.22265625	-5.07207177689647\\
3929.443359375	-4.48987296182976\\
3930.6640625	-4.51837926242665\\
3931.884765625	-4.03997027712509\\
3933.10546875	-3.97923171105486\\
3934.326171875	-4.19459611290388\\
3935.546875	-4.15870712292522\\
3936.767578125	-4.24753521687153\\
3937.98828125	-4.50860234750346\\
3939.208984375	-4.23246819007848\\
3940.4296875	-4.49593382115482\\
3941.650390625	-4.26812930276454\\
3942.87109375	-4.06711429762274\\
3944.091796875	-3.93516895244412\\
3945.3125	-4.42452910897702\\
3946.533203125	-4.2286355502646\\
3947.75390625	-4.37930682060767\\
3948.974609375	-4.33296955249649\\
3950.1953125	-4.65374574546465\\
3951.416015625	-5.04571612378851\\
3952.63671875	-4.76342144365553\\
3953.857421875	-4.40477215190935\\
3955.078125	-4.174552371833\\
3956.298828125	-4.20196631206427\\
3957.51953125	-4.17564825051883\\
3958.740234375	-3.7442505666429\\
3959.9609375	-3.90045662730448\\
3961.181640625	-2.6007635564661\\
3962.40234375	-2.14655175774321\\
3963.623046875	-2.82190431783777\\
3964.84375	-3.19004237151571\\
3966.064453125	-2.62244968986348\\
3967.28515625	-2.47659844948567\\
3968.505859375	-3.31019848497533\\
3969.7265625	-3.40915326245098\\
3970.947265625	-3.56241954130876\\
3972.16796875	-3.6916505013711\\
3973.388671875	-4.41324686871238\\
3974.609375	-4.23573202580066\\
3975.830078125	-4.1821241015974\\
3977.05078125	-4.96107510490774\\
3978.271484375	-4.48247055581901\\
3979.4921875	-4.65146579563961\\
3980.712890625	-4.90230524441243\\
3981.93359375	-4.79287362052182\\
3983.154296875	-4.04094646784556\\
3984.375	-3.28908907764562\\
3985.595703125	-3.8857590680815\\
3986.81640625	-4.16621810738024\\
3988.037109375	-3.68689811481434\\
3989.2578125	-2.85816997992728\\
3990.478515625	-2.28988622848093\\
3991.69921875	-2.40754415649285\\
3992.919921875	-2.77223054210882\\
3994.140625	-2.86445468206042\\
3995.361328125	-3.34116163853006\\
3996.58203125	-3.72275049830274\\
3997.802734375	-3.73952694447657\\
3999.0234375	-3.45489814910232\\
4000.244140625	-4.08972007844421\\
4001.46484375	-3.91171190756707\\
4002.685546875	-3.62181873458148\\
4003.90625	-3.1994025488177\\
4005.126953125	-3.74736665938509\\
4006.34765625	-4.44741692149149\\
4007.568359375	-3.74383790849897\\
4008.7890625	-4.24600122809263\\
4010.009765625	-4.60871010525808\\
4011.23046875	-3.88968419003536\\
4012.451171875	-3.44822423235598\\
4013.671875	-3.71930010252127\\
4014.892578125	-3.47314402720603\\
4016.11328125	-3.32901220458802\\
4017.333984375	-3.20709447528303\\
4018.5546875	-3.08441481256885\\
4019.775390625	-3.30489053685757\\
4020.99609375	-3.16720918169245\\
4022.216796875	-3.23329761976656\\
4023.4375	-2.68302780523531\\
4024.658203125	-3.40516641574841\\
4025.87890625	-3.52867575263049\\
4027.099609375	-3.64137230486764\\
4028.3203125	-3.20860896308717\\
4029.541015625	-3.40340278595956\\
4030.76171875	-4.14651437689588\\
4031.982421875	-3.31433780475573\\
4033.203125	-3.02996492435569\\
4034.423828125	-3.80127626091825\\
4035.64453125	-4.41567935691903\\
4036.865234375	-3.98775705684219\\
4038.0859375	-4.14244759644108\\
4039.306640625	-4.51426176422091\\
4040.52734375	-4.0713080883004\\
4041.748046875	-4.69800147460676\\
4042.96875	-4.78750442278823\\
4044.189453125	-5.02424313955752\\
4045.41015625	-5.14500609692734\\
4046.630859375	-5.18104917346116\\
4047.8515625	-5.8142888974883\\
4049.072265625	-6.0598267681211\\
4050.29296875	-5.65510792719886\\
4051.513671875	-5.99305211776759\\
4052.734375	-6.1352891800123\\
4053.955078125	-6.61092649912979\\
4055.17578125	-6.57873189085361\\
4056.396484375	-6.38487251555209\\
4057.6171875	-5.98072007501949\\
4058.837890625	-5.62064567418559\\
4060.05859375	-5.53630101718367\\
4061.279296875	-5.35522297401245\\
4062.5	-4.99586918650925\\
4063.720703125	-5.3671248107971\\
4064.94140625	-5.23509363413099\\
4066.162109375	-4.97893025581226\\
4067.3828125	-4.46255283787696\\
4068.603515625	-3.94191925275913\\
4069.82421875	-3.89815415121989\\
4071.044921875	-3.54901885917769\\
4072.265625	-3.23167753568366\\
4073.486328125	-3.12132167809317\\
4074.70703125	-3.50342121386317\\
4075.927734375	-3.57822153860094\\
4077.1484375	-3.45576259714352\\
4078.369140625	-4.08458530050417\\
4079.58984375	-4.40968541308009\\
4080.810546875	-4.65310610691628\\
4082.03125	-5.72290179186141\\
4083.251953125	-5.52213805230704\\
4084.47265625	-4.85759757251414\\
4085.693359375	-5.26572979588755\\
4086.9140625	-5.74578296030472\\
4088.134765625	-5.41973616276282\\
4089.35546875	-4.74490454737743\\
4090.576171875	-4.31945068339571\\
4091.796875	-4.44162080802305\\
4093.017578125	-4.71265560547568\\
4094.23828125	-4.36388544523479\\
4095.458984375	-4.01867623642565\\
4096.6796875	-4.08849385399295\\
4097.900390625	-4.61050022294852\\
4099.12109375	-5.30539707042052\\
4100.341796875	-6.26662300650271\\
4101.5625	-5.80055181082878\\
4102.783203125	-5.65360827459693\\
4104.00390625	-5.94760809937564\\
4105.224609375	-5.66679341849026\\
4106.4453125	-5.68296500272104\\
4107.666015625	-5.48296185779886\\
4108.88671875	-5.48234416150113\\
4110.107421875	-5.11886754805888\\
4111.328125	-4.85397452614733\\
4112.548828125	-4.87145135001376\\
4113.76953125	-5.2267890427651\\
4114.990234375	-5.21539030761197\\
4116.2109375	-5.25590240845135\\
4117.431640625	-6.41007895283121\\
4118.65234375	-6.35864380688908\\
4119.873046875	-5.70945735771042\\
4121.09375	-5.11860766877678\\
4122.314453125	-5.83677073620267\\
4123.53515625	-6.92826713961109\\
4124.755859375	-7.15091691492742\\
4125.9765625	-7.04451963036809\\
4127.197265625	-6.95013111679971\\
4128.41796875	-6.18615965273101\\
4129.638671875	-5.04840531914359\\
4130.859375	-4.20653635957796\\
4132.080078125	-3.72050084620767\\
4133.30078125	-3.80472400360586\\
4134.521484375	-4.32929697354214\\
4135.7421875	-4.42036225761657\\
4136.962890625	-3.95411181637969\\
4138.18359375	-3.51342515203593\\
4139.404296875	-3.59185727512645\\
4140.625	-3.93134904059148\\
4141.845703125	-4.36090006461726\\
4143.06640625	-4.4785809370803\\
4144.287109375	-4.81735516411163\\
4145.5078125	-4.62594413085816\\
4146.728515625	-4.20622704405813\\
4147.94921875	-4.50960944027423\\
4149.169921875	-4.90586778860066\\
4150.390625	-4.00545457219087\\
4151.611328125	-3.83165421529836\\
4152.83203125	-4.1358080898432\\
4154.052734375	-4.04407450499284\\
4155.2734375	-3.54649852554681\\
4156.494140625	-3.41837109286269\\
4157.71484375	-3.28244763997979\\
4158.935546875	-3.56906852672409\\
4160.15625	-4.28837208558752\\
4161.376953125	-5.18926863541297\\
4162.59765625	-5.6830184176444\\
4163.818359375	-5.43177115123427\\
4165.0390625	-6.11607143884868\\
4166.259765625	-7.00488509542034\\
4167.48046875	-6.58489147389047\\
4168.701171875	-6.17057590944815\\
4169.921875	-6.1428790496203\\
4171.142578125	-6.19838490513988\\
4172.36328125	-5.93090924037429\\
4173.583984375	-5.02468214412652\\
4174.8046875	-5.44276175975149\\
4176.025390625	-5.29340862760954\\
4177.24609375	-4.61293755732988\\
4178.466796875	-4.72686787289681\\
4179.6875	-4.21713152757735\\
4180.908203125	-3.55618553352813\\
4182.12890625	-3.84857840600289\\
4183.349609375	-4.42756269766692\\
4184.5703125	-4.35943422445652\\
4185.791015625	-3.9173711391832\\
4187.01171875	-3.98918586094375\\
4188.232421875	-3.81084896754156\\
4189.453125	-4.05737237831694\\
4190.673828125	-4.5675446341337\\
4191.89453125	-3.06665442685538\\
4193.115234375	-3.00698182167475\\
4194.3359375	-3.18457049243917\\
4195.556640625	-2.16936895324977\\
4196.77734375	-1.79392174108565\\
4197.998046875	-2.02573829890887\\
4199.21875	-1.64901143796085\\
4200.439453125	-1.44914762332947\\
4201.66015625	-2.0688305100761\\
4202.880859375	-2.45706838162135\\
4204.1015625	-2.08724640560592\\
4205.322265625	-2.39399862599863\\
4206.54296875	-3.26634204695168\\
4207.763671875	-3.16371331227313\\
4208.984375	-2.741058652267\\
4210.205078125	-2.2541971634124\\
4211.42578125	-1.92323187423437\\
4212.646484375	-1.71876655369171\\
4213.8671875	-1.83291624548248\\
4215.087890625	-2.28340986306659\\
4216.30859375	-3.03473279937373\\
4217.529296875	-2.9603827784478\\
4218.75	-2.34661452528733\\
4219.970703125	-2.01806877549728\\
4221.19140625	-2.1566003501965\\
4222.412109375	-1.62325046781797\\
4223.6328125	-0.965702357878552\\
4224.853515625	-1.20461570724216\\
4226.07421875	-1.50639266702499\\
4227.294921875	-1.96501179049774\\
4228.515625	-2.49359728691271\\
4229.736328125	-3.16484890002437\\
4230.95703125	-3.56946756221356\\
4232.177734375	-3.95388879170917\\
4233.3984375	-4.14340107703252\\
4234.619140625	-4.39413649124683\\
4235.83984375	-4.91802403783494\\
4237.060546875	-4.93434253274698\\
4238.28125	-4.62522425977024\\
4239.501953125	-4.22696664222256\\
4240.72265625	-3.98372486152225\\
4241.943359375	-3.02861908540736\\
4243.1640625	-3.01417414927636\\
4244.384765625	-2.46766262101381\\
4245.60546875	-2.16555718440391\\
4246.826171875	-1.87746635221189\\
4248.046875	-1.89431093080903\\
4249.267578125	-2.10503447022722\\
4250.48828125	-1.85444453978174\\
4251.708984375	-2.09062247941673\\
4252.9296875	-2.29047055595447\\
4254.150390625	-2.19407637861\\
4255.37109375	-2.26514161281242\\
4256.591796875	-2.39261315640854\\
4257.8125	-2.295372716662\\
4259.033203125	-2.52577061279771\\
4260.25390625	-2.49858107297518\\
4261.474609375	-2.94872352391772\\
4262.6953125	-2.45649931388068\\
4263.916015625	-2.29532698142144\\
4265.13671875	-2.79681985934598\\
4266.357421875	-2.44190440090547\\
4267.578125	-1.82474258534661\\
4268.798828125	-2.05953626654435\\
4270.01953125	-2.35076040304338\\
4271.240234375	-2.71298040134579\\
4272.4609375	-2.01566634733045\\
4273.681640625	-2.09853903630659\\
4274.90234375	-2.68152221416341\\
4276.123046875	-2.99282427035769\\
4277.34375	-2.69021597467693\\
4278.564453125	-2.2261565427339\\
4279.78515625	-2.45495863561281\\
4281.005859375	-2.22123787746048\\
4282.2265625	-2.56581693505272\\
4283.447265625	-3.51262352231027\\
4284.66796875	-3.56839214441166\\
4285.888671875	-4.00247181576224\\
4287.109375	-3.50596998393335\\
4288.330078125	-3.25862481601999\\
4289.55078125	-3.49662181202178\\
4290.771484375	-3.6108338554061\\
4291.9921875	-2.66216656338699\\
4293.212890625	-2.39632335830923\\
4294.43359375	-2.9119633116987\\
4295.654296875	-3.80953789271424\\
4296.875	-3.69873842827287\\
4298.095703125	-3.71888948797917\\
4299.31640625	-3.79821833023061\\
4300.537109375	-4.31914289400639\\
4301.7578125	-4.05683309574268\\
4302.978515625	-3.93360425329531\\
4304.19921875	-3.99706763374441\\
4305.419921875	-3.44286292011545\\
4306.640625	-4.13374669095816\\
4307.861328125	-5.08224231173939\\
4309.08203125	-4.77047695818783\\
4310.302734375	-4.49126339360938\\
4311.5234375	-4.13700157016537\\
4312.744140625	-4.13861499513586\\
4313.96484375	-3.5871847909002\\
4315.185546875	-4.09878659259413\\
4316.40625	-4.16914300850735\\
4317.626953125	-3.30617516726468\\
4318.84765625	-2.58800924617783\\
4320.068359375	-2.44423199284465\\
4321.2890625	-2.3161331391558\\
4322.509765625	-2.8505474491151\\
4323.73046875	-2.79031998579623\\
4324.951171875	-3.20738274676297\\
4326.171875	-2.79355138310314\\
4327.392578125	-2.54230291313503\\
4328.61328125	-2.91461164037392\\
4329.833984375	-2.41694262012457\\
4331.0546875	-2.88215308989664\\
4332.275390625	-3.51340842925981\\
4333.49609375	-3.95785419427306\\
4334.716796875	-3.90083603849299\\
4335.9375	-4.59670323902654\\
4337.158203125	-4.78459127101137\\
4338.37890625	-5.0878840654726\\
4339.599609375	-4.84134469584802\\
4340.8203125	-4.2097409956606\\
4342.041015625	-4.29685003418613\\
4343.26171875	-4.53187448409946\\
4344.482421875	-4.06806570813539\\
4345.703125	-4.3977934115522\\
4346.923828125	-3.96540728212403\\
4348.14453125	-3.86396932346347\\
4349.365234375	-3.89025786367061\\
4350.5859375	-3.33310718659843\\
4351.806640625	-3.2879900560483\\
4353.02734375	-3.25656009181883\\
4354.248046875	-3.38743601869445\\
4355.46875	-3.66806540010297\\
4356.689453125	-3.47908546425448\\
4357.91015625	-4.24364667474243\\
4359.130859375	-5.08936832411615\\
4360.3515625	-4.78391005097581\\
4361.572265625	-4.5325592414225\\
4362.79296875	-4.25594641526841\\
4364.013671875	-4.26058397103466\\
4365.234375	-3.99180030215568\\
4366.455078125	-3.19766405493183\\
4367.67578125	-2.88579917053867\\
4368.896484375	-3.06252125718723\\
4370.1171875	-2.78868307072979\\
4371.337890625	-2.51433870027888\\
4372.55859375	-3.29045056554681\\
4373.779296875	-3.09548754996375\\
4375	-3.13004471447995\\
4376.220703125	-3.58531601272635\\
4377.44140625	-3.14124631400454\\
4378.662109375	-2.87669488852941\\
4379.8828125	-3.43752493908939\\
4381.103515625	-3.46819920532273\\
4382.32421875	-3.41704879232661\\
4383.544921875	-3.44298635832856\\
4384.765625	-3.31705473793684\\
4385.986328125	-3.20899567197858\\
4387.20703125	-3.28258877394429\\
4388.427734375	-3.37571748505618\\
4389.6484375	-3.44555318497304\\
4390.869140625	-3.87646128360339\\
4392.08984375	-4.32681865267233\\
4393.310546875	-4.17878558774556\\
4394.53125	-4.05568059585944\\
4395.751953125	-4.01413476934025\\
4396.97265625	-4.51038540405129\\
4398.193359375	-4.78524042733298\\
4399.4140625	-4.23285134270807\\
4400.634765625	-3.5871300413145\\
4401.85546875	-2.95659581074528\\
4403.076171875	-3.05939601394018\\
4404.296875	-3.13536455880749\\
4405.517578125	-3.43554345125204\\
4406.73828125	-3.43731686221757\\
4407.958984375	-3.16541120934541\\
4409.1796875	-3.44897492971912\\
4410.400390625	-3.88699078191558\\
4411.62109375	-4.33973092671091\\
4412.841796875	-4.70059824062253\\
4414.0625	-4.2415168337345\\
4415.283203125	-3.60898141182687\\
4416.50390625	-3.25326851394605\\
4417.724609375	-3.7507852755477\\
4418.9453125	-3.67031734656303\\
4420.166015625	-3.42025931475256\\
4421.38671875	-2.9556303101765\\
4422.607421875	-3.55735634820798\\
4423.828125	-3.95888542005679\\
4425.048828125	-3.69219513367885\\
4426.26953125	-3.96208277887346\\
4427.490234375	-3.75163449361025\\
4428.7109375	-3.4782148949587\\
4429.931640625	-3.54554605779972\\
4431.15234375	-3.7002704896661\\
4432.373046875	-3.80220662448441\\
4433.59375	-4.58292700850344\\
4434.814453125	-4.71246784062234\\
4436.03515625	-5.57628967329922\\
4437.255859375	-5.53412717876919\\
4438.4765625	-5.83376095165909\\
4439.697265625	-5.92804870725529\\
4440.91796875	-5.04211896029018\\
4442.138671875	-4.80080024936596\\
4443.359375	-5.34973659967892\\
4444.580078125	-4.66681730320073\\
4445.80078125	-4.5892436377112\\
4447.021484375	-4.55999889431153\\
4448.2421875	-4.8961240859445\\
4449.462890625	-4.90939967667924\\
4450.68359375	-4.45275260138967\\
4451.904296875	-4.6688311138854\\
4453.125	-4.79461596201233\\
4454.345703125	-3.92310627769585\\
4455.56640625	-2.98091538477071\\
4456.787109375	-2.68099693056921\\
4458.0078125	-3.27568953839654\\
4459.228515625	-3.23110607665859\\
4460.44921875	-3.15657644217332\\
4461.669921875	-3.61549984755172\\
4462.890625	-3.70560608953769\\
4464.111328125	-3.99953819083515\\
4465.33203125	-3.75350384011345\\
4466.552734375	-3.0783984261618\\
4467.7734375	-2.88220899262579\\
4468.994140625	-2.99101395608517\\
4470.21484375	-3.48482598873473\\
4471.435546875	-4.17667720007511\\
4472.65625	-4.61335073723139\\
4473.876953125	-4.54466897031184\\
4475.09765625	-4.90236505387873\\
4476.318359375	-5.49300366344888\\
4477.5390625	-4.76031607759059\\
4478.759765625	-4.44658712127345\\
4479.98046875	-5.36792387655088\\
4481.201171875	-4.49157881386237\\
4482.421875	-3.88635762326089\\
4483.642578125	-4.2107572631198\\
4484.86328125	-4.25590245806977\\
4486.083984375	-3.64575376216888\\
4487.3046875	-3.89235226565278\\
4488.525390625	-3.90539623887753\\
4489.74609375	-3.27785554302043\\
4490.966796875	-2.75405447486905\\
4492.1875	-2.68823179856927\\
4493.408203125	-2.34616286818175\\
4494.62890625	-2.75154504248287\\
4495.849609375	-3.66987287793788\\
4497.0703125	-3.42804387655034\\
4498.291015625	-3.31453343857413\\
4499.51171875	-3.48935912019545\\
4500.732421875	-3.74736693646082\\
4501.953125	-2.94760208583832\\
4503.173828125	-3.4091476645101\\
4504.39453125	-4.34935822178472\\
4505.615234375	-4.70506758597745\\
4506.8359375	-3.90951152356201\\
4508.056640625	-4.79107105686119\\
4509.27734375	-4.99689167307583\\
4510.498046875	-5.3258494936305\\
4511.71875	-6.11592509848731\\
4512.939453125	-6.87331806796423\\
4514.16015625	-6.99852182650759\\
4515.380859375	-6.3790464747633\\
4516.6015625	-5.82283657519418\\
4517.822265625	-5.74958056006783\\
4519.04296875	-5.64724544938023\\
4520.263671875	-5.23216317160887\\
4521.484375	-4.77628971481878\\
4522.705078125	-4.67374434133964\\
4523.92578125	-4.20775435244389\\
4525.146484375	-3.97867168755857\\
4526.3671875	-3.94980407874325\\
4527.587890625	-3.8792306712561\\
4528.80859375	-4.13225134768156\\
4530.029296875	-4.51180008534337\\
4531.25	-4.43568178438129\\
4532.470703125	-4.61431383815231\\
4533.69140625	-4.21087271816441\\
4534.912109375	-4.25172309999255\\
4536.1328125	-3.87666035252909\\
4537.353515625	-4.24365407679038\\
4538.57421875	-5.00209053187146\\
4539.794921875	-3.97562810631029\\
4541.015625	-4.17807853051908\\
4542.236328125	-4.71207181775469\\
4543.45703125	-4.84011776088268\\
4544.677734375	-4.56510759504367\\
4545.8984375	-3.91004700280712\\
4547.119140625	-3.76856331941085\\
4548.33984375	-3.70103398694031\\
4549.560546875	-4.08674077440575\\
4550.78125	-4.50978190814552\\
4552.001953125	-4.54685364879077\\
4553.22265625	-4.08889492054578\\
4554.443359375	-4.34244141518945\\
4555.6640625	-5.1247256874064\\
4556.884765625	-4.46372189285265\\
4558.10546875	-3.93580404801278\\
4559.326171875	-3.67940770599966\\
4560.546875	-3.67042260081321\\
4561.767578125	-4.53457016287944\\
4562.98828125	-5.66934451748777\\
4564.208984375	-6.11181493767615\\
4565.4296875	-6.02848026711688\\
4566.650390625	-6.09855683112141\\
4567.87109375	-6.50069129561853\\
4569.091796875	-5.48972923336839\\
4570.3125	-5.70025555277139\\
4571.533203125	-5.9769109545356\\
4572.75390625	-5.89598143211211\\
4573.974609375	-5.95214501616781\\
4575.1953125	-5.85239597000797\\
4576.416015625	-6.06005310905846\\
4577.63671875	-5.52379646003116\\
4578.857421875	-6.09491940799337\\
4580.078125	-6.52461852133439\\
4581.298828125	-5.85728861351031\\
4582.51953125	-5.67078908298639\\
4583.740234375	-6.49846497121565\\
4584.9609375	-6.71619619431915\\
4586.181640625	-6.43728463672858\\
4587.40234375	-5.95661337796033\\
4588.623046875	-6.70979401280707\\
4589.84375	-7.56365151155013\\
4591.064453125	-8.26734728823894\\
4592.28515625	-8.67536203141643\\
4593.505859375	-8.76135195255631\\
4594.7265625	-8.62367640659865\\
4595.947265625	-7.66015197591564\\
4597.16796875	-6.68012936828239\\
4598.388671875	-5.65493995697155\\
4599.609375	-4.75700521542273\\
4600.830078125	-3.70666961695011\\
4602.05078125	-3.72646293621758\\
4603.271484375	-3.290204889101\\
4604.4921875	-3.17066236974119\\
4605.712890625	-3.66049035775427\\
4606.93359375	-3.98252798732545\\
4608.154296875	-4.25941029733908\\
4609.375	-4.65023733772575\\
4610.595703125	-5.16295446161939\\
4611.81640625	-4.97495530887768\\
4613.037109375	-5.93150101444231\\
4614.2578125	-6.91357925797921\\
4615.478515625	-6.11268744567273\\
4616.69921875	-6.66091139393636\\
4617.919921875	-7.70514409802718\\
4619.140625	-6.34008041092029\\
4620.361328125	-5.94997339249818\\
4621.58203125	-6.42697019257962\\
4622.802734375	-6.48715510090374\\
4624.0234375	-7.10957096040759\\
4625.244140625	-7.06294815007105\\
4626.46484375	-6.66635402881809\\
4627.685546875	-5.64323940499205\\
4628.90625	-5.3500730216214\\
4630.126953125	-5.67554245847362\\
4631.34765625	-5.50414957463914\\
4632.568359375	-6.47422753022633\\
4633.7890625	-6.02120734169739\\
4635.009765625	-5.1038486882662\\
4636.23046875	-5.60598835182066\\
4637.451171875	-6.48088264813132\\
4638.671875	-6.11907196350947\\
4639.892578125	-5.08978106467877\\
4641.11328125	-5.25740155256077\\
4642.333984375	-5.60597508897097\\
4643.5546875	-5.05382745727663\\
4644.775390625	-5.27853247953227\\
4645.99609375	-5.94622182730311\\
4647.216796875	-6.73168764958896\\
4648.4375	-7.36581651782773\\
4649.658203125	-6.66593215373203\\
4650.87890625	-6.4171275302193\\
4652.099609375	-6.52958714006437\\
4653.3203125	-6.14761937968076\\
4654.541015625	-5.86649563950569\\
4655.76171875	-5.84807967186438\\
4656.982421875	-5.65717945882992\\
4658.203125	-6.47039330224988\\
4659.423828125	-6.7107472221767\\
4660.64453125	-7.16865077975242\\
4661.865234375	-8.19996754509471\\
4663.0859375	-9.18359853064542\\
4664.306640625	-9.67144112417906\\
4665.52734375	-9.34245665274861\\
4666.748046875	-8.54106826553908\\
4667.96875	-7.64429301370118\\
4669.189453125	-6.71855658228886\\
4670.41015625	-7.522306965217\\
4671.630859375	-6.54208927297034\\
4672.8515625	-5.87349669630289\\
4674.072265625	-6.00483902399372\\
4675.29296875	-5.91157195642683\\
4676.513671875	-5.80298567015526\\
4677.734375	-5.76607659890043\\
4678.955078125	-6.6177292549665\\
4680.17578125	-7.03342062833173\\
4681.396484375	-6.1917958210176\\
4682.6171875	-6.22944158808975\\
4683.837890625	-5.17808864809767\\
4685.05859375	-4.40889374649822\\
4686.279296875	-4.76280196164591\\
4687.5	-4.59748004956607\\
4688.720703125	-4.16873300673599\\
4689.94140625	-4.81838768120063\\
4691.162109375	-4.96671061063764\\
4692.3828125	-4.15491774219691\\
4693.603515625	-4.55852410339086\\
4694.82421875	-4.54810242528195\\
4696.044921875	-4.29995672262859\\
4697.265625	-4.19479991966864\\
4698.486328125	-4.36648958541361\\
4699.70703125	-5.04345711677708\\
4700.927734375	-5.16834216599208\\
4702.1484375	-5.220724891345\\
4703.369140625	-4.94642749702392\\
4704.58984375	-4.94073140440319\\
4705.810546875	-4.99507382368556\\
4707.03125	-4.79720177608888\\
4708.251953125	-4.21257167559233\\
4709.47265625	-4.2985130593091\\
4710.693359375	-4.53051279175004\\
4711.9140625	-4.31799559639073\\
4713.134765625	-4.36678721640174\\
4714.35546875	-4.87958843724575\\
4715.576171875	-4.56575610734204\\
4716.796875	-4.58481798578291\\
4718.017578125	-4.25780837535036\\
4719.23828125	-4.15749510640164\\
4720.458984375	-4.49781695487053\\
4721.6796875	-4.80335600353341\\
4722.900390625	-5.61524344723385\\
4724.12109375	-5.15658856022582\\
4725.341796875	-4.74325604069495\\
4726.5625	-5.03069327479489\\
4727.783203125	-4.42621002286376\\
4729.00390625	-3.46373667753811\\
4730.224609375	-3.83259810696188\\
4731.4453125	-4.50306893508878\\
4732.666015625	-5.2001754204707\\
4733.88671875	-5.5206128655317\\
4735.107421875	-5.71435948664668\\
4736.328125	-5.67501888750949\\
4737.548828125	-5.87617909398336\\
4738.76953125	-6.49189468010773\\
4739.990234375	-6.52778289744055\\
4741.2109375	-6.96410339308334\\
4742.431640625	-8.21853706647674\\
4743.65234375	-8.14155798976912\\
4744.873046875	-7.04368344579447\\
4746.09375	-6.18708076167325\\
4747.314453125	-4.92813357824126\\
4748.53515625	-4.47010272951471\\
4749.755859375	-4.55302064295266\\
4750.9765625	-3.96358316243376\\
4752.197265625	-3.01502664455789\\
4753.41796875	-3.37382281736802\\
4754.638671875	-3.57446812710537\\
4755.859375	-4.39941878149113\\
4757.080078125	-3.06871997014214\\
4758.30078125	-2.47525786323596\\
4759.521484375	-2.99753564761763\\
4760.7421875	-3.9056043547896\\
4761.962890625	-4.45631899083147\\
4763.18359375	-5.5453139269955\\
4764.404296875	-6.29554983921326\\
4765.625	-5.76384225821809\\
4766.845703125	-6.94464354016878\\
4768.06640625	-7.45707116347143\\
4769.287109375	-8.21170233189622\\
4770.5078125	-8.8506980645407\\
4771.728515625	-8.96292312250844\\
4772.94921875	-7.98796978027356\\
4774.169921875	-6.99185136373463\\
4775.390625	-5.75877407006013\\
4776.611328125	-6.16266111882547\\
4777.83203125	-6.24808597157998\\
4779.052734375	-6.17748256703678\\
4780.2734375	-5.81111482191343\\
4781.494140625	-4.66326617831315\\
4782.71484375	-4.30191702518877\\
4783.935546875	-4.8876090389793\\
4785.15625	-5.08121103834312\\
4786.376953125	-4.16221911901164\\
4787.59765625	-4.75712081520729\\
4788.818359375	-5.57815311861256\\
4790.0390625	-5.73079415021757\\
4791.259765625	-5.5187354417916\\
4792.48046875	-5.75224911411335\\
4793.701171875	-5.94243997812941\\
4794.921875	-5.94927759555815\\
4796.142578125	-5.86429598553281\\
4797.36328125	-5.41713048059619\\
4798.583984375	-5.23963358012263\\
4799.8046875	-5.00812278330794\\
4801.025390625	-4.40792883999811\\
4802.24609375	-5.00731284825615\\
4803.466796875	-5.29645415649577\\
4804.6875	-6.10564735804295\\
4805.908203125	-5.71305121406397\\
4807.12890625	-5.63768747992455\\
4808.349609375	-5.23951811718399\\
4809.5703125	-4.97844737343498\\
4810.791015625	-5.15891386910848\\
4812.01171875	-5.12984143863857\\
4813.232421875	-4.95289253039307\\
4814.453125	-5.06873102236628\\
4815.673828125	-5.66531925487376\\
4816.89453125	-6.11293461373334\\
4818.115234375	-6.20419127417861\\
4819.3359375	-6.98706571260674\\
4820.556640625	-6.57787329213229\\
4821.77734375	-5.99442639449952\\
4822.998046875	-5.95392701695758\\
4824.21875	-6.44521467809659\\
4825.439453125	-6.44848552186073\\
4826.66015625	-5.57289328083843\\
4827.880859375	-5.71083133505492\\
4829.1015625	-5.72668219853498\\
4830.322265625	-4.99473937687989\\
4831.54296875	-5.35253210046789\\
4832.763671875	-6.66037769693299\\
4833.984375	-6.36150261680571\\
4835.205078125	-7.37873574622374\\
4836.42578125	-7.52875640751319\\
4837.646484375	-7.53603165009293\\
4838.8671875	-8.40709566038005\\
4840.087890625	-8.00324923719926\\
4841.30859375	-7.14871924057064\\
4842.529296875	-8.1979380426923\\
4843.75	-9.07324694645808\\
4844.970703125	-8.32255656376652\\
4846.19140625	-7.45475721513835\\
4847.412109375	-7.41069813727921\\
4848.6328125	-7.85503582636866\\
4849.853515625	-7.86263168348932\\
4851.07421875	-7.19720679171369\\
4852.294921875	-6.84721518674985\\
4853.515625	-6.56332872589597\\
4854.736328125	-6.2079723278963\\
4855.95703125	-6.42915621403723\\
4857.177734375	-6.39538098000126\\
4858.3984375	-5.97855975681884\\
4859.619140625	-5.55443295762116\\
4860.83984375	-5.20723955644294\\
4862.060546875	-5.11598986329837\\
4863.28125	-5.06213811436109\\
4864.501953125	-4.02045650075985\\
4865.72265625	-3.54852781427437\\
4866.943359375	-4.27778943841023\\
4868.1640625	-4.37085578127497\\
4869.384765625	-5.58101446718427\\
4870.60546875	-6.4177604310952\\
4871.826171875	-6.72538987767507\\
4873.046875	-6.66561178233229\\
4874.267578125	-6.80486392070388\\
4875.48828125	-7.46355224780386\\
4876.708984375	-7.1858916896724\\
4877.9296875	-6.77085443446813\\
4879.150390625	-6.31872203249942\\
4880.37109375	-5.67398919907685\\
4881.591796875	-6.07108019863147\\
4882.8125	-6.50170316114288\\
4884.033203125	-6.12640143165381\\
4885.25390625	-6.07917371737969\\
4886.474609375	-5.79843174209426\\
4887.6953125	-5.38057506833415\\
4888.916015625	-5.67874239453442\\
4890.13671875	-5.62852327352903\\
4891.357421875	-6.89927310540323\\
4892.578125	-7.7294215270813\\
4893.798828125	-6.23713270684902\\
4895.01953125	-6.50182174739741\\
4896.240234375	-7.0461336855081\\
4897.4609375	-7.29909679887993\\
4898.681640625	-8.27375849717018\\
4899.90234375	-8.35558704761865\\
4901.123046875	-7.96558058672239\\
4902.34375	-7.99187808012831\\
4903.564453125	-9.22761637324226\\
4904.78515625	-8.86509168298611\\
4906.005859375	-7.25657978106271\\
4907.2265625	-6.51430415751871\\
4908.447265625	-7.02844397173028\\
4909.66796875	-6.46298355515629\\
4910.888671875	-6.35382272545768\\
4912.109375	-6.54389544309564\\
4913.330078125	-6.76944158234442\\
4914.55078125	-6.74400231125422\\
4915.771484375	-6.3319049661724\\
4916.9921875	-6.98857552267092\\
4918.212890625	-6.57199786749328\\
4919.43359375	-5.49276753101132\\
4920.654296875	-5.9893106451176\\
4921.875	-6.26862010476954\\
4923.095703125	-6.54128423443665\\
4924.31640625	-6.8781310241698\\
4925.537109375	-7.6833995222985\\
4926.7578125	-8.35219820055082\\
4927.978515625	-8.96686876739559\\
4929.19921875	-9.2192516330172\\
4930.419921875	-9.40374902595458\\
4931.640625	-9.7323679704995\\
4932.861328125	-9.95122632562531\\
4934.08203125	-8.96800752840983\\
4935.302734375	-8.00225046732928\\
4936.5234375	-7.6052785044715\\
4937.744140625	-7.39619057531907\\
4938.96484375	-7.73585511238507\\
4940.185546875	-7.57840252263458\\
4941.40625	-7.5512737777808\\
4942.626953125	-7.82167660625922\\
4943.84765625	-7.71232375198701\\
4945.068359375	-6.66280829488262\\
4946.2890625	-7.21924189515204\\
4947.509765625	-7.53576416294878\\
4948.73046875	-7.82521688301602\\
4949.951171875	-9.09228107629389\\
4951.171875	-9.40379711718081\\
4952.392578125	-8.07100965875624\\
4953.61328125	-7.79526545416183\\
4954.833984375	-8.23788606334518\\
4956.0546875	-7.75601754655069\\
4957.275390625	-8.23329887263194\\
4958.49609375	-7.94269204926556\\
4959.716796875	-7.49495374875223\\
4960.9375	-7.61165520976016\\
4962.158203125	-7.75576704434052\\
4963.37890625	-7.29784415673577\\
4964.599609375	-7.55668023190574\\
4965.8203125	-7.13088056603039\\
4967.041015625	-6.78833312086774\\
4968.26171875	-6.92517558579386\\
4969.482421875	-7.00885999982264\\
4970.703125	-6.16694541192902\\
4971.923828125	-5.61269839974812\\
4973.14453125	-5.18768949025797\\
4974.365234375	-5.22799942622482\\
4975.5859375	-6.06114789222341\\
4976.806640625	-5.16290287656513\\
4978.02734375	-5.19173813150803\\
4979.248046875	-5.62161008038899\\
4980.46875	-5.38451653208344\\
4981.689453125	-5.07056362097557\\
4982.91015625	-5.11631654980099\\
4984.130859375	-5.65640394929066\\
4985.3515625	-6.01958101344652\\
4986.572265625	-5.47574865193076\\
4987.79296875	-5.71666908615039\\
4989.013671875	-6.45986678197917\\
4990.234375	-6.46645027163191\\
4991.455078125	-6.81184499584201\\
4992.67578125	-7.71240671504461\\
4993.896484375	-7.26217770974003\\
4995.1171875	-5.96838404038297\\
4996.337890625	-6.4181605376207\\
4997.55859375	-6.80287050883928\\
4998.779296875	-6.41342052276883\\
5000	-6.5010756894949\\
};
\addlegendentry{$\boldsymbol{O}_{opt}$}

\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
200	-10\\
1000	-10\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
200	-20\\
1000	-20\\
};
\addplot [color=mycolor2, line width=0.6pt]
  table[row sep=crcr]{%
0	14.0525625909494\\
1.220703125	2.96533730751071\\
2.44140625	-9.38844921713781\\
3.662109375	-9.38615812656588\\
4.8828125	-8.80956171905818\\
6.103515625	-8.39296687662128\\
7.32421875	-8.81828962434608\\
8.544921875	-10.6511560440092\\
9.765625	-10.9134695633346\\
10.986328125	-10.6854436460317\\
12.20703125	-18.7301025476866\\
13.427734375	-22.0287464366375\\
14.6484375	-18.3007993302766\\
15.869140625	-10.9209132053926\\
17.08984375	-9.69615802375653\\
18.310546875	-14.23902737603\\
19.53125	-13.882513210514\\
20.751953125	-10.6994380080725\\
21.97265625	-6.85841593893209\\
23.193359375	-6.09647381672039\\
24.4140625	-8.1288069713834\\
25.634765625	-8.76175643855493\\
26.85546875	-7.28021853979092\\
28.076171875	-3.16436963749672\\
29.296875	-0.125659143442501\\
30.517578125	1.93751992943067\\
31.73828125	4.47542748414447\\
32.958984375	6.01100562062019\\
34.1796875	4.4744496495597\\
35.400390625	2.60571721632248\\
36.62109375	-0.338977921809601\\
37.841796875	-2.07233139937893\\
39.0625	-0.807337631317256\\
40.283203125	-0.534252432832564\\
41.50390625	-2.65237056496602\\
42.724609375	-5.58055994179241\\
43.9453125	-7.55704084518073\\
45.166015625	-7.49769742847825\\
46.38671875	-6.51000329795627\\
47.607421875	-5.05530597320348\\
48.828125	-7.30610944554273\\
50.048828125	-10.9962651602019\\
51.26953125	-6.15333015007635\\
52.490234375	-0.601424605256999\\
53.7109375	0.427934288199342\\
54.931640625	1.35466549664677\\
56.15234375	1.97769392081413\\
57.373046875	2.43438089701483\\
58.59375	3.06364597025722\\
59.814453125	3.65372508715319\\
61.03515625	3.1094905662329\\
62.255859375	2.88998060725357\\
63.4765625	3.28939658697169\\
64.697265625	3.38511082119596\\
65.91796875	2.52423067604716\\
67.138671875	0.992910597026807\\
68.359375	-0.0785479383118169\\
69.580078125	-1.48944466422486\\
70.80078125	-4.13571850806884\\
72.021484375	-5.57969394937928\\
73.2421875	-5.10109619666018\\
74.462890625	-4.35918724680462\\
75.68359375	-3.80165705814206\\
76.904296875	-3.51555042096774\\
78.125	-2.3459604758584\\
79.345703125	-2.99623617580847\\
80.56640625	-3.65970573993173\\
81.787109375	-4.37661242665478\\
83.0078125	-5.38468086169041\\
84.228515625	-6.43728436252449\\
85.44921875	-5.95541146491818\\
86.669921875	-4.30041737323812\\
87.890625	-2.8125780560062\\
89.111328125	-2.33665177892105\\
90.33203125	-2.31396691903075\\
91.552734375	-1.56457889684509\\
92.7734375	-1.84208808577766\\
93.994140625	-3.28249156161365\\
95.21484375	-3.63186740872348\\
96.435546875	-2.88884251300766\\
97.65625	-1.70733796145085\\
98.876953125	-0.103210746834696\\
100.09765625	0.043496157053122\\
101.318359375	0.0398933600013089\\
102.5390625	0.520037190326165\\
103.759765625	1.36175336838034\\
104.98046875	2.5759482080081\\
106.201171875	2.92669039655193\\
107.421875	2.08939369007974\\
108.642578125	1.15948269581715\\
109.86328125	0.506996120001621\\
111.083984375	-0.781857498824531\\
112.3046875	-1.13396118748532\\
113.525390625	-0.964320383220403\\
114.74609375	-0.520001954871026\\
115.966796875	-0.328399590408425\\
117.1875	0.24072399562502\\
118.408203125	-0.166133748328189\\
119.62890625	-1.53914576387905\\
120.849609375	-2.9247174948762\\
122.0703125	-3.44131262222198\\
123.291015625	-4.09455151074123\\
124.51171875	-3.70280268026938\\
125.732421875	-3.58843553498743\\
126.953125	-2.59571366892657\\
128.173828125	-2.23724325017225\\
129.39453125	-2.08130051003162\\
130.615234375	-2.31421253598574\\
131.8359375	-1.82349990629611\\
133.056640625	-1.24881611326047\\
134.27734375	-0.88685061287654\\
135.498046875	-0.00380662691245658\\
136.71875	-0.484322652113965\\
137.939453125	-0.741801298573245\\
139.16015625	-0.736055815517314\\
140.380859375	-0.93430463954031\\
141.6015625	-1.03240057628703\\
142.822265625	-1.2802119300074\\
144.04296875	-1.59377284739998\\
145.263671875	-1.75597035756444\\
146.484375	-2.89120070722315\\
147.705078125	-4.02321172164618\\
148.92578125	-2.28040436416828\\
150.146484375	-0.803405077123166\\
151.3671875	-2.98217921896844\\
152.587890625	-6.7896947627051\\
153.80859375	-6.68794968812029\\
155.029296875	-5.71004419262003\\
156.25	-5.66724145546929\\
157.470703125	-5.38038825041503\\
158.69140625	-4.87827920503766\\
159.912109375	-4.7310580756892\\
161.1328125	-4.3861127448337\\
162.353515625	-3.75450381703885\\
163.57421875	-3.92729008530367\\
164.794921875	-4.96077925078206\\
166.015625	-5.57176745916106\\
167.236328125	-5.50182507012507\\
168.45703125	-6.94528037088664\\
169.677734375	-7.02949515909785\\
170.8984375	-6.74400811614109\\
172.119140625	-7.74502306541152\\
173.33984375	-6.9679193831279\\
174.560546875	-6.10535585466214\\
175.78125	-7.84122084558035\\
177.001953125	-7.63631585377349\\
178.22265625	-8.38885943399954\\
179.443359375	-9.58382748005935\\
180.6640625	-9.78924709359728\\
181.884765625	-9.35170588958617\\
183.10546875	-8.57178618228069\\
184.326171875	-7.55146682790074\\
185.546875	-8.01344743073477\\
186.767578125	-8.29755968882153\\
187.98828125	-7.78404951973251\\
189.208984375	-7.57952689173144\\
190.4296875	-8.36462012841141\\
191.650390625	-8.68584227326297\\
192.87109375	-9.32822482477597\\
194.091796875	-9.53316606559001\\
195.3125	-9.64778730831957\\
196.533203125	-9.50759299728479\\
197.75390625	-9.97258656302169\\
198.974609375	-9.63877162880634\\
200.1953125	-8.54388141180722\\
201.416015625	-10.1940412443977\\
202.63671875	-11.0802945433655\\
203.857421875	-10.8988706619301\\
205.078125	-11.495938145516\\
206.298828125	-11.8712186909803\\
207.51953125	-12.3508210736229\\
208.740234375	-12.5853082643874\\
209.9609375	-12.488948683425\\
211.181640625	-11.7246347096032\\
212.40234375	-10.9821475335063\\
213.623046875	-10.0580666415533\\
214.84375	-9.74031349559475\\
216.064453125	-10.5979199516079\\
217.28515625	-11.3911736105847\\
218.505859375	-12.1504350007341\\
219.7265625	-13.0296264290389\\
220.947265625	-13.5181169014137\\
222.16796875	-13.1396652406702\\
223.388671875	-14.0961820557009\\
224.609375	-15.2301068505824\\
225.830078125	-15.0988051706256\\
227.05078125	-14.358668452993\\
228.271484375	-13.7130438038159\\
229.4921875	-13.5062423965705\\
230.712890625	-13.1193067925838\\
231.93359375	-12.3574978369013\\
233.154296875	-12.5903517342333\\
234.375	-12.168130670656\\
235.595703125	-11.7974203920601\\
236.81640625	-10.5441746896586\\
238.037109375	-10.9213448768306\\
239.2578125	-11.5253632614284\\
240.478515625	-11.5579508750442\\
241.69921875	-11.619114475537\\
242.919921875	-12.0488501893594\\
244.140625	-11.2274591770777\\
245.361328125	-11.8241113002924\\
246.58203125	-12.3658098848963\\
247.802734375	-12.0979069160571\\
249.0234375	-11.0595905461789\\
250.244140625	-9.4455736289047\\
251.46484375	-8.91087334037304\\
252.685546875	-9.50906980899752\\
253.90625	-8.67969044345912\\
255.126953125	-8.17351790742257\\
256.34765625	-8.87185295994305\\
257.568359375	-8.10130115244793\\
258.7890625	-8.00399498969541\\
260.009765625	-7.85411879974567\\
261.23046875	-7.35804005563277\\
262.451171875	-7.86774388794694\\
263.671875	-7.95055976669666\\
264.892578125	-8.02804415521868\\
266.11328125	-8.37937478363219\\
267.333984375	-7.32669481698284\\
268.5546875	-6.81285442366431\\
269.775390625	-6.50412380399084\\
270.99609375	-7.72128538285488\\
272.216796875	-8.84124752376973\\
273.4375	-10.2220785829132\\
274.658203125	-11.8591214649177\\
275.87890625	-13.3479551509212\\
277.099609375	-14.7173648805498\\
278.3203125	-15.7562026901387\\
279.541015625	-16.4703441989619\\
280.76171875	-18.1659194832451\\
281.982421875	-18.3776008772899\\
283.203125	-18.3883847622154\\
284.423828125	-18.7484633563586\\
285.64453125	-18.4725389818555\\
286.865234375	-18.3182829304148\\
288.0859375	-18.7185523868536\\
289.306640625	-18.2532041482728\\
290.52734375	-18.1752382880868\\
291.748046875	-19.0595453058438\\
292.96875	-20.0384558850559\\
294.189453125	-20.9626492825102\\
295.41015625	-20.0181053842719\\
296.630859375	-19.1791932132108\\
297.8515625	-18.7266349797759\\
299.072265625	-18.3555160507984\\
300.29296875	-17.6087062126915\\
301.513671875	-17.9549480273424\\
302.734375	-17.2027139277674\\
303.955078125	-17.513316708644\\
305.17578125	-18.2618125013807\\
306.396484375	-17.6775719223471\\
307.6171875	-17.1122633187325\\
308.837890625	-17.4430940840854\\
310.05859375	-16.9545638132868\\
311.279296875	-15.6366011307219\\
312.5	-16.0817472540162\\
313.720703125	-16.8679708986768\\
314.94140625	-18.1097015650963\\
316.162109375	-18.2644387133198\\
317.3828125	-19.0553912081256\\
318.603515625	-19.5576215485152\\
319.82421875	-18.7633127509864\\
321.044921875	-18.0628522564797\\
322.265625	-17.4231527171419\\
323.486328125	-17.0022547272263\\
324.70703125	-15.9903016907521\\
325.927734375	-15.1737536448233\\
327.1484375	-14.7157195579416\\
328.369140625	-15.1386122155352\\
329.58984375	-16.0364840385435\\
330.810546875	-15.3557326515271\\
332.03125	-15.0164674627942\\
333.251953125	-15.402488657275\\
334.47265625	-15.1818805252684\\
335.693359375	-14.362911301325\\
336.9140625	-12.9139316024424\\
338.134765625	-12.210921807443\\
339.35546875	-11.8794961017373\\
340.576171875	-10.3791315624707\\
341.796875	-10.2236068583558\\
343.017578125	-10.7963144226311\\
344.23828125	-11.2157192290542\\
345.458984375	-11.7466270609505\\
346.6796875	-11.842621561855\\
347.900390625	-12.1499608109192\\
349.12109375	-12.1672045126121\\
350.341796875	-12.0881096625184\\
351.5625	-12.0981185070263\\
352.783203125	-12.034908403864\\
354.00390625	-13.0997524472055\\
355.224609375	-13.2434634940231\\
356.4453125	-12.6064960393447\\
357.666015625	-12.0189152929419\\
358.88671875	-12.8161699715329\\
360.107421875	-11.9920621044324\\
361.328125	-11.5298784208508\\
362.548828125	-10.9996641246426\\
363.76953125	-11.0514357620853\\
364.990234375	-12.1501388372095\\
366.2109375	-11.5511969017976\\
367.431640625	-11.1270849174916\\
368.65234375	-10.4314082130903\\
369.873046875	-10.0089381432444\\
371.09375	-10.4738529467913\\
372.314453125	-10.7751416148095\\
373.53515625	-10.6533265036476\\
374.755859375	-10.2685392231393\\
375.9765625	-9.59597807510263\\
377.197265625	-9.90413783886115\\
378.41796875	-10.0043314625638\\
379.638671875	-9.06066912040157\\
380.859375	-8.14186382287596\\
382.080078125	-9.36786897199254\\
383.30078125	-9.09448398342207\\
384.521484375	-8.75090235981662\\
385.7421875	-8.0950991348648\\
386.962890625	-7.75628559289196\\
388.18359375	-8.77246153630863\\
389.404296875	-9.45453902681441\\
390.625	-9.74269738140826\\
391.845703125	-10.8127198031207\\
393.06640625	-11.655433894487\\
394.287109375	-11.1754131719237\\
395.5078125	-11.1408002424199\\
396.728515625	-11.2699183912354\\
397.94921875	-10.7242735487267\\
399.169921875	-11.052252112634\\
400.390625	-10.3608181554215\\
401.611328125	-9.93704151558328\\
402.83203125	-9.8461764873249\\
404.052734375	-9.38402910309741\\
405.2734375	-8.93469376308318\\
406.494140625	-7.97335387937902\\
407.71484375	-7.41544491524039\\
408.935546875	-7.68060032451149\\
410.15625	-8.67234038868138\\
411.376953125	-8.0920907173941\\
412.59765625	-8.09344584307128\\
413.818359375	-8.11374432386109\\
415.0390625	-7.69128788819565\\
416.259765625	-7.84753270413433\\
417.48046875	-7.40897261348658\\
418.701171875	-7.18532793222494\\
419.921875	-7.06488694216394\\
421.142578125	-7.47677631087469\\
422.36328125	-7.46758938589993\\
423.583984375	-7.92313397385892\\
424.8046875	-9.06404272551558\\
426.025390625	-9.54132661150499\\
427.24609375	-9.59342374014386\\
428.466796875	-8.8649248866224\\
429.6875	-9.13863136599478\\
430.908203125	-8.92156825994524\\
432.12890625	-8.56389354509039\\
433.349609375	-8.77953739005102\\
434.5703125	-8.41296797161209\\
435.791015625	-8.17070624926606\\
437.01171875	-9.00025192237351\\
438.232421875	-8.88805033457955\\
439.453125	-9.04481243841732\\
440.673828125	-8.732665068674\\
441.89453125	-7.98219039670085\\
443.115234375	-6.76787361971221\\
444.3359375	-5.51962698471443\\
445.556640625	-4.46533990607783\\
446.77734375	-4.11365559879235\\
447.998046875	-3.46434571474952\\
449.21875	-2.32846229821741\\
450.439453125	-2.78141308634656\\
451.66015625	-3.21347182520483\\
452.880859375	-4.22060546125508\\
454.1015625	-5.41691929825784\\
455.322265625	-7.58552576645257\\
456.54296875	-8.59325380164859\\
457.763671875	-9.71624603311344\\
458.984375	-10.0454553924045\\
460.205078125	-10.7013673929784\\
461.42578125	-11.0638238394988\\
462.646484375	-10.6638558617273\\
463.8671875	-10.3268092774516\\
465.087890625	-9.04948690407062\\
466.30859375	-8.18506758028896\\
467.529296875	-9.05362593267825\\
468.75	-8.60323624829411\\
469.970703125	-8.41085159752399\\
471.19140625	-8.23490196876681\\
472.412109375	-7.61669869444512\\
473.6328125	-7.70049359051927\\
474.853515625	-7.81214471721289\\
476.07421875	-8.50372844827981\\
477.294921875	-8.39624635659842\\
478.515625	-8.94681077012641\\
479.736328125	-8.32973295515279\\
480.95703125	-8.58683225743438\\
482.177734375	-9.11793698281181\\
483.3984375	-9.71591354493727\\
484.619140625	-10.0223089935457\\
485.83984375	-10.5553838825652\\
487.060546875	-10.757891863112\\
488.28125	-10.3904391041378\\
489.501953125	-10.0866782095871\\
490.72265625	-9.8306628093386\\
491.943359375	-10.4097438808902\\
493.1640625	-11.049104033769\\
494.384765625	-11.9793431317707\\
495.60546875	-12.2662057422158\\
496.826171875	-13.010464780854\\
498.046875	-13.8725562401256\\
499.267578125	-13.513714618636\\
500.48828125	-12.7373688852861\\
501.708984375	-12.3341781531763\\
502.9296875	-11.3016159365291\\
504.150390625	-10.9415161724143\\
505.37109375	-10.8502440364966\\
506.591796875	-11.0103880472948\\
507.8125	-10.7908715539094\\
509.033203125	-11.3643982787118\\
510.25390625	-11.6864447969496\\
511.474609375	-11.1426155033925\\
512.6953125	-11.2367981954061\\
513.916015625	-11.2352642712117\\
515.13671875	-11.7216648840854\\
516.357421875	-12.706889148339\\
517.578125	-13.0568007274857\\
518.798828125	-13.5739142367153\\
520.01953125	-12.4465069905987\\
521.240234375	-11.8969878750431\\
522.4609375	-11.0831673313557\\
523.681640625	-10.3628994709712\\
524.90234375	-10.6167948631268\\
526.123046875	-10.9394737292512\\
527.34375	-11.0715088142733\\
528.564453125	-10.7695278775908\\
529.78515625	-10.9158906950813\\
531.005859375	-10.5852659821796\\
532.2265625	-9.63170484623198\\
533.447265625	-10.8165435610215\\
534.66796875	-11.2358774411161\\
535.888671875	-10.3675866250253\\
537.109375	-10.6967833007152\\
538.330078125	-10.7005538488879\\
539.55078125	-10.4372191331017\\
540.771484375	-10.9672804998634\\
541.9921875	-10.9100982635726\\
543.212890625	-10.6849808061137\\
544.43359375	-11.517788267205\\
545.654296875	-10.6875350969703\\
546.875	-11.0834263967\\
548.095703125	-11.6274447691862\\
549.31640625	-12.3587975849927\\
550.537109375	-12.4034572857402\\
551.7578125	-13.5051478391571\\
552.978515625	-13.866499927182\\
554.19921875	-13.1295592326007\\
555.419921875	-13.1943749003869\\
556.640625	-11.4672450223563\\
557.861328125	-10.1726936876887\\
559.08203125	-9.39524724853201\\
560.302734375	-8.82545393254716\\
561.5234375	-8.63271501124766\\
562.744140625	-9.68792133060377\\
563.96484375	-10.0837551347546\\
565.185546875	-10.0575517537075\\
566.40625	-10.5719580800192\\
567.626953125	-10.6084953582935\\
568.84765625	-10.2822710706351\\
570.068359375	-10.1486837270501\\
571.2890625	-8.94831484448062\\
572.509765625	-7.96283045513808\\
573.73046875	-7.1942197191783\\
574.951171875	-6.72886506450212\\
576.171875	-5.87825747906628\\
577.392578125	-5.74050228612861\\
578.61328125	-6.02989093273782\\
579.833984375	-5.55851121002416\\
581.0546875	-5.37578860418928\\
582.275390625	-5.4310430806154\\
583.49609375	-6.16454184886102\\
584.716796875	-5.63055381017973\\
585.9375	-5.1389925977993\\
587.158203125	-6.19801138470367\\
588.37890625	-7.58121313345535\\
589.599609375	-8.45925064667194\\
590.8203125	-7.84790875437419\\
592.041015625	-7.05079295458566\\
593.26171875	-7.56106677411927\\
594.482421875	-7.53557402016054\\
595.703125	-7.31871710766702\\
596.923828125	-7.96141939237566\\
598.14453125	-8.17935061601558\\
599.365234375	-8.00020828281198\\
600.5859375	-8.50311047734798\\
601.806640625	-8.76927100679688\\
603.02734375	-7.8017830877563\\
604.248046875	-7.00602167615511\\
605.46875	-5.68687213567674\\
606.689453125	-5.2741265482689\\
607.91015625	-5.36314195730699\\
609.130859375	-3.46242437461499\\
610.3515625	-2.60173266549069\\
611.572265625	-2.55323441144838\\
612.79296875	-3.02260178113707\\
614.013671875	-2.84147556002514\\
615.234375	-3.00694460780971\\
616.455078125	-3.24877668030953\\
617.67578125	-3.03025177123091\\
618.896484375	-2.3401099877588\\
620.1171875	-1.66719918227942\\
621.337890625	-1.39585219816629\\
622.55859375	-0.805666732072767\\
623.779296875	-0.100756014180282\\
625	-0.359060239300108\\
626.220703125	-0.747584523829001\\
627.44140625	-1.09993710913995\\
628.662109375	-2.22489549601705\\
629.8828125	-2.76053381153575\\
631.103515625	-2.9450645932525\\
632.32421875	-3.04220714083818\\
633.544921875	-2.80055094073791\\
634.765625	-3.63016741855457\\
635.986328125	-5.40780339126055\\
637.20703125	-6.56802156886965\\
638.427734375	-7.68179433832619\\
639.6484375	-6.76736749531096\\
640.869140625	-6.60653358495151\\
642.08984375	-5.23359338196084\\
643.310546875	-3.97167670434103\\
644.53125	-3.64989474796052\\
645.751953125	-3.34528843550017\\
646.97265625	-2.94968397505562\\
648.193359375	-3.331616055306\\
649.4140625	-3.70191862778129\\
650.634765625	-4.3906704726822\\
651.85546875	-4.22378257551173\\
653.076171875	-4.56754664706365\\
654.296875	-4.64770653869879\\
655.517578125	-4.29963115454797\\
656.73828125	-4.83848710108157\\
657.958984375	-5.30188832056059\\
659.1796875	-4.59218873608434\\
660.400390625	-4.61052887060374\\
661.62109375	-4.6800621970258\\
662.841796875	-4.39386056017825\\
664.0625	-4.36042117602152\\
665.283203125	-4.30109478720629\\
666.50390625	-4.22848762075377\\
667.724609375	-4.03284948948408\\
668.9453125	-3.6887695300697\\
670.166015625	-3.33648077484586\\
671.38671875	-3.58645120491548\\
672.607421875	-3.52696156084141\\
673.828125	-3.80303750068433\\
675.048828125	-4.51879879613875\\
676.26953125	-4.70872287176663\\
677.490234375	-4.90565807551351\\
678.7109375	-5.48077929392496\\
679.931640625	-6.5522286772139\\
681.15234375	-7.60384452787037\\
682.373046875	-7.89802302901448\\
683.59375	-7.43877973176661\\
684.814453125	-6.49549465721099\\
686.03515625	-5.44157757999424\\
687.255859375	-4.10519404486635\\
688.4765625	-3.2586579552902\\
689.697265625	-3.61025526792659\\
690.91796875	-3.30253671469731\\
692.138671875	-3.2518054205996\\
693.359375	-3.62740466141361\\
694.580078125	-3.43158890474938\\
695.80078125	-3.27423591771435\\
697.021484375	-3.55975441293358\\
698.2421875	-3.62408290111443\\
699.462890625	-3.10260170352399\\
700.68359375	-3.06637867570278\\
701.904296875	-2.93459157190353\\
703.125	-3.14987913193921\\
704.345703125	-3.38199847129226\\
705.56640625	-3.73621454879099\\
706.787109375	-3.99273280306824\\
708.0078125	-3.66234852779324\\
709.228515625	-3.38548342499573\\
710.44921875	-3.59730272424053\\
711.669921875	-3.85631681569434\\
712.890625	-3.56263803024194\\
714.111328125	-3.37783295746489\\
715.33203125	-3.74357082121991\\
716.552734375	-4.10086050498957\\
717.7734375	-4.59264544773448\\
718.994140625	-5.78822987397165\\
720.21484375	-6.19267798015413\\
721.435546875	-6.26270377344134\\
722.65625	-6.06214906807224\\
723.876953125	-4.98781610080306\\
725.09765625	-4.26441692556759\\
726.318359375	-4.11671601371363\\
727.5390625	-3.36300820014908\\
728.759765625	-3.41853999432223\\
729.98046875	-2.97365135501145\\
731.201171875	-2.58308217194677\\
732.421875	-2.39007872325724\\
733.642578125	-2.2724695552886\\
734.86328125	-2.41711418613523\\
736.083984375	-2.72180348317069\\
737.3046875	-2.95073880540889\\
738.525390625	-2.52816975253881\\
739.74609375	-2.29632166995815\\
740.966796875	-2.78373732884268\\
742.1875	-3.30308322369529\\
743.408203125	-3.8560975285942\\
744.62890625	-4.26368360749598\\
745.849609375	-4.74879178278862\\
747.0703125	-4.68078948177866\\
748.291015625	-4.29856816336114\\
749.51171875	-4.06193738638113\\
750.732421875	-4.14049637663117\\
751.953125	-3.22636007661009\\
753.173828125	-2.80301206029432\\
754.39453125	-3.02495216347369\\
755.615234375	-3.60142621033574\\
756.8359375	-3.53047807877597\\
758.056640625	-3.23029080112198\\
759.27734375	-3.67948983109838\\
760.498046875	-3.8885797028436\\
761.71875	-4.44465603838974\\
762.939453125	-4.43478765747794\\
764.16015625	-4.15638538241021\\
765.380859375	-4.16162948353626\\
766.6015625	-4.77019093038897\\
767.822265625	-4.31138202387845\\
769.04296875	-4.33664770283534\\
770.263671875	-4.37302192729151\\
771.484375	-4.53334470302656\\
772.705078125	-4.52320760178837\\
773.92578125	-4.15218093668871\\
775.146484375	-4.16226123172951\\
776.3671875	-4.65472696932434\\
777.587890625	-4.74473891599736\\
778.80859375	-4.90700238400543\\
780.029296875	-5.33781290689317\\
781.25	-4.93077347491508\\
782.470703125	-6.77364562523654\\
783.69140625	-6.43110724674234\\
784.912109375	-5.10804587861507\\
786.1328125	-5.76713685843299\\
787.353515625	-5.36452726546412\\
788.57421875	-4.61171043832047\\
789.794921875	-4.00393897780992\\
791.015625	-3.89972661129059\\
792.236328125	-4.05910596067429\\
793.45703125	-3.5168148826216\\
794.677734375	-2.67410471322374\\
795.8984375	-3.12751190228513\\
797.119140625	-3.36898517793551\\
798.33984375	-2.12802374599569\\
799.560546875	-1.38648203638354\\
800.78125	-1.52859674893456\\
802.001953125	-1.77526544417884\\
803.22265625	-2.19547809335788\\
804.443359375	-3.32185670630261\\
805.6640625	-3.87383843083524\\
806.884765625	-3.29521204102373\\
808.10546875	-4.3833702535813\\
809.326171875	-3.52259334429245\\
810.546875	-3.16889399684773\\
811.767578125	-4.14059389265688\\
812.98828125	-4.54143744559078\\
814.208984375	-5.03601032223267\\
815.4296875	-6.21431498148334\\
816.650390625	-6.61378599291487\\
817.87109375	-5.91853112632286\\
819.091796875	-6.56367898933055\\
820.3125	-6.41652663576249\\
821.533203125	-5.60094245383573\\
822.75390625	-4.11994648135754\\
823.974609375	-3.89002856091857\\
825.1953125	-3.45329645733065\\
826.416015625	-3.39445692419335\\
827.63671875	-3.65237396257258\\
828.857421875	-2.54906115702801\\
830.078125	-1.8560843644341\\
831.298828125	-2.77419333125065\\
832.51953125	-3.63779520772854\\
833.740234375	-3.5135757187606\\
834.9609375	-3.8656277570746\\
836.181640625	-3.29997370166432\\
837.40234375	-3.49994596049603\\
838.623046875	-2.91594672160371\\
839.84375	-2.53195826653084\\
841.064453125	-2.66926354598795\\
842.28515625	-2.31558789802912\\
843.505859375	-1.95180071778397\\
844.7265625	-1.44525736280664\\
845.947265625	-1.62276782108782\\
847.16796875	-1.86883191256684\\
848.388671875	-2.19558572512784\\
849.609375	-2.15783881740375\\
850.830078125	-2.36747362255415\\
852.05078125	-3.18702039213296\\
853.271484375	-3.52843260336334\\
854.4921875	-3.13593998445433\\
855.712890625	-3.87537295462332\\
856.93359375	-3.3671084468568\\
858.154296875	-2.02918364533676\\
859.375	-2.20282500100509\\
860.595703125	-1.49254634289294\\
861.81640625	-2.14611629777273\\
863.037109375	-3.53705700249989\\
864.2578125	-4.10543427439662\\
865.478515625	-4.69054609146566\\
866.69921875	-3.91961199071683\\
867.919921875	-3.97387263027409\\
869.140625	-3.85185463019059\\
870.361328125	-3.52533333022257\\
871.58203125	-3.44110093063293\\
872.802734375	-3.29472409043254\\
874.0234375	-3.03509361724071\\
875.244140625	-3.46779509491563\\
876.46484375	-3.22151035056487\\
877.685546875	-3.32078784386202\\
878.90625	-3.21285782274738\\
880.126953125	-3.85335963865905\\
881.34765625	-3.8725558498233\\
882.568359375	-3.69150884016805\\
883.7890625	-3.36883172832201\\
885.009765625	-3.19091172271209\\
886.23046875	-3.72567852904405\\
887.451171875	-4.86614422176606\\
888.671875	-4.52709974230925\\
889.892578125	-4.10730137691465\\
891.11328125	-3.83887001312591\\
892.333984375	-3.78727088288674\\
893.5546875	-4.20733498937873\\
894.775390625	-4.57492272262678\\
895.99609375	-5.05967555357026\\
897.216796875	-5.39462501548782\\
898.4375	-5.20910332053664\\
899.658203125	-4.97823502998842\\
900.87890625	-5.14718495366531\\
902.099609375	-4.69326399827998\\
903.3203125	-4.55845529501724\\
904.541015625	-4.9828181461604\\
905.76171875	-4.94696997285602\\
906.982421875	-4.3735893212894\\
908.203125	-3.91348983635331\\
909.423828125	-4.12362414927307\\
910.64453125	-4.18977917160566\\
911.865234375	-4.47932671545033\\
913.0859375	-4.28673662959045\\
914.306640625	-4.61551613193311\\
915.52734375	-4.71178289388336\\
916.748046875	-4.47028385909894\\
917.96875	-3.89681888091175\\
919.189453125	-3.20143784282806\\
920.41015625	-3.42124209629273\\
921.630859375	-3.79469213098466\\
922.8515625	-4.28610256893808\\
924.072265625	-4.17162562622702\\
925.29296875	-4.09917376176748\\
926.513671875	-4.03338721323537\\
927.734375	-3.6602541786238\\
928.955078125	-3.55171497511394\\
930.17578125	-3.53203867643298\\
931.396484375	-4.01636276963482\\
932.6171875	-3.03376125081067\\
933.837890625	-2.72303842879608\\
935.05859375	-3.08291989470864\\
936.279296875	-2.6670171354355\\
937.5	-2.17112771287952\\
938.720703125	-1.76815317022451\\
939.94140625	-1.92922291595037\\
941.162109375	-1.73490141817222\\
942.3828125	-1.59644689847634\\
943.603515625	-2.27373560880818\\
944.82421875	-2.89544550769964\\
946.044921875	-3.7133530595997\\
947.265625	-3.64919303063251\\
948.486328125	-3.51459449365081\\
949.70703125	-3.15860849865254\\
950.927734375	-3.61267479105268\\
952.1484375	-2.53079040887491\\
953.369140625	-3.23659902193809\\
954.58984375	-3.8276490457829\\
955.810546875	-3.79939949855733\\
957.03125	-3.64125583409553\\
958.251953125	-3.57700251204272\\
959.47265625	-3.43909216173985\\
960.693359375	-2.98512112089472\\
961.9140625	-2.33453754895495\\
963.134765625	-1.77486037744164\\
964.35546875	-1.40057925368755\\
965.576171875	-3.42616364491552\\
966.796875	-3.73110030137166\\
968.017578125	-2.90087695229096\\
969.23828125	-2.86456157976931\\
970.458984375	-2.82022226986802\\
971.6796875	-3.64253680796126\\
972.900390625	-3.76242862523984\\
974.12109375	-4.32269565366387\\
975.341796875	-4.88851128311731\\
976.5625	-5.50832943547\\
977.783203125	-5.87100630288726\\
979.00390625	-6.05361110716645\\
980.224609375	-7.07673172510292\\
981.4453125	-7.95380832427653\\
982.666015625	-7.57322810075831\\
983.88671875	-6.92987189621147\\
985.107421875	-6.32370827405234\\
986.328125	-5.24720850959378\\
987.548828125	-4.9721452291289\\
988.76953125	-5.39363046193806\\
989.990234375	-5.26756040801156\\
991.2109375	-5.28514241928037\\
992.431640625	-5.16317524788206\\
993.65234375	-5.01488121688585\\
994.873046875	-4.42420790887875\\
996.09375	-4.51357184650212\\
997.314453125	-3.53843202444593\\
998.53515625	-3.60317127838237\\
999.755859375	-3.16548285102111\\
1000.9765625	-2.58376468605523\\
1002.197265625	-2.71612718356332\\
1003.41796875	-3.12451235073415\\
1004.638671875	-3.32497918527051\\
1005.859375	-3.25643252380151\\
1007.080078125	-3.82008599545431\\
1008.30078125	-3.84125830747364\\
1009.521484375	-4.55381969173184\\
1010.7421875	-4.57123557922665\\
1011.962890625	-4.1547114162169\\
1013.18359375	-4.37015433402553\\
1014.404296875	-4.75232412884219\\
1015.625	-4.94377356402209\\
1016.845703125	-5.24399795986002\\
1018.06640625	-5.64635808928895\\
1019.287109375	-5.89399487393121\\
1020.5078125	-6.06375992687151\\
1021.728515625	-5.61442067207947\\
1022.94921875	-4.02074623366272\\
1024.169921875	-2.80280437548322\\
1025.390625	-3.04528256419279\\
1026.611328125	-2.97959147460192\\
1027.83203125	-3.10462662116359\\
1029.052734375	-3.62381699486842\\
1030.2734375	-3.54380140985421\\
1031.494140625	-3.71221225110331\\
1032.71484375	-4.01644643317728\\
1033.935546875	-5.05497379074304\\
1035.15625	-4.82210327095066\\
1036.376953125	-4.79690008368551\\
1037.59765625	-5.29691793301163\\
1038.818359375	-5.05326497127102\\
1040.0390625	-4.56411316470052\\
1041.259765625	-4.020655513794\\
1042.48046875	-3.34941783453945\\
1043.701171875	-3.2755693729122\\
1044.921875	-3.76556263286147\\
1046.142578125	-3.15856146963128\\
1047.36328125	-2.85984929135815\\
1048.583984375	-2.82423792324497\\
1049.8046875	-3.40074094250511\\
1051.025390625	-3.71702299790706\\
1052.24609375	-2.95192782166702\\
1053.466796875	-2.61281612940653\\
1054.6875	-2.91687859624147\\
1055.908203125	-3.34920466519485\\
1057.12890625	-2.97156135222946\\
1058.349609375	-3.29585478543912\\
1059.5703125	-3.27113047349691\\
1060.791015625	-3.3767285571368\\
1062.01171875	-2.52026860867033\\
1063.232421875	-1.88710504211085\\
1064.453125	-1.67709921825909\\
1065.673828125	-2.47749654500414\\
1066.89453125	-2.30321742610775\\
1068.115234375	-2.45338939563946\\
1069.3359375	-2.59909483035897\\
1070.556640625	-2.60941519343514\\
1071.77734375	-2.99070711406543\\
1072.998046875	-3.21567290734574\\
1074.21875	-3.25191770486313\\
1075.439453125	-3.51297742587662\\
1076.66015625	-3.62596925750691\\
1077.880859375	-3.76830054011156\\
1079.1015625	-3.725349501193\\
1080.322265625	-3.17824463238107\\
1081.54296875	-3.12707804576075\\
1082.763671875	-3.43907648871985\\
1083.984375	-3.19205129818262\\
1085.205078125	-2.91871635883349\\
1086.42578125	-2.54098504269574\\
1087.646484375	-2.44160272502825\\
1088.8671875	-2.30607248419439\\
1090.087890625	-2.70199442261763\\
1091.30859375	-2.17960018688498\\
1092.529296875	-2.35551283120442\\
1093.75	-2.45517926612222\\
1094.970703125	-1.43920869529115\\
1096.19140625	-1.74740581252166\\
1097.412109375	-2.15128926658626\\
1098.6328125	-2.04233525075857\\
1099.853515625	-1.30985546909651\\
1101.07421875	-1.95617895781658\\
1102.294921875	-2.53885388167246\\
1103.515625	-3.31112332888209\\
1104.736328125	-4.17065396621669\\
1105.95703125	-4.27415786564946\\
1107.177734375	-4.16991762018864\\
1108.3984375	-3.43747719345233\\
1109.619140625	-2.52069443854812\\
1110.83984375	-1.97978945105666\\
1112.060546875	-2.06413062769993\\
1113.28125	-2.32363167009629\\
1114.501953125	-2.95702856636716\\
1115.72265625	-2.9175284589013\\
1116.943359375	-2.44906544777677\\
1118.1640625	-2.11293277246147\\
1119.384765625	-1.85988508032459\\
1120.60546875	-1.90525553112984\\
1121.826171875	-2.05505466961436\\
1123.046875	-2.08448379972969\\
1124.267578125	-2.54148364800338\\
1125.48828125	-3.31183807818149\\
1126.708984375	-3.91869359353018\\
1127.9296875	-4.47221388861185\\
1129.150390625	-3.98637947660358\\
1130.37109375	-3.56743494247457\\
1131.591796875	-3.10231690992423\\
1132.8125	-3.07266533200467\\
1134.033203125	-3.51509137192705\\
1135.25390625	-3.55513655750399\\
1136.474609375	-3.57091276799219\\
1137.6953125	-3.27696610419165\\
1138.916015625	-3.04343735273844\\
1140.13671875	-3.11344054846886\\
1141.357421875	-2.5711904890432\\
1142.578125	-1.64453509014243\\
1143.798828125	-1.43497644344082\\
1145.01953125	-1.3272901140489\\
1146.240234375	-0.647478034559195\\
1147.4609375	-0.345366863776946\\
1148.681640625	-0.187320607397634\\
1149.90234375	-0.340293198351738\\
1151.123046875	-0.53236813099736\\
1152.34375	-0.952739926856711\\
1153.564453125	-1.31180013109448\\
1154.78515625	-1.27688147337445\\
1156.005859375	-1.57042035539354\\
1157.2265625	-2.2528476371781\\
1158.447265625	-2.75491332776975\\
1159.66796875	-2.97444623809744\\
1160.888671875	-3.63297039097169\\
1162.109375	-3.77215394385697\\
1163.330078125	-4.23898862779405\\
1164.55078125	-4.07098830422646\\
1165.771484375	-3.77677814732964\\
1166.9921875	-3.59638535716511\\
1168.212890625	-3.01207354733914\\
1169.43359375	-2.92289196572772\\
1170.654296875	-2.74258280327962\\
1171.875	-2.88790707149817\\
1173.095703125	-2.8125923808799\\
1174.31640625	-2.76738503112384\\
1175.537109375	-2.80231914121224\\
1176.7578125	-2.53618003228891\\
1177.978515625	-2.69028610398095\\
1179.19921875	-2.85690935630931\\
1180.419921875	-2.90132095723892\\
1181.640625	-3.31903341051018\\
1182.861328125	-3.5193071232963\\
1184.08203125	-3.8013034485679\\
1185.302734375	-3.5615224330156\\
1186.5234375	-3.50737344646419\\
1187.744140625	-3.51301717493476\\
1188.96484375	-4.02111467612952\\
1190.185546875	-4.24677005259413\\
1191.40625	-4.35578639379083\\
1192.626953125	-4.24886079189057\\
1193.84765625	-4.02458868374163\\
1195.068359375	-4.01748164358211\\
1196.2890625	-4.29207710888425\\
1197.509765625	-4.1038894814493\\
1198.73046875	-3.84740648320779\\
1199.951171875	-3.74954781427185\\
1201.171875	-3.82485304489935\\
1202.392578125	-3.83328115734769\\
1203.61328125	-3.55314638258714\\
1204.833984375	-3.82731722284565\\
1206.0546875	-3.62321679270275\\
1207.275390625	-3.71007283651978\\
1208.49609375	-4.01695890807676\\
1209.716796875	-4.36892275898478\\
1210.9375	-4.20190671927002\\
1212.158203125	-3.71036838408622\\
1213.37890625	-3.81426088524387\\
1214.599609375	-3.83790032448267\\
1215.8203125	-3.65781933849475\\
1217.041015625	-3.72061534635156\\
1218.26171875	-4.26422977561447\\
1219.482421875	-4.30353183274808\\
1220.703125	-3.72789612497222\\
1221.923828125	-3.77539345547771\\
1223.14453125	-4.12785269045231\\
1224.365234375	-3.86632372212442\\
1225.5859375	-2.76154245028093\\
1226.806640625	-2.78318265005392\\
1228.02734375	-2.71751920594591\\
1229.248046875	-2.8327288830468\\
1230.46875	-2.54817308713592\\
1231.689453125	-2.08864760665352\\
1232.91015625	-2.06930416336013\\
1234.130859375	-1.67965220866247\\
1235.3515625	-2.19806071239062\\
1236.572265625	-2.16238835198729\\
1237.79296875	-2.48212160236517\\
1239.013671875	-2.37213783187923\\
1240.234375	-2.26616891965315\\
1241.455078125	-2.25123493930715\\
1242.67578125	-2.27958768635452\\
1243.896484375	-2.49629262731133\\
1245.1171875	-2.35136480028805\\
1246.337890625	-2.22384158937498\\
1247.55859375	-2.46225970591036\\
1248.779296875	-2.42849401985251\\
1250	-2.91406481822673\\
1251.220703125	-3.0290987300296\\
1252.44140625	-3.38002157385738\\
1253.662109375	-3.54699171224781\\
1254.8828125	-3.39432469678501\\
1256.103515625	-3.55502227336149\\
1257.32421875	-3.41580682018244\\
1258.544921875	-3.52267976684618\\
1259.765625	-3.68963117654315\\
1260.986328125	-4.07873267363802\\
1262.20703125	-3.92099875000704\\
1263.427734375	-3.86893667541061\\
1264.6484375	-3.66529560780699\\
1265.869140625	-4.40386790233174\\
1267.08984375	-5.06527262554282\\
1268.310546875	-5.32280142838937\\
1269.53125	-4.71911516954966\\
1270.751953125	-4.56564658470522\\
1271.97265625	-4.92488102562431\\
1273.193359375	-4.88935341124551\\
1274.4140625	-4.63901967337786\\
1275.634765625	-4.76179336328182\\
1276.85546875	-4.33003077237429\\
1278.076171875	-4.54053793550037\\
1279.296875	-5.01229953022422\\
1280.517578125	-5.02237815427876\\
1281.73828125	-4.64981633449668\\
1282.958984375	-4.44643023046904\\
1284.1796875	-4.59722278739544\\
1285.400390625	-4.13916783715272\\
1286.62109375	-3.96255098150031\\
1287.841796875	-3.9564877978417\\
1289.0625	-3.55991250197879\\
1290.283203125	-2.96362588219751\\
1291.50390625	-3.24461784593875\\
1292.724609375	-3.0722630283059\\
1293.9453125	-2.50814462399819\\
1295.166015625	-2.46565181804153\\
1296.38671875	-2.16330223553489\\
1297.607421875	-1.63567898648893\\
1298.828125	-1.94987981595931\\
1300.048828125	-2.16666634529337\\
1301.26953125	-2.53632041440506\\
1302.490234375	-2.87675506088906\\
1303.7109375	-2.76714499934015\\
1304.931640625	-2.6616180706926\\
1306.15234375	-2.23755164329209\\
1307.373046875	-2.07497159755394\\
1308.59375	-2.0478735153985\\
1309.814453125	-2.27318479780592\\
1311.03515625	-2.52927289214362\\
1312.255859375	-1.73877771801273\\
1313.4765625	-1.52970080565385\\
1314.697265625	-1.5520461647885\\
1315.91796875	-1.70457558326967\\
1317.138671875	-1.29004246238726\\
1318.359375	-1.59038200281516\\
1319.580078125	-2.31477874950531\\
1320.80078125	-2.72786932126014\\
1322.021484375	-3.29379869955075\\
1323.2421875	-4.25927081352415\\
1324.462890625	-4.69449984718736\\
1325.68359375	-4.36190255295947\\
1326.904296875	-4.52490817257908\\
1328.125	-4.44303556896103\\
1329.345703125	-4.40884858328262\\
1330.56640625	-4.13768202091246\\
1331.787109375	-4.22300606776629\\
1333.0078125	-4.4857980739423\\
1334.228515625	-4.81773862255715\\
1335.44921875	-5.6308783968865\\
1336.669921875	-6.09123089760196\\
1337.890625	-6.64867515407948\\
1339.111328125	-6.44228682694005\\
1340.33203125	-6.3111647319346\\
1341.552734375	-6.28689498379422\\
1342.7734375	-6.25604720070717\\
1343.994140625	-5.6384862425822\\
1345.21484375	-4.75076609645486\\
1346.435546875	-4.7823279963773\\
1347.65625	-4.99392701536271\\
1348.876953125	-4.94722458299372\\
1350.09765625	-5.3208746734268\\
1351.318359375	-4.61500923332831\\
1352.5390625	-3.59973524796358\\
1353.759765625	-3.46724719363468\\
1354.98046875	-2.8799179879692\\
1356.201171875	-2.55981063499279\\
1357.421875	-2.89660501037583\\
1358.642578125	-3.02186793798281\\
1359.86328125	-3.09911885002385\\
1361.083984375	-3.2183712626195\\
1362.3046875	-3.41464878320992\\
1363.525390625	-4.03256120984116\\
1364.74609375	-4.17179580127344\\
1365.966796875	-4.57059923463676\\
1367.1875	-4.33619134818086\\
1368.408203125	-4.46454445724606\\
1369.62890625	-4.10270931343038\\
1370.849609375	-4.5310469998051\\
1372.0703125	-4.52168322177313\\
1373.291015625	-4.10017492623162\\
1374.51171875	-3.58012098248165\\
1375.732421875	-3.33588240581308\\
1376.953125	-3.39091804804789\\
1378.173828125	-2.46006403495744\\
1379.39453125	-1.74721767102062\\
1380.615234375	-1.4950136176758\\
1381.8359375	-1.21448668205343\\
1383.056640625	-1.87026298926567\\
1384.27734375	-2.41901241988341\\
1385.498046875	-2.81618015902874\\
1386.71875	-3.11627615237367\\
1387.939453125	-3.94677458173625\\
1389.16015625	-4.52212627734933\\
1390.380859375	-4.87492754117798\\
1391.6015625	-4.42029267618595\\
1392.822265625	-4.21297104793017\\
1394.04296875	-4.58249641866345\\
1395.263671875	-4.38409954930181\\
1396.484375	-4.12654288212524\\
1397.705078125	-3.90699160945553\\
1398.92578125	-3.6340405437529\\
1400.146484375	-3.85409123670646\\
1401.3671875	-3.88436643896916\\
1402.587890625	-3.73957149108446\\
1403.80859375	-3.4741856785619\\
1405.029296875	-3.63405265578037\\
1406.25	-3.94469587672388\\
1407.470703125	-4.0662031838678\\
1408.69140625	-3.48699435932202\\
1409.912109375	-2.75148739057357\\
1411.1328125	-2.06487852941954\\
1412.353515625	-1.99240646021995\\
1413.57421875	-1.38332788011996\\
1414.794921875	-1.1273132474667\\
1416.015625	-1.33205793563593\\
1417.236328125	-0.895554418809467\\
1418.45703125	-1.30638937428559\\
1419.677734375	-1.04636282239971\\
1420.8984375	-1.15097192689352\\
1422.119140625	-0.897737117982219\\
1423.33984375	-0.502678410759059\\
1424.560546875	-0.285556399545917\\
1425.78125	-0.111412502693902\\
1427.001953125	0.361400552623039\\
1428.22265625	0.0285362747292996\\
1429.443359375	-0.550481895645047\\
1430.6640625	-0.0380935975786236\\
1431.884765625	-0.884546648337055\\
1433.10546875	-1.61825817973516\\
1434.326171875	-1.60696136725217\\
1435.546875	-1.67214902691105\\
1436.767578125	-1.83949919475781\\
1437.98828125	-1.87602754440544\\
1439.208984375	-2.65599446720813\\
1440.4296875	-3.6310712888687\\
1441.650390625	-3.94472943238007\\
1442.87109375	-4.40741382631034\\
1444.091796875	-4.23872681938185\\
1445.3125	-3.66739456414205\\
1446.533203125	-3.13902531461134\\
1447.75390625	-3.16485618745357\\
1448.974609375	-3.45692438114682\\
1450.1953125	-3.23269045638772\\
1451.416015625	-3.57164215266377\\
1452.63671875	-3.85414536304869\\
1453.857421875	-3.34222069861337\\
1455.078125	-3.39582815492424\\
1456.298828125	-2.97783903277352\\
1457.51953125	-3.01357452941358\\
1458.740234375	-2.92495893589562\\
1459.9609375	-2.52424993706843\\
1461.181640625	-2.57828292078322\\
1462.40234375	-3.03148018580718\\
1463.623046875	-2.96387859280336\\
1464.84375	-3.1071042537301\\
1466.064453125	-3.70726229052351\\
1467.28515625	-4.01331471096691\\
1468.505859375	-3.83484658861215\\
1469.7265625	-3.55051766496539\\
1470.947265625	-3.27877426151111\\
1472.16796875	-3.37894787909208\\
1473.388671875	-3.05147178141723\\
1474.609375	-1.87775902771521\\
1475.830078125	-1.48309848017318\\
1477.05078125	-1.32646473618684\\
1478.271484375	-0.995104830987455\\
1479.4921875	-0.144281994256401\\
1480.712890625	0.0806312352098119\\
1481.93359375	0.230183561755986\\
1483.154296875	0.588198545350173\\
1484.375	-0.4563682497829\\
1485.595703125	-0.929096127145759\\
1486.81640625	-0.874212864121165\\
1488.037109375	-1.31676825983248\\
1489.2578125	-1.72623950733583\\
1490.478515625	-1.20395148731411\\
1491.69921875	-1.65485990080296\\
1492.919921875	-2.07996513521676\\
1494.140625	-2.76889148537827\\
1495.361328125	-3.28944487117295\\
1496.58203125	-3.1330406807767\\
1497.802734375	-2.75213406771729\\
1499.0234375	-2.11427303911833\\
1500.244140625	-2.13841933100203\\
1501.46484375	-2.14430212185487\\
1502.685546875	-2.02257523486436\\
1503.90625	-2.62477002421311\\
1505.126953125	-2.81840165888844\\
1506.34765625	-2.0846838096515\\
1507.568359375	-2.4564218556545\\
1508.7890625	-3.08443887410105\\
1510.009765625	-3.28518084825488\\
1511.23046875	-3.09582626685301\\
1512.451171875	-3.10358489186619\\
1513.671875	-3.36681257048512\\
1514.892578125	-4.16548949181121\\
1516.11328125	-4.47755476167634\\
1517.333984375	-4.19804418787087\\
1518.5546875	-3.72284415290124\\
1519.775390625	-2.77515536518355\\
1520.99609375	-2.76049122007737\\
1522.216796875	-2.65404624896496\\
1523.4375	-3.28691023549489\\
1524.658203125	-3.82907029479668\\
1525.87890625	-4.58925428082869\\
1527.099609375	-4.62258308726549\\
1528.3203125	-4.96605329457666\\
1529.541015625	-4.78558043737947\\
1530.76171875	-4.73763651188775\\
1531.982421875	-5.20925458688119\\
1533.203125	-5.22970427569239\\
1534.423828125	-5.62235759835714\\
1535.64453125	-5.84930693628691\\
1536.865234375	-6.27249599867884\\
1538.0859375	-6.91876800446279\\
1539.306640625	-7.13163624426126\\
1540.52734375	-7.78749943092943\\
1541.748046875	-7.77236279559759\\
1542.96875	-7.11051546175795\\
1544.189453125	-7.12328153665446\\
1545.41015625	-7.08200269581595\\
1546.630859375	-6.89000272535958\\
1547.8515625	-6.87886697512516\\
1549.072265625	-7.47181513947233\\
1550.29296875	-6.86947285787704\\
1551.513671875	-6.7248128692519\\
1552.734375	-6.92076480570233\\
1553.955078125	-6.23458970704158\\
1555.17578125	-6.42805532828578\\
1556.396484375	-6.3624412120492\\
1557.6171875	-6.70094318658174\\
1558.837890625	-7.38173573730717\\
1560.05859375	-7.05961451728938\\
1561.279296875	-7.17862750008526\\
1562.5	-7.82369791718012\\
1563.720703125	-8.27914072796699\\
1564.94140625	-7.10869964376883\\
1566.162109375	-7.28293091178308\\
1567.3828125	-6.8834827025235\\
1568.603515625	-6.97702507639421\\
1569.82421875	-6.68868980010061\\
1571.044921875	-6.91207563686912\\
1572.265625	-6.559459846717\\
1573.486328125	-5.89866740559034\\
1574.70703125	-6.69786322537663\\
1575.927734375	-7.32849536415531\\
1577.1484375	-7.22990990780883\\
1578.369140625	-6.71573663210072\\
1579.58984375	-7.42517071262335\\
1580.810546875	-7.71136679235391\\
1582.03125	-7.70164329364271\\
1583.251953125	-7.53829667298321\\
1584.47265625	-7.44769905090959\\
1585.693359375	-7.11022878141051\\
1586.9140625	-7.50193619507909\\
1588.134765625	-6.84972144734002\\
1589.35546875	-7.23560620334206\\
1590.576171875	-6.89106022409179\\
1591.796875	-5.72006452274762\\
1593.017578125	-5.44417069240325\\
1594.23828125	-4.48269251286629\\
1595.458984375	-4.66354032285131\\
1596.6796875	-3.67760008475727\\
1597.900390625	-3.61023729417779\\
1599.12109375	-3.8174063317076\\
1600.341796875	-3.92760700218917\\
1601.5625	-3.9196006604919\\
1602.783203125	-3.90298947299372\\
1604.00390625	-3.31637415976304\\
1605.224609375	-2.86115791295069\\
1606.4453125	-3.87055258327291\\
1607.666015625	-4.08516286941623\\
1608.88671875	-3.81289049123454\\
1610.107421875	-3.97449704650713\\
1611.328125	-4.62350800851835\\
1612.548828125	-5.29210925509115\\
1613.76953125	-5.34696310081514\\
1614.990234375	-4.96030072945008\\
1616.2109375	-4.85748225869041\\
1617.431640625	-4.97364494679768\\
1618.65234375	-5.18446659809213\\
1619.873046875	-4.91680043769508\\
1621.09375	-5.30604262539196\\
1622.314453125	-5.49104665585594\\
1623.53515625	-5.08878716461719\\
1624.755859375	-5.48223866502203\\
1625.9765625	-6.77688260972741\\
1627.197265625	-5.75518001899267\\
1628.41796875	-4.88100957720008\\
1629.638671875	-4.61651069888386\\
1630.859375	-5.74296235956892\\
1632.080078125	-6.36525028586515\\
1633.30078125	-7.15062086418746\\
1634.521484375	-7.16367187091557\\
1635.7421875	-6.7392605858566\\
1636.962890625	-6.20886117614711\\
1638.18359375	-6.52793058841435\\
1639.404296875	-6.17332324279939\\
1640.625	-5.00059354353322\\
1641.845703125	-5.69573430097693\\
1643.06640625	-5.25302229672516\\
1644.287109375	-4.86358766964354\\
1645.5078125	-4.62806728414353\\
1646.728515625	-3.74108038260134\\
1647.94921875	-2.46398731688014\\
1649.169921875	-2.59427414007691\\
1650.390625	-2.09815698119769\\
1651.611328125	-1.79475138537025\\
1652.83203125	-2.40682554736885\\
1654.052734375	-2.47014862334114\\
1655.2734375	-1.69093947975157\\
1656.494140625	-2.19949413775708\\
1657.71484375	-2.2295950611862\\
1658.935546875	-2.99320867105774\\
1660.15625	-2.76706367088341\\
1661.376953125	-3.00925825445537\\
1662.59765625	-3.5924521875344\\
1663.818359375	-4.13210840289988\\
1665.0390625	-4.94593491640494\\
1666.259765625	-5.25661631085789\\
1667.48046875	-5.40002907365538\\
1668.701171875	-5.99256673806868\\
1669.921875	-5.66030592923589\\
1671.142578125	-5.36902917951463\\
1672.36328125	-5.24118145366122\\
1673.583984375	-5.0323684573643\\
1674.8046875	-4.90697416610351\\
1676.025390625	-4.78823084864984\\
1677.24609375	-3.92001770118159\\
1678.466796875	-3.97544704382701\\
1679.6875	-4.27551204525091\\
1680.908203125	-4.31867581998306\\
1682.12890625	-4.53725800820642\\
1683.349609375	-4.60055290216775\\
1684.5703125	-4.0340202436511\\
1685.791015625	-3.69845036216354\\
1687.01171875	-4.2253042926011\\
1688.232421875	-4.64510685330196\\
1689.453125	-4.98532895729057\\
1690.673828125	-5.10087080573937\\
1691.89453125	-5.80377008093186\\
1693.115234375	-5.41146486940023\\
1694.3359375	-5.11598889731885\\
1695.556640625	-3.1040368327533\\
1696.77734375	-4.01460454738236\\
1697.998046875	-3.11840116029105\\
1699.21875	-3.25759659374106\\
1700.439453125	-3.89317780727741\\
1701.66015625	-3.90674047640074\\
1702.880859375	-5.03255610837471\\
1704.1015625	-5.13586631722\\
1705.322265625	-4.04607243123323\\
1706.54296875	-3.37485811115261\\
1707.763671875	-3.11902715618178\\
1708.984375	-2.80381990962218\\
1710.205078125	-2.33990202137549\\
1711.42578125	-2.26662541367592\\
1712.646484375	-2.2676795552301\\
1713.8671875	-3.24211624275274\\
1715.087890625	-4.129397624199\\
1716.30859375	-3.64153959377854\\
1717.529296875	-2.57843333066246\\
1718.75	-2.42442568573276\\
1719.970703125	-3.52668164477213\\
1721.19140625	-3.33234676486255\\
1722.412109375	-2.49783014796438\\
1723.6328125	-2.13363551641588\\
1724.853515625	-1.6558311356128\\
1726.07421875	-2.69250330731835\\
1727.294921875	-2.98243611785942\\
1728.515625	-3.04357598917134\\
1729.736328125	-3.58894436472702\\
1730.95703125	-3.81074517523057\\
1732.177734375	-4.27249397950299\\
1733.3984375	-4.34898625729493\\
1734.619140625	-4.07475287314742\\
1735.83984375	-3.87253322544383\\
1737.060546875	-4.21321138434909\\
1738.28125	-3.98969310823141\\
1739.501953125	-4.39564790256632\\
1740.72265625	-4.57093085365286\\
1741.943359375	-4.09416390907195\\
1743.1640625	-4.01535330847332\\
1744.384765625	-4.22852947943369\\
1745.60546875	-4.23591714878931\\
1746.826171875	-3.70799424672986\\
1748.046875	-2.83409221627201\\
1749.267578125	-3.51538813368533\\
1750.48828125	-3.73189173883255\\
1751.708984375	-4.42734890541446\\
1752.9296875	-4.86075576922892\\
1754.150390625	-4.52848927933336\\
1755.37109375	-4.69211344747347\\
1756.591796875	-4.21553201402329\\
1757.8125	-3.52609718630858\\
1759.033203125	-3.60205062415609\\
1760.25390625	-3.5586219300182\\
1761.474609375	-3.04136174631823\\
1762.6953125	-3.80748888003627\\
1763.916015625	-3.92580453988736\\
1765.13671875	-4.05180218983218\\
1766.357421875	-4.45062536013207\\
1767.578125	-4.6122110094247\\
1768.798828125	-4.46829291645619\\
1770.01953125	-5.18047053964549\\
1771.240234375	-4.64107391755969\\
1772.4609375	-4.81650558460682\\
1773.681640625	-5.18378721739961\\
1774.90234375	-5.80993575314397\\
1776.123046875	-6.22280384572705\\
1777.34375	-6.58920102168556\\
1778.564453125	-6.71725672330043\\
1779.78515625	-6.39031148318016\\
1781.005859375	-6.2726567756203\\
1782.2265625	-6.56530554544552\\
1783.447265625	-6.23662180486457\\
1784.66796875	-6.30417434215931\\
1785.888671875	-6.19551569697106\\
1787.109375	-5.53735255712561\\
1788.330078125	-4.85004690066546\\
1789.55078125	-4.41086311115853\\
1790.771484375	-4.7670696477059\\
1791.9921875	-4.82493697425168\\
1793.212890625	-3.79386135328878\\
1794.43359375	-3.87832955728066\\
1795.654296875	-4.06054178959929\\
1796.875	-3.95516196002296\\
1798.095703125	-4.42086515226005\\
1799.31640625	-5.02608672236751\\
1800.537109375	-5.2766486952933\\
1801.7578125	-5.09169723419724\\
1802.978515625	-5.01883945517351\\
1804.19921875	-5.46127255053582\\
1805.419921875	-5.04644232848625\\
1806.640625	-4.69128118935191\\
1807.861328125	-4.68639796903511\\
1809.08203125	-4.85698615205896\\
1810.302734375	-4.84362261679129\\
1811.5234375	-5.60408940598714\\
1812.744140625	-5.58576667705973\\
1813.96484375	-5.01638616204947\\
1815.185546875	-5.53558318630388\\
1816.40625	-5.52671263007781\\
1817.626953125	-6.14009136814227\\
1818.84765625	-6.52351094272593\\
1820.068359375	-6.64927219072829\\
1821.2890625	-6.41484898545933\\
1822.509765625	-6.23600645379076\\
1823.73046875	-5.19091703008425\\
1824.951171875	-5.08562000775574\\
1826.171875	-5.27566731065601\\
1827.392578125	-4.25745782212658\\
1828.61328125	-4.29841379065467\\
1829.833984375	-4.41258989877928\\
1831.0546875	-4.34734825799267\\
1832.275390625	-4.13550011452085\\
1833.49609375	-4.40467879428568\\
1834.716796875	-4.38605809550452\\
1835.9375	-4.55289694860145\\
1837.158203125	-4.15539420885494\\
1838.37890625	-4.12802652228222\\
1839.599609375	-4.25971717236416\\
1840.8203125	-4.28137546671794\\
1842.041015625	-4.31163039301088\\
1843.26171875	-4.57193662498645\\
1844.482421875	-5.27317687007275\\
1845.703125	-5.4126757088041\\
1846.923828125	-5.37959489702767\\
1848.14453125	-5.3916637897446\\
1849.365234375	-5.59081811730134\\
1850.5859375	-5.46678703543906\\
1851.806640625	-4.38313186434004\\
1853.02734375	-4.27345539298783\\
1854.248046875	-4.19608379536067\\
1855.46875	-4.12605833039571\\
1856.689453125	-4.58949310814209\\
1857.91015625	-4.28009367771275\\
1859.130859375	-4.60251470878454\\
1860.3515625	-4.9867452556845\\
1861.572265625	-5.1742314662457\\
1862.79296875	-4.95165230703334\\
1864.013671875	-5.08163238194101\\
1865.234375	-4.738892387986\\
1866.455078125	-4.06327800590824\\
1867.67578125	-4.28523945580611\\
1868.896484375	-4.2342983247979\\
1870.1171875	-4.20552767355916\\
1871.337890625	-3.95994264513646\\
1872.55859375	-3.7398374866524\\
1873.779296875	-4.59610155853832\\
1875	-5.06867552902909\\
1876.220703125	-4.79959714501345\\
1877.44140625	-5.0101181092323\\
1878.662109375	-5.32433056233222\\
1879.8828125	-5.04679124629311\\
1881.103515625	-4.68287127045033\\
1882.32421875	-4.55165174861228\\
1883.544921875	-4.47811947421293\\
1884.765625	-4.41565998063381\\
1885.986328125	-4.26831361708903\\
1887.20703125	-4.58288026059547\\
1888.427734375	-4.32615738715076\\
1889.6484375	-4.94684306324797\\
1890.869140625	-4.54928369155508\\
1892.08984375	-3.90908993152946\\
1893.310546875	-3.42339204739099\\
1894.53125	-3.45307592851508\\
1895.751953125	-3.86749022318272\\
1896.97265625	-3.21749592037439\\
1898.193359375	-3.24696792711987\\
1899.4140625	-2.90643700746549\\
1900.634765625	-3.3431130353162\\
1901.85546875	-3.58999820812814\\
1903.076171875	-3.25924523859925\\
1904.296875	-3.5902099986451\\
1905.517578125	-4.27787376922792\\
1906.73828125	-4.27469972989487\\
1907.958984375	-3.98554256155337\\
1909.1796875	-3.89054825610061\\
1910.400390625	-3.87900789443177\\
1911.62109375	-3.11027428204554\\
1912.841796875	-3.21225476071256\\
1914.0625	-3.28490706019238\\
1915.283203125	-4.33619412513524\\
1916.50390625	-4.14685574272012\\
1917.724609375	-3.87169052780873\\
1918.9453125	-4.54861527145924\\
1920.166015625	-5.28504661897995\\
1921.38671875	-4.70290804711221\\
1922.607421875	-4.63326832772843\\
1923.828125	-4.53926598781386\\
1925.048828125	-4.78018554378627\\
1926.26953125	-4.67121063245535\\
1927.490234375	-4.20997123389491\\
1928.7109375	-3.56209325122129\\
1929.931640625	-3.58700693138309\\
1931.15234375	-3.42771224126754\\
1932.373046875	-2.98145678816046\\
1933.59375	-2.94228945806602\\
1934.814453125	-2.53245152443095\\
1936.03515625	-2.75141544269223\\
1937.255859375	-2.74910674275961\\
1938.4765625	-2.23381917726057\\
1939.697265625	-2.55798941777041\\
1940.91796875	-2.91781399313945\\
1942.138671875	-3.43287532553236\\
1943.359375	-3.33298633592134\\
1944.580078125	-3.92759998590013\\
1945.80078125	-4.25335240935666\\
1947.021484375	-3.43186050250159\\
1948.2421875	-3.656269733354\\
1949.462890625	-3.7320999294454\\
1950.68359375	-2.98781998514178\\
1951.904296875	-2.48896916365037\\
1953.125	-1.98643211649151\\
1954.345703125	-2.07320991308984\\
1955.56640625	-1.82455723073409\\
1956.787109375	-1.92666449217047\\
1958.0078125	-1.92723900753903\\
1959.228515625	-1.97543283610425\\
1960.44921875	-1.73345193750995\\
1961.669921875	-1.56954204271313\\
1962.890625	-2.68010388177429\\
1964.111328125	-3.01092433313401\\
1965.33203125	-3.1766918061009\\
1966.552734375	-3.76743733941337\\
1967.7734375	-4.2778197025064\\
1968.994140625	-4.89189410461617\\
1970.21484375	-4.83415609756445\\
1971.435546875	-4.48518976119991\\
1972.65625	-4.78665654409515\\
1973.876953125	-4.40303318379806\\
1975.09765625	-4.7070774040724\\
1976.318359375	-4.48880535094765\\
1977.5390625	-4.11320785640051\\
1978.759765625	-3.66729805425326\\
1979.98046875	-4.29695882549069\\
1981.201171875	-4.13947192993857\\
1982.421875	-3.82451355503625\\
1983.642578125	-4.56817690638837\\
1984.86328125	-4.54165508969583\\
1986.083984375	-4.37149249790714\\
1987.3046875	-4.16001409945418\\
1988.525390625	-3.74236186477586\\
1989.74609375	-4.11982867462339\\
1990.966796875	-4.01017174684141\\
1992.1875	-3.43643245741255\\
1993.408203125	-4.05540076518217\\
1994.62890625	-3.70290196344854\\
1995.849609375	-3.5563263420247\\
1997.0703125	-4.00087777715714\\
1998.291015625	-4.19321158941503\\
1999.51171875	-4.09017565712467\\
2000.732421875	-4.26964208368138\\
2001.953125	-4.15230175910872\\
2003.173828125	-4.16040196285287\\
2004.39453125	-3.7044950052923\\
2005.615234375	-3.87514913779344\\
2006.8359375	-4.02685213958668\\
2008.056640625	-4.06156952592531\\
2009.27734375	-4.21466947810445\\
2010.498046875	-4.58387646516884\\
2011.71875	-4.44524289308381\\
2012.939453125	-4.23291222130755\\
2014.16015625	-3.80606923438086\\
2015.380859375	-3.67584116666753\\
2016.6015625	-3.9408066121773\\
2017.822265625	-3.58758996305411\\
2019.04296875	-3.43806915133949\\
2020.263671875	-3.00832916677358\\
2021.484375	-2.42230687000499\\
2022.705078125	-3.22060973722573\\
2023.92578125	-3.90821639756853\\
2025.146484375	-2.34751350103873\\
2026.3671875	-1.05826984197651\\
2027.587890625	0.43207612078124\\
2028.80859375	1.43320565098548\\
2030.029296875	2.01915483456997\\
2031.25	1.67362969622308\\
2032.470703125	1.07727975032422\\
2033.69140625	0.554305857719532\\
2034.912109375	-0.0256174361693982\\
2036.1328125	-0.0980686140553339\\
2037.353515625	-0.765878089878527\\
2038.57421875	-1.0370564897728\\
2039.794921875	-1.0369332300538\\
2041.015625	-0.681518465140608\\
2042.236328125	-0.642316217404238\\
2043.45703125	-0.828528215740748\\
2044.677734375	-1.36817362851608\\
2045.8984375	-1.52950778626285\\
2047.119140625	-1.55779794450835\\
2048.33984375	-2.07225219374217\\
2049.560546875	-2.22969332376825\\
2050.78125	-2.61227742841352\\
2052.001953125	-2.49430449603776\\
2053.22265625	-2.08542679870621\\
2054.443359375	-2.6053525584145\\
2055.6640625	-3.00683567879266\\
2056.884765625	-2.8355970525709\\
2058.10546875	-2.46168530085774\\
2059.326171875	-1.88429533335488\\
2060.546875	-1.37337606695394\\
2061.767578125	-1.70797182379002\\
2062.98828125	-1.9959924610721\\
2064.208984375	-2.14167490574818\\
2065.4296875	-2.84849703809424\\
2066.650390625	-4.0281071386887\\
2067.87109375	-4.59888026974618\\
2069.091796875	-4.86055760545584\\
2070.3125	-4.22545063205508\\
2071.533203125	-4.04785444055773\\
2072.75390625	-4.13380323994837\\
2073.974609375	-4.17874569156675\\
2075.1953125	-3.62006500506025\\
2076.416015625	-3.29352561206815\\
2077.63671875	-2.93294263110721\\
2078.857421875	-3.3172719306479\\
2080.078125	-3.21596600361298\\
2081.298828125	-2.88383772669267\\
2082.51953125	-3.11103517561146\\
2083.740234375	-3.47288703991068\\
2084.9609375	-2.7421799444558\\
2086.181640625	-2.54461802636286\\
2087.40234375	-2.38164704095444\\
2088.623046875	-3.05720996193167\\
2089.84375	-3.73896243606291\\
2091.064453125	-4.18307717221666\\
2092.28515625	-4.39498582996456\\
2093.505859375	-4.3734490046667\\
2094.7265625	-4.73916863950661\\
2095.947265625	-4.10615888670048\\
2097.16796875	-3.89999179744519\\
2098.388671875	-4.14246950943997\\
2099.609375	-4.64449511442985\\
2100.830078125	-3.38694770141287\\
2102.05078125	-3.32099354580861\\
2103.271484375	-3.42082274007153\\
2104.4921875	-3.2566521640256\\
2105.712890625	-3.53398532024392\\
2106.93359375	-3.77986466979538\\
2108.154296875	-3.6619257233709\\
2109.375	-3.12437717617772\\
2110.595703125	-3.68251542437077\\
2111.81640625	-4.16974724976233\\
2113.037109375	-4.33530329116569\\
2114.2578125	-4.79091229484959\\
2115.478515625	-4.66653077850011\\
2116.69921875	-4.77058190442523\\
2117.919921875	-4.57522612614557\\
2119.140625	-3.91107107673216\\
2120.361328125	-3.34764951695356\\
2121.58203125	-3.35854374347566\\
2122.802734375	-3.35015186929416\\
2124.0234375	-3.24921998183147\\
2125.244140625	-3.42100925643555\\
2126.46484375	-3.7023356579082\\
2127.685546875	-4.16227440575158\\
2128.90625	-4.0208004163486\\
2130.126953125	-4.6556010631535\\
2131.34765625	-5.08354144425354\\
2132.568359375	-4.96118901509225\\
2133.7890625	-4.64015467437591\\
2135.009765625	-4.62149020787991\\
2136.23046875	-4.59986444412526\\
2137.451171875	-4.38785132322301\\
2138.671875	-4.87464277842655\\
2139.892578125	-5.04275554959422\\
2141.11328125	-5.02674750732791\\
2142.333984375	-4.58106687102571\\
2143.5546875	-4.08864803775544\\
2144.775390625	-4.27421790616722\\
2145.99609375	-4.1560108442353\\
2147.216796875	-3.70190093649895\\
2148.4375	-3.9363903405823\\
2149.658203125	-4.09933340999626\\
2150.87890625	-4.18068292402314\\
2152.099609375	-3.17223281559649\\
2153.3203125	-3.35027245966722\\
2154.541015625	-3.41975012547213\\
2155.76171875	-3.82155775316407\\
2156.982421875	-3.83981566118866\\
2158.203125	-3.39602039492619\\
2159.423828125	-2.89989811405153\\
2160.64453125	-2.63530627865578\\
2161.865234375	-3.07975103638976\\
2163.0859375	-3.32040588047385\\
2164.306640625	-3.17714269728371\\
2165.52734375	-2.83222376284121\\
2166.748046875	-3.17273940165991\\
2167.96875	-3.81382881573678\\
2169.189453125	-4.52754609861048\\
2170.41015625	-4.21835386992095\\
2171.630859375	-3.42685523063701\\
2172.8515625	-3.68578460007993\\
2174.072265625	-4.23472155391651\\
2175.29296875	-4.53097943206521\\
2176.513671875	-4.64215034889221\\
2177.734375	-4.75937684259109\\
2178.955078125	-5.50078704788856\\
2180.17578125	-6.06154900449699\\
2181.396484375	-6.15861976801269\\
2182.6171875	-5.72427250387699\\
2183.837890625	-5.6455602652329\\
2185.05859375	-5.11780582241944\\
2186.279296875	-4.36161581918243\\
2187.5	-4.21459690745641\\
2188.720703125	-4.00258204621172\\
2189.94140625	-3.85350522149198\\
2191.162109375	-3.19465187125088\\
2192.3828125	-2.82535392507292\\
2193.603515625	-3.00500774655256\\
2194.82421875	-3.09333437260914\\
2196.044921875	-3.58874926930876\\
2197.265625	-3.58723904260973\\
2198.486328125	-2.52260131103346\\
2199.70703125	-2.69325961440755\\
2200.927734375	-2.69468404761876\\
2202.1484375	-2.21885517899386\\
2203.369140625	-1.80343768863623\\
2204.58984375	-2.14850600945091\\
2205.810546875	-2.04707445709252\\
2207.03125	-2.03822292924223\\
2208.251953125	-2.23834165181581\\
2209.47265625	-3.21885555276664\\
2210.693359375	-3.70110534632699\\
2211.9140625	-4.02510060037866\\
2213.134765625	-4.25653479031217\\
2214.35546875	-4.10311116279362\\
2215.576171875	-3.32528108599838\\
2216.796875	-2.49689759338339\\
2218.017578125	-2.25664184129166\\
2219.23828125	-1.65737042886362\\
2220.458984375	-1.2914553284369\\
2221.6796875	-1.20279368317856\\
2222.900390625	-0.819910752396974\\
2224.12109375	-0.621150914342431\\
2225.341796875	-0.598833021950598\\
2226.5625	-0.534193671198244\\
2227.783203125	-0.45773235921631\\
2229.00390625	-0.634558739285202\\
2230.224609375	-0.938555534516812\\
2231.4453125	-1.14729561283801\\
2232.666015625	-1.36239072225586\\
2233.88671875	-1.2123056402074\\
2235.107421875	-1.43811333766155\\
2236.328125	-1.64175229860514\\
2237.548828125	-1.17880993131559\\
2238.76953125	-0.621593510989576\\
2239.990234375	-0.445940087282404\\
2241.2109375	-0.278523129008466\\
2242.431640625	-0.102128677877665\\
2243.65234375	0.770953096071707\\
2244.873046875	0.188855711997369\\
2246.09375	-0.209186514937353\\
2247.314453125	-0.263172879337107\\
2248.53515625	-0.102789615334658\\
2249.755859375	-0.0121524689605934\\
2250.9765625	-0.534455587829327\\
2252.197265625	-1.40114645318423\\
2253.41796875	-1.75187322199069\\
2254.638671875	-1.85474826348774\\
2255.859375	-1.61421054178255\\
2257.080078125	-1.54046469266381\\
2258.30078125	-0.528433917712465\\
2259.521484375	-0.79299963799084\\
2260.7421875	-0.468681466301806\\
2261.962890625	-0.663850179986382\\
2263.18359375	-1.15495333360512\\
2264.404296875	-0.83233494210811\\
2265.625	-0.844970505172738\\
2266.845703125	-1.17323796578616\\
2268.06640625	-1.73945573710355\\
2269.287109375	-1.96873961131883\\
2270.5078125	-2.41841432674664\\
2271.728515625	-2.74438297218812\\
2272.94921875	-3.10187088840311\\
2274.169921875	-3.14448655750059\\
2275.390625	-2.70230973011247\\
2276.611328125	-2.83488302688302\\
2277.83203125	-2.84998731921867\\
2279.052734375	-3.34519078745159\\
2280.2734375	-3.62006856893001\\
2281.494140625	-3.42264309911676\\
2282.71484375	-3.35399857974712\\
2283.935546875	-3.39583972977953\\
2285.15625	-3.51621055401373\\
2286.376953125	-4.49939349611721\\
2287.59765625	-5.10401669769756\\
2288.818359375	-5.09586845791044\\
2290.0390625	-5.49304014800084\\
2291.259765625	-6.00823792228608\\
2292.48046875	-5.96268477243955\\
2293.701171875	-5.36001364067568\\
2294.921875	-5.27768699990994\\
2296.142578125	-5.21175642018618\\
2297.36328125	-5.34144864200108\\
2298.583984375	-5.11751309919809\\
2299.8046875	-4.64720162947844\\
2301.025390625	-4.6490054488903\\
2302.24609375	-4.31786308721823\\
2303.466796875	-4.0806818958192\\
2304.6875	-4.2897687245095\\
2305.908203125	-4.28427196850616\\
2307.12890625	-3.73647049716592\\
2308.349609375	-3.28304933976608\\
2309.5703125	-3.28807053650018\\
2310.791015625	-3.21577209694843\\
2312.01171875	-3.02403261497063\\
2313.232421875	-2.98320322438687\\
2314.453125	-3.33498947549642\\
2315.673828125	-3.69747332683902\\
2316.89453125	-3.76035935200965\\
2318.115234375	-4.31282790175686\\
2319.3359375	-4.08628081175038\\
2320.556640625	-4.11090886097169\\
2321.77734375	-4.30027579502969\\
2322.998046875	-5.30544860956733\\
2324.21875	-5.63522711534833\\
2325.439453125	-5.32408272109855\\
2326.66015625	-5.45387056536718\\
2327.880859375	-5.13154528438959\\
2329.1015625	-5.1362309179331\\
2330.322265625	-5.22539004756446\\
2331.54296875	-5.66658207657153\\
2332.763671875	-6.31766327196898\\
2333.984375	-6.09254197512125\\
2335.205078125	-5.76069370404453\\
2336.42578125	-4.76583154176314\\
2337.646484375	-4.40011242455217\\
2338.8671875	-4.03399730467017\\
2340.087890625	-3.90463772342457\\
2341.30859375	-4.32979657357087\\
2342.529296875	-4.46427808001249\\
2343.75	-5.21126388504196\\
2344.970703125	-5.03011035930961\\
2346.19140625	-5.29777383139974\\
2347.412109375	-5.8706933792163\\
2348.6328125	-5.73860056346859\\
2349.853515625	-5.5471712706235\\
2351.07421875	-5.78034199097593\\
2352.294921875	-5.18919344446353\\
2353.515625	-5.4486052384131\\
2354.736328125	-5.95382847190817\\
2355.95703125	-5.61988205257892\\
2357.177734375	-5.15901969858389\\
2358.3984375	-5.13706505895933\\
2359.619140625	-4.64336734065853\\
2360.83984375	-4.72242305880097\\
2362.060546875	-5.44861906440813\\
2363.28125	-5.09346531705043\\
2364.501953125	-4.09974950596536\\
2365.72265625	-4.87590957574362\\
2366.943359375	-4.7813717617927\\
2368.1640625	-5.4570667908292\\
2369.384765625	-6.12094165066668\\
2370.60546875	-6.92187072960198\\
2371.826171875	-7.01630872884501\\
2373.046875	-6.68177673859804\\
2374.267578125	-5.6812232418614\\
2375.48828125	-5.69173216774916\\
2376.708984375	-5.31981471413465\\
2377.9296875	-4.86610779579423\\
2379.150390625	-5.21826036224184\\
2380.37109375	-5.83181566148125\\
2381.591796875	-5.89506069382873\\
2382.8125	-6.19704031576988\\
2384.033203125	-6.57671493614713\\
2385.25390625	-6.89168511339337\\
2386.474609375	-7.13871688906699\\
2387.6953125	-6.88550959375768\\
2388.916015625	-6.12424846977057\\
2390.13671875	-6.17113116687279\\
2391.357421875	-5.85991710755097\\
2392.578125	-5.51728219056247\\
2393.798828125	-5.06734691429013\\
2395.01953125	-5.20897336969847\\
2396.240234375	-5.50425532045776\\
2397.4609375	-5.0903889492513\\
2398.681640625	-6.00969898119722\\
2399.90234375	-7.00837405127256\\
2401.123046875	-7.16228988735742\\
2402.34375	-7.39459678239672\\
2403.564453125	-6.66091036327449\\
2404.78515625	-5.91419321776492\\
2406.005859375	-5.26620386498736\\
2407.2265625	-4.99674086377659\\
2408.447265625	-5.02921523868089\\
2409.66796875	-5.50700896321209\\
2410.888671875	-5.06406630603042\\
2412.109375	-5.66652448563319\\
2413.330078125	-6.13553327333036\\
2414.55078125	-5.33641902522038\\
2415.771484375	-5.77344513337881\\
2416.9921875	-5.72948503444539\\
2418.212890625	-6.16780184236906\\
2419.43359375	-5.82746162226685\\
2420.654296875	-5.9412903317252\\
2421.875	-5.76015723550279\\
2423.095703125	-5.12755854126992\\
2424.31640625	-4.7659368062754\\
2425.537109375	-4.96020722671221\\
2426.7578125	-5.44315548733611\\
2427.978515625	-5.34827628044119\\
2429.19921875	-4.32570811144868\\
2430.419921875	-4.22562587558949\\
2431.640625	-4.82357556976412\\
2432.861328125	-4.17624016245245\\
2434.08203125	-3.80663258772269\\
2435.302734375	-3.59633796475956\\
2436.5234375	-3.69509348244058\\
2437.744140625	-3.79026818706532\\
2438.96484375	-4.29901109245127\\
2440.185546875	-4.50923500884082\\
2441.40625	-5.07033820755086\\
2442.626953125	-5.35109267863183\\
2443.84765625	-5.2365398611006\\
2445.068359375	-5.34881133263172\\
2446.2890625	-5.12275233233298\\
2447.509765625	-4.93789916893485\\
2448.73046875	-4.53182494987729\\
2449.951171875	-4.15121128269633\\
2451.171875	-5.08613935536846\\
2452.392578125	-5.7586515138196\\
2453.61328125	-6.06686905761305\\
2454.833984375	-6.75432057239412\\
2456.0546875	-6.88423115776506\\
2457.275390625	-6.49228642195602\\
2458.49609375	-7.37283849878177\\
2459.716796875	-6.27765756775944\\
2460.9375	-6.31984269386618\\
2462.158203125	-7.16067578741834\\
2463.37890625	-6.78402810466767\\
2464.599609375	-5.53652218696841\\
2465.8203125	-5.53950071713549\\
2467.041015625	-4.58380716705306\\
2468.26171875	-5.08399546344766\\
2469.482421875	-6.03859226732059\\
2470.703125	-6.36839869160235\\
2471.923828125	-6.43520298076182\\
2473.14453125	-5.9933668891804\\
2474.365234375	-6.28318739515224\\
2475.5859375	-5.50940645326535\\
2476.806640625	-4.74583517026761\\
2478.02734375	-4.3309673979955\\
2479.248046875	-3.38890655750423\\
2480.46875	-3.77205876628572\\
2481.689453125	-4.91713688439458\\
2482.91015625	-4.95516495283844\\
2484.130859375	-5.34692646450145\\
2485.3515625	-5.16191218415402\\
2486.572265625	-4.70043166064914\\
2487.79296875	-4.4676387587005\\
2489.013671875	-4.2020393504036\\
2490.234375	-4.66809092263801\\
2491.455078125	-5.31220967332986\\
2492.67578125	-4.34320003111241\\
2493.896484375	-4.21617488825737\\
2495.1171875	-4.64207806472021\\
2496.337890625	-4.34554296933977\\
2497.55859375	-4.40257309078552\\
2498.779296875	-4.12024955821269\\
2500	-4.39207046662954\\
2501.220703125	-4.81171228568842\\
2502.44140625	-5.14378483555224\\
2503.662109375	-4.91413130236717\\
2504.8828125	-4.964649564766\\
2506.103515625	-4.8948117341175\\
2507.32421875	-5.49923084391161\\
2508.544921875	-5.54147617846647\\
2509.765625	-5.77632528178419\\
2510.986328125	-5.64411899676897\\
2512.20703125	-5.3916551349089\\
2513.427734375	-6.10313454389826\\
2514.6484375	-6.14806351028148\\
2515.869140625	-5.78476079629089\\
2517.08984375	-5.36061297477697\\
2518.310546875	-5.18783490357783\\
2519.53125	-4.50126694948141\\
2520.751953125	-4.39633621224455\\
2521.97265625	-4.03562974612215\\
2523.193359375	-3.95987366927033\\
2524.4140625	-3.24962581370113\\
2525.634765625	-3.15507632211575\\
2526.85546875	-3.56549049409378\\
2528.076171875	-3.12169922671576\\
2529.296875	-2.30232375939257\\
2530.517578125	-1.83883575060536\\
2531.73828125	-1.36272570189028\\
2532.958984375	-1.22998686432785\\
2534.1796875	-1.47257937061651\\
2535.400390625	-2.17204134277789\\
2536.62109375	-2.366787176443\\
2537.841796875	-2.23215940562045\\
2539.0625	-2.12895689901453\\
2540.283203125	-3.06021023212597\\
2541.50390625	-3.50707578763259\\
2542.724609375	-3.10239246728807\\
2543.9453125	-3.01482368615028\\
2545.166015625	-2.97971740820722\\
2546.38671875	-2.74527438234256\\
2547.607421875	-3.66120423301915\\
2548.828125	-3.38606811131772\\
2550.048828125	-3.07908489132367\\
2551.26953125	-3.25086494651095\\
2552.490234375	-3.64515347932333\\
2553.7109375	-4.32329691740625\\
2554.931640625	-4.56822883545543\\
2556.15234375	-4.26824834278476\\
2557.373046875	-4.23061687500771\\
2558.59375	-3.83699279370559\\
2559.814453125	-3.56497779509806\\
2561.03515625	-3.36364056462913\\
2562.255859375	-3.13210434032479\\
2563.4765625	-3.75228999069756\\
2564.697265625	-3.12041905486447\\
2565.91796875	-2.9778294345927\\
2567.138671875	-3.2441293290828\\
2568.359375	-3.31639205262588\\
2569.580078125	-3.08804019793591\\
2570.80078125	-3.49707024668243\\
2572.021484375	-3.31445027755344\\
2573.2421875	-3.008601550825\\
2574.462890625	-2.80531303616528\\
2575.68359375	-2.92690443384494\\
2576.904296875	-2.65019137746869\\
2578.125	-3.40157029948309\\
2579.345703125	-2.99930703865799\\
2580.56640625	-2.66825341066376\\
2581.787109375	-2.40033198845121\\
2583.0078125	-2.54170309341215\\
2584.228515625	-2.37968557389808\\
2585.44921875	-2.76369635999287\\
2586.669921875	-2.70427680183715\\
2587.890625	-2.23621576489246\\
2589.111328125	-2.64878875727976\\
2590.33203125	-2.74772186362607\\
2591.552734375	-2.29097712312484\\
2592.7734375	-2.37863356683809\\
2593.994140625	-2.43445194186105\\
2595.21484375	-2.17257018227218\\
2596.435546875	-1.85289585472743\\
2597.65625	-2.13360481267343\\
2598.876953125	-1.92006560761012\\
2600.09765625	-1.1833879072588\\
2601.318359375	-1.27622973308225\\
2602.5390625	-1.41953096151372\\
2603.759765625	-1.08864272495076\\
2604.98046875	-1.19030219725935\\
2606.201171875	-1.283700878564\\
2607.421875	-1.71711873590699\\
2608.642578125	-1.64789598455643\\
2609.86328125	-1.98593550515339\\
2611.083984375	-2.08193665116634\\
2612.3046875	-2.09363439289721\\
2613.525390625	-2.68315005899356\\
2614.74609375	-2.95779259461897\\
2615.966796875	-2.7847085949248\\
2617.1875	-3.02690827056338\\
2618.408203125	-2.96958945696831\\
2619.62890625	-3.3536852767732\\
2620.849609375	-3.57740599775234\\
2622.0703125	-3.26371326053334\\
2623.291015625	-3.58704565699279\\
2624.51171875	-3.34299533450577\\
2625.732421875	-3.55359759831617\\
2626.953125	-4.14565144505359\\
2628.173828125	-3.69829493809324\\
2629.39453125	-4.4928738079536\\
2630.615234375	-5.19468380182967\\
2631.8359375	-5.75770563157881\\
2633.056640625	-5.55497962944344\\
2634.27734375	-5.28599144234595\\
2635.498046875	-6.25810012181574\\
2636.71875	-7.15392334571519\\
2637.939453125	-6.64880218765442\\
2639.16015625	-6.70374561400533\\
2640.380859375	-6.59718503210157\\
2641.6015625	-6.44050467037003\\
2642.822265625	-5.44881450782622\\
2644.04296875	-5.79327616658107\\
2645.263671875	-5.89530170524304\\
2646.484375	-5.71621019617611\\
2647.705078125	-5.57690636901067\\
2648.92578125	-5.68785392073139\\
2650.146484375	-5.37712889731472\\
2651.3671875	-5.0360492096891\\
2652.587890625	-5.34777485968553\\
2653.80859375	-5.39681406254424\\
2655.029296875	-5.40434687746262\\
2656.25	-5.49949942366251\\
2657.470703125	-5.51682678233862\\
2658.69140625	-5.14460705404574\\
2659.912109375	-5.1249078525465\\
2661.1328125	-5.69359354198358\\
2662.353515625	-6.30306477408259\\
2663.57421875	-6.28981074640033\\
2664.794921875	-5.63535784959649\\
2666.015625	-5.47435147879468\\
2667.236328125	-5.58575497103344\\
2668.45703125	-5.53412686583565\\
2669.677734375	-5.44414604026895\\
2670.8984375	-4.88894934535201\\
2672.119140625	-5.00786089328774\\
2673.33984375	-5.20496630632457\\
2674.560546875	-5.18892852261998\\
2675.78125	-5.73049801309603\\
2677.001953125	-6.16911043199679\\
2678.22265625	-6.02892725752843\\
2679.443359375	-6.19472152978802\\
2680.6640625	-5.15503503980834\\
2681.884765625	-5.12746355443342\\
2683.10546875	-5.65690531705207\\
2684.326171875	-5.91627170134629\\
2685.546875	-6.68172802749129\\
2686.767578125	-6.50120733293142\\
2687.98828125	-7.30055991756568\\
2689.208984375	-7.54125377188202\\
2690.4296875	-7.98512478113272\\
2691.650390625	-8.23163851588501\\
2692.87109375	-7.6570321819376\\
2694.091796875	-7.65153845306161\\
2695.3125	-7.33174984149967\\
2696.533203125	-7.17041433483376\\
2697.75390625	-7.14106826530141\\
2698.974609375	-7.27278416344089\\
2700.1953125	-6.11408496652584\\
2701.416015625	-4.89966370660004\\
2702.63671875	-4.61090478349648\\
2703.857421875	-4.72948795811798\\
2705.078125	-4.74763647067149\\
2706.298828125	-4.2479244519517\\
2707.51953125	-3.54955627357807\\
2708.740234375	-3.81250934712931\\
2709.9609375	-4.53990977445113\\
2711.181640625	-4.33276164991393\\
2712.40234375	-4.12728564066579\\
2713.623046875	-4.09812323977939\\
2714.84375	-3.75729311578921\\
2716.064453125	-3.13655068050666\\
2717.28515625	-3.41945428715352\\
2718.505859375	-3.71741784125759\\
2719.7265625	-3.88600960600744\\
2720.947265625	-4.32254269812851\\
2722.16796875	-4.25436852833922\\
2723.388671875	-4.07362307723609\\
2724.609375	-3.6750599285474\\
2725.830078125	-2.57425514601034\\
2727.05078125	-2.49653161702897\\
2728.271484375	-2.15572390333595\\
2729.4921875	-2.43154437436038\\
2730.712890625	-3.15613903141405\\
2731.93359375	-3.17116750226528\\
2733.154296875	-3.34448023773088\\
2734.375	-3.78715233221023\\
2735.595703125	-4.08738394411846\\
2736.81640625	-3.81072435900472\\
2738.037109375	-4.41081373096853\\
2739.2578125	-4.80120653118957\\
2740.478515625	-4.05551369460147\\
2741.69921875	-4.42472654480838\\
2742.919921875	-4.74058671240475\\
2744.140625	-3.93736599405309\\
2745.361328125	-3.57688096346547\\
2746.58203125	-3.14660167697729\\
2747.802734375	-3.52775876318489\\
2749.0234375	-4.64476025497568\\
2750.244140625	-4.25474229451151\\
2751.46484375	-4.16822120777922\\
2752.685546875	-3.10859998196402\\
2753.90625	-2.91774674694479\\
2755.126953125	-2.84975592468676\\
2756.34765625	-2.81062059504792\\
2757.568359375	-3.67075366612759\\
2758.7890625	-4.89639760164057\\
2760.009765625	-4.55701011840352\\
2761.23046875	-3.98342798575564\\
2762.451171875	-4.57819976473096\\
2763.671875	-4.67217306135257\\
2764.892578125	-3.94436216593013\\
2766.11328125	-3.60592757466186\\
2767.333984375	-3.7746302459834\\
2768.5546875	-3.89983545293734\\
2769.775390625	-3.39191132028481\\
2770.99609375	-3.15404129678604\\
2772.216796875	-2.92414538052075\\
2773.4375	-2.91975411965308\\
2774.658203125	-2.68979881221147\\
2775.87890625	-2.570934890031\\
2777.099609375	-2.79357601139354\\
2778.3203125	-3.1586156780436\\
2779.541015625	-4.05117101920774\\
2780.76171875	-4.64863382794833\\
2781.982421875	-5.45869542444219\\
2783.203125	-5.75312897224574\\
2784.423828125	-5.56245705846948\\
2785.64453125	-5.30979136821485\\
2786.865234375	-5.56718399952288\\
2788.0859375	-5.82115711885587\\
2789.306640625	-5.4996436113524\\
2790.52734375	-5.76054968712947\\
2791.748046875	-5.44713572361226\\
2792.96875	-6.1108646570439\\
2794.189453125	-7.00518047572595\\
2795.41015625	-6.75915290445807\\
2796.630859375	-6.45263667421422\\
2797.8515625	-6.50131116369038\\
2799.072265625	-6.12710145611491\\
2800.29296875	-6.07422481599378\\
2801.513671875	-5.86903227232931\\
2802.734375	-5.41904193945928\\
2803.955078125	-5.96700707881716\\
2805.17578125	-6.48775153795203\\
2806.396484375	-6.58053670908303\\
2807.6171875	-6.58279961389093\\
2808.837890625	-6.17241336143939\\
2810.05859375	-5.38894220020459\\
2811.279296875	-5.6986631122663\\
2812.5	-5.80725333012817\\
2813.720703125	-4.9693495613336\\
2814.94140625	-4.66917430570912\\
2816.162109375	-4.59347166216219\\
2817.3828125	-4.26783235402426\\
2818.603515625	-3.88947010402986\\
2819.82421875	-4.01630573640475\\
2821.044921875	-4.25801723854794\\
2822.265625	-4.84111052745988\\
2823.486328125	-5.05537570366993\\
2824.70703125	-5.93295740395727\\
2825.927734375	-6.41855774387983\\
2827.1484375	-6.24979181520753\\
2828.369140625	-6.26075116771864\\
2829.58984375	-6.08106811513086\\
2830.810546875	-5.26299304281148\\
2832.03125	-5.05233928158675\\
2833.251953125	-5.10750775675743\\
2834.47265625	-5.22302249106535\\
2835.693359375	-5.58021264303985\\
2836.9140625	-5.53480700298727\\
2838.134765625	-6.28696093579964\\
2839.35546875	-6.95669962940503\\
2840.576171875	-7.13175738798587\\
2841.796875	-7.36315747801618\\
2843.017578125	-7.36935468845398\\
2844.23828125	-7.37748841128412\\
2845.458984375	-6.97684719927239\\
2846.6796875	-6.54924958409896\\
2847.900390625	-6.24533729117108\\
2849.12109375	-5.40640084739966\\
2850.341796875	-4.60676222627044\\
2851.5625	-5.44699304102576\\
2852.783203125	-4.87618112204788\\
2854.00390625	-4.73712013145029\\
2855.224609375	-5.49197102842413\\
2856.4453125	-5.67215691457745\\
2857.666015625	-5.70978058011761\\
2858.88671875	-6.01166219279322\\
2860.107421875	-6.25499871037131\\
2861.328125	-5.99746978350716\\
2862.548828125	-5.81147464139351\\
2863.76953125	-5.53184878441085\\
2864.990234375	-4.94422984319292\\
2866.2109375	-4.79729332306544\\
2867.431640625	-5.09685030186876\\
2868.65234375	-5.53418333755542\\
2869.873046875	-5.41951661923165\\
2871.09375	-5.23857131956308\\
2872.314453125	-4.23053884903481\\
2873.53515625	-4.29326540327155\\
2874.755859375	-4.59304923001409\\
2875.9765625	-3.78926457070071\\
2877.197265625	-3.27021782548813\\
2878.41796875	-3.9251093406543\\
2879.638671875	-3.94842114581982\\
2880.859375	-3.2213422426883\\
2882.080078125	-3.0455536139749\\
2883.30078125	-3.24203768239581\\
2884.521484375	-3.25347386385075\\
2885.7421875	-2.99458283282122\\
2886.962890625	-3.09750874634935\\
2888.18359375	-3.58126648308089\\
2889.404296875	-3.35944506641319\\
2890.625	-3.44439567934718\\
2891.845703125	-2.81827876641751\\
2893.06640625	-2.54913228362851\\
2894.287109375	-2.43347650389822\\
2895.5078125	-2.31026167663024\\
2896.728515625	-3.05324176289033\\
2897.94921875	-3.5358089754263\\
2899.169921875	-3.13675773151158\\
2900.390625	-3.16702003658791\\
2901.611328125	-3.14547563710505\\
2902.83203125	-3.07903199057585\\
2904.052734375	-3.79828429238491\\
2905.2734375	-3.81690736289942\\
2906.494140625	-3.43921507238446\\
2907.71484375	-3.41684141399889\\
2908.935546875	-3.18529419431265\\
2910.15625	-3.31172900422766\\
2911.376953125	-3.39238734893458\\
2912.59765625	-3.81000794655816\\
2913.818359375	-3.38338789308602\\
2915.0390625	-3.86239316118355\\
2916.259765625	-3.77448720039089\\
2917.48046875	-3.38970734625185\\
2918.701171875	-3.64679492004682\\
2919.921875	-2.64548263749004\\
2921.142578125	-1.86950583405484\\
2922.36328125	-2.42629609887345\\
2923.583984375	-2.41368245873781\\
2924.8046875	-2.6157322240188\\
2926.025390625	-2.35397202386499\\
2927.24609375	-2.14047303422854\\
2928.466796875	-2.08910435405042\\
2929.6875	-2.18990725218489\\
2930.908203125	-2.71828816405366\\
2932.12890625	-2.74532750654319\\
2933.349609375	-3.33209447828994\\
2934.5703125	-4.43164001412831\\
2935.791015625	-4.32727845370112\\
2937.01171875	-4.71015035021082\\
2938.232421875	-4.87271782654278\\
2939.453125	-5.32215633500049\\
2940.673828125	-5.04307252061852\\
2941.89453125	-5.48827698943499\\
2943.115234375	-5.18332475301371\\
2944.3359375	-4.6808376588521\\
2945.556640625	-4.07241324993078\\
2946.77734375	-4.25271442645189\\
2947.998046875	-4.18338267186245\\
2949.21875	-4.1708205366718\\
2950.439453125	-3.79903768514109\\
2951.66015625	-3.48643671477094\\
2952.880859375	-3.86986718787892\\
2954.1015625	-4.25057081220771\\
2955.322265625	-4.38871367902191\\
2956.54296875	-4.13206858915423\\
2957.763671875	-4.11695457686412\\
2958.984375	-4.35729039672895\\
2960.205078125	-3.77520436533284\\
2961.42578125	-3.22655006183014\\
2962.646484375	-3.00893701469969\\
2963.8671875	-3.24068843178212\\
2965.087890625	-2.83498396490839\\
2966.30859375	-2.60028205461256\\
2967.529296875	-2.99179790987251\\
2968.75	-4.04368127863667\\
2969.970703125	-3.46241338260778\\
2971.19140625	-3.35267495433317\\
2972.412109375	-3.8984981697126\\
2973.6328125	-3.28499653000926\\
2974.853515625	-3.18559879482611\\
2976.07421875	-3.43346280687914\\
2977.294921875	-3.79358709866047\\
2978.515625	-4.56219994581469\\
2979.736328125	-4.18008840478748\\
2980.95703125	-3.95592307392192\\
2982.177734375	-3.86684333110805\\
2983.3984375	-3.73907826104449\\
2984.619140625	-4.12922535694589\\
2985.83984375	-4.28896900040028\\
2987.060546875	-3.70021946612053\\
2988.28125	-4.39702499630528\\
2989.501953125	-4.45029875966272\\
2990.72265625	-4.34537730411288\\
2991.943359375	-5.26935181708361\\
2993.1640625	-4.91908528972556\\
2994.384765625	-4.83923649739897\\
2995.60546875	-5.04427099273525\\
2996.826171875	-4.61175043978193\\
2998.046875	-4.25864012407155\\
2999.267578125	-4.14590622301831\\
3000.48828125	-4.79081074493226\\
3001.708984375	-4.09012620417957\\
3002.9296875	-3.8148634251682\\
3004.150390625	-3.54454747492759\\
3005.37109375	-3.62027855686357\\
3006.591796875	-3.57495449588674\\
3007.8125	-3.6816561363474\\
3009.033203125	-3.87709231192071\\
3010.25390625	-4.10619398881388\\
3011.474609375	-4.49085237546288\\
3012.6953125	-4.19417923666805\\
3013.916015625	-4.83806297608576\\
3015.13671875	-4.42973420014855\\
3016.357421875	-4.44106963871323\\
3017.578125	-4.67437350016752\\
3018.798828125	-4.01460208528854\\
3020.01953125	-3.54606902589777\\
3021.240234375	-3.80551313484922\\
3022.4609375	-4.34415080128746\\
3023.681640625	-4.38620785855369\\
3024.90234375	-4.72306757258354\\
3026.123046875	-4.60503535661853\\
3027.34375	-4.7500483979019\\
3028.564453125	-4.66774144940489\\
3029.78515625	-4.92063153368476\\
3031.005859375	-4.61172410376744\\
3032.2265625	-4.77780416906642\\
3033.447265625	-5.40587795604441\\
3034.66796875	-4.59563802985249\\
3035.888671875	-4.63304659646951\\
3037.109375	-4.8717466870365\\
3038.330078125	-5.04373910102681\\
3039.55078125	-5.05464343489387\\
3040.771484375	-5.33549151162262\\
3041.9921875	-5.0919533225859\\
3043.212890625	-5.19827705059821\\
3044.43359375	-5.61421422797145\\
3045.654296875	-4.88810026058525\\
3046.875	-4.51795019950044\\
3048.095703125	-4.07486958497622\\
3049.31640625	-3.47666020661543\\
3050.537109375	-3.01503950436326\\
3051.7578125	-2.91520422205521\\
3052.978515625	-3.19894850203981\\
3054.19921875	-2.95287089517458\\
3055.419921875	-2.32254833537612\\
3056.640625	-2.17269289929143\\
3057.861328125	-1.39208503087099\\
3059.08203125	-1.07473464130616\\
3060.302734375	-1.71219617507156\\
3061.5234375	-2.03597140508813\\
3062.744140625	-2.51505646132778\\
3063.96484375	-3.08356754728636\\
3065.185546875	-3.34088009074275\\
3066.40625	-3.45941719388666\\
3067.626953125	-2.93652321297438\\
3068.84765625	-2.59368777439669\\
3070.068359375	-2.52156212695212\\
3071.2890625	-1.71581110709338\\
3072.509765625	-1.7190042835443\\
3073.73046875	-1.54271557989224\\
3074.951171875	-1.58828215055132\\
3076.171875	-1.7621588731271\\
3077.392578125	-1.64133251136718\\
3078.61328125	-1.91532039553034\\
3079.833984375	-1.87777106157249\\
3081.0546875	-2.63585634045685\\
3082.275390625	-2.93124203619329\\
3083.49609375	-4.22050712148393\\
3084.716796875	-4.91467298196822\\
3085.9375	-3.69605395219124\\
3087.158203125	-3.61040918783384\\
3088.37890625	-2.84138907397274\\
3089.599609375	-1.9040849986739\\
3090.8203125	-1.94612198888946\\
3092.041015625	-1.99754872482068\\
3093.26171875	-1.66081624462302\\
3094.482421875	-1.40106689445829\\
3095.703125	-1.26273214934985\\
3096.923828125	-1.40144816579944\\
3098.14453125	-1.2382094242963\\
3099.365234375	-1.14815915968118\\
3100.5859375	-1.45707517462992\\
3101.806640625	-1.42334877766659\\
3103.02734375	-2.07010896910944\\
3104.248046875	-2.88720832447901\\
3105.46875	-3.26566905427628\\
3106.689453125	-3.33458763876789\\
3107.91015625	-3.32925207417516\\
3109.130859375	-3.46008248881933\\
3110.3515625	-3.99870271987179\\
3111.572265625	-3.71501799950892\\
3112.79296875	-3.48942935282906\\
3114.013671875	-4.00735250425936\\
3115.234375	-4.51129530834865\\
3116.455078125	-4.76351862430661\\
3117.67578125	-5.03525103946702\\
3118.896484375	-5.40112788510449\\
3120.1171875	-5.00531019170441\\
3121.337890625	-5.59477042038135\\
3122.55859375	-6.70618147950507\\
3123.779296875	-5.9243501027494\\
3125	-4.82629520013868\\
3126.220703125	-4.76492613777915\\
3127.44140625	-4.43497578126696\\
3128.662109375	-4.41827013717327\\
3129.8828125	-4.13766282540723\\
3131.103515625	-3.35798461280776\\
3132.32421875	-3.20441329560412\\
3133.544921875	-3.9194463791897\\
3134.765625	-5.18862456345128\\
3135.986328125	-4.69433510923472\\
3137.20703125	-4.40758120397577\\
3138.427734375	-4.52374423987758\\
3139.6484375	-3.95890189286669\\
3140.869140625	-3.3984765127398\\
3142.08984375	-3.00789025220276\\
3143.310546875	-2.96291339939556\\
3144.53125	-2.4546116419882\\
3145.751953125	-2.68757876044151\\
3146.97265625	-2.92026296527214\\
3148.193359375	-3.31252769712159\\
3149.4140625	-3.40598182125271\\
3150.634765625	-3.79487223619375\\
3151.85546875	-3.82686836189658\\
3153.076171875	-3.59158332557803\\
3154.296875	-3.51579457181099\\
3155.517578125	-3.37971202401485\\
3156.73828125	-3.05921524711896\\
3157.958984375	-2.7497763884341\\
3159.1796875	-2.75487958706551\\
3160.400390625	-3.38707636362251\\
3161.62109375	-3.67552058076421\\
3162.841796875	-3.56503283097951\\
3164.0625	-4.09348314813239\\
3165.283203125	-4.31856850635003\\
3166.50390625	-5.27574049837134\\
3167.724609375	-5.59449916769189\\
3168.9453125	-4.28307360469927\\
3170.166015625	-4.92117943406519\\
3171.38671875	-5.22062999477505\\
3172.607421875	-4.92044562495357\\
3173.828125	-4.42402647135526\\
3175.048828125	-3.54437447159162\\
3176.26953125	-3.25544934309855\\
3177.490234375	-3.06359110027861\\
3178.7109375	-2.69841941021544\\
3179.931640625	-2.72276565092654\\
3181.15234375	-2.49561030727023\\
3182.373046875	-2.59894426395401\\
3183.59375	-3.17971269120385\\
3184.814453125	-3.58215665997788\\
3186.03515625	-3.97849560448884\\
3187.255859375	-3.46574647769392\\
3188.4765625	-3.02046252438991\\
3189.697265625	-2.60505627087488\\
3190.91796875	-2.77098018186057\\
3192.138671875	-3.3070333390813\\
3193.359375	-2.94879405381671\\
3194.580078125	-3.05862181603624\\
3195.80078125	-3.36358777167584\\
3197.021484375	-4.09088692937331\\
3198.2421875	-4.41118801852587\\
3199.462890625	-4.7966688625711\\
3200.68359375	-4.45176297951113\\
3201.904296875	-4.25971167267633\\
3203.125	-4.32858153542268\\
3204.345703125	-4.14207067711765\\
3205.56640625	-3.76542907559229\\
3206.787109375	-3.09197848850851\\
3208.0078125	-2.90289817833504\\
3209.228515625	-3.36259492142878\\
3210.44921875	-3.10701062471776\\
3211.669921875	-2.33197110306499\\
3212.890625	-2.56914263423995\\
3214.111328125	-3.05158506100348\\
3215.33203125	-2.95709530952409\\
3216.552734375	-3.04634591381437\\
3217.7734375	-3.0069299298408\\
3218.994140625	-2.80294675195498\\
3220.21484375	-2.8297484565198\\
3221.435546875	-2.96663472042995\\
3222.65625	-2.23810679473975\\
3223.876953125	-2.36529812368674\\
3225.09765625	-1.89138097926276\\
3226.318359375	-1.72905087691569\\
3227.5390625	-2.10135761165552\\
3228.759765625	-2.4859743409305\\
3229.98046875	-2.04870441706893\\
3231.201171875	-2.293232842842\\
3232.421875	-2.39727804246757\\
3233.642578125	-2.0401491561511\\
3234.86328125	-1.7872184596953\\
3236.083984375	-1.46162666159678\\
3237.3046875	-1.26364797574847\\
3238.525390625	-2.29099581751316\\
3239.74609375	-3.1014141500838\\
3240.966796875	-3.33983517288733\\
3242.1875	-3.76257512642942\\
3243.408203125	-3.28483643444163\\
3244.62890625	-2.75031718974947\\
3245.849609375	-2.6294973336377\\
3247.0703125	-2.18272684771196\\
3248.291015625	-2.49814526442945\\
3249.51171875	-2.86715053965975\\
3250.732421875	-2.55171249162284\\
3251.953125	-3.31873897933951\\
3253.173828125	-3.55400121941634\\
3254.39453125	-3.34597184889171\\
3255.615234375	-2.91393439884432\\
3256.8359375	-2.52187786816424\\
3258.056640625	-2.59854318204663\\
3259.27734375	-1.55571977001401\\
3260.498046875	-1.70372477659451\\
3261.71875	-2.31999449854732\\
3262.939453125	-1.89448731803965\\
3264.16015625	-1.30014602631651\\
3265.380859375	-1.38952652016453\\
3266.6015625	-1.44323291738682\\
3267.822265625	-1.39354287909376\\
3269.04296875	-1.89084335146205\\
3270.263671875	-2.54153124855715\\
3271.484375	-2.47086701392901\\
3272.705078125	-3.33401072473078\\
3273.92578125	-3.8277932019601\\
3275.146484375	-4.59311250075888\\
3276.3671875	-4.17418224549456\\
3277.587890625	-4.08613135334211\\
3278.80859375	-3.65173125076124\\
3280.029296875	-3.55625079889926\\
3281.25	-3.28321714623054\\
3282.470703125	-3.42233067843441\\
3283.69140625	-3.53997445470575\\
3284.912109375	-3.48879868277194\\
3286.1328125	-3.606174611692\\
3287.353515625	-3.11931678239936\\
3288.57421875	-2.58635573909385\\
3289.794921875	-2.18334304216587\\
3291.015625	-2.07746612442429\\
3292.236328125	-2.21558275786896\\
3293.45703125	-2.0303510500242\\
3294.677734375	-2.33313272913799\\
3295.8984375	-2.63828297187484\\
3297.119140625	-2.96277979358798\\
3298.33984375	-3.58743816791999\\
3299.560546875	-3.38724797399234\\
3300.78125	-2.95524129617806\\
3302.001953125	-3.14332033307711\\
3303.22265625	-3.04543778820175\\
3304.443359375	-2.82156163261245\\
3305.6640625	-3.41618245235602\\
3306.884765625	-3.62762169848087\\
3308.10546875	-3.53596813365069\\
3309.326171875	-3.43861533992577\\
3310.546875	-2.88975444481489\\
3311.767578125	-2.51873944490086\\
3312.98828125	-2.32144528283807\\
3314.208984375	-2.24172913095467\\
3315.4296875	-2.0327091364404\\
3316.650390625	-2.77029651737555\\
3317.87109375	-3.48445473157644\\
3319.091796875	-4.09942601406701\\
3320.3125	-4.84716299801492\\
3321.533203125	-4.96636666512982\\
3322.75390625	-5.23316345003247\\
3323.974609375	-4.97622677969824\\
3325.1953125	-4.01234265789512\\
3326.416015625	-3.49701592049443\\
3327.63671875	-3.37475163011429\\
3328.857421875	-2.81279584649452\\
3330.078125	-2.74418400565409\\
3331.298828125	-3.25035268136558\\
3332.51953125	-3.2125083603028\\
3333.740234375	-3.82380989141859\\
3334.9609375	-4.24885023962698\\
3336.181640625	-4.38394662839203\\
3337.40234375	-4.36728364770151\\
3338.623046875	-4.84443542554006\\
3339.84375	-5.39135062754203\\
3341.064453125	-5.62658858798944\\
3342.28515625	-4.72578310309454\\
3343.505859375	-4.32687383529281\\
3344.7265625	-3.92041854030814\\
3345.947265625	-3.40844118115789\\
3347.16796875	-2.86297443603306\\
3348.388671875	-3.00495957515565\\
3349.609375	-3.54570873233704\\
3350.830078125	-3.58062793428785\\
3352.05078125	-3.69442373943597\\
3353.271484375	-3.50631676443775\\
3354.4921875	-3.33125393558721\\
3355.712890625	-2.35419280572877\\
3356.93359375	-2.33100501265863\\
3358.154296875	-2.08121913349889\\
3359.375	-2.66284931794813\\
3360.595703125	-3.41709844269215\\
3361.81640625	-4.36853261789752\\
3363.037109375	-4.68396219280796\\
3364.2578125	-5.06803949047389\\
3365.478515625	-4.47445825524574\\
3366.69921875	-4.16799663857846\\
3367.919921875	-4.11137990095693\\
3369.140625	-4.56292809754172\\
3370.361328125	-4.55324259775984\\
3371.58203125	-3.67209282696639\\
3372.802734375	-3.21510228565722\\
3374.0234375	-3.99003176361172\\
3375.244140625	-3.77129810912078\\
3376.46484375	-3.35666945875356\\
3377.685546875	-3.40200752917323\\
3378.90625	-3.82450064584759\\
3380.126953125	-4.39239112096442\\
3381.34765625	-4.7298273667186\\
3382.568359375	-5.08465864812881\\
3383.7890625	-4.68913271020671\\
3385.009765625	-4.00224651707737\\
3386.23046875	-4.02268603853968\\
3387.451171875	-4.14514855938113\\
3388.671875	-4.58256168611427\\
3389.892578125	-5.50055005323237\\
3391.11328125	-5.54714496945482\\
3392.333984375	-5.85955798388323\\
3393.5546875	-5.51156711502995\\
3394.775390625	-4.3508345172739\\
3395.99609375	-4.23322024574929\\
3397.216796875	-4.42139335526477\\
3398.4375	-4.65595840980293\\
3399.658203125	-4.8611588066733\\
3400.87890625	-4.53778397775584\\
3402.099609375	-4.94179488430815\\
3403.3203125	-5.34367990080275\\
3404.541015625	-5.06563988374982\\
3405.76171875	-4.75485460733531\\
3406.982421875	-5.92740002252786\\
3408.203125	-6.21447948489338\\
3409.423828125	-6.3354777745499\\
3410.64453125	-6.50315923569919\\
3411.865234375	-6.51429419543379\\
3413.0859375	-5.30025556312266\\
3414.306640625	-4.56438284337696\\
3415.52734375	-5.04982855596322\\
3416.748046875	-5.27718990398974\\
3417.96875	-5.09849683211385\\
3419.189453125	-6.16791341156253\\
3420.41015625	-6.53843817885274\\
3421.630859375	-6.72658533248216\\
3422.8515625	-6.37214875778941\\
3424.072265625	-6.78490523013709\\
3425.29296875	-6.37555075494688\\
3426.513671875	-6.0678111591773\\
3427.734375	-5.43001523858454\\
3428.955078125	-5.09042205739398\\
3430.17578125	-4.62030505015258\\
3431.396484375	-4.44790926878819\\
3432.6171875	-4.5542192553778\\
3433.837890625	-4.71338533452086\\
3435.05859375	-5.14022058885771\\
3436.279296875	-5.78762885489283\\
3437.5	-5.36817784443667\\
3438.720703125	-4.68971593438434\\
3439.94140625	-3.47277268648709\\
3441.162109375	-2.81600461321354\\
3442.3828125	-2.40611723271201\\
3443.603515625	-1.75555591301609\\
3444.82421875	-1.05723774146877\\
3446.044921875	-1.35780499262005\\
3447.265625	-1.19705674817406\\
3448.486328125	-1.8513635859884\\
3449.70703125	-2.801246924907\\
3450.927734375	-3.74269066815783\\
3452.1484375	-3.46789416124334\\
3453.369140625	-2.57270237474948\\
3454.58984375	-2.52776476123818\\
3455.810546875	-2.82350085190439\\
3457.03125	-3.3884900556027\\
3458.251953125	-3.55305089560521\\
3459.47265625	-3.06383448203815\\
3460.693359375	-3.52490174673434\\
3461.9140625	-3.68093668591365\\
3463.134765625	-3.63970643613693\\
3464.35546875	-4.27981659196914\\
3465.576171875	-4.31459449751746\\
3466.796875	-4.40442974252093\\
3468.017578125	-4.91189990351825\\
3469.23828125	-4.12758443993718\\
3470.458984375	-3.46454230521374\\
3471.6796875	-2.9877457707403\\
3472.900390625	-3.61486375697939\\
3474.12109375	-3.65369718501483\\
3475.341796875	-3.40879953468639\\
3476.5625	-2.6104746587493\\
3477.783203125	-2.88025477867869\\
3479.00390625	-3.45962779829949\\
3480.224609375	-3.81768153489304\\
3481.4453125	-4.37259271918912\\
3482.666015625	-5.15395148655415\\
3483.88671875	-5.52298602047701\\
3485.107421875	-4.6083887287465\\
3486.328125	-5.37696578848429\\
3487.548828125	-5.59775607013712\\
3488.76953125	-5.49586945191122\\
3489.990234375	-6.07240407074781\\
3491.2109375	-5.38252753006126\\
3492.431640625	-5.65482662306079\\
3493.65234375	-6.76419603384264\\
3494.873046875	-7.01242319448139\\
3496.09375	-6.90435899713088\\
3497.314453125	-6.73898912467561\\
3498.53515625	-7.28815134469744\\
3499.755859375	-7.0143395046854\\
3500.9765625	-6.4858021680259\\
3502.197265625	-6.39169435137858\\
3503.41796875	-6.4370186269645\\
3504.638671875	-5.15263326473808\\
3505.859375	-4.33243859929204\\
3507.080078125	-4.36345470909609\\
3508.30078125	-4.58312318291145\\
3509.521484375	-4.18007052652406\\
3510.7421875	-4.49874002764582\\
3511.962890625	-4.39659563091988\\
3513.18359375	-4.088602337781\\
3514.404296875	-4.09700937067925\\
3515.625	-4.09461813477131\\
3516.845703125	-4.19176387307932\\
3518.06640625	-4.26137522176463\\
3519.287109375	-3.34548720562789\\
3520.5078125	-2.20570385272603\\
3521.728515625	-2.75442792091195\\
3522.94921875	-2.17974553980458\\
3524.169921875	-2.09476798246293\\
3525.390625	-2.62531336873036\\
3526.611328125	-3.91420449745061\\
3527.83203125	-4.88894504821173\\
3529.052734375	-4.9220467208459\\
3530.2734375	-4.28548232841745\\
3531.494140625	-3.87593316302129\\
3532.71484375	-5.38511603739513\\
3533.935546875	-6.84966265385079\\
3535.15625	-6.59231772326699\\
3536.376953125	-5.46790232248466\\
3537.59765625	-5.16663252623315\\
3538.818359375	-4.95296739433167\\
3540.0390625	-4.36147045010016\\
3541.259765625	-4.80672675278138\\
3542.48046875	-5.27676348901782\\
3543.701171875	-5.07590391205951\\
3544.921875	-5.1514038580433\\
3546.142578125	-6.39604000156849\\
3547.36328125	-6.90447517796876\\
3548.583984375	-6.13453859859253\\
3549.8046875	-6.41279149655589\\
3551.025390625	-7.57108801556563\\
3552.24609375	-7.0031764924927\\
3553.466796875	-6.03685350281774\\
3554.6875	-6.76894559299077\\
3555.908203125	-6.61077415838804\\
3557.12890625	-6.58290135782558\\
3558.349609375	-6.77865472386655\\
3559.5703125	-6.55372414670176\\
3560.791015625	-6.82188083274383\\
3562.01171875	-6.83044056909159\\
3563.232421875	-6.84330654183673\\
3564.453125	-6.82390948883893\\
3565.673828125	-6.76351444197999\\
3566.89453125	-5.86948677640247\\
3568.115234375	-6.08939370537113\\
3569.3359375	-6.13401803347054\\
3570.556640625	-6.41170236536636\\
3571.77734375	-6.71925612596382\\
3572.998046875	-6.72977906344174\\
3574.21875	-6.77453732810087\\
3575.439453125	-6.62143166297184\\
3576.66015625	-7.33535171970049\\
3577.880859375	-7.16544444236074\\
3579.1015625	-6.93600228197796\\
3580.322265625	-7.06142529455755\\
3581.54296875	-7.07258070072634\\
3582.763671875	-7.16783253258558\\
3583.984375	-6.61016837411333\\
3585.205078125	-6.3801608399471\\
3586.42578125	-5.12938801976304\\
3587.646484375	-4.65048137327697\\
3588.8671875	-4.42211912770418\\
3590.087890625	-3.95552717352693\\
3591.30859375	-4.25713764009916\\
3592.529296875	-3.94396217008602\\
3593.75	-3.62450457082102\\
3594.970703125	-3.68608901629144\\
3596.19140625	-3.91740335861656\\
3597.412109375	-4.52849160630504\\
3598.6328125	-5.08477116236196\\
3599.853515625	-4.89601054840027\\
3601.07421875	-4.38707075512994\\
3602.294921875	-4.87945776905153\\
3603.515625	-5.34609236314534\\
3604.736328125	-4.83958554701983\\
3605.95703125	-5.22979392899259\\
3607.177734375	-5.95251301617288\\
3608.3984375	-5.43374779037213\\
3609.619140625	-5.21780055423225\\
3610.83984375	-5.02108422290982\\
3612.060546875	-5.06730115959894\\
3613.28125	-4.86245301632386\\
3614.501953125	-3.94568412387082\\
3615.72265625	-3.904006886061\\
3616.943359375	-4.37366135215081\\
3618.1640625	-4.47446901095319\\
3619.384765625	-4.38152506879914\\
3620.60546875	-4.6095854402114\\
3621.826171875	-4.66093132546518\\
3623.046875	-6.03678977537341\\
3624.267578125	-5.54050401785377\\
3625.48828125	-4.4839151373717\\
3626.708984375	-4.77088481425899\\
3627.9296875	-4.8774219277293\\
3629.150390625	-5.06478625124062\\
3630.37109375	-4.77314692445236\\
3631.591796875	-5.4777240607017\\
3632.8125	-6.07378413213198\\
3634.033203125	-6.56226987348434\\
3635.25390625	-7.23680142962099\\
3636.474609375	-7.11748314308843\\
3637.6953125	-6.61093524750759\\
3638.916015625	-6.8296962459521\\
3640.13671875	-7.30190656966047\\
3641.357421875	-7.81778435842546\\
3642.578125	-7.62786755655154\\
3643.798828125	-7.57697802632088\\
3645.01953125	-7.55082643371413\\
3646.240234375	-7.15970763375755\\
3647.4609375	-7.20313399015121\\
3648.681640625	-7.51421547927578\\
3649.90234375	-7.72543748281176\\
3651.123046875	-8.12955747785943\\
3652.34375	-7.90655274136784\\
3653.564453125	-8.29836043753991\\
3654.78515625	-8.68137678009522\\
3656.005859375	-8.68229667745387\\
3657.2265625	-8.32806251399545\\
3658.447265625	-7.51597294252055\\
3659.66796875	-5.96972081641055\\
3660.888671875	-5.91341559638782\\
3662.109375	-6.39458056427428\\
3663.330078125	-6.46165926523381\\
3664.55078125	-6.10725620194808\\
3665.771484375	-6.29862251813839\\
3666.9921875	-5.61719471394432\\
3668.212890625	-6.08694506980599\\
3669.43359375	-5.97862307953093\\
3670.654296875	-5.37201075980315\\
3671.875	-5.03974306866698\\
3673.095703125	-5.99383535278959\\
3674.31640625	-5.60783100045326\\
3675.537109375	-5.48848392828634\\
3676.7578125	-5.17223738188455\\
3677.978515625	-4.75691086687285\\
3679.19921875	-4.55313595728401\\
3680.419921875	-3.9997832712736\\
3681.640625	-5.07288691243097\\
3682.861328125	-4.89575242114953\\
3684.08203125	-3.92363190093738\\
3685.302734375	-3.70421779347013\\
3686.5234375	-3.60317889737691\\
3687.744140625	-4.1477658455409\\
3688.96484375	-3.33071505159596\\
3690.185546875	-4.12489162891741\\
3691.40625	-4.24874892891136\\
3692.626953125	-5.10801497775746\\
3693.84765625	-4.98355269288743\\
3695.068359375	-4.72816350394117\\
3696.2890625	-4.74015110169652\\
3697.509765625	-4.96476641819562\\
3698.73046875	-5.37055402890821\\
3699.951171875	-5.45944831749747\\
3701.171875	-6.0366265083092\\
3702.392578125	-8.09313669775858\\
3703.61328125	-8.71316519036981\\
3704.833984375	-8.0679158937066\\
3706.0546875	-6.86803589473789\\
3707.275390625	-6.48925792908733\\
3708.49609375	-5.76885972284897\\
3709.716796875	-5.72662958207944\\
3710.9375	-3.97378384809764\\
3712.158203125	-3.19958296823109\\
3713.37890625	-2.14059948105789\\
3714.599609375	-3.12378201188131\\
3715.8203125	-4.4363016216395\\
3717.041015625	-5.54915139015335\\
3718.26171875	-5.48380117818373\\
3719.482421875	-4.8716257153657\\
3720.703125	-5.08325358748228\\
3721.923828125	-4.5294111751886\\
3723.14453125	-4.06912462500248\\
3724.365234375	-4.88390860658523\\
3725.5859375	-5.33869315302864\\
3726.806640625	-4.69768685861737\\
3728.02734375	-5.580937512822\\
3729.248046875	-5.22005703069648\\
3730.46875	-4.71561223110024\\
3731.689453125	-4.75279494381386\\
3732.91015625	-5.13176152587307\\
3734.130859375	-5.98110612997075\\
3735.3515625	-4.90977429991595\\
3736.572265625	-4.96991817828713\\
3737.79296875	-5.13055496828789\\
3739.013671875	-4.63398502290286\\
3740.234375	-4.18564795609873\\
3741.455078125	-4.68540670220749\\
3742.67578125	-5.08732739565362\\
3743.896484375	-5.27113458346557\\
3745.1171875	-5.49688002261199\\
3746.337890625	-6.18570763350029\\
3747.55859375	-6.10991363922819\\
3748.779296875	-5.74329420624654\\
3750	-5.61629185024237\\
3751.220703125	-5.85502890810111\\
3752.44140625	-5.79472049337448\\
3753.662109375	-4.23982947422686\\
3754.8828125	-3.28440957615131\\
3756.103515625	-3.02710638399829\\
3757.32421875	-2.58485969123139\\
3758.544921875	-2.80360900180773\\
3759.765625	-2.48857385376782\\
3760.986328125	-3.14311699541045\\
3762.20703125	-3.3332763220427\\
3763.427734375	-3.94500944820327\\
3764.6484375	-4.62960363746177\\
3765.869140625	-5.50415810497349\\
3767.08984375	-5.808103741031\\
3768.310546875	-6.09027232000416\\
3769.53125	-6.68758949370007\\
3770.751953125	-5.90874450907006\\
3771.97265625	-5.66695360645636\\
3773.193359375	-5.01739706481597\\
3774.4140625	-4.45296382304253\\
3775.634765625	-4.18104559627949\\
3776.85546875	-4.85225421539791\\
3778.076171875	-5.53909871778968\\
3779.296875	-6.39517593199931\\
3780.517578125	-5.78594619769076\\
3781.73828125	-5.41964003727596\\
3782.958984375	-5.51984874388519\\
3784.1796875	-4.60984529366358\\
3785.400390625	-4.22648818650623\\
3786.62109375	-4.67786020108296\\
3787.841796875	-5.05439371494119\\
3789.0625	-4.48455712550342\\
3790.283203125	-4.64333740291462\\
3791.50390625	-4.71607941151046\\
3792.724609375	-4.40253008889989\\
3793.9453125	-4.38944932091078\\
3795.166015625	-4.24097240224271\\
3796.38671875	-4.08499608019093\\
3797.607421875	-3.46960774366258\\
3798.828125	-2.70507862111055\\
3800.048828125	-2.68438029565715\\
3801.26953125	-2.0581885942918\\
3802.490234375	-2.00019626059829\\
3803.7109375	-3.38319027765183\\
3804.931640625	-4.28886572069438\\
3806.15234375	-3.29815638061102\\
3807.373046875	-2.99035408554117\\
3808.59375	-4.20347081796504\\
3809.814453125	-5.13116740198032\\
3811.03515625	-4.68443038592528\\
3812.255859375	-5.45001491928073\\
3813.4765625	-6.14164431031695\\
3814.697265625	-6.56045889176688\\
3815.91796875	-6.9045656986396\\
3817.138671875	-6.98392787988418\\
3818.359375	-7.2993775225811\\
3819.580078125	-6.91684001286769\\
3820.80078125	-6.12191000801221\\
3822.021484375	-5.51536486056499\\
3823.2421875	-5.71868885933925\\
3824.462890625	-6.08283781349178\\
3825.68359375	-6.6506903087064\\
3826.904296875	-6.00705183126953\\
3828.125	-6.48414991409816\\
3829.345703125	-7.06671388554156\\
3830.56640625	-7.68385613196624\\
3831.787109375	-7.95794215408654\\
3833.0078125	-8.00054142815565\\
3834.228515625	-6.94540441270934\\
3835.44921875	-6.17381472092379\\
3836.669921875	-5.84826174669489\\
3837.890625	-6.43931905349658\\
3839.111328125	-6.21212099486575\\
3840.33203125	-6.50249760631025\\
3841.552734375	-6.90568777288911\\
3842.7734375	-6.4076981777186\\
3843.994140625	-5.43958720535239\\
3845.21484375	-5.69090790608823\\
3846.435546875	-5.47124046734205\\
3847.65625	-4.7723528887518\\
3848.876953125	-5.26219215859488\\
3850.09765625	-6.06355548682381\\
3851.318359375	-6.05660158253782\\
3852.5390625	-5.68013614653705\\
3853.759765625	-5.75982456321878\\
3854.98046875	-5.37422454501718\\
3856.201171875	-5.02661503401642\\
3857.421875	-5.43284528015462\\
3858.642578125	-5.89418594051739\\
3859.86328125	-5.82261741581998\\
3861.083984375	-4.78234078018599\\
3862.3046875	-4.43236375331663\\
3863.525390625	-4.34781549511462\\
3864.74609375	-5.35625438560564\\
3865.966796875	-5.48319653380724\\
3867.1875	-5.47464727035855\\
3868.408203125	-5.38569844789803\\
3869.62890625	-4.70727941410707\\
3870.849609375	-4.14141000156645\\
3872.0703125	-3.84948843683497\\
3873.291015625	-3.23468157863139\\
3874.51171875	-3.01933955656233\\
3875.732421875	-2.27582394030144\\
3876.953125	-2.48572914577361\\
3878.173828125	-3.20787701623389\\
3879.39453125	-3.6909441587131\\
3880.615234375	-3.03890530031035\\
3881.8359375	-2.78886231382648\\
3883.056640625	-2.67876912447265\\
3884.27734375	-2.48450007545949\\
3885.498046875	-2.29804751629129\\
3886.71875	-2.02310432179855\\
3887.939453125	-1.58450955735234\\
3889.16015625	-1.64529489923034\\
3890.380859375	-1.69844271670253\\
3891.6015625	-1.25611788565151\\
3892.822265625	-1.94478990340522\\
3894.04296875	-3.13178435587634\\
3895.263671875	-3.93894004692941\\
3896.484375	-3.75819712907061\\
3897.705078125	-3.37358098244721\\
3898.92578125	-3.55340251555217\\
3900.146484375	-4.30123945190882\\
3901.3671875	-5.03245901332447\\
3902.587890625	-5.38744760850452\\
3903.80859375	-5.36747590138852\\
3905.029296875	-6.30805355036273\\
3906.25	-7.08329024801089\\
3907.470703125	-7.13660251632231\\
3908.69140625	-6.61219562769333\\
3909.912109375	-6.16607821265458\\
3911.1328125	-5.91350311360956\\
3912.353515625	-6.23732860874336\\
3913.57421875	-5.94778699041563\\
3914.794921875	-6.07564676494019\\
3916.015625	-4.94708504145267\\
3917.236328125	-4.45660597710577\\
3918.45703125	-4.6206382771022\\
3919.677734375	-4.69294413814128\\
3920.8984375	-5.255712243613\\
3922.119140625	-5.83765377926384\\
3923.33984375	-6.52631638266284\\
3924.560546875	-6.32431999706758\\
3925.78125	-5.39219795282423\\
3927.001953125	-4.84896664244735\\
3928.22265625	-4.57442991382904\\
3929.443359375	-4.43518519907262\\
3930.6640625	-3.91100636814379\\
3931.884765625	-3.96589389984197\\
3933.10546875	-3.91307101108095\\
3934.326171875	-3.77462278952808\\
3935.546875	-4.42547762052956\\
3936.767578125	-4.55524044500288\\
3937.98828125	-4.55468636428603\\
3939.208984375	-4.53089934737711\\
3940.4296875	-4.64324874364555\\
3941.650390625	-4.6100364832471\\
3942.87109375	-5.51702259973772\\
3944.091796875	-5.70861113859858\\
3945.3125	-5.51555650438695\\
3946.533203125	-5.05108039672858\\
3947.75390625	-4.9189593126628\\
3948.974609375	-4.8691789733595\\
3950.1953125	-5.33181060020792\\
3951.416015625	-5.66404279329978\\
3952.63671875	-6.19099490875507\\
3953.857421875	-5.95936335661431\\
3955.078125	-4.96772657487251\\
3956.298828125	-4.86678553250788\\
3957.51953125	-4.01032617054243\\
3958.740234375	-4.18827542410285\\
3959.9609375	-4.56974446187315\\
3961.181640625	-3.81653917517859\\
3962.40234375	-3.33641275865714\\
3963.623046875	-3.29091898746812\\
3964.84375	-3.35136222888854\\
3966.064453125	-4.00864913645176\\
3967.28515625	-4.46259954507474\\
3968.505859375	-4.08817183456662\\
3969.7265625	-3.33416632960414\\
3970.947265625	-3.68462556500342\\
3972.16796875	-3.97578063566671\\
3973.388671875	-4.13216643736303\\
3974.609375	-4.4853884618095\\
3975.830078125	-3.97180303934294\\
3977.05078125	-3.91761601709426\\
3978.271484375	-4.39313945309677\\
3979.4921875	-4.74604460732492\\
3980.712890625	-4.63895595208696\\
3981.93359375	-4.47370239023192\\
3983.154296875	-4.71486485890805\\
3984.375	-4.4895972866174\\
3985.595703125	-4.5838163524541\\
3986.81640625	-3.94303505878667\\
3988.037109375	-2.97533291392734\\
3989.2578125	-1.70144534290591\\
3990.478515625	-1.28483182955807\\
3991.69921875	-1.54321865573032\\
3992.919921875	-2.68299409996619\\
3994.140625	-3.28762910840384\\
3995.361328125	-3.90096077281161\\
3996.58203125	-4.27504180566918\\
3997.802734375	-3.81907907316784\\
3999.0234375	-3.41938593132148\\
4000.244140625	-4.16962716005979\\
4001.46484375	-4.06060437648548\\
4002.685546875	-3.86438332235444\\
4003.90625	-3.35801619878373\\
4005.126953125	-3.53912935666307\\
4006.34765625	-3.86999888807874\\
4007.568359375	-4.15535409808097\\
4008.7890625	-4.79255784383276\\
4010.009765625	-4.30868166033646\\
4011.23046875	-3.76010228874798\\
4012.451171875	-3.69985914376052\\
4013.671875	-3.8498448890619\\
4014.892578125	-3.84403356662692\\
4016.11328125	-3.63263733313164\\
4017.333984375	-3.65604071356778\\
4018.5546875	-4.00348778619471\\
4019.775390625	-3.48346413712154\\
4020.99609375	-3.45810158694728\\
4022.216796875	-3.76036674831143\\
4023.4375	-2.88436952510704\\
4024.658203125	-3.15005013623387\\
4025.87890625	-2.65840105625594\\
4027.099609375	-2.66571398524621\\
4028.3203125	-3.34176802599718\\
4029.541015625	-3.72252908078307\\
4030.76171875	-3.1593224848666\\
4031.982421875	-3.37569370092407\\
4033.203125	-3.36167832151133\\
4034.423828125	-3.06870739322927\\
4035.64453125	-3.06106321591145\\
4036.865234375	-3.82985154848589\\
4038.0859375	-4.20524138370477\\
4039.306640625	-3.57478701456007\\
4040.52734375	-3.61450256787106\\
4041.748046875	-5.28505259289661\\
4042.96875	-5.68835033827441\\
4044.189453125	-5.41814205036467\\
4045.41015625	-5.95001806206807\\
4046.630859375	-5.88133129080684\\
4047.8515625	-5.3497761885699\\
4049.072265625	-5.18127255724385\\
4050.29296875	-5.77852151437049\\
4051.513671875	-7.06593277993447\\
4052.734375	-7.72235080777008\\
4053.955078125	-7.44810162091529\\
4055.17578125	-7.38394709597259\\
4056.396484375	-7.1649855496937\\
4057.6171875	-6.91822067902557\\
4058.837890625	-6.50063229698333\\
4060.05859375	-6.12014214582708\\
4061.279296875	-6.05986288303846\\
4062.5	-6.18137079512878\\
4063.720703125	-5.81795300456087\\
4064.94140625	-5.26031446791574\\
4066.162109375	-4.99047115792144\\
4067.3828125	-5.0626426412294\\
4068.603515625	-4.51514962809461\\
4069.82421875	-3.899398378477\\
4071.044921875	-3.50812535453174\\
4072.265625	-3.63186875644619\\
4073.486328125	-2.99855482112178\\
4074.70703125	-2.88276472418297\\
4075.927734375	-3.42123102819981\\
4077.1484375	-3.26940334947841\\
4078.369140625	-3.34029116112946\\
4079.58984375	-3.83070896555429\\
4080.810546875	-4.9971876298871\\
4082.03125	-5.08066431496696\\
4083.251953125	-5.40943871437479\\
4084.47265625	-5.07341015555974\\
4085.693359375	-4.87779219938317\\
4086.9140625	-5.36398242345111\\
4088.134765625	-4.98746927968374\\
4089.35546875	-4.91346069492631\\
4090.576171875	-4.77166272483683\\
4091.796875	-4.61926320726822\\
4093.017578125	-4.64336628853272\\
4094.23828125	-4.91735962253175\\
4095.458984375	-4.79740542289812\\
4096.6796875	-4.22570335228557\\
4097.900390625	-3.82573420047028\\
4099.12109375	-4.38569334827164\\
4100.341796875	-5.43940088893637\\
4101.5625	-6.28559681334337\\
4102.783203125	-5.70454843951744\\
4104.00390625	-6.33372092463277\\
4105.224609375	-6.40254065033849\\
4106.4453125	-5.30488312858275\\
4107.666015625	-4.82163155566132\\
4108.88671875	-4.67149104539645\\
4110.107421875	-5.03670708868865\\
4111.328125	-5.66354219672309\\
4112.548828125	-4.70324919299687\\
4113.76953125	-4.88602043177152\\
4114.990234375	-5.81402291362046\\
4116.2109375	-5.76280455361119\\
4117.431640625	-6.06538722507458\\
4118.65234375	-5.53105167656813\\
4119.873046875	-5.6520125572634\\
4121.09375	-6.0944137651693\\
4122.314453125	-6.55083309393341\\
4123.53515625	-6.59662008553821\\
4124.755859375	-5.84366928412905\\
4125.9765625	-7.11843913703067\\
4127.197265625	-7.66041463965681\\
4128.41796875	-6.83870037431195\\
4129.638671875	-5.94670548024587\\
4130.859375	-5.35023579693023\\
4132.080078125	-4.40692489550277\\
4133.30078125	-3.60569023765218\\
4134.521484375	-3.83276481049287\\
4135.7421875	-3.60235612249073\\
4136.962890625	-2.96593274813759\\
4138.18359375	-2.48418075291354\\
4139.404296875	-3.26948843461702\\
4140.625	-3.79017219608725\\
4141.845703125	-4.16294294007445\\
4143.06640625	-5.06972894437406\\
4144.287109375	-5.46318247345746\\
4145.5078125	-5.37601369244225\\
4146.728515625	-5.2406006075059\\
4147.94921875	-5.0331941841197\\
4149.169921875	-4.48488740693918\\
4150.390625	-4.26528794422201\\
4151.611328125	-4.31015995988494\\
4152.83203125	-4.06703141342432\\
4154.052734375	-3.89465081460341\\
4155.2734375	-3.83157092067687\\
4156.494140625	-3.7188532552832\\
4157.71484375	-3.39660568252105\\
4158.935546875	-3.94911315899971\\
4160.15625	-4.06010056254517\\
4161.376953125	-5.02247791268346\\
4162.59765625	-5.85666479398546\\
4163.818359375	-6.64419070476504\\
4165.0390625	-6.5843176684003\\
4166.259765625	-6.32604405414852\\
4167.48046875	-6.58531810752259\\
4168.701171875	-6.74289941221271\\
4169.921875	-6.46590266399566\\
4171.142578125	-6.35787197783763\\
4172.36328125	-6.51728701830247\\
4173.583984375	-6.15469495804258\\
4174.8046875	-5.78806417565269\\
4176.025390625	-5.55897310716905\\
4177.24609375	-4.54055420691299\\
4178.466796875	-4.68782711307021\\
4179.6875	-4.94053272105903\\
4180.908203125	-4.96770681835172\\
4182.12890625	-5.18543639945211\\
4183.349609375	-5.12417613920882\\
4184.5703125	-4.81037927267312\\
4185.791015625	-5.25640051743238\\
4187.01171875	-4.95702902141255\\
4188.232421875	-4.23630116824837\\
4189.453125	-4.13401586749236\\
4190.673828125	-4.15179808805035\\
4191.89453125	-4.62835884220003\\
4193.115234375	-4.19495580492319\\
4194.3359375	-3.14407810566443\\
4195.556640625	-3.33576103581298\\
4196.77734375	-3.21930207216965\\
4197.998046875	-2.24968679858774\\
4199.21875	-1.87142498981394\\
4200.439453125	-2.27933372728803\\
4201.66015625	-2.30469766916294\\
4202.880859375	-2.2634108442674\\
4204.1015625	-2.12703881244992\\
4205.322265625	-2.6178752754491\\
4206.54296875	-2.75443094541406\\
4207.763671875	-2.91530803552758\\
4208.984375	-2.88721432485355\\
4210.205078125	-2.11788270041131\\
4211.42578125	-1.67702171388018\\
4212.646484375	-1.98945016196143\\
4213.8671875	-2.40462523095196\\
4215.087890625	-2.41708735499844\\
4216.30859375	-2.57260154012854\\
4217.529296875	-3.18201191657387\\
4218.75	-2.66118145319024\\
4219.970703125	-2.15153808445009\\
4221.19140625	-1.757477498699\\
4222.412109375	-1.58832501034037\\
4223.6328125	-1.90550570784081\\
4224.853515625	-1.14726536235026\\
4226.07421875	-1.47691929539333\\
4227.294921875	-2.36570915010099\\
4228.515625	-3.13530734034602\\
4229.736328125	-3.31486239200775\\
4230.95703125	-3.256207763907\\
4232.177734375	-3.54312515989894\\
4233.3984375	-3.75309813518343\\
4234.619140625	-4.13420420829673\\
4235.83984375	-4.90283520091603\\
4237.060546875	-4.53944937629162\\
4238.28125	-4.43769137046123\\
4239.501953125	-4.35696876355781\\
4240.72265625	-4.49331375236942\\
4241.943359375	-4.29919557323978\\
4243.1640625	-3.40361384025749\\
4244.384765625	-2.67079128779713\\
4245.60546875	-2.62387003431472\\
4246.826171875	-2.9854901840714\\
4248.046875	-2.71056793739429\\
4249.267578125	-2.44514228355341\\
4250.48828125	-2.53947712501676\\
4251.708984375	-2.78239846791384\\
4252.9296875	-2.96333371005145\\
4254.150390625	-2.84773544321229\\
4255.37109375	-2.44382488560718\\
4256.591796875	-2.29326514204069\\
4257.8125	-2.65657750083761\\
4259.033203125	-2.58696764099181\\
4260.25390625	-2.26062128398737\\
4261.474609375	-2.64145095770004\\
4262.6953125	-2.89209834671956\\
4263.916015625	-2.52245309018998\\
4265.13671875	-2.2875346612601\\
4266.357421875	-1.81667708759614\\
4267.578125	-2.11183297817757\\
4268.798828125	-2.31398489651224\\
4270.01953125	-2.41527542855081\\
4271.240234375	-2.93085096285959\\
4272.4609375	-2.82192628441721\\
4273.681640625	-3.38166435880366\\
4274.90234375	-3.34278427856274\\
4276.123046875	-3.42613292313272\\
4277.34375	-3.42084351899947\\
4278.564453125	-3.20154436875112\\
4279.78515625	-3.37551828450087\\
4281.005859375	-3.67313791323774\\
4282.2265625	-3.82960296830047\\
4283.447265625	-3.77922975641613\\
4284.66796875	-4.08836401141037\\
4285.888671875	-4.20917835211574\\
4287.109375	-3.68549613533266\\
4288.330078125	-3.51121706310948\\
4289.55078125	-3.71609996286726\\
4290.771484375	-3.83356841664972\\
4291.9921875	-3.27899724169454\\
4293.212890625	-2.9722591332498\\
4294.43359375	-2.86984466594118\\
4295.654296875	-3.60293874529223\\
4296.875	-4.08643483438366\\
4298.095703125	-4.13487604552043\\
4299.31640625	-4.06716395628331\\
4300.537109375	-3.95077969604313\\
4301.7578125	-3.19655141431728\\
4302.978515625	-3.55743020790245\\
4304.19921875	-4.19178491946989\\
4305.419921875	-4.01300702648367\\
4306.640625	-4.14186288455061\\
4307.861328125	-4.4972677072988\\
4309.08203125	-4.69885149377123\\
4310.302734375	-4.49348956678994\\
4311.5234375	-4.88548043881712\\
4312.744140625	-4.55361377864409\\
4313.96484375	-4.31784820470804\\
4315.185546875	-4.41761686768\\
4316.40625	-3.91129664824553\\
4317.626953125	-3.59700958251893\\
4318.84765625	-3.33630892726257\\
4320.068359375	-3.5349596871909\\
4321.2890625	-3.9132639894628\\
4322.509765625	-3.64464206855012\\
4323.73046875	-3.28916459410269\\
4324.951171875	-3.19453451334635\\
4326.171875	-3.05566753150097\\
4327.392578125	-3.08008022361138\\
4328.61328125	-3.46371507059103\\
4329.833984375	-3.51719377455968\\
4331.0546875	-4.04784824694013\\
4332.275390625	-4.03944667024493\\
4333.49609375	-4.49991077584609\\
4334.716796875	-4.20685720822875\\
4335.9375	-4.01446920784193\\
4337.158203125	-4.02162199183891\\
4338.37890625	-3.93160543044159\\
4339.599609375	-3.81207570973667\\
4340.8203125	-3.60563966526039\\
4342.041015625	-3.60017798788751\\
4343.26171875	-4.54641484162642\\
4344.482421875	-4.68300513124617\\
4345.703125	-3.82995336498997\\
4346.923828125	-3.50163133852169\\
4348.14453125	-3.41337335390208\\
4349.365234375	-3.45271243769324\\
4350.5859375	-3.73863579607801\\
4351.806640625	-4.30995383060989\\
4353.02734375	-3.79122372332711\\
4354.248046875	-3.44050628662777\\
4355.46875	-3.14921566458417\\
4356.689453125	-3.28076710456813\\
4357.91015625	-4.28012543668035\\
4359.130859375	-5.39731589435608\\
4360.3515625	-5.20719971159339\\
4361.572265625	-5.25431214123928\\
4362.79296875	-5.29736255209286\\
4364.013671875	-4.52697030533533\\
4365.234375	-4.25109206165439\\
4366.455078125	-3.66450949348363\\
4367.67578125	-3.02918507508958\\
4368.896484375	-3.35289675889787\\
4370.1171875	-3.54361298010294\\
4371.337890625	-3.36132992010132\\
4372.55859375	-3.59875210205945\\
4373.779296875	-3.49026160645374\\
4375	-3.63907585486173\\
4376.220703125	-4.12330549321211\\
4377.44140625	-4.12679111039117\\
4378.662109375	-3.69431063490073\\
4379.8828125	-3.48695210279088\\
4381.103515625	-3.89880945711859\\
4382.32421875	-4.03970926658353\\
4383.544921875	-3.67511752046773\\
4384.765625	-2.8042515781039\\
4385.986328125	-2.77390903287708\\
4387.20703125	-2.83757311941587\\
4388.427734375	-3.16557771546361\\
4389.6484375	-3.71542903589967\\
4390.869140625	-3.98258456921476\\
4392.08984375	-4.09338507815466\\
4393.310546875	-4.22437646038158\\
4394.53125	-4.51664685110038\\
4395.751953125	-4.43566497555308\\
4396.97265625	-4.29622374235556\\
4398.193359375	-4.24550312565878\\
4399.4140625	-4.40958628858783\\
4400.634765625	-4.05522984783082\\
4401.85546875	-4.0562484342834\\
4403.076171875	-4.15621822315394\\
4404.296875	-4.08818645837503\\
4405.517578125	-3.96489478812322\\
4406.73828125	-3.38478626032192\\
4407.958984375	-3.54551984105037\\
4409.1796875	-3.7154148508782\\
4410.400390625	-3.76675644591347\\
4411.62109375	-4.06651011746162\\
4412.841796875	-4.65679945352056\\
4414.0625	-4.41987061903161\\
4415.283203125	-4.62579030802777\\
4416.50390625	-4.30219052030857\\
4417.724609375	-3.881846830149\\
4418.9453125	-3.54897127339389\\
4420.166015625	-3.66319316307822\\
4421.38671875	-3.55040650887538\\
4422.607421875	-4.21115287171962\\
4423.828125	-3.99528888605994\\
4425.048828125	-3.79180736931461\\
4426.26953125	-4.02706179117625\\
4427.490234375	-3.47213049376394\\
4428.7109375	-3.32331374544638\\
4429.931640625	-3.38922386482824\\
4431.15234375	-3.84930678634817\\
4432.373046875	-4.4142038436862\\
4433.59375	-5.17001074769202\\
4434.814453125	-5.30993795069199\\
4436.03515625	-5.12837957392502\\
4437.255859375	-4.85441116044288\\
4438.4765625	-6.03490655169783\\
4439.697265625	-6.98648455016612\\
4440.91796875	-6.51330751598648\\
4442.138671875	-6.74857340571596\\
4443.359375	-6.64555035473146\\
4444.580078125	-5.7731200711538\\
4445.80078125	-6.23983105693004\\
4447.021484375	-5.85929919693853\\
4448.2421875	-4.90676723887346\\
4449.462890625	-4.97226324602009\\
4450.68359375	-5.36155712612849\\
4451.904296875	-4.97256758734506\\
4453.125	-4.28461098248228\\
4454.345703125	-3.83899557937625\\
4455.56640625	-2.98639980817979\\
4456.787109375	-2.93676450016675\\
4458.0078125	-2.98830981784376\\
4459.228515625	-2.79406852982138\\
4460.44921875	-3.16701867979049\\
4461.669921875	-3.90870070497536\\
4462.890625	-3.88261037352461\\
4464.111328125	-4.07738953636481\\
4465.33203125	-3.67087223724041\\
4466.552734375	-4.3012886816821\\
4467.7734375	-3.6140821130851\\
4468.994140625	-3.90449942823256\\
4470.21484375	-4.6326519162465\\
4471.435546875	-5.26027789114205\\
4472.65625	-5.6746662167023\\
4473.876953125	-5.54577841950033\\
4475.09765625	-5.45578904711186\\
4476.318359375	-4.88344855101478\\
4477.5390625	-4.84059228410603\\
4478.759765625	-5.57385276120617\\
4479.98046875	-5.78040458704796\\
4481.201171875	-5.48704623980459\\
4482.421875	-5.86544299705268\\
4483.642578125	-5.15942634045563\\
4484.86328125	-4.88083530591403\\
4486.083984375	-4.33272181883162\\
4487.3046875	-3.64229525926462\\
4488.525390625	-3.89878129043841\\
4489.74609375	-3.77753573869923\\
4490.966796875	-2.86344092481012\\
4492.1875	-2.74943155727748\\
4493.408203125	-3.09295799269246\\
4494.62890625	-2.74943294212376\\
4495.849609375	-3.19324000721931\\
4497.0703125	-3.92449168223055\\
4498.291015625	-4.52550448960151\\
4499.51171875	-4.91328912905191\\
4500.732421875	-4.47027988237781\\
4501.953125	-4.79066479435573\\
4503.173828125	-4.77272059922639\\
4504.39453125	-4.6319041076695\\
4505.615234375	-5.22839363600172\\
4506.8359375	-6.02764532451079\\
4508.056640625	-5.1821581504703\\
4509.27734375	-6.58365691270572\\
4510.498046875	-7.54992899202952\\
4511.71875	-7.6935725222039\\
4512.939453125	-8.165371379741\\
4514.16015625	-7.26901668378346\\
4515.380859375	-6.97906048489231\\
4516.6015625	-6.16732987678003\\
4517.822265625	-5.92255433569039\\
4519.04296875	-6.07019765741979\\
4520.263671875	-6.41879510677299\\
4521.484375	-5.21448585331325\\
4522.705078125	-4.82428033620862\\
4523.92578125	-4.98537595801288\\
4525.146484375	-4.25094439732898\\
4526.3671875	-4.05328444477007\\
4527.587890625	-4.13261915665388\\
4528.80859375	-4.78775823351194\\
4530.029296875	-5.63416215558633\\
4531.25	-5.19454814294786\\
4532.470703125	-5.37643866474875\\
4533.69140625	-5.04599777038941\\
4534.912109375	-4.40663882378807\\
4536.1328125	-4.57239793373496\\
4537.353515625	-4.52098050761385\\
4538.57421875	-4.5481977895948\\
4539.794921875	-5.03659647760799\\
4541.015625	-4.78959060872081\\
4542.236328125	-4.78534056616827\\
4543.45703125	-5.38476879317918\\
4544.677734375	-4.99538528908859\\
4545.8984375	-4.65237585135393\\
4547.119140625	-4.79984556969627\\
4548.33984375	-4.53691140856184\\
4549.560546875	-4.9121532395243\\
4550.78125	-5.20394262999219\\
4552.001953125	-4.12290598277276\\
4553.22265625	-4.76542727112399\\
4554.443359375	-4.56279852907999\\
4555.6640625	-3.97350280055673\\
4556.884765625	-4.18126918167751\\
4558.10546875	-4.05015557181219\\
4559.326171875	-3.94121024322995\\
4560.546875	-4.92066742771122\\
4561.767578125	-4.95437024093283\\
4562.98828125	-5.43006780017887\\
4564.208984375	-6.29847626630739\\
4565.4296875	-6.33485456406732\\
4566.650390625	-6.4150950021129\\
4567.87109375	-6.41348836086061\\
4569.091796875	-6.04289949073372\\
4570.3125	-5.55508735786141\\
4571.533203125	-5.58029092060371\\
4572.75390625	-6.98424920304715\\
4573.974609375	-7.48072531233806\\
4575.1953125	-7.27108451401741\\
4576.416015625	-6.48128848475376\\
4577.63671875	-6.87267153203325\\
4578.857421875	-6.83439753343255\\
4580.078125	-5.99556196068749\\
4581.298828125	-5.86832194960814\\
4582.51953125	-6.24157869469128\\
4583.740234375	-6.85394743908843\\
4584.9609375	-6.99513266197995\\
4586.181640625	-7.04576795652924\\
4587.40234375	-7.73109782130328\\
4588.623046875	-7.69394597122695\\
4589.84375	-7.58302987548551\\
4591.064453125	-8.03573810960345\\
4592.28515625	-8.51648880818563\\
4593.505859375	-8.18435077999793\\
4594.7265625	-8.13342867056435\\
4595.947265625	-7.71267940112879\\
4597.16796875	-6.98444713789642\\
4598.388671875	-6.04495383488685\\
4599.609375	-5.49095721328802\\
4600.830078125	-4.67531159076761\\
4602.05078125	-3.51524092115711\\
4603.271484375	-3.33378194004971\\
4604.4921875	-3.51325755837033\\
4605.712890625	-4.56714775509722\\
4606.93359375	-4.58574280434661\\
4608.154296875	-5.24903562459374\\
4609.375	-5.15884116758556\\
4610.595703125	-5.07018661253387\\
4611.81640625	-5.48073823977145\\
4613.037109375	-6.89797078480581\\
4614.2578125	-7.63200456131793\\
4615.478515625	-7.22186724296559\\
4616.69921875	-8.313012956981\\
4617.919921875	-8.20406699523101\\
4619.140625	-7.7931790703462\\
4620.361328125	-6.97351047025997\\
4621.58203125	-6.82158679482678\\
4622.802734375	-6.93307691783252\\
4624.0234375	-7.12824527816346\\
4625.244140625	-6.8872220925606\\
4626.46484375	-6.12415826567758\\
4627.685546875	-5.87580118380988\\
4628.90625	-5.50684506679243\\
4630.126953125	-5.84165082033383\\
4631.34765625	-6.44678445333227\\
4632.568359375	-6.69484557319129\\
4633.7890625	-6.66405287042937\\
4635.009765625	-6.80084828957265\\
4636.23046875	-6.68858841063985\\
4637.451171875	-6.7810601095276\\
4638.671875	-7.3093620257095\\
4639.892578125	-6.89534500908811\\
4641.11328125	-6.22927453352696\\
4642.333984375	-5.43535303707051\\
4643.5546875	-5.31509816491079\\
4644.775390625	-5.30413521991108\\
4645.99609375	-5.43065417770396\\
4647.216796875	-5.33037622054005\\
4648.4375	-6.24023130609943\\
4649.658203125	-6.93854997950649\\
4650.87890625	-6.71416552037097\\
4652.099609375	-6.44198879865886\\
4653.3203125	-5.75077436254407\\
4654.541015625	-5.73161234561971\\
4655.76171875	-6.04900097061461\\
4656.982421875	-6.6304341167108\\
4658.203125	-7.02305744758695\\
4659.423828125	-7.25110730470357\\
4660.64453125	-7.69541725864862\\
4661.865234375	-7.73498493347438\\
4663.0859375	-8.13626232288036\\
4664.306640625	-9.30912097639832\\
4665.52734375	-9.60169585984204\\
4666.748046875	-8.95381074348651\\
4667.96875	-8.28171904357584\\
4669.189453125	-8.04955702099339\\
4670.41015625	-7.90320370467569\\
4671.630859375	-7.65016677391008\\
4672.8515625	-6.54967221577835\\
4674.072265625	-5.53137086148117\\
4675.29296875	-5.2783558248707\\
4676.513671875	-5.70046822567014\\
4677.734375	-5.38662848450298\\
4678.955078125	-6.11065190350399\\
4680.17578125	-6.43869178292824\\
4681.396484375	-6.15703814229478\\
4682.6171875	-5.63136617840219\\
4683.837890625	-5.88893055470503\\
4685.05859375	-5.19153392408935\\
4686.279296875	-5.05661210640878\\
4687.5	-4.66312261487795\\
4688.720703125	-4.26674015052755\\
4689.94140625	-3.80268517209563\\
4691.162109375	-4.58378327509757\\
4692.3828125	-5.01119055426002\\
4693.603515625	-4.91881404455927\\
4694.82421875	-4.83570025595742\\
4696.044921875	-4.52227273502878\\
4697.265625	-4.41103891552385\\
4698.486328125	-4.70675879833966\\
4699.70703125	-5.11962001287365\\
4700.927734375	-5.34084252763613\\
4702.1484375	-5.23249381708046\\
4703.369140625	-5.96519772322509\\
4704.58984375	-5.58242985019693\\
4705.810546875	-4.98973525328734\\
4707.03125	-4.79653617137001\\
4708.251953125	-4.86424368874269\\
4709.47265625	-4.20410857776301\\
4710.693359375	-4.1655727294019\\
4711.9140625	-3.97423539983986\\
4713.134765625	-4.79421824187641\\
4714.35546875	-4.71235632878583\\
4715.576171875	-4.48081959330624\\
4716.796875	-4.54198545059795\\
4718.017578125	-4.35040863439582\\
4719.23828125	-4.94240947202089\\
4720.458984375	-5.08648244345389\\
4721.6796875	-5.20688251705732\\
4722.900390625	-4.65513769728112\\
4724.12109375	-5.26562168707321\\
4725.341796875	-5.10106496102813\\
4726.5625	-4.66406356772717\\
4727.783203125	-4.54274479684965\\
4729.00390625	-4.43827865786413\\
4730.224609375	-4.24571452858563\\
4731.4453125	-4.4194764758979\\
4732.666015625	-5.35659494737069\\
4733.88671875	-6.26628569943156\\
4735.107421875	-7.02553938594637\\
4736.328125	-7.28835390547116\\
4737.548828125	-7.25207945883835\\
4738.76953125	-6.82837538963293\\
4739.990234375	-7.86976109339074\\
4741.2109375	-8.28094759295249\\
4742.431640625	-7.87528730257309\\
4743.65234375	-7.31046454309188\\
4744.873046875	-7.61368926015511\\
4746.09375	-7.53352507871054\\
4747.314453125	-6.04532138421421\\
4748.53515625	-5.1613254450886\\
4749.755859375	-4.34044937090969\\
4750.9765625	-4.08907383315074\\
4752.197265625	-3.748302471026\\
4753.41796875	-3.49913911176508\\
4754.638671875	-3.78158940038181\\
4755.859375	-3.34451892200877\\
4757.080078125	-3.18778525839217\\
4758.30078125	-3.83039526879857\\
4759.521484375	-4.01186174121187\\
4760.7421875	-4.89220176880386\\
4761.962890625	-5.4668025554921\\
4763.18359375	-5.16581709537954\\
4764.404296875	-6.71888966541209\\
4765.625	-7.44876406484226\\
4766.845703125	-7.20878467391169\\
4768.06640625	-7.75909503787371\\
4769.287109375	-7.37198022944754\\
4770.5078125	-7.25612373565389\\
4771.728515625	-7.76708010080233\\
4772.94921875	-8.60798740370263\\
4774.169921875	-7.78759396532528\\
4775.390625	-5.98416126083543\\
4776.611328125	-6.11443543970924\\
4777.83203125	-5.60395423066971\\
4779.052734375	-5.12915083106579\\
4780.2734375	-5.15832411622088\\
4781.494140625	-5.20650407016762\\
4782.71484375	-4.85835907082535\\
4783.935546875	-5.08454569587281\\
4785.15625	-5.27175277115985\\
4786.376953125	-4.42267547766788\\
4787.59765625	-4.56968903831985\\
4788.818359375	-4.97234589322961\\
4790.0390625	-4.88038002872321\\
4791.259765625	-5.4130211278752\\
4792.48046875	-5.46822650814838\\
4793.701171875	-6.53856529319403\\
4794.921875	-6.30376996732874\\
4796.142578125	-5.74419536187416\\
4797.36328125	-5.55578690450197\\
4798.583984375	-5.73458680027782\\
4799.8046875	-5.04549937764923\\
4801.025390625	-5.04457227474092\\
4802.24609375	-5.06882335479957\\
4803.466796875	-5.36482187578139\\
4804.6875	-5.73418997872088\\
4805.908203125	-5.70937219479868\\
4807.12890625	-5.9488865941517\\
4808.349609375	-6.25905144226023\\
4809.5703125	-5.89724941301647\\
4810.791015625	-4.53223808477748\\
4812.01171875	-4.16201263567327\\
4813.232421875	-4.71282408072211\\
4814.453125	-5.65253016538364\\
4815.673828125	-6.61726805489828\\
4816.89453125	-6.82287075063525\\
4818.115234375	-6.82377707446589\\
4819.3359375	-7.14102309642654\\
4820.556640625	-7.06044611407653\\
4821.77734375	-7.06653819756328\\
4822.998046875	-6.51303860207872\\
4824.21875	-7.13546222277359\\
4825.439453125	-7.42318710078036\\
4826.66015625	-7.27728018240229\\
4827.880859375	-6.9382816347859\\
4829.1015625	-6.63718550434587\\
4830.322265625	-5.80254263114327\\
4831.54296875	-6.18311669700441\\
4832.763671875	-6.10158735394712\\
4833.984375	-6.56800767882765\\
4835.205078125	-8.11234217030961\\
4836.42578125	-8.80817738858429\\
4837.646484375	-8.54291927229875\\
4838.8671875	-7.55471797773804\\
4840.087890625	-7.35753574429993\\
4841.30859375	-8.26022342409865\\
4842.529296875	-7.64056352726839\\
4843.75	-7.21527799087524\\
4844.970703125	-8.07911402624714\\
4846.19140625	-8.20808976258109\\
4847.412109375	-7.64266025189059\\
4848.6328125	-7.98439653222159\\
4849.853515625	-7.97880423982988\\
4851.07421875	-7.55839574932731\\
4852.294921875	-6.85370170588065\\
4853.515625	-6.1455681868014\\
4854.736328125	-5.88815583666554\\
4855.95703125	-5.83922253988251\\
4857.177734375	-6.13844463645829\\
4858.3984375	-5.96015237295062\\
4859.619140625	-5.40640084709247\\
4860.83984375	-5.60108913799792\\
4862.060546875	-5.60426367340629\\
4863.28125	-4.5759567193843\\
4864.501953125	-3.84089405608283\\
4865.72265625	-4.52498311958347\\
4866.943359375	-5.63339239970922\\
4868.1640625	-6.00152364658881\\
4869.384765625	-6.30549978562288\\
4870.60546875	-6.79281215418332\\
4871.826171875	-7.54568507072567\\
4873.046875	-7.6775124584732\\
4874.267578125	-6.89936217305649\\
4875.48828125	-7.10354878623367\\
4876.708984375	-6.82428433806862\\
4877.9296875	-6.70008882039637\\
4879.150390625	-6.53662990208595\\
4880.37109375	-5.63717773017218\\
4881.591796875	-5.78207933560873\\
4882.8125	-6.48193153789176\\
4884.033203125	-6.50574229031145\\
4885.25390625	-6.28309971397725\\
4886.474609375	-6.42144880857347\\
4887.6953125	-5.52765590380246\\
4888.916015625	-5.99825103877661\\
4890.13671875	-6.76047308590761\\
4891.357421875	-7.40851631022669\\
4892.578125	-8.21364739458231\\
4893.798828125	-7.51282353555287\\
4895.01953125	-7.53850376444333\\
4896.240234375	-8.41722435030698\\
4897.4609375	-8.37886554267721\\
4898.681640625	-8.48349083010435\\
4899.90234375	-7.99321303942194\\
4901.123046875	-7.96189122877763\\
4902.34375	-8.31740625377995\\
4903.564453125	-9.19969928975898\\
4904.78515625	-8.84308218300676\\
4906.005859375	-8.64072618385904\\
4907.2265625	-7.21565568732359\\
4908.447265625	-6.65546881312779\\
4909.66796875	-6.13927565596189\\
4910.888671875	-6.00822120684403\\
4912.109375	-6.08360660754429\\
4913.330078125	-6.6385354624092\\
4914.55078125	-6.32372799052258\\
4915.771484375	-6.31257564714951\\
4916.9921875	-7.65945415885327\\
4918.212890625	-7.37835887725577\\
4919.43359375	-6.77695816808632\\
4920.654296875	-5.89005337917924\\
4921.875	-6.2084663819343\\
4923.095703125	-6.95814614715519\\
4924.31640625	-7.50916403191572\\
4925.537109375	-8.19507797679149\\
4926.7578125	-8.69067556986938\\
4927.978515625	-8.0598113435069\\
4929.19921875	-8.71334419437407\\
4930.419921875	-8.99723249853033\\
4931.640625	-9.77593395923294\\
4932.861328125	-10.2938940389446\\
4934.08203125	-9.39378296997936\\
4935.302734375	-9.29518928543881\\
4936.5234375	-8.61399471016857\\
4937.744140625	-7.77962549538487\\
4938.96484375	-8.13660713342254\\
4940.185546875	-7.68620592881655\\
4941.40625	-7.85873034802168\\
4942.626953125	-7.71039884717897\\
4943.84765625	-6.77419413658944\\
4945.068359375	-6.53649702087822\\
4946.2890625	-6.56042584387039\\
4947.509765625	-7.2226860823167\\
4948.73046875	-8.07783789704372\\
4949.951171875	-8.2289785190741\\
4951.171875	-9.00197269569261\\
4952.392578125	-8.86642338563736\\
4953.61328125	-8.75778655690963\\
4954.833984375	-8.46183775110972\\
4956.0546875	-8.2761267137381\\
4957.275390625	-8.76678598918839\\
4958.49609375	-8.57952104305806\\
4959.716796875	-8.09189253073357\\
4960.9375	-7.62606378232117\\
4962.158203125	-8.18436865089943\\
4963.37890625	-7.36074541372191\\
4964.599609375	-7.15265826877372\\
4965.8203125	-7.99434051206492\\
4967.041015625	-7.66854626640698\\
4968.26171875	-7.19535884990044\\
4969.482421875	-6.73047763958804\\
4970.703125	-6.1458979622426\\
4971.923828125	-5.89859768441588\\
4973.14453125	-5.49840520798345\\
4974.365234375	-5.87039564736968\\
4975.5859375	-5.77419818151628\\
4976.806640625	-5.76412065939088\\
4978.02734375	-6.03191947797666\\
4979.248046875	-6.09585510779926\\
4980.46875	-5.59859144189149\\
4981.689453125	-5.57765232998689\\
4982.91015625	-6.08695677928839\\
4984.130859375	-6.07790193521144\\
4985.3515625	-5.96935462805167\\
4986.572265625	-5.7157194601043\\
4987.79296875	-5.78876129862209\\
4989.013671875	-5.41877714662215\\
4990.234375	-5.81527481198672\\
4991.455078125	-6.59123444698831\\
4992.67578125	-6.29130250049695\\
4993.896484375	-6.65386480702903\\
4995.1171875	-6.83284927299771\\
4996.337890625	-7.33958143564716\\
4997.55859375	-6.47075189420408\\
4998.779296875	-6.31716044580012\\
5000	-6.53138858783207\\
};
\addlegendentry{$\hat{\boldsymbol{O}}$}

\addplot [color=mycolor3, line width=0.6pt]
  table[row sep=crcr]{%
0	38.1200151546716\\
2.44140625	35.0418208212376\\
4.8828125	32.733032209142\\
7.32421875	26.2476735927839\\
9.765625	24.4415673636824\\
12.20703125	19.1828301372574\\
14.6484375	15.4911102296412\\
17.08984375	15.1363930293102\\
19.53125	14.5581775543631\\
21.97265625	20.7836589027598\\
24.4140625	18.2664458508213\\
26.85546875	20.4590516482785\\
29.296875	30.3590931406258\\
31.73828125	41.280873446668\\
34.1796875	36.3254894971017\\
36.62109375	34.0767797432627\\
39.0625	35.6556020953242\\
41.50390625	29.7259265235386\\
43.9453125	25.2740551101728\\
46.38671875	25.0505293420419\\
48.828125	17.9303421145403\\
51.26953125	17.1207941400461\\
53.7109375	21.582420922572\\
56.15234375	27.7193446339471\\
58.59375	27.7598568339905\\
61.03515625	26.1889885115185\\
63.4765625	27.8604132687229\\
65.91796875	31.4223100537933\\
68.359375	27.6047463554561\\
70.80078125	28.2606585944757\\
73.2421875	32.9160458353132\\
75.68359375	32.404506773703\\
78.125	29.5285500665932\\
80.56640625	30.9980203046065\\
83.0078125	33.3637276647278\\
85.44921875	28.8665931469695\\
87.890625	28.6942166954614\\
90.33203125	33.3050216277718\\
92.7734375	34.1090119808593\\
95.21484375	31.3889820048057\\
97.65625	32.5733498400491\\
100.09765625	36.3832841716454\\
102.5390625	33.8045586104895\\
104.98046875	33.5281419843837\\
107.421875	36.3522686982872\\
109.86328125	33.4700350465231\\
112.3046875	29.9787324447475\\
114.74609375	31.2849680594249\\
117.1875	35.3108903584871\\
119.62890625	32.5110387678686\\
122.0703125	32.0690260263717\\
124.51171875	35.101288614788\\
126.953125	36.6868944204459\\
129.39453125	34.7455024380436\\
131.8359375	35.1460061707022\\
134.27734375	36.6591173982961\\
136.71875	34.0139436884382\\
139.16015625	33.4295373314498\\
141.6015625	34.5793955675194\\
144.04296875	32.1021298616201\\
146.484375	30.4420274947369\\
148.92578125	31.6701425989681\\
151.3671875	28.5250776116547\\
153.80859375	26.9230203795873\\
156.25	27.5960847207659\\
158.69140625	26.4683608281761\\
161.1328125	24.7086994724673\\
163.57421875	22.9976343916062\\
166.015625	18.3110169811827\\
168.45703125	11.5505821575285\\
170.8984375	7.02169773590326\\
173.33984375	3.35093051026643\\
175.78125	-0.930005353586577\\
178.22265625	-5.39853847418135\\
180.6640625	-8.7997855866161\\
183.10546875	-11.3941233779921\\
185.546875	-11.6061470172726\\
187.98828125	-12.6995750363156\\
190.4296875	-13.2216176705596\\
192.87109375	-13.0197182029207\\
195.3125	-12.1134178409463\\
197.75390625	-11.4171383714756\\
200.1953125	-10.5314522400094\\
202.63671875	-13.0859817449684\\
205.078125	-14.1524925869335\\
207.51953125	-14.5792778407356\\
209.9609375	-13.8867515530127\\
212.40234375	-13.4719847532531\\
214.84375	-14.0519219617106\\
217.28515625	-14.9715836625981\\
219.7265625	-15.7453329665771\\
222.16796875	-15.2932344637967\\
224.609375	-15.3938017337048\\
227.05078125	-15.377874060186\\
229.4921875	-15.6665981390628\\
231.93359375	-16.2740893549039\\
234.375	-15.9627990136135\\
236.81640625	-15.0744753818705\\
239.2578125	-14.4592805763031\\
241.69921875	-14.4304053753344\\
244.140625	-13.840296963283\\
246.58203125	-12.8531832814976\\
249.0234375	-11.5304120609467\\
251.46484375	-10.1062260064573\\
253.90625	-9.85133023744957\\
256.34765625	-9.3109977450547\\
258.7890625	-9.87996091340675\\
261.23046875	-9.72613990029673\\
263.671875	-9.3165389605016\\
266.11328125	-9.03393686520136\\
268.5546875	-9.05851193664271\\
270.99609375	-9.60141670028621\\
273.4375	-11.0176612333794\\
275.87890625	-12.9778907118534\\
278.3203125	-15.4784702278421\\
280.76171875	-17.2058073173341\\
283.203125	-18.360446735592\\
285.64453125	-19.1093736111168\\
288.0859375	-19.7948721795951\\
290.52734375	-20.3353967662044\\
292.96875	-19.7293297160564\\
295.41015625	-18.2659604032841\\
297.8515625	-17.7266064344275\\
300.29296875	-16.8633303166482\\
302.734375	-16.6332822724314\\
305.17578125	-17.4637544249471\\
307.6171875	-18.1489040325592\\
310.05859375	-17.5435881042114\\
312.5	-17.4800841660778\\
314.94140625	-17.7481053423155\\
317.3828125	-18.4739189232066\\
319.82421875	-17.2997965055421\\
322.265625	-16.4931707290184\\
324.70703125	-15.5257136493391\\
327.1484375	-14.7796380705221\\
329.58984375	-14.3756463546722\\
332.03125	-15.0257590378155\\
334.47265625	-15.3426377869381\\
336.9140625	-15.0071264085803\\
339.35546875	-12.872460676476\\
341.796875	-11.5162551416148\\
344.23828125	-12.0867776263096\\
346.6796875	-12.4130557733186\\
349.12109375	-12.2637655706981\\
351.5625	-12.4387456722103\\
354.00390625	-12.0120151389059\\
356.4453125	-11.8867557035826\\
358.88671875	-12.1181784608579\\
361.328125	-11.2960961933798\\
363.76953125	-10.2480117830555\\
366.2109375	-10.4553778976551\\
368.65234375	-10.2467286452905\\
371.09375	-9.33000016108558\\
373.53515625	-9.09460410837143\\
375.9765625	-8.74738725295654\\
378.41796875	-9.36897040351891\\
380.859375	-9.56040170876386\\
383.30078125	-9.69230998308233\\
385.7421875	-8.94964647554616\\
388.18359375	-8.17077125455828\\
390.625	-8.74421235013058\\
393.06640625	-10.395033651412\\
395.5078125	-11.6938369350868\\
397.94921875	-11.1835948151348\\
400.390625	-10.0771163371794\\
402.83203125	-9.37003351131691\\
405.2734375	-8.94942114379262\\
407.71484375	-8.59951662870554\\
410.15625	-8.70007756331792\\
412.59765625	-8.75381728619864\\
415.0390625	-7.89305027306384\\
417.48046875	-7.60407497218985\\
419.921875	-7.71108368606903\\
422.36328125	-8.22718984368299\\
424.8046875	-9.49087076232802\\
427.24609375	-9.74437571249597\\
429.6875	-9.33700030374698\\
432.12890625	-8.58249692940586\\
434.5703125	-8.64278271983668\\
437.01171875	-9.06616761071979\\
439.453125	-9.30117494226527\\
441.89453125	-8.4468260140964\\
444.3359375	-5.78165141790963\\
446.77734375	-3.80389989052348\\
449.21875	-3.36029187421615\\
451.66015625	-3.85164617425869\\
454.1015625	-5.55809372495062\\
456.54296875	-7.91574324158913\\
458.984375	-10.073286007904\\
461.42578125	-10.4759279310659\\
463.8671875	-10.2981636566833\\
466.30859375	-9.72119466053243\\
468.75	-8.44845596284671\\
471.19140625	-8.38373304002924\\
473.6328125	-8.44003875463697\\
476.07421875	-8.31189508730671\\
478.515625	-8.39433453604636\\
480.95703125	-8.40407675036132\\
483.3984375	-9.32767302781507\\
485.83984375	-10.5016005068103\\
488.28125	-10.6844363558558\\
490.72265625	-10.8222994089854\\
493.1640625	-11.3817391224088\\
495.60546875	-12.1628604990375\\
498.046875	-13.7389911900329\\
500.48828125	-13.8965490185304\\
502.9296875	-12.9927625974034\\
505.37109375	-12.2850491316215\\
507.8125	-12.2982196938952\\
510.25390625	-12.5153836880682\\
512.6953125	-12.5159569813134\\
515.13671875	-12.5631617052978\\
517.578125	-12.5315742006401\\
520.01953125	-12.7475482821896\\
522.4609375	-13.0841716320016\\
524.90234375	-11.6272034601038\\
527.34375	-11.0246770312871\\
529.78515625	-10.5652926771542\\
532.2265625	-10.6406479344759\\
534.66796875	-10.9211530951713\\
537.109375	-11.4705479914336\\
539.55078125	-11.2170051345522\\
541.9921875	-10.8016795624751\\
544.43359375	-10.9577446672619\\
546.875	-11.8195229611795\\
549.31640625	-13.1164297137859\\
551.7578125	-13.2667115361863\\
554.19921875	-12.2995687861815\\
556.640625	-10.5457362876229\\
559.08203125	-9.70963794227562\\
561.5234375	-9.43167974770163\\
563.96484375	-9.35364407647899\\
566.40625	-10.0317211803231\\
568.84765625	-10.1736833667411\\
571.2890625	-8.71496446979644\\
573.73046875	-6.97458278923656\\
576.171875	-5.80015094299914\\
578.61328125	-5.65698196196838\\
581.0546875	-5.84250709343318\\
583.49609375	-5.84213752554467\\
585.9375	-6.39277596776654\\
588.37890625	-7.30444739546962\\
590.8203125	-6.99148331015864\\
593.26171875	-7.16924754839682\\
595.703125	-8.47309635427488\\
598.14453125	-9.26254896382282\\
600.5859375	-8.52523099349471\\
603.02734375	-7.6516781578023\\
605.46875	-6.18874125617534\\
607.91015625	-4.64887266219434\\
610.3515625	-3.51685212366309\\
612.79296875	-3.00628045185793\\
615.234375	-3.02282571755955\\
617.67578125	-2.11944325592374\\
620.1171875	-1.34756483388166\\
622.55859375	-0.735302013524838\\
625	-0.641448082753286\\
627.44140625	-1.41624722057741\\
629.8828125	-2.23502741953863\\
632.32421875	-3.42242574643592\\
634.765625	-4.38805853266145\\
637.20703125	-5.62530312240692\\
639.6484375	-6.62248546655254\\
642.08984375	-5.81614084638952\\
644.53125	-3.89991340860166\\
646.97265625	-3.36662052894462\\
649.4140625	-3.88443295659144\\
651.85546875	-4.65257392169825\\
654.296875	-4.52366152739151\\
656.73828125	-4.34284255543161\\
659.1796875	-5.35453492237466\\
661.62109375	-5.32679731741371\\
664.0625	-4.17035624470939\\
666.50390625	-3.37493312666696\\
668.9453125	-2.88081304120568\\
671.38671875	-2.95421238868751\\
673.828125	-3.14988439308886\\
676.26953125	-4.25273053692627\\
678.7109375	-6.06929158650245\\
681.15234375	-8.29494224832688\\
683.59375	-8.12430089183576\\
686.03515625	-6.21740485841849\\
688.4765625	-4.14910610899748\\
690.91796875	-3.62903367493659\\
693.359375	-3.40700302360065\\
695.80078125	-3.53920681639687\\
698.2421875	-3.04244140855114\\
700.68359375	-2.64515249704615\\
703.125	-3.23823641004723\\
705.56640625	-3.4214595574596\\
708.0078125	-3.28974317261946\\
710.44921875	-3.43652356773705\\
712.890625	-3.5534783420388\\
715.33203125	-3.86592246353844\\
717.7734375	-4.91185922278997\\
720.21484375	-5.60817554578143\\
722.65625	-5.2929937942325\\
725.09765625	-3.79702786690819\\
727.5390625	-2.95590223435221\\
729.98046875	-2.9472393224395\\
732.421875	-2.5232597655985\\
734.86328125	-2.40129085291006\\
737.3046875	-2.54581521034846\\
739.74609375	-2.67838668806698\\
742.1875	-3.23895505329537\\
744.62890625	-3.77564085376848\\
747.0703125	-4.64705940397576\\
749.51171875	-4.22142620506973\\
751.953125	-3.255016734202\\
754.39453125	-2.99302975641062\\
756.8359375	-3.11545922994101\\
759.27734375	-3.36308687249734\\
761.71875	-4.12913097843465\\
764.16015625	-3.99743416138054\\
766.6015625	-4.39064303900629\\
769.04296875	-3.85429840458077\\
771.484375	-3.78108011882268\\
773.92578125	-3.56299367555311\\
776.3671875	-4.00159426325085\\
778.80859375	-5.30504286065245\\
781.25	-6.17382672056347\\
783.69140625	-5.74601093638191\\
786.1328125	-4.60366780420597\\
788.57421875	-4.26878460784673\\
791.015625	-4.18667769943562\\
793.45703125	-4.12558379301684\\
795.8984375	-3.27567901367857\\
798.33984375	-2.30579407745168\\
800.78125	-2.17115198735044\\
803.22265625	-3.15221387295756\\
805.6640625	-3.37472652904322\\
808.10546875	-3.62630651105051\\
810.546875	-3.82597878487332\\
812.98828125	-4.55226241918333\\
815.4296875	-5.12740233972891\\
817.87109375	-5.4324143724438\\
820.3125	-5.24100554811038\\
822.75390625	-4.11386002523696\\
825.1953125	-3.41896610659021\\
827.63671875	-2.94843331157004\\
830.078125	-2.3684067561066\\
832.51953125	-2.69268348299284\\
834.9609375	-3.57189944736167\\
837.40234375	-3.29667997032172\\
839.84375	-2.85121086440506\\
842.28515625	-2.58818698730023\\
844.7265625	-2.00907417327842\\
847.16796875	-0.998076674978186\\
849.609375	-1.7648683573351\\
852.05078125	-2.94038004203871\\
854.4921875	-3.37990595893161\\
856.93359375	-3.46477536190183\\
859.375	-2.14754512667197\\
861.81640625	-3.14303356369288\\
864.2578125	-3.34833441452161\\
866.69921875	-3.70160883173229\\
869.140625	-3.5755435287121\\
871.58203125	-3.41766067136512\\
874.0234375	-3.29980772492111\\
876.46484375	-3.62659360366968\\
878.90625	-4.23143517996737\\
881.34765625	-4.6124433082357\\
883.7890625	-4.27040791319244\\
886.23046875	-4.70397858217364\\
888.671875	-4.9796706742221\\
891.11328125	-5.0159331013714\\
893.5546875	-5.00035796164957\\
895.99609375	-4.79017271543921\\
898.4375	-4.80444851968132\\
900.87890625	-4.95264808964305\\
903.3203125	-4.94847450007438\\
905.76171875	-5.2742616757568\\
908.203125	-5.43103888314902\\
910.64453125	-4.94574236809367\\
913.0859375	-5.1006836795793\\
915.52734375	-4.67370923449365\\
917.96875	-3.94259658407823\\
920.41015625	-3.94426572609498\\
922.8515625	-3.81409801745777\\
925.29296875	-3.88648075315625\\
927.734375	-4.30396894462219\\
930.17578125	-4.10073826569071\\
932.6171875	-3.67688265267865\\
935.05859375	-3.13946085009153\\
937.5	-2.68240930582684\\
939.94140625	-2.1428289148241\\
942.3828125	-2.36075746006687\\
944.82421875	-2.83221938322081\\
947.265625	-3.07863118761995\\
949.70703125	-3.1052549882989\\
952.1484375	-3.10290350952214\\
954.58984375	-3.53326405412433\\
957.03125	-3.21836582224585\\
959.47265625	-1.84731197142164\\
961.9140625	-1.65150345961866\\
964.35546875	-1.81853156597557\\
966.796875	-2.91807228008453\\
969.23828125	-3.04696483692292\\
971.6796875	-3.4956166215538\\
974.12109375	-4.2136387241201\\
976.5625	-4.96842169850638\\
979.00390625	-6.03274455761143\\
981.4453125	-7.07893696780394\\
983.88671875	-6.79531116090114\\
986.328125	-5.93070954333454\\
988.76953125	-5.17339332271251\\
991.2109375	-4.40672854552546\\
993.65234375	-3.87541471474119\\
996.09375	-3.74540679530103\\
998.53515625	-3.04598004857529\\
1000.9765625	-2.80744031099905\\
1003.41796875	-2.9019322453062\\
1005.859375	-3.11324450670478\\
1008.30078125	-3.60521222061133\\
1010.7421875	-3.87419060043416\\
1013.18359375	-4.20217036248744\\
1015.625	-4.80895568162737\\
1018.06640625	-5.99933375494286\\
1020.5078125	-5.97247007597409\\
1022.94921875	-3.87647148887451\\
1025.390625	-2.56185885585004\\
1027.83203125	-2.13377693735144\\
1030.2734375	-2.64704338594402\\
1032.71484375	-3.01416924157082\\
1035.15625	-3.94307535251014\\
1037.59765625	-4.33902241383757\\
1040.0390625	-4.10399118906671\\
1042.48046875	-3.67116338597288\\
1044.921875	-3.09277299246405\\
1047.36328125	-2.52525528020756\\
1049.8046875	-2.74978879902384\\
1052.24609375	-2.58775165112768\\
1054.6875	-2.47319189437912\\
1057.12890625	-2.6910710018711\\
1059.5703125	-2.68450739214047\\
1062.01171875	-3.05683607320003\\
1064.453125	-2.31756973851853\\
1066.89453125	-1.98844935486901\\
1069.3359375	-2.35259959744407\\
1071.77734375	-3.10633794887254\\
1074.21875	-3.5254913025034\\
1076.66015625	-3.27736871526892\\
1079.1015625	-3.0984723930833\\
1081.54296875	-2.6487744236602\\
1083.984375	-2.51428429911877\\
1086.42578125	-2.67694198609745\\
1088.8671875	-2.59697327524165\\
1091.30859375	-2.52521942796714\\
1093.75	-2.00327858996741\\
1096.19140625	-1.65997071511627\\
1098.6328125	-1.84293820440149\\
1101.07421875	-2.77101669749639\\
1103.515625	-3.38185380627774\\
1105.95703125	-3.73819113176056\\
1108.3984375	-3.32695184910493\\
1110.83984375	-2.25747586130047\\
1113.28125	-2.31364070473897\\
1115.72265625	-2.87838171226282\\
1118.1640625	-2.0837552251396\\
1120.60546875	-1.91801524256676\\
1123.046875	-2.41891212531594\\
1125.48828125	-2.53249638597097\\
1127.9296875	-3.59845751427302\\
1130.37109375	-3.49215270053258\\
1132.8125	-3.29120920102422\\
1135.25390625	-3.23981240936563\\
1137.6953125	-3.21904960589299\\
1140.13671875	-3.08614870911462\\
1142.578125	-1.83511978378722\\
1145.01953125	-0.970604132607512\\
1147.4609375	-0.656260310138526\\
1149.90234375	-0.414119231693753\\
1152.34375	-0.798397236985737\\
1154.78515625	-1.50884248071027\\
1157.2265625	-2.17747696397505\\
1159.66796875	-2.81730266730553\\
1162.109375	-3.25217345886886\\
1164.55078125	-3.71524582942822\\
1166.9921875	-3.4807707239628\\
1169.43359375	-2.93282861436079\\
1171.875	-2.41711758168024\\
1174.31640625	-2.40260518563979\\
1176.7578125	-2.86202653622241\\
1179.19921875	-2.77643359318549\\
1181.640625	-2.87486238440419\\
1184.08203125	-3.09230463471988\\
1186.5234375	-3.50906224920913\\
1188.96484375	-3.74058113795507\\
1191.40625	-3.79244088825886\\
1193.84765625	-4.169763290491\\
1196.2890625	-4.20514008514698\\
1198.73046875	-4.21285219838106\\
1201.171875	-3.92401278351293\\
1203.61328125	-3.72779421951524\\
1206.0546875	-4.08173609595454\\
1208.49609375	-4.36147653546187\\
1210.9375	-4.2357392740216\\
1213.37890625	-3.76210532696318\\
1215.8203125	-3.78823484505449\\
1218.26171875	-4.19396498442704\\
1220.703125	-4.18263787028055\\
1223.14453125	-3.62124774599689\\
1225.5859375	-3.29103733173972\\
1228.02734375	-2.97517534923919\\
1230.46875	-2.71002700992464\\
1232.91015625	-2.29117803581756\\
1235.3515625	-2.29375592116453\\
1237.79296875	-2.33460380563982\\
1240.234375	-1.83816105243687\\
1242.67578125	-1.87922769963241\\
1245.1171875	-2.27482574236959\\
1247.55859375	-2.48214295418008\\
1250	-2.6008981977588\\
1252.44140625	-2.68902762290695\\
1254.8828125	-2.99811606080242\\
1257.32421875	-3.56627098130626\\
1259.765625	-3.63115985948255\\
1262.20703125	-3.69677371108334\\
1264.6484375	-3.88290823604934\\
1267.08984375	-4.16713335786834\\
1269.53125	-4.39796272397591\\
1271.97265625	-5.04416018058691\\
1274.4140625	-5.00909066238004\\
1276.85546875	-4.73524347890888\\
1279.296875	-5.01990194814293\\
1281.73828125	-5.08751897335702\\
1284.1796875	-4.9249602823689\\
1286.62109375	-4.06047370367258\\
1289.0625	-3.25122985198237\\
1291.50390625	-2.99886362411289\\
1293.9453125	-2.20401299436803\\
1296.38671875	-1.65170600091777\\
1298.828125	-1.66418705497478\\
1301.26953125	-2.00093877326191\\
1303.7109375	-2.33321381536024\\
1306.15234375	-1.89512394355422\\
1308.59375	-1.94758857813711\\
1311.03515625	-1.5049464198681\\
1313.4765625	-1.62861521571481\\
1315.91796875	-1.88033883220176\\
1318.359375	-2.13765167296433\\
1320.80078125	-2.9052930875397\\
1323.2421875	-4.00206564646842\\
1325.68359375	-4.38285343093577\\
1328.125	-4.50313452026331\\
1330.56640625	-4.30595490863592\\
1333.0078125	-4.95007090940478\\
1335.44921875	-5.62450176966055\\
1337.890625	-6.65664182088273\\
1340.33203125	-6.52276477740126\\
1342.7734375	-5.80206688809908\\
1345.21484375	-5.55462918890494\\
1347.65625	-5.17967101766263\\
1350.09765625	-4.78884476288894\\
1352.5390625	-4.11025986648503\\
1354.98046875	-2.99832054628293\\
1357.421875	-3.0056183838682\\
1359.86328125	-3.64853857550756\\
1362.3046875	-3.92768797682172\\
1364.74609375	-4.77074210422215\\
1367.1875	-5.22414400152847\\
1369.62890625	-4.63953309701988\\
1372.0703125	-4.17465105097976\\
1374.51171875	-3.53493486243282\\
1376.953125	-2.93942872181863\\
1379.39453125	-2.23185416820573\\
1381.8359375	-2.19789353051221\\
1384.27734375	-2.44053335990836\\
1386.71875	-2.95585691051049\\
1389.16015625	-4.02392736669344\\
1391.6015625	-4.34649590197357\\
1394.04296875	-4.49583799506876\\
1396.484375	-4.62221437732716\\
1398.92578125	-4.24861964266203\\
1401.3671875	-3.74574443932541\\
1403.80859375	-3.33569792943501\\
1406.25	-3.31777956383343\\
1408.69140625	-3.34567988854773\\
1411.1328125	-2.7549967532256\\
1413.57421875	-1.73776752992026\\
1416.015625	-1.01002432658261\\
1418.45703125	-1.36210219594331\\
1420.8984375	-1.07027042315792\\
1423.33984375	-0.319706762051976\\
1425.78125	-0.104858991639674\\
1428.22265625	-0.114435718377603\\
1430.6640625	-0.644281880436127\\
1433.10546875	-1.13203706030767\\
1435.546875	-1.56895122353152\\
1437.98828125	-2.75753374090158\\
1440.4296875	-3.3551371455583\\
1442.87109375	-3.5621285416337\\
1445.3125	-3.39338497028037\\
1447.75390625	-3.1294804657178\\
1450.1953125	-2.82525906254462\\
1452.63671875	-2.73473584896817\\
1455.078125	-2.91203568594857\\
1457.51953125	-2.83134574296642\\
1459.9609375	-2.64208172405003\\
1462.40234375	-2.17869056105132\\
1464.84375	-2.62345464684492\\
1467.28515625	-2.91505260176484\\
1469.7265625	-3.33019528966761\\
1472.16796875	-3.03053012319436\\
1474.609375	-2.13091908554719\\
1477.05078125	-1.26192089445668\\
1479.4921875	-0.493238860879553\\
1481.93359375	-0.330209810366223\\
1484.375	-0.280158436777462\\
1486.81640625	-0.965868676960492\\
1489.2578125	-1.2542398469024\\
1491.69921875	-1.52531343104708\\
1494.140625	-1.95023111347294\\
1496.58203125	-2.30380677129957\\
1499.0234375	-2.33695040417553\\
1501.46484375	-1.89424316438695\\
1503.90625	-2.08942812974293\\
1506.34765625	-2.64673724178993\\
1508.7890625	-2.79555946735793\\
1511.23046875	-3.22149903887843\\
1513.671875	-4.08278338456867\\
1516.11328125	-4.4554997058793\\
1518.5546875	-3.6439188669488\\
1520.99609375	-2.65586314045393\\
1523.4375	-2.68899537377914\\
1525.87890625	-3.05128754574115\\
1528.3203125	-4.02456507505241\\
1530.76171875	-5.38820714665299\\
1533.203125	-5.9255618069723\\
1535.64453125	-6.52586702906568\\
1538.0859375	-7.03121240982761\\
1540.52734375	-7.73182347495625\\
1542.96875	-7.61640787400404\\
1545.41015625	-7.21734664909293\\
1547.8515625	-7.44232384825197\\
1550.29296875	-7.62571264066647\\
1552.734375	-6.91577318542324\\
1555.17578125	-7.34336596979763\\
1557.6171875	-7.07766503467415\\
1560.05859375	-6.73152351642753\\
1562.5	-7.13033608886699\\
1564.94140625	-7.51511484980353\\
1567.3828125	-7.71650860848838\\
1569.82421875	-6.81904105655815\\
1572.265625	-6.2190975070677\\
1574.70703125	-6.58187765569201\\
1577.1484375	-6.66936980448177\\
1579.58984375	-6.99025295824583\\
1582.03125	-7.11649858645306\\
1584.47265625	-7.34970705235255\\
1586.9140625	-8.24323942055588\\
1589.35546875	-7.45305879996583\\
1591.796875	-5.70696170346325\\
1594.23828125	-4.53145642231818\\
1596.6796875	-4.20193237870782\\
1599.12109375	-4.1634346788434\\
1601.5625	-3.62023441757759\\
1604.00390625	-3.07528591812945\\
1606.4453125	-2.91277186726645\\
1608.88671875	-3.67651914691443\\
1611.328125	-4.35184656380595\\
1613.76953125	-5.03033432211943\\
1616.2109375	-5.44939933377843\\
1618.65234375	-5.33189482373257\\
1621.09375	-5.27945085984635\\
1623.53515625	-5.29111617562728\\
1625.9765625	-4.89555994304898\\
1628.41796875	-5.05488347027071\\
1630.859375	-5.99495167678429\\
1633.30078125	-6.48525518706531\\
1635.7421875	-6.44208740444588\\
1638.18359375	-6.33030292857587\\
1640.625	-5.73649472476198\\
1643.06640625	-4.97831763242849\\
1645.5078125	-4.20666421546692\\
1647.94921875	-3.19367632327996\\
1650.390625	-2.27673324104384\\
1652.83203125	-2.41055901193653\\
1655.2734375	-2.63201765014536\\
1657.71484375	-2.49739781439949\\
1660.15625	-3.03433183009487\\
1662.59765625	-4.01589568263875\\
1665.0390625	-4.77461580815518\\
1667.48046875	-5.01883775063005\\
1669.921875	-5.22935205722933\\
1672.36328125	-5.4500589356836\\
1674.8046875	-4.17532237807467\\
1677.24609375	-3.6942455056326\\
1679.6875	-3.84151870221223\\
1682.12890625	-3.590893761318\\
1684.5703125	-3.71575237870784\\
1687.01171875	-3.95198375797658\\
1689.453125	-4.14667481634252\\
1691.89453125	-4.57732054884851\\
1694.3359375	-4.00325496892114\\
1696.77734375	-3.07787756432634\\
1699.21875	-2.83493382318184\\
1701.66015625	-3.8619731922752\\
1704.1015625	-4.32414886602386\\
1706.54296875	-3.19089770633593\\
1708.984375	-2.98583130114968\\
1711.42578125	-3.13296775364615\\
1713.8671875	-3.34760729962544\\
1716.30859375	-3.3297617027256\\
1718.75	-3.0343675804319\\
1721.19140625	-2.61378135416962\\
1723.6328125	-2.31182056895203\\
1726.07421875	-1.82627881256888\\
1728.515625	-2.41951069357116\\
1730.95703125	-3.78217631036235\\
1733.3984375	-4.28181629695303\\
1735.83984375	-3.62245846425613\\
1738.28125	-3.24382627457141\\
1740.72265625	-4.08123638687689\\
1743.1640625	-4.37617730062043\\
1745.60546875	-3.88674586646299\\
1748.046875	-4.07539965988058\\
1750.48828125	-4.20403982511055\\
1752.9296875	-4.80930742730026\\
1755.37109375	-4.22035318258647\\
1757.8125	-4.08523410556421\\
1760.25390625	-3.92275432035079\\
1762.6953125	-3.46176741491658\\
1765.13671875	-3.66947076640459\\
1767.578125	-3.68715495150316\\
1770.01953125	-3.83887638324237\\
1772.4609375	-4.53049613334408\\
1774.90234375	-4.69089220649041\\
1777.34375	-5.27997016075084\\
1779.78515625	-6.05942369670364\\
1782.2265625	-5.69593746877875\\
1784.66796875	-5.00631054502556\\
1787.109375	-4.81062143184672\\
1789.55078125	-4.71839994931262\\
1791.9921875	-4.11153446789617\\
1794.43359375	-3.69274219350139\\
1796.875	-3.93883079296863\\
1799.31640625	-4.43829433009596\\
1801.7578125	-5.07389761854458\\
1804.19921875	-5.5188618282873\\
1806.640625	-4.72537350262691\\
1809.08203125	-4.23975057803947\\
1811.5234375	-4.5342023482684\\
1813.96484375	-4.7915463043448\\
1816.40625	-5.55057445287668\\
1818.84765625	-5.82558638611489\\
1821.2890625	-5.89092494038683\\
1823.73046875	-5.32018299171567\\
1826.171875	-4.53307423232989\\
1828.61328125	-3.93650315759544\\
1831.0546875	-4.17356197657874\\
1833.49609375	-4.34430570847832\\
1835.9375	-4.06450630583802\\
1838.37890625	-3.79059374506048\\
1840.8203125	-4.2085977831856\\
1843.26171875	-4.79011608542314\\
1845.703125	-4.98993982873497\\
1848.14453125	-4.94263513975626\\
1850.5859375	-4.48655636805286\\
1853.02734375	-4.45456768966246\\
1855.46875	-4.25438371369422\\
1857.91015625	-4.03671450688826\\
1860.3515625	-4.08711156600177\\
1862.79296875	-4.57206176641268\\
1865.234375	-4.75278209299115\\
1867.67578125	-3.93999269493337\\
1870.1171875	-3.81435415831266\\
1872.55859375	-3.5734965523903\\
1875	-4.62012400116053\\
1877.44140625	-5.37247562105938\\
1879.8828125	-5.2809625649383\\
1882.32421875	-4.87969343667608\\
1884.765625	-4.51140297555953\\
1887.20703125	-4.46222788925314\\
1889.6484375	-4.40406443006674\\
1892.08984375	-4.23591579415207\\
1894.53125	-4.00040430209508\\
1896.97265625	-4.04592332228439\\
1899.4140625	-3.93510814534576\\
1901.85546875	-3.52331757005765\\
1904.296875	-3.5044172079218\\
1906.73828125	-4.06039893533124\\
1909.1796875	-3.58443936974195\\
1911.62109375	-3.43969830323498\\
1914.0625	-4.05799748612655\\
1916.50390625	-4.19316852688494\\
1918.9453125	-4.443318764232\\
1921.38671875	-4.75087211793916\\
1923.828125	-5.47640771517634\\
1926.26953125	-4.646356681913\\
1928.7109375	-4.00186356517985\\
1931.15234375	-3.01641942064555\\
1933.59375	-3.01604047393338\\
1936.03515625	-3.02323075913425\\
1938.4765625	-2.99179473955516\\
1940.91796875	-3.2177176908382\\
1943.359375	-3.80650166950904\\
1945.80078125	-3.83245617937283\\
1948.2421875	-3.56758315229548\\
1950.68359375	-2.78802023345776\\
1953.125	-2.35046234910941\\
1955.56640625	-1.97208319957324\\
1958.0078125	-1.78741099356014\\
1960.44921875	-1.79164222511184\\
1962.890625	-2.78656058112672\\
1965.33203125	-3.32977605591682\\
1967.7734375	-4.37558559638797\\
1970.21484375	-4.60947635810303\\
1972.65625	-4.58794591310877\\
1975.09765625	-4.20971313469877\\
1977.5390625	-3.99703921908258\\
1979.98046875	-4.17304010027128\\
1982.421875	-4.33394301706393\\
1984.86328125	-4.37092113399871\\
1987.3046875	-4.24892817437387\\
1989.74609375	-3.59012566925199\\
1992.1875	-3.15336280060129\\
1994.62890625	-3.28087530441743\\
1997.0703125	-3.4548684467428\\
1999.51171875	-4.0072919857856\\
2001.953125	-4.11253545865159\\
2004.39453125	-3.82157331546652\\
2006.8359375	-3.82963798225669\\
2009.27734375	-4.42078737616381\\
2011.71875	-4.19526256722317\\
2014.16015625	-3.27839823852405\\
2016.6015625	-3.08705713643887\\
2019.04296875	-3.31974191159511\\
2021.484375	-2.83779704299396\\
2023.92578125	-2.02821088579317\\
2026.3671875	-0.429037716325796\\
2028.80859375	0.986303927344523\\
2031.25	1.47528765621786\\
2033.69140625	1.1554421366622\\
2036.1328125	0.194652970231715\\
2038.57421875	-0.611304165330252\\
2041.015625	-1.07711053200082\\
2043.45703125	-1.28401423398575\\
2045.8984375	-1.55901438567366\\
2048.33984375	-1.8703685895815\\
2050.78125	-2.31128834458898\\
2053.22265625	-2.83786823149013\\
2055.6640625	-2.96515574455728\\
2058.10546875	-2.22560650395714\\
2060.546875	-1.73421534247934\\
2062.98828125	-2.18312560943768\\
2065.4296875	-2.92820939061342\\
2067.87109375	-3.66884908532915\\
2070.3125	-3.60456473312566\\
2072.75390625	-3.59604912229331\\
2075.1953125	-3.47338370915514\\
2077.63671875	-2.88250293977072\\
2080.078125	-2.75268160372468\\
2082.51953125	-2.77574327493434\\
2084.9609375	-2.65490332135801\\
2087.40234375	-2.8011628246211\\
2089.84375	-3.81346108002283\\
2092.28515625	-4.70535700881514\\
2094.7265625	-4.54625515263538\\
2097.16796875	-4.18891812654294\\
2099.609375	-3.39813038544899\\
2102.05078125	-2.95809337678873\\
2104.4921875	-2.7661302798963\\
2106.93359375	-3.5589526738333\\
2109.375	-3.58537521448874\\
2111.81640625	-4.26894564459066\\
2114.2578125	-4.47920551290879\\
2116.69921875	-4.32230018815828\\
2119.140625	-3.89662528348396\\
2121.58203125	-3.50034042605805\\
2124.0234375	-3.60850909342688\\
2126.46484375	-3.57874538931416\\
2128.90625	-4.38326157230428\\
2131.34765625	-5.18735576961181\\
2133.7890625	-5.27106969668266\\
2136.23046875	-4.83655153012242\\
2138.671875	-4.98702650939386\\
2141.11328125	-4.40283385017762\\
2143.5546875	-3.71869009064022\\
2145.99609375	-3.82809423015102\\
2148.4375	-3.79006673621548\\
2150.87890625	-3.82837224318779\\
2153.3203125	-4.17120114492469\\
2155.76171875	-4.40511257492647\\
2158.203125	-3.97401198334701\\
2160.64453125	-3.05740460762403\\
2163.0859375	-2.69178953690381\\
2165.52734375	-2.84237666333848\\
2167.96875	-3.24834842372351\\
2170.41015625	-3.82691573718819\\
2172.8515625	-3.84924966323428\\
2175.29296875	-4.48615333344518\\
2177.734375	-5.47750814495648\\
2180.17578125	-6.24770294615189\\
2182.6171875	-5.94902080417296\\
2185.05859375	-5.16275258015556\\
2187.5	-4.70401807131234\\
2189.94140625	-4.2955412249037\\
2192.3828125	-3.95791112905774\\
2194.82421875	-3.57196566862796\\
2197.265625	-3.04448143123432\\
2199.70703125	-2.29902658829538\\
2202.1484375	-2.19655736160262\\
2204.58984375	-2.02222658964567\\
2207.03125	-1.80755736525733\\
2209.47265625	-2.49180157384564\\
2211.9140625	-3.54188312891713\\
2214.35546875	-3.58205089770182\\
2216.796875	-2.46870927986036\\
2219.23828125	-1.76152862993259\\
2221.6796875	-1.3214512413313\\
2224.12109375	-0.784391024586563\\
2226.5625	-0.807783291698731\\
2229.00390625	-0.921566192718367\\
2231.4453125	-0.771497215403707\\
2233.88671875	-1.44170949301222\\
2236.328125	-1.87937291836022\\
2238.76953125	-1.31977099548263\\
2241.2109375	-0.870490223274021\\
2243.65234375	-0.576832590750525\\
2246.09375	-0.0104501316994716\\
2248.53515625	0.091921379386031\\
2250.9765625	-0.17200686159524\\
2253.41796875	-1.12221024823018\\
2255.859375	-1.00978494141605\\
2258.30078125	-0.436422710395675\\
2260.7421875	-0.490861405453571\\
2263.18359375	-0.891483795643224\\
2265.625	-1.48859910836435\\
2268.06640625	-1.96143424234719\\
2270.5078125	-2.23735643489998\\
2272.94921875	-2.75337486242704\\
2275.390625	-3.11536825864144\\
2277.83203125	-3.13164157884139\\
2280.2734375	-3.14800823265865\\
2282.71484375	-4.05302067159485\\
2285.15625	-4.3554382678962\\
2287.59765625	-4.60595029484332\\
2290.0390625	-5.11645193482809\\
2292.48046875	-5.25811028006242\\
2294.921875	-5.53219895089005\\
2297.36328125	-5.34757905179537\\
2299.8046875	-4.71288794355339\\
2302.24609375	-3.72492715410142\\
2304.6875	-3.71100237492066\\
2307.12890625	-3.19539772944126\\
2309.5703125	-2.80042850104032\\
2312.01171875	-2.75692471890415\\
2314.453125	-2.88355051242144\\
2316.89453125	-3.35060890248426\\
2319.3359375	-3.93258553625146\\
2321.77734375	-4.71221201474298\\
2324.21875	-5.27612306300723\\
2326.66015625	-4.834758482289\\
2329.1015625	-4.99984545075314\\
2331.54296875	-5.49641735186412\\
2333.984375	-5.47497041785336\\
2336.42578125	-4.4030654235236\\
2338.8671875	-3.87200973646922\\
2341.30859375	-4.86718917318158\\
2343.75	-5.89511406593223\\
2346.19140625	-5.91514606137932\\
2348.6328125	-6.00247952006532\\
2351.07421875	-6.5292622478647\\
2353.515625	-5.49006807205456\\
2355.95703125	-4.38845969148514\\
2358.3984375	-4.41345733632683\\
2360.83984375	-4.27594424273469\\
2363.28125	-4.12984042787266\\
2365.72265625	-4.42113535090317\\
2368.1640625	-5.40267072165518\\
2370.60546875	-6.64657152391186\\
2373.046875	-5.83556726554885\\
2375.48828125	-4.73249183017465\\
2377.9296875	-5.05474587440922\\
2380.37109375	-5.47022261776961\\
2382.8125	-6.46162438637491\\
2385.25390625	-6.91579211953224\\
2387.6953125	-6.91256770522738\\
2390.13671875	-6.34359832528475\\
2392.578125	-5.37530118198107\\
2395.01953125	-5.12729880077023\\
2397.4609375	-6.01007470670584\\
2399.90234375	-6.18222701424462\\
2402.34375	-6.37673934562599\\
2404.78515625	-6.06451449272304\\
2407.2265625	-5.65449937691084\\
2409.66796875	-4.95137252599817\\
2412.109375	-5.04021961943578\\
2414.55078125	-4.78974968135627\\
2416.9921875	-5.46446482829767\\
2419.43359375	-5.83475875101043\\
2421.875	-5.15490546253631\\
2424.31640625	-4.92209039765937\\
2426.7578125	-4.99771514250346\\
2429.19921875	-4.95924719406679\\
2431.640625	-4.58925504024048\\
2434.08203125	-3.64637874876019\\
2436.5234375	-3.33637130686188\\
2438.96484375	-3.61543772702134\\
2441.40625	-4.66460172364078\\
2443.84765625	-5.58155613407591\\
2446.2890625	-4.75505742271944\\
2448.73046875	-4.76087890399992\\
2451.171875	-5.49244599825019\\
2453.61328125	-5.80759577910213\\
2456.0546875	-6.35688157131393\\
2458.49609375	-6.2189197179745\\
2460.9375	-6.75259360897616\\
2463.37890625	-5.77745215454592\\
2465.8203125	-4.78659178641118\\
2468.26171875	-5.27094226151652\\
2470.703125	-5.99400039700538\\
2473.14453125	-6.20445402823052\\
2475.5859375	-4.67677970631417\\
2478.02734375	-3.91503805620497\\
2480.46875	-4.17578284916836\\
2482.91015625	-5.00824499929711\\
2485.3515625	-5.17001160113989\\
2487.79296875	-4.50560653237428\\
2490.234375	-4.43208080165281\\
2492.67578125	-4.07793007671753\\
2495.1171875	-3.81940762928095\\
2497.55859375	-4.32462575189093\\
2500	-4.82362228126951\\
2502.44140625	-4.88672105051113\\
2504.8828125	-5.36265013635978\\
2507.32421875	-5.24845848662527\\
2509.765625	-5.22771140899321\\
2512.20703125	-5.30421148630134\\
2514.6484375	-5.67968227495346\\
2517.08984375	-4.47205255164262\\
2519.53125	-3.65574953099117\\
2521.97265625	-3.39489388308318\\
2524.4140625	-3.26700154602169\\
2526.85546875	-2.73552546825868\\
2529.296875	-2.62106252901888\\
2531.73828125	-2.35291594916906\\
2534.1796875	-2.10883190089034\\
2536.62109375	-2.16504953608018\\
2539.0625	-2.76228451861634\\
2541.50390625	-3.14955755945821\\
2543.9453125	-2.86797394898823\\
2546.38671875	-2.98781887957872\\
2548.828125	-3.08713263074298\\
2551.26953125	-3.71742978032446\\
2553.7109375	-4.30741160041822\\
2556.15234375	-4.12118916875594\\
2558.59375	-3.55724875367218\\
2561.03515625	-3.34095182516537\\
2563.4765625	-3.57589923648901\\
2565.91796875	-3.4117667737987\\
2568.359375	-3.51325297771697\\
2570.80078125	-3.34451784056428\\
2573.2421875	-2.84251958848966\\
2575.68359375	-3.17085391686912\\
2578.125	-3.17540694123455\\
2580.56640625	-2.81142734922887\\
2583.0078125	-2.28195666465205\\
2585.44921875	-2.053395858205\\
2587.890625	-2.03560185264997\\
2590.33203125	-2.69293630980015\\
2592.7734375	-2.65857480267837\\
2595.21484375	-1.68807892196586\\
2597.65625	-1.02866219232815\\
2600.09765625	-0.790752496877819\\
2602.5390625	-1.01984452545315\\
2604.98046875	-1.43411288617294\\
2607.421875	-1.86222217955688\\
2609.86328125	-2.09477855551356\\
2612.3046875	-2.09581509348091\\
2614.74609375	-2.22883721118465\\
2617.1875	-3.05048540769677\\
2619.62890625	-3.57035008769753\\
2622.0703125	-3.15600901296254\\
2624.51171875	-2.67880512452822\\
2626.953125	-2.64230072935407\\
2629.39453125	-3.27721384861345\\
2631.8359375	-5.20532026928559\\
2634.27734375	-6.30560866264642\\
2636.71875	-6.63046945533993\\
2639.16015625	-7.11194141567652\\
2641.6015625	-7.34744653001366\\
2644.04296875	-6.81417272510801\\
2646.484375	-6.00656489833487\\
2648.92578125	-5.49016134996628\\
2651.3671875	-4.92994709060251\\
2653.80859375	-4.81522797078473\\
2656.25	-4.69486884818217\\
2658.69140625	-5.24098968527348\\
2661.1328125	-5.46659373148047\\
2663.57421875	-5.95280457333025\\
2666.015625	-5.81456253277875\\
2668.45703125	-5.33138281952651\\
2670.8984375	-4.87762230184799\\
2673.33984375	-4.7597423515982\\
2675.78125	-5.06666307432373\\
2678.22265625	-5.27589226685787\\
2680.6640625	-5.97962523075406\\
2683.10546875	-6.33524468450829\\
2685.546875	-7.12124268112659\\
2687.98828125	-7.57367440143731\\
2690.4296875	-7.7296274493884\\
2692.87109375	-8.04111020517473\\
2695.3125	-7.93507127772659\\
2697.75390625	-7.06664493592003\\
2700.1953125	-5.74036651224969\\
2702.63671875	-4.93264411654326\\
2705.078125	-4.34338943760321\\
2707.51953125	-4.38040869101012\\
2709.9609375	-4.66855960777858\\
2712.40234375	-4.355968651658\\
2714.84375	-3.62057265546585\\
2717.28515625	-2.99539832300245\\
2719.7265625	-3.98238274611677\\
2722.16796875	-4.21602722633785\\
2724.609375	-3.27117766937342\\
2727.05078125	-2.23863377039054\\
2729.4921875	-2.00089009918844\\
2731.93359375	-2.9960380834005\\
2734.375	-3.16611786107774\\
2736.81640625	-3.60477429643485\\
2739.2578125	-3.82832068602646\\
2741.69921875	-4.2306178670009\\
2744.140625	-4.49988378187917\\
2746.58203125	-4.49106427203389\\
2749.0234375	-4.64537556671877\\
2751.46484375	-4.23600448264588\\
2753.90625	-3.34934668382341\\
2756.34765625	-3.19070214170825\\
2758.7890625	-3.70715351610244\\
2761.23046875	-4.8445284733077\\
2763.671875	-4.41132459254172\\
2766.11328125	-4.14184725929307\\
2768.5546875	-4.20687356386247\\
2770.99609375	-4.32697591928426\\
2773.4375	-2.91364190574001\\
2775.87890625	-2.15782632425212\\
2778.3203125	-2.95248945511724\\
2780.76171875	-4.14544421488363\\
2783.203125	-4.76895860230784\\
2785.64453125	-4.69929399350469\\
2788.0859375	-5.18938256526108\\
2790.52734375	-5.75632926732896\\
2792.96875	-5.68014204425168\\
2795.41015625	-6.61051695492171\\
2797.8515625	-6.55673767847719\\
2800.29296875	-5.68790376576582\\
2802.734375	-5.77004852748084\\
2805.17578125	-5.51905833854105\\
2807.6171875	-5.26463803524453\\
2810.05859375	-6.00695602287478\\
2812.5	-5.96218973340418\\
2814.94140625	-5.69119650890428\\
2817.3828125	-4.93720814381311\\
2819.82421875	-4.76826178332849\\
2822.265625	-5.26675124368584\\
2824.70703125	-5.37206509885522\\
2827.1484375	-5.55352419680488\\
2829.58984375	-5.30754970362732\\
2832.03125	-4.41287542124667\\
2834.47265625	-4.47190911999502\\
2836.9140625	-5.41488630983073\\
2839.35546875	-6.79567170650003\\
2841.796875	-7.77217368755307\\
2844.23828125	-7.22963613772986\\
2846.6796875	-6.19202853001951\\
2849.12109375	-5.69956206141506\\
2851.5625	-5.17429126077432\\
2854.00390625	-4.44713954131113\\
2856.4453125	-4.71427116507479\\
2858.88671875	-4.95812832495599\\
2861.328125	-5.73317203495305\\
2863.76953125	-5.44603974707406\\
2866.2109375	-5.06358868769213\\
2868.65234375	-5.13670354387482\\
2871.09375	-5.18704094644791\\
2873.53515625	-4.58203964596091\\
2875.9765625	-3.8217880514949\\
2878.41796875	-3.4854526471754\\
2880.859375	-3.57416781417014\\
2883.30078125	-3.48217336745078\\
2885.7421875	-3.37227686854067\\
2888.18359375	-2.94842792748773\\
2890.625	-2.4098577270573\\
2893.06640625	-2.5783254416392\\
2895.5078125	-3.05036861278755\\
2897.94921875	-3.33381101588415\\
2900.390625	-3.36704049753504\\
2902.83203125	-3.36107678541655\\
2905.2734375	-3.68438586988451\\
2907.71484375	-3.38836162258373\\
2910.15625	-2.95886265771558\\
2912.59765625	-3.34944296184251\\
2915.0390625	-3.40881201197502\\
2917.48046875	-3.43267501891256\\
2919.921875	-3.18196804671179\\
2922.36328125	-2.66853187089542\\
2924.8046875	-2.80636332849955\\
2927.24609375	-2.76163612244738\\
2929.6875	-2.61851463595066\\
2932.12890625	-2.64521196734137\\
2934.5703125	-3.58650121837672\\
2937.01171875	-4.98263493262772\\
2939.453125	-5.1169414398675\\
2941.89453125	-4.67573943653716\\
2944.3359375	-4.10941331971753\\
2946.77734375	-3.29632285805805\\
2949.21875	-2.65171544714647\\
2951.66015625	-3.11269037138391\\
2954.1015625	-3.81387981481278\\
2956.54296875	-3.77754721513795\\
2958.984375	-3.8761866615813\\
2961.42578125	-3.9160035891261\\
2963.8671875	-3.8524125661881\\
2966.30859375	-2.87756780334715\\
2968.75	-3.03355947357312\\
2971.19140625	-3.67884314176391\\
2973.6328125	-3.72746435114973\\
2976.07421875	-3.81069960195825\\
2978.515625	-3.74107238115873\\
2980.95703125	-3.89699651020167\\
2983.3984375	-4.10028823605828\\
2985.83984375	-3.90773423162832\\
2988.28125	-3.93462103145401\\
2990.72265625	-4.02488398230913\\
2993.1640625	-4.0778324280342\\
2995.60546875	-4.19823398695315\\
2998.046875	-3.97220803952107\\
3000.48828125	-3.55485105690417\\
3002.9296875	-3.73960595297113\\
3005.37109375	-3.59163176071143\\
3007.8125	-3.53113802696729\\
3010.25390625	-3.70641927135226\\
3012.6953125	-4.55043388609583\\
3015.13671875	-4.88164024292812\\
3017.578125	-4.00732280156152\\
3020.01953125	-3.83143630681317\\
3022.4609375	-4.2101186845092\\
3024.90234375	-4.22286139647081\\
3027.34375	-3.99459124901448\\
3029.78515625	-4.63174951216578\\
3032.2265625	-4.9231457297558\\
3034.66796875	-4.55241546911784\\
3037.109375	-4.28518850743366\\
3039.55078125	-4.60381403698877\\
3041.9921875	-5.26982821929538\\
3044.43359375	-5.37061032056883\\
3046.875	-4.19363690455786\\
3049.31640625	-3.26212333840036\\
3051.7578125	-3.01575314057071\\
3054.19921875	-2.53959836255969\\
3056.640625	-1.8352114343048\\
3059.08203125	-1.56522138260816\\
3061.5234375	-2.341685929979\\
3063.96484375	-2.86592533195595\\
3066.40625	-2.97349360572326\\
3068.84765625	-2.2309198027923\\
3071.2890625	-1.95866956029268\\
3073.73046875	-1.74587736120079\\
3076.171875	-1.59766699855696\\
3078.61328125	-1.42928268425995\\
3081.0546875	-3.00982968420341\\
3083.49609375	-3.76076804161241\\
3085.9375	-3.85782828127646\\
3088.37890625	-3.22018398671254\\
3090.8203125	-2.1946492675658\\
3093.26171875	-1.86789947641836\\
3095.703125	-1.40569154291224\\
3098.14453125	-1.02826986481013\\
3100.5859375	-1.26469106318761\\
3103.02734375	-1.77966673982317\\
3105.46875	-2.54118338596253\\
3107.91015625	-2.83737999695704\\
3110.3515625	-2.53214362269799\\
3112.79296875	-3.19604730225453\\
3115.234375	-3.79092002248954\\
3117.67578125	-4.203559287469\\
3120.1171875	-4.4651468036582\\
3122.55859375	-4.30323427681486\\
3125	-3.9203464825465\\
3127.44140625	-3.70484419450123\\
3129.8828125	-4.16874579965894\\
3132.32421875	-4.12095212471424\\
3134.765625	-3.95009499979096\\
3137.20703125	-4.62656783131147\\
3139.6484375	-4.06630805909153\\
3142.08984375	-3.4460596499732\\
3144.53125	-2.80211857103666\\
3146.97265625	-2.72276926977901\\
3149.4140625	-3.21939131394361\\
3151.85546875	-3.77078183147391\\
3154.296875	-3.36764689092766\\
3156.73828125	-2.84918468156848\\
3159.1796875	-2.89503024654745\\
3161.62109375	-3.19234051912933\\
3164.0625	-3.89082119427277\\
3166.50390625	-4.72881428063567\\
3168.9453125	-4.79352729395225\\
3171.38671875	-4.53964648799765\\
3173.828125	-4.04963920496886\\
3176.26953125	-3.62575650612514\\
3178.7109375	-2.97952841109971\\
3181.15234375	-2.44877823967634\\
3183.59375	-2.79873191554714\\
3186.03515625	-3.066958380345\\
3188.4765625	-2.92562155901725\\
3190.91796875	-3.17525233461737\\
3193.359375	-3.64736500694311\\
3195.80078125	-3.87588493465161\\
3198.2421875	-4.51427222891624\\
3200.68359375	-5.03273855643359\\
3203.125	-4.17372794180305\\
3205.56640625	-3.53575164295515\\
3208.0078125	-3.45169352876102\\
3210.44921875	-2.98806934170713\\
3212.890625	-2.94113237099863\\
3215.33203125	-2.96391842531801\\
3217.7734375	-2.50182434727324\\
3220.21484375	-2.42533175325067\\
3222.65625	-2.4880719305121\\
3225.09765625	-2.42400387081186\\
3227.5390625	-2.20733716768273\\
3229.98046875	-2.02477295644754\\
3232.421875	-2.19951370400895\\
3234.86328125	-2.40788072844374\\
3237.3046875	-2.130907770131\\
3239.74609375	-2.36118999084807\\
3242.1875	-2.67529436360967\\
3244.62890625	-2.25595566402577\\
3247.0703125	-1.8698771949775\\
3249.51171875	-2.10535510721971\\
3251.953125	-2.62462040930361\\
3254.39453125	-3.13213391155176\\
3256.8359375	-2.77169099056626\\
3259.27734375	-2.09798385714667\\
3261.71875	-1.94545853632113\\
3264.16015625	-2.26051380650173\\
3266.6015625	-1.78786238843737\\
3269.04296875	-1.97100451771327\\
3271.484375	-3.15343947496912\\
3273.92578125	-4.05467777802614\\
3276.3671875	-4.12779419942859\\
3278.80859375	-3.43359423650289\\
3281.25	-3.0306023693836\\
3283.69140625	-2.96915725725376\\
3286.1328125	-3.59890891760515\\
3288.57421875	-3.30870229302155\\
3291.015625	-2.12630013781258\\
3293.45703125	-2.27541317527161\\
3295.8984375	-3.10236721375891\\
3298.33984375	-3.20882376971706\\
3300.78125	-3.23410626438344\\
3303.22265625	-3.38805810188875\\
3305.6640625	-3.20360587705376\\
3308.10546875	-3.09323155296929\\
3310.546875	-3.0386845051384\\
3312.98828125	-2.53947111751092\\
3315.4296875	-2.65564696217317\\
3317.87109375	-3.55930468770344\\
3320.3125	-4.82892846506821\\
3322.75390625	-5.17254687160604\\
3325.1953125	-4.26068915986336\\
3327.63671875	-3.24392408316977\\
3330.078125	-3.05119717425285\\
3332.51953125	-3.40743163877046\\
3334.9609375	-4.01315211104538\\
3337.40234375	-4.33931510985134\\
3339.84375	-4.71467824900708\\
3342.28515625	-5.02128997804639\\
3344.7265625	-4.13885985436173\\
3347.16796875	-3.48374171128793\\
3349.609375	-3.5368150643204\\
3352.05078125	-2.72173950806232\\
3354.4921875	-2.28545261281988\\
3356.93359375	-3.00798740706579\\
3359.375	-3.53371746243695\\
3361.81640625	-4.20636418840968\\
3364.2578125	-4.53360099514317\\
3366.69921875	-4.31088383656165\\
3369.140625	-4.19463787218128\\
3371.58203125	-3.61077513471467\\
3374.0234375	-3.13535300644519\\
3376.46484375	-2.84827067294529\\
3378.90625	-3.52509895104324\\
3381.34765625	-4.76427018006997\\
3383.7890625	-4.72469668573253\\
3386.23046875	-4.70345473531666\\
3388.671875	-5.002285621382\\
3391.11328125	-5.51157235094542\\
3393.5546875	-5.07305933899516\\
3395.99609375	-4.759328937787\\
3398.4375	-5.04360289706168\\
3400.87890625	-5.26644020039825\\
3403.3203125	-4.18934675819168\\
3405.76171875	-4.48328381396586\\
3408.203125	-5.86146724632499\\
3410.64453125	-6.28211322073398\\
3413.0859375	-4.66357450089957\\
3415.52734375	-4.33933480011723\\
3417.96875	-5.32546899683021\\
3420.41015625	-6.09101165653655\\
3422.8515625	-6.92541671220898\\
3425.29296875	-6.09444116843945\\
3427.734375	-5.23976280393789\\
3430.17578125	-4.98541533173046\\
3432.6171875	-5.02773573804317\\
3435.05859375	-5.27957604916826\\
3437.5	-5.07914993022047\\
3439.94140625	-3.33281130862111\\
3442.3828125	-2.01760258910101\\
3444.82421875	-1.69722101368716\\
3447.265625	-1.99860035956284\\
3449.70703125	-2.57274687710695\\
3452.1484375	-2.51738082342901\\
3454.58984375	-2.23545023217644\\
3457.03125	-3.03217985078511\\
3459.47265625	-3.01192459107019\\
3461.9140625	-3.35077050689165\\
3464.35546875	-4.35777390960014\\
3466.796875	-4.37449711861454\\
3469.23828125	-3.68795934918764\\
3471.6796875	-3.23501113792356\\
3474.12109375	-3.64368219042699\\
3476.5625	-3.70852044701067\\
3479.00390625	-4.49360975812641\\
3481.4453125	-4.91479431740706\\
3483.88671875	-5.31229612693268\\
3486.328125	-5.5405457203185\\
3488.76953125	-5.18672474922336\\
3491.2109375	-5.43491015922759\\
3493.65234375	-6.48638576349648\\
3496.09375	-7.09005116708706\\
3498.53515625	-6.71415680191735\\
3500.9765625	-6.93319315595034\\
3503.41796875	-6.08319837730439\\
3505.859375	-4.53941469887031\\
3508.30078125	-4.11549025222551\\
3510.7421875	-4.47418741978324\\
3513.18359375	-3.85390858529613\\
3515.625	-3.24895224283887\\
3518.06640625	-3.10041893342119\\
3520.5078125	-3.03240568822357\\
3522.94921875	-2.92685829926022\\
3525.390625	-3.20611670804892\\
3527.83203125	-3.74992578776871\\
3530.2734375	-4.75517201897705\\
3532.71484375	-5.61500570291501\\
3535.15625	-5.9929036363751\\
3537.59765625	-4.57148243480889\\
3540.0390625	-3.94424602111413\\
3542.48046875	-4.1175922573421\\
3544.921875	-5.11011123495301\\
3547.36328125	-6.22486921112601\\
3549.8046875	-5.9079598752151\\
3552.24609375	-5.83266148563422\\
3554.6875	-6.53935872841883\\
3557.12890625	-6.33750054941392\\
3559.5703125	-6.29697243324375\\
3562.01171875	-5.66228265673231\\
3564.453125	-5.89805165038489\\
3566.89453125	-5.55436874692043\\
3569.3359375	-5.32109850983252\\
3571.77734375	-6.08441105879579\\
3574.21875	-6.0934316922624\\
3576.66015625	-5.99869828079278\\
3579.1015625	-6.13089819299826\\
3581.54296875	-7.03764196328262\\
3583.984375	-6.04121943035098\\
3586.42578125	-5.13371280035613\\
3588.8671875	-4.52952312914007\\
3591.30859375	-4.43260884174661\\
3593.75	-4.67125660322885\\
3596.19140625	-5.13123544581453\\
3598.6328125	-5.6689654030812\\
3601.07421875	-5.20416966107174\\
3603.515625	-5.00628032496154\\
3605.95703125	-5.22492991822576\\
3608.3984375	-5.45763314179886\\
3610.83984375	-5.3167052288043\\
3613.28125	-4.59197790036802\\
3615.72265625	-3.89640292281591\\
3618.1640625	-3.83849701322224\\
3620.60546875	-3.86381481991745\\
3623.046875	-4.96033147549623\\
3625.48828125	-5.06514381812871\\
3627.9296875	-4.05432606186646\\
3630.37109375	-4.54533510384385\\
3632.8125	-4.80038282907499\\
3635.25390625	-5.99623115958318\\
3637.6953125	-5.89501818342548\\
3640.13671875	-5.95507113943205\\
3642.578125	-6.66118187967317\\
3645.01953125	-6.69476674708179\\
3647.4609375	-6.64695977554379\\
3649.90234375	-6.34909439552673\\
3652.34375	-7.23251563806262\\
3654.78515625	-8.42677774910897\\
3657.2265625	-7.91418207905179\\
3659.66796875	-6.25342751179264\\
3662.109375	-5.29396726144243\\
3664.55078125	-5.94808816113484\\
3666.9921875	-6.29084805518704\\
3669.43359375	-5.42954799157847\\
3671.875	-4.97699374638954\\
3674.31640625	-5.36733202220396\\
3676.7578125	-4.91078733664379\\
3679.19921875	-4.98948155486309\\
3681.640625	-4.50945382705715\\
3684.08203125	-3.9434792750704\\
3686.5234375	-3.56210675401247\\
3688.96484375	-3.69008886798309\\
3691.40625	-4.14411321024483\\
3693.84765625	-3.67611361719229\\
3696.2890625	-3.51077176659648\\
3698.73046875	-4.79118343091032\\
3701.171875	-6.26256260739569\\
3703.61328125	-7.19214556217161\\
3706.0546875	-7.14195291451481\\
3708.49609375	-6.16303272315855\\
3710.9375	-4.30869258904413\\
3713.37890625	-4.07124117182825\\
3715.8203125	-4.64697354090619\\
3718.26171875	-5.05781232530726\\
3720.703125	-4.42358520452934\\
3723.14453125	-4.51927642194648\\
3725.5859375	-4.99808366795443\\
3728.02734375	-4.76467315431348\\
3730.46875	-4.98988041173796\\
3732.91015625	-4.68874667742159\\
3735.3515625	-4.567257336307\\
3737.79296875	-4.7900760984081\\
3740.234375	-4.81489417170294\\
3742.67578125	-3.99642592371131\\
3745.1171875	-4.41647241872406\\
3747.55859375	-5.2321668834749\\
3750	-4.93629917842852\\
3752.44140625	-4.43791438713767\\
3754.8828125	-4.32726028483348\\
3757.32421875	-3.54764531565995\\
3759.765625	-3.46565105780333\\
3762.20703125	-4.19570815515269\\
3764.6484375	-4.82618629115774\\
3767.08984375	-6.15933003398149\\
3769.53125	-6.34329610758013\\
3771.97265625	-4.67600427522704\\
3774.4140625	-4.51763326867128\\
3776.85546875	-5.28494396208916\\
3779.296875	-5.29238268051938\\
3781.73828125	-4.64438487797974\\
3784.1796875	-4.56320860170842\\
3786.62109375	-4.79138059915336\\
3789.0625	-4.88438936268306\\
3791.50390625	-4.2567328077031\\
3793.9453125	-3.97530804321598\\
3796.38671875	-3.84419909377545\\
3798.828125	-2.52415111352733\\
3801.26953125	-2.38016231283566\\
3803.7109375	-3.39190903086385\\
3806.15234375	-3.90559522518737\\
3808.59375	-4.11789540429159\\
3811.03515625	-4.89792056675534\\
3813.4765625	-5.49267421387767\\
3815.91796875	-6.07851997542973\\
3818.359375	-6.28228480001299\\
3820.80078125	-6.29690234195171\\
3823.2421875	-6.45312451900133\\
3825.68359375	-6.05768327551268\\
3828.125	-5.86817411376792\\
3830.56640625	-7.06713182457067\\
3833.0078125	-6.63370593366066\\
3835.44921875	-6.29045931240659\\
3837.890625	-5.97953939145019\\
3840.33203125	-5.48747607774195\\
3842.7734375	-5.03365060848826\\
3845.21484375	-4.84028353596028\\
3847.65625	-4.83723610687121\\
3850.09765625	-5.33502109942562\\
3852.5390625	-5.56877054296812\\
3854.98046875	-4.66018229533528\\
3857.421875	-4.45922358056138\\
3859.86328125	-4.41354597222511\\
3862.3046875	-4.18136083802647\\
3864.74609375	-4.36826230556831\\
3867.1875	-4.21354718973629\\
3869.62890625	-3.91286010600599\\
3872.0703125	-2.91115850728687\\
3874.51171875	-2.58193707008717\\
3876.953125	-2.61803967629541\\
3879.39453125	-2.85533363703564\\
3881.8359375	-2.89901833378441\\
3884.27734375	-2.06537332409044\\
3886.71875	-1.31868405974321\\
3889.16015625	-1.17083685088845\\
3891.6015625	-1.55672982159396\\
3894.04296875	-2.49100833072308\\
3896.484375	-3.24537741705204\\
3898.92578125	-3.64652679907127\\
3901.3671875	-3.91528827313417\\
3903.80859375	-4.83503342070928\\
3906.25	-5.55202772394222\\
3908.69140625	-5.91236620308554\\
3911.1328125	-6.13153253513749\\
3913.57421875	-5.8341672469656\\
3916.015625	-4.67572948631387\\
3918.45703125	-4.46713147721198\\
3920.8984375	-5.32748673976396\\
3923.33984375	-5.9844655373602\\
3925.78125	-5.65303892899565\\
3928.22265625	-5.02022487333761\\
3930.6640625	-3.89168068727389\\
3933.10546875	-3.78217674805601\\
3935.546875	-4.31463311889991\\
3937.98828125	-4.75388098761451\\
3940.4296875	-4.60276205391439\\
3942.87109375	-4.63895597928021\\
3945.3125	-5.16484047832116\\
3947.75390625	-5.39530677619305\\
3950.1953125	-5.22449348063029\\
3952.63671875	-5.30825180769199\\
3955.078125	-5.00920624574564\\
3957.51953125	-4.61985917470265\\
3959.9609375	-3.54632817863165\\
3962.40234375	-2.91200015153322\\
3964.84375	-3.19191644749442\\
3967.28515625	-3.81696170166036\\
3969.7265625	-3.57657254231012\\
3972.16796875	-3.66820563883854\\
3974.609375	-3.92873331837948\\
3977.05078125	-4.8788835861826\\
3979.4921875	-4.99670531946514\\
3981.93359375	-4.68037483928159\\
3984.375	-4.8493481590141\\
3986.81640625	-4.21234841987368\\
3989.2578125	-2.80054667115004\\
3991.69921875	-2.37966933248375\\
3994.140625	-3.11290143775198\\
3996.58203125	-4.09348807895144\\
3999.0234375	-4.38976281513961\\
4001.46484375	-4.66489883631201\\
4003.90625	-4.43962844926723\\
4006.34765625	-4.49220131936383\\
4008.7890625	-4.54741711407109\\
4011.23046875	-4.06349071438602\\
4013.671875	-3.87767119919673\\
4016.11328125	-3.78954049421638\\
4018.5546875	-3.91261719573891\\
4020.99609375	-3.52484549558222\\
4023.4375	-3.35215821927225\\
4025.87890625	-3.3126157752234\\
4028.3203125	-3.33384766594676\\
4030.76171875	-3.52153563061212\\
4033.203125	-2.7600009377336\\
4035.64453125	-3.54669370314449\\
4038.0859375	-4.06187008459377\\
4040.52734375	-3.89731385686604\\
4042.96875	-4.41139046212569\\
4045.41015625	-5.11420320564961\\
4047.8515625	-5.19267714340962\\
4050.29296875	-5.79310647316177\\
4052.734375	-6.66358114922763\\
4055.17578125	-6.42866900255155\\
4057.6171875	-6.01212780718324\\
4060.05859375	-5.56871343692305\\
4062.5	-5.23224924390096\\
4064.94140625	-4.8568204047319\\
4067.3828125	-4.19196687966505\\
4069.82421875	-3.7551332723883\\
4072.265625	-3.26734592414118\\
4074.70703125	-3.27350069735006\\
4077.1484375	-3.76442810264298\\
4079.58984375	-4.20788807228808\\
4082.03125	-4.70093987756775\\
4084.47265625	-4.6999979600448\\
4086.9140625	-4.74889655744392\\
4089.35546875	-4.33270180909632\\
4091.796875	-4.05073627653197\\
4094.23828125	-3.89965063714523\\
4096.6796875	-3.64610793133405\\
4099.12109375	-4.29167479604561\\
4101.5625	-5.49225659670313\\
4104.00390625	-6.59893396221069\\
4106.4453125	-5.59344296589676\\
4108.88671875	-4.99857902293829\\
4111.328125	-5.14594900531721\\
4113.76953125	-5.73051606365089\\
4116.2109375	-6.16640053665849\\
4118.65234375	-5.88921714124448\\
4121.09375	-5.57957923817638\\
4123.53515625	-6.19707127491798\\
4125.9765625	-6.84661994430975\\
4128.41796875	-6.26050489508084\\
4130.859375	-5.18689762095511\\
4133.30078125	-4.19398099242567\\
4135.7421875	-3.45437841574327\\
4138.18359375	-3.56404447422339\\
4140.625	-3.93297839569964\\
4143.06640625	-4.15901294081708\\
4145.5078125	-4.27516795108606\\
4147.94921875	-4.65465718517724\\
4150.390625	-4.75082474681432\\
4152.83203125	-3.75080089808265\\
4155.2734375	-3.42786534392308\\
4157.71484375	-3.33020609425747\\
4160.15625	-3.88745899614998\\
4162.59765625	-4.59393879684491\\
4165.0390625	-5.42703251505835\\
4167.48046875	-5.97740558490083\\
4169.921875	-6.31760842869168\\
4172.36328125	-6.42222525009635\\
4174.8046875	-5.92011863711609\\
4177.24609375	-5.01432931740225\\
4179.6875	-4.6656664319999\\
4182.12890625	-4.43501755182364\\
4184.5703125	-4.20805819161286\\
4187.01171875	-4.67540923025258\\
4189.453125	-4.64790633642643\\
4191.89453125	-4.56974760894903\\
4194.3359375	-3.67622201299166\\
4196.77734375	-3.27701918767136\\
4199.21875	-2.30035604223857\\
4201.66015625	-2.05541747919281\\
4204.1015625	-2.27991697640748\\
4206.54296875	-2.53223340396341\\
4208.984375	-2.50107633129691\\
4211.42578125	-2.11783157131177\\
4213.8671875	-1.87681090791846\\
4216.30859375	-1.98748652904935\\
4218.75	-1.71886420499917\\
4221.19140625	-1.08267627917382\\
4223.6328125	-1.00922654075468\\
4226.07421875	-1.48605695662346\\
4228.515625	-2.4412933211131\\
4230.95703125	-3.56275590454601\\
4233.3984375	-4.09358453600528\\
4235.83984375	-4.42850354457907\\
4238.28125	-4.32653598604575\\
4240.72265625	-3.34717924845045\\
4243.1640625	-2.38204941819632\\
4245.60546875	-2.12500021063323\\
4248.046875	-1.7021895576997\\
4250.48828125	-2.11471535563186\\
4252.9296875	-2.42526820626564\\
4255.37109375	-1.8272373192759\\
4257.8125	-1.94254127640201\\
4260.25390625	-2.44594679403765\\
4262.6953125	-3.0304614290691\\
4265.13671875	-2.67243793470923\\
4267.578125	-1.89985957996005\\
4270.01953125	-1.84658201854649\\
4272.4609375	-2.62676875087407\\
4274.90234375	-3.69260500924542\\
4277.34375	-3.56265734399785\\
4279.78515625	-3.60316860164403\\
4282.2265625	-3.30049444224357\\
4284.66796875	-3.71751925791762\\
4287.109375	-3.42225653929452\\
4289.55078125	-2.77603549725179\\
4291.9921875	-2.77609343760698\\
4294.43359375	-3.00794177794368\\
4296.875	-3.90319722773509\\
4299.31640625	-3.86023147568767\\
4301.7578125	-3.75302164512747\\
4304.19921875	-3.96693286048495\\
4306.640625	-4.69608645666059\\
4309.08203125	-4.57668289836366\\
4311.5234375	-4.27437805406687\\
4313.96484375	-3.88961885343105\\
4316.40625	-3.33434710861216\\
4318.84765625	-3.19272556858345\\
4321.2890625	-2.67613521853528\\
4323.73046875	-2.54089042136732\\
4326.171875	-3.2214822557893\\
4328.61328125	-3.09428657983845\\
4331.0546875	-2.45404636167233\\
4333.49609375	-3.59151913811858\\
4335.9375	-4.37693773761196\\
4338.37890625	-4.24752123340171\\
4340.8203125	-3.96958181646449\\
4343.26171875	-3.9575135081329\\
4345.703125	-4.00704090103839\\
4348.14453125	-3.65928956050024\\
4350.5859375	-3.5431751546816\\
4353.02734375	-3.56579204856142\\
4355.46875	-3.67198909597435\\
4357.91015625	-4.23465436766909\\
4360.3515625	-4.99996485531303\\
4362.79296875	-5.04088769632613\\
4365.234375	-4.24657841070666\\
4367.67578125	-3.45499268848571\\
4370.1171875	-3.40519829796136\\
4372.55859375	-3.68819071475955\\
4375	-3.66615456676014\\
4377.44140625	-3.32907936473406\\
4379.8828125	-3.74984856090865\\
4382.32421875	-3.94367340837313\\
4384.765625	-2.95471263765989\\
4387.20703125	-2.73054124764867\\
4389.6484375	-3.55051728982939\\
4392.08984375	-3.9500133262925\\
4394.53125	-4.11455547051683\\
4396.97265625	-4.15579420107999\\
4399.4140625	-3.8142724986312\\
4401.85546875	-3.7194966332221\\
4404.296875	-3.67762723434706\\
4406.73828125	-3.68906479581888\\
4409.1796875	-3.71543025471022\\
4411.62109375	-3.71419385359559\\
4414.0625	-3.68447167097044\\
4416.50390625	-3.3297683950537\\
4418.9453125	-3.10797983845574\\
4421.38671875	-3.34737769264039\\
4423.828125	-3.62882893634444\\
4426.26953125	-3.74126765381383\\
4428.7109375	-3.54134345011923\\
4431.15234375	-3.33692920987342\\
4433.59375	-4.62911896381488\\
4436.03515625	-5.50112206439439\\
4438.4765625	-5.56191259831291\\
4440.91796875	-5.5019652422332\\
4443.359375	-5.39749687176562\\
4445.80078125	-5.10585481075079\\
4448.2421875	-4.91635171310753\\
4450.68359375	-4.92734498041892\\
4453.125	-4.06007807324701\\
4455.56640625	-3.46400992523281\\
4458.0078125	-2.91064276017578\\
4460.44921875	-3.11054728104987\\
4462.890625	-3.85506861980424\\
4465.33203125	-3.75061391215233\\
4467.7734375	-3.31586346304299\\
4470.21484375	-3.62777853894533\\
4472.65625	-4.38543402440602\\
4475.09765625	-5.48689657794226\\
4477.5390625	-5.10864690949544\\
4479.98046875	-4.26466711803388\\
4482.421875	-4.39477847728636\\
4484.86328125	-4.20337894736262\\
4487.3046875	-3.82435296558727\\
4489.74609375	-2.95435634347705\\
4492.1875	-2.27884757940652\\
4494.62890625	-2.63506089173807\\
4497.0703125	-3.34567469133227\\
4499.51171875	-3.57438103964002\\
4501.953125	-4.00903599312761\\
4504.39453125	-4.4822814520248\\
4506.8359375	-5.43963887770496\\
4509.27734375	-6.18550897244289\\
4511.71875	-7.19894863021483\\
4514.16015625	-6.90285205291774\\
4516.6015625	-6.34763759417285\\
4519.04296875	-5.65117196017949\\
4521.484375	-4.93775977026615\\
4523.92578125	-4.27377727501116\\
4526.3671875	-4.09471763971528\\
4528.80859375	-4.17856624236039\\
4531.25	-4.59739716308675\\
4533.69140625	-4.13064669508796\\
4536.1328125	-3.67806513154136\\
4538.57421875	-3.98555422046104\\
4541.015625	-4.48686743351802\\
4543.45703125	-4.90052047648022\\
4545.8984375	-4.64875261503822\\
4548.33984375	-4.5735697712335\\
4550.78125	-4.6030802648604\\
4553.22265625	-4.23415756953724\\
4555.6640625	-3.82882684169817\\
4558.10546875	-3.83511062069751\\
4560.546875	-4.03867532469094\\
4562.98828125	-4.93555627692851\\
4565.4296875	-6.10107191216748\\
4567.87109375	-6.25902298389093\\
4570.3125	-6.80371889438317\\
4572.75390625	-6.67809345098298\\
4575.1953125	-6.54482336535351\\
4577.63671875	-6.26429363296825\\
4580.078125	-5.93966892930994\\
4582.51953125	-6.08818413713417\\
4584.9609375	-6.12578580063523\\
4587.40234375	-6.77177258758682\\
4589.84375	-8.12927244377764\\
4592.28515625	-8.61324582010752\\
4594.7265625	-8.04030516075742\\
4597.16796875	-6.3097683866897\\
4599.609375	-5.12730923630117\\
4602.05078125	-4.31224888807736\\
4604.4921875	-4.01981941768985\\
4606.93359375	-4.58710707519445\\
4609.375	-4.75210850349913\\
4611.81640625	-5.51506765318601\\
4614.2578125	-6.61849138851484\\
4616.69921875	-6.46215281628164\\
4619.140625	-5.55173727759815\\
4621.58203125	-5.45427909922303\\
4624.0234375	-5.76017940472172\\
4626.46484375	-5.80629188910288\\
4628.90625	-5.10966731620659\\
4631.34765625	-5.63529447867054\\
4633.7890625	-5.64356349366209\\
4636.23046875	-5.56283970519626\\
4638.671875	-5.93957790162334\\
4641.11328125	-5.16350889498364\\
4643.5546875	-4.73887085211266\\
4645.99609375	-5.06403996232397\\
4648.4375	-5.65275527223444\\
4650.87890625	-5.91040571521635\\
4653.3203125	-5.88510379021073\\
4655.76171875	-5.50522117006461\\
4658.203125	-5.37798183465555\\
4660.64453125	-6.94340288111953\\
4663.0859375	-8.41256285903515\\
4665.52734375	-8.62424235628218\\
4667.96875	-7.86348490726498\\
4670.41015625	-7.03475308047617\\
4672.8515625	-5.5303566220733\\
4675.29296875	-4.85937405907589\\
4677.734375	-5.57586324176095\\
4680.17578125	-5.73388689732471\\
4682.6171875	-5.03817418844952\\
4685.05859375	-4.52957978928176\\
4687.5	-4.13065257047324\\
4689.94140625	-3.99099886689525\\
4692.3828125	-4.39089754883125\\
4694.82421875	-4.69861371472896\\
4697.265625	-4.27979784456413\\
4699.70703125	-4.64543648498792\\
4702.1484375	-4.77065669884767\\
4704.58984375	-5.27706994546341\\
4707.03125	-4.76609321282027\\
4709.47265625	-4.20230893419479\\
4711.9140625	-4.46999714685153\\
4714.35546875	-5.01917884555303\\
4716.796875	-4.28690251275863\\
4719.23828125	-4.18226407734387\\
4721.6796875	-5.09053439842635\\
4724.12109375	-5.01288740802689\\
4726.5625	-4.624094299531\\
4729.00390625	-3.96736157369889\\
4731.4453125	-4.29476839304784\\
4733.88671875	-5.60102849783093\\
4736.328125	-5.94888266894068\\
4738.76953125	-6.57471401151118\\
4741.2109375	-7.26614165122262\\
4743.65234375	-7.1712162091498\\
4746.09375	-5.93754494541396\\
4748.53515625	-4.51822848348749\\
4750.9765625	-3.68632323390425\\
4753.41796875	-3.37254571547754\\
4755.859375	-3.31480478392128\\
4758.30078125	-3.39093153376504\\
4760.7421875	-4.05030869880002\\
4763.18359375	-5.19220509952486\\
4765.625	-6.5339555330588\\
4768.06640625	-7.95709115353956\\
4770.5078125	-8.61114676692024\\
4772.94921875	-8.2328311320904\\
4775.390625	-7.30454312139966\\
4777.83203125	-6.38903980186015\\
4780.2734375	-5.52868671888926\\
4782.71484375	-4.74949258613344\\
4785.15625	-4.59751973534769\\
4787.59765625	-4.80476474042277\\
4790.0390625	-4.65919469914727\\
4792.48046875	-5.26147570458558\\
4794.921875	-5.39723769784295\\
4797.36328125	-4.90846026224804\\
4799.8046875	-4.37337919732602\\
4802.24609375	-4.46045637921219\\
4804.6875	-5.52860203552539\\
4807.12890625	-5.47245771462013\\
4809.5703125	-4.92653163173737\\
4812.01171875	-5.28733640669467\\
4814.453125	-6.30440181155036\\
4816.89453125	-7.17134454946239\\
4819.3359375	-7.02010434218101\\
4821.77734375	-6.28175348991813\\
4824.21875	-5.90457512711698\\
4826.66015625	-5.92358527224044\\
4829.1015625	-6.11497520223427\\
4831.54296875	-6.01360423532349\\
4833.984375	-5.99154740680621\\
4836.42578125	-7.10943070976571\\
4838.8671875	-8.25789223003044\\
4841.30859375	-8.34031839365713\\
4843.75	-8.24340000790221\\
4846.19140625	-8.05512942398854\\
4848.6328125	-7.56648827659177\\
4851.07421875	-6.6634669613066\\
4853.515625	-6.55884875870935\\
4855.95703125	-6.15198455801514\\
4858.3984375	-5.89510909305933\\
4860.83984375	-4.67474944140597\\
4863.28125	-4.25346087295099\\
4865.72265625	-5.04698327094187\\
4868.1640625	-5.54128358826951\\
4870.60546875	-5.58455935333071\\
4873.046875	-5.66945051275482\\
4875.48828125	-6.71540575562724\\
4877.9296875	-6.25850694107914\\
4880.37109375	-6.23528064934211\\
4882.8125	-6.98852713969497\\
4885.25390625	-6.35516036879201\\
4887.6953125	-5.77238013520138\\
4890.13671875	-5.70144129415399\\
4892.578125	-6.33141963138141\\
4895.01953125	-6.63141045321788\\
4897.4609375	-6.9933708858192\\
4899.90234375	-7.45901564646239\\
4902.34375	-8.12251762919654\\
4904.78515625	-7.85226440741269\\
4907.2265625	-7.11232309600667\\
4909.66796875	-7.18068771556428\\
4912.109375	-7.11390907892885\\
4914.55078125	-6.210251725728\\
4916.9921875	-6.20280211513653\\
4919.43359375	-6.76322495346537\\
4921.875	-6.63503919095506\\
4924.31640625	-7.34276445791818\\
4926.7578125	-7.75449883658802\\
4929.19921875	-7.7389933148772\\
4931.640625	-8.50077058128462\\
4934.08203125	-8.42156406908735\\
4936.5234375	-7.40015073643498\\
4938.96484375	-7.238237978801\\
4941.40625	-8.04966562874009\\
4943.84765625	-7.49055033195945\\
4946.2890625	-7.28010411280606\\
4948.73046875	-7.89688911325341\\
4951.171875	-8.72497584181518\\
4953.61328125	-8.37511556658508\\
4956.0546875	-7.95091416535514\\
4958.49609375	-7.90017450131753\\
4960.9375	-8.05556489468657\\
4963.37890625	-7.85800370335015\\
4965.8203125	-7.38348651097019\\
4968.26171875	-6.92618751310393\\
4970.703125	-5.59054212034851\\
4973.14453125	-4.95747008535761\\
4975.5859375	-5.20799338216973\\
4978.02734375	-5.48183525174145\\
4980.46875	-5.18168947569433\\
4982.91015625	-5.8543914550608\\
4985.3515625	-5.85743167895203\\
4987.79296875	-5.92087273037104\\
4990.234375	-5.94577284618737\\
4992.67578125	-6.47796482322002\\
4995.1171875	-6.89526232009374\\
4997.55859375	-6.78989555671144\\
5000	-6.36526794277813\\
};
\addlegendentry{$\hat{\boldsymbol{O}}_{st}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> [ICASSP2023][CK] RMT/Graph/Group1_jIteration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Time (s)},
ymin=-14,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$10 \log_{10} \left|\frac{J}{J_0}\right|$ (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	-0.0355073663797777\\
0.04	-0.504878199207901\\
0.06	-2.36549721413039\\
0.08	-6.2294522315678\\
0.1	-5.27793623648971\\
0.12	-6.04028391411812\\
0.14	-5.70269789798344\\
0.16	-6.1448262163636\\
0.18	-5.91732792517672\\
0.2	-5.08947183717655\\
0.22	-5.0377656904917\\
0.24	-4.68132756525793\\
0.26	-6.28312899682378\\
0.28	-7.08378320075666\\
0.3	-7.13462663579772\\
0.32	-7.10879502764909\\
0.34	-6.62230006657168\\
0.36	-6.76146262784671\\
0.38	-6.82460794014515\\
0.4	-6.39637143187267\\
0.42	-6.33300084489755\\
0.44	-6.08380653796655\\
0.46	-6.13146472978811\\
0.48	-6.98199213040118\\
0.5	-7.27099861072154\\
0.52	-6.47696454120334\\
0.54	-5.71021704295501\\
0.56	-5.95442773628186\\
0.58	-5.90007715581905\\
0.6	-7.20750361578162\\
0.62	-8.00036738004786\\
0.64	-6.74985525646521\\
0.66	-5.72343929355887\\
0.68	-7.28322837519023\\
0.7	-7.48161872723909\\
0.72	-8.36447788926574\\
0.74	-9.5089560317229\\
0.76	-9.29157959896967\\
0.78	-9.16395843374354\\
0.8	-9.94425367901826\\
0.82	-10.0182229545504\\
0.84	-9.99193611340063\\
0.86	-9.89036773283491\\
0.88	-9.18370295661265\\
0.9	-9.80869458009247\\
0.92	-7.99058977144148\\
0.94	-10.2946672044892\\
0.96	-10.683486757719\\
0.98	-9.98967459183414\\
1	-10.5425734957214\\
1.02	-8.76100220108232\\
1.04	-8.63986135581802\\
1.06	-10.4219520080167\\
1.08	-9.88525226696669\\
1.1	-8.43775642990035\\
1.12	-8.15049830271962\\
1.14	-8.63456514305807\\
1.16	-8.4582877652327\\
1.18	-10.8849225804177\\
1.2	-10.989760158133\\
1.22	-11.0781932779837\\
1.24	-11.003238450262\\
1.26	-10.6223091452157\\
1.28	-11.1202953437786\\
1.3	-10.9931462892801\\
1.32	-10.7925733946994\\
1.34	-10.7220275546879\\
1.36	-10.2100006162787\\
1.38	-11.0654819636348\\
1.4	-10.7366173327183\\
1.42	-10.7706060574393\\
1.44	-10.2502014532531\\
1.46	-9.13446658814751\\
1.48	-9.86980578103913\\
1.5	-10.1925827369856\\
1.52	-10.9403685184924\\
1.54	-10.8639091109966\\
1.56	-9.87445941354776\\
1.58	-9.3167327971264\\
1.6	-9.58257658758614\\
1.62	-10.6396682015816\\
1.64	-10.7743812751881\\
1.66	-10.4069733496526\\
1.68	-10.0438472056141\\
1.7	-9.83098299262568\\
1.72	-8.93567428767705\\
1.74	-8.61687166123069\\
1.76	-8.26786617370283\\
1.78	-8.62758632618484\\
1.8	-8.33030152413258\\
1.82	-8.55156485905272\\
1.84	-8.86912832473867\\
1.86	-9.78794865594701\\
1.88	-9.37840329115245\\
1.9	-8.54394911495124\\
1.92	-11.0389556033212\\
1.94	-10.1734145105685\\
1.96	-9.73283687813532\\
1.98	-9.77421178186304\\
2	-7.53239291616548\\
2.02	-9.80501669812583\\
2.04	-11.1301441140941\\
2.06	-11.2384036460527\\
2.08	-10.5719833471893\\
2.1	-10.1268288436599\\
2.12	-9.57947152209384\\
2.14	-10.1733406125682\\
2.16	-10.5265879137734\\
2.18	-10.7247086689586\\
2.2	-10.1032089117483\\
2.22	-8.15885811566777\\
2.24	-8.31236948405159\\
2.26	-9.07184275564661\\
2.28	-9.17248023148843\\
2.3	-9.47704843331159\\
2.32	-8.8613504558705\\
2.34	-9.8071448684963\\
2.36	-10.694984934664\\
2.38	-10.6045752878968\\
2.4	-10.2025766301209\\
2.42	-9.09368673083533\\
2.44	-10.0651726693895\\
2.46	-10.1220022104047\\
2.48	-8.91223884471776\\
2.5	-8.73681590856719\\
2.52	-8.53068034716347\\
2.54	-7.94657162885757\\
2.56	-9.73875903801688\\
2.58	-10.5258482102296\\
2.6	-10.6340974595178\\
2.62	-10.6498363750281\\
2.64	-10.5534818736176\\
2.66	-9.69164603383144\\
2.68	-11.0041837726292\\
2.7	-10.2723589623714\\
2.72	-9.09517662820381\\
2.74	-8.45502799399736\\
2.76	-9.95349285136071\\
2.78	-10.9664528351936\\
2.8	-10.7810356481633\\
2.82	-7.87785379746505\\
2.84	-9.43333289393584\\
2.86	-10.3308070047996\\
2.88	-9.71688088709996\\
2.9	-9.82093278721919\\
2.92	-10.9186002881448\\
2.94	-10.6645878049147\\
2.96	-10.0647903503941\\
2.98	-9.61523528879241\\
3	-9.39898798954341\\
3.02	-9.518012084187\\
3.04	-9.79958501001912\\
3.06	-9.84419632931318\\
3.08	-10.0046571538718\\
3.1	-10.1117520228118\\
3.12	-10.4327530804428\\
3.14	-8.51754833702802\\
3.16	-8.65124523542407\\
3.18	-7.9550418424597\\
3.2	-7.67788631602709\\
3.22	-9.41418162387103\\
3.24	-10.8427309791833\\
3.26	-10.2720200228966\\
3.28	-10.2870839357218\\
3.3	-9.28368907641405\\
3.32	-8.37022833613385\\
3.34	-7.63243354253673\\
3.36	-10.47140781873\\
3.38	-10.8141647684954\\
3.4	-10.2477290889904\\
3.42	-10.7598248750063\\
3.44	-8.99773570733787\\
3.46	-8.60404744931739\\
3.48	-9.19302488940045\\
3.5	-10.172151345663\\
3.52	-9.81250749523445\\
3.54	-11.159873247794\\
3.56	-11.2312927596521\\
3.58	-11.0055532278817\\
3.6	-9.5133181407531\\
3.62	-8.23261403350469\\
3.64	-8.32448705937841\\
3.66	-10.3304227655666\\
3.68	-10.7702185640077\\
3.7	-9.63597187343695\\
3.72	-7.80632317747538\\
3.74	-9.55932825020638\\
3.76	-9.71785553195163\\
3.78	-10.2296580523209\\
3.8	-8.86218040324827\\
3.82	-9.61766468094334\\
3.84	-6.83778093977391\\
3.86	-8.77777528244265\\
3.88	-8.91787641473146\\
3.9	-10.5697739287151\\
3.92	-9.17647822629388\\
3.94	-9.90404352243652\\
3.96	-8.593496358307\\
3.98	-8.91184660660885\\
4	-9.45260480385846\\
4.02	-9.8264880732541\\
4.04	-10.8970840298554\\
4.06	-10.3119258279103\\
4.08	-10.3194045932871\\
4.1	-8.56921801162412\\
4.12	-10.0017616786082\\
4.14	-10.8215980342418\\
4.16	-10.1262471881394\\
4.18	-9.22804724643663\\
4.2	-8.79095914195666\\
4.22	-9.02831896729973\\
4.24	-10.6135618941704\\
4.26	-9.14436751700526\\
4.28	-9.65343887955339\\
4.3	-10.1955060110351\\
4.32	-10.0751648183836\\
4.34	-10.1279483679411\\
4.36	-11.0975922377785\\
4.38	-10.8344881729043\\
4.4	-10.863147726593\\
4.42	-8.38955543329803\\
4.44	-10.3560349818594\\
4.46	-11.0630373043279\\
4.48	-10.2374229873437\\
4.5	-7.97219368114286\\
4.52	-9.01458142198825\\
4.54	-8.8727400910486\\
4.56	-7.8138908263207\\
4.58	-8.36752317502939\\
4.6	-8.45718688675737\\
4.62	-7.65175545276982\\
4.64	-9.90334594595304\\
4.66	-10.6339106563638\\
4.68	-9.59492867853889\\
4.7	-10.7194297317786\\
4.72	-10.9080877423497\\
4.74	-10.2631948540976\\
4.76	-9.87782448431183\\
4.78	-9.69276377925909\\
4.8	-8.81166930128029\\
4.82	-10.0623574408324\\
4.84	-10.5255121839905\\
4.86	-10.7900907097913\\
4.88	-10.2334822933364\\
4.9	-11.0564257360576\\
4.92	-10.156640911586\\
4.94	-9.88881608049584\\
4.96	-10.3438230978779\\
4.98	-9.61889528356899\\
5	-8.53915892044821\\
5.02	-7.99383957452557\\
5.04	-6.86988043484305\\
5.06	-7.32927559982372\\
5.08	-9.81981622616971\\
5.1	-10.5485765810636\\
5.12	-10.4813058167838\\
5.14	-10.6227501116864\\
5.16	-10.6194737557636\\
5.18	-10.0015180778733\\
5.2	-10.4492931429668\\
5.22	-10.4836768543057\\
5.24	-9.74710711466879\\
5.26	-9.74585990379349\\
5.28	-8.91350223010382\\
5.3	-8.63124839534673\\
5.32	-6.73759104222678\\
5.34	-5.97985915975287\\
5.36	-6.83579557997299\\
5.38	-6.75612438976824\\
5.4	-8.61957498559548\\
5.42	-9.89028752573029\\
5.44	-9.71838076189294\\
5.46	-10.3949103692429\\
5.48	-10.9856081697824\\
5.5	-9.66776343475315\\
5.52	-9.80492240429669\\
5.54	-9.03896221774134\\
5.56	-9.99431843954175\\
5.58	-10.6551478011564\\
5.6	-9.95403607388857\\
5.62	-6.63965117030382\\
5.64	-9.32202905293759\\
5.66	-8.18767309808526\\
5.68	-7.62922574202077\\
5.7	-10.6332209085402\\
5.72	-9.79369016920576\\
5.74	-10.9655715988267\\
5.76	-9.92815702840805\\
5.78	-10.5797799224729\\
5.8	-10.6367538097309\\
5.82	-10.717530119207\\
5.84	-8.77026648090909\\
5.86	-8.58371361723569\\
5.88	-8.0068347543181\\
5.9	-10.3247765338645\\
5.92	-11.0454421294338\\
5.94	-11.1432794320313\\
5.96	-9.79017804718636\\
5.98	-10.3970608399943\\
6	-9.31917875703436\\
6.02	-9.28949197337884\\
6.04	-9.71197740470984\\
6.06	-9.2907863379579\\
6.08	-11.1974857829704\\
6.1	-10.4386121650284\\
6.12	-10.5562340929669\\
6.14	-11.0479487402361\\
6.16	-10.1079565155399\\
6.18	-11.1500549282235\\
6.2	-9.59932103095863\\
6.22	-7.92058317768365\\
6.24	-7.97723147183035\\
6.26	-6.87003466743443\\
6.28	-7.44260591088153\\
6.3	-8.10327593756193\\
6.32	-8.25467469441384\\
6.34	-8.00845209742221\\
6.36	-8.01373733716181\\
6.38	-7.14815795296685\\
6.4	-10.6310663979866\\
6.42	-9.80133928065075\\
6.44	-9.41065051510018\\
6.46	-9.20817499849237\\
6.48	-9.43485248195045\\
6.5	-8.84552118810843\\
6.52	-9.4683349465262\\
6.54	-10.6953911236485\\
6.56	-11.0475740304787\\
6.58	-11.0966284877729\\
6.6	-9.63560478001074\\
6.62	-9.11029069290391\\
6.64	-9.94570532198888\\
6.66	-10.3932748680834\\
6.68	-10.5091251007626\\
6.7	-9.92715004536853\\
6.72	-8.96649123313174\\
6.74	-8.82787008308061\\
6.76	-10.4243910050556\\
6.78	-10.8867585668326\\
6.8	-11.0016447582676\\
6.82	-10.6095186701367\\
6.84	-9.89387786166007\\
6.86	-10.069051848573\\
6.88	-10.6526336966113\\
6.9	-10.4612819693502\\
6.92	-10.3436401814785\\
6.94	-9.52988633993441\\
6.96	-10.152891107599\\
6.98	-8.91570341490983\\
7	-9.25052701702163\\
7.02	-10.7378294753058\\
7.04	-11.0154862639263\\
7.06	-9.41259664945237\\
7.08	-8.61157807144862\\
7.1	-9.09208188411629\\
7.12	-8.72408100384632\\
7.14	-7.9050713755508\\
7.16	-8.12705242754809\\
7.18	-8.66687896778693\\
7.2	-9.00553314248555\\
7.22	-9.87328731438794\\
7.24	-9.87901799178751\\
7.26	-8.57004926014853\\
7.28	-7.96569853082234\\
7.3	-7.507444891223\\
7.32	-9.1588262800243\\
7.34	-9.9721639728542\\
7.36	-10.1715683581682\\
7.38	-9.53414125982164\\
7.4	-8.15174709559146\\
7.42	-10.7703304985543\\
7.44	-10.5243542459945\\
7.46	-7.76652052381256\\
7.48	-7.56330303492438\\
7.5	-10.0883263668342\\
7.52	-8.37418624408364\\
7.54	-9.35631174265723\\
7.56	-8.90997218882732\\
7.58	-8.5429576880139\\
7.6	-10.6868072452899\\
7.62	-11.1020039972279\\
7.64	-10.8702784626394\\
7.66	-10.7945184916939\\
7.68	-11.1358983152955\\
7.7	-11.1432739004553\\
7.72	-10.9606462906456\\
7.74	-8.93762192121834\\
7.76	-7.59633807757833\\
7.78	-7.30323396720001\\
7.8	-7.52477843890458\\
7.82	-9.55319124197385\\
7.84	-8.42816034246244\\
7.86	-9.82237620313201\\
7.88	-10.8718230545477\\
7.9	-9.2913705139491\\
7.92	-7.79405191187462\\
7.94	-7.1868873559797\\
7.96	-7.74357314426146\\
7.98	-9.37464231044217\\
8	-9.01446530886914\\
8.02	-11.2035874041938\\
8.04	-10.0218183501758\\
8.06	-8.80029035900472\\
8.08	-9.25977614722804\\
8.1	-7.67116451264129\\
8.12	-8.8379933528455\\
8.14	-10.0957823179429\\
8.16	-10.8311523568012\\
8.18	-10.9040463496294\\
8.2	-10.422071476081\\
8.22	-8.3029080410277\\
8.24	-10.5701083246243\\
8.26	-9.54180366607467\\
8.28	-8.58954591712689\\
8.3	-5.793006072989\\
8.32	-9.00961830365035\\
8.34	-10.1881731087008\\
8.36	-11.1431163151454\\
8.38	-9.3882426682686\\
8.4	-8.34039125944622\\
8.42	-9.30878060751649\\
8.44	-10.343020286775\\
8.46	-9.58673757545497\\
8.48	-8.96462054091797\\
8.5	-8.99842645977996\\
8.52	-7.78417088056954\\
8.54	-8.51771001118057\\
8.56	-9.38533955461416\\
8.58	-9.85452255721169\\
8.6	-9.50549095318566\\
8.62	-9.50141196397675\\
8.64	-9.23463557117598\\
8.66	-9.43845129112841\\
8.68	-9.53198772283983\\
8.7	-9.17011065520589\\
8.72	-9.23181935574011\\
8.74	-8.65807899176411\\
8.76	-11.1066809064287\\
8.78	-11.1482289862891\\
8.8	-9.99587163906693\\
8.82	-7.52434170018128\\
8.84	-9.16953481617797\\
8.86	-8.64393184054547\\
8.88	-9.0836454578702\\
8.9	-8.70638452721829\\
8.92	-8.70444019827326\\
8.94	-10.7346866315959\\
8.96	-10.3310598411645\\
8.98	-9.53932123584981\\
9	-9.43871997382955\\
9.02	-8.02107236720151\\
9.04	-9.25490759996539\\
9.06	-9.95081670863505\\
9.08	-10.4483594924339\\
9.1	-9.5090685973187\\
9.12	-10.3232975274462\\
9.14	-9.34054665558988\\
9.16	-8.90996700626499\\
9.18	-9.4487166326891\\
9.2	-10.0768930692283\\
9.22	-10.2425225545161\\
9.24	-8.53444933021172\\
9.26	-10.0946981354282\\
9.28	-10.3687826759099\\
9.3	-9.5969582840745\\
9.32	-10.7740017690695\\
9.34	-9.52394727049665\\
9.36	-9.1145122047114\\
9.38	-10.9744518265798\\
9.4	-10.6911166461638\\
9.42	-8.82713914182536\\
9.44	-9.23494520315827\\
9.46	-10.0362280000934\\
9.48	-7.96779435167857\\
9.5	-7.9090168490684\\
9.52	-8.18639269194799\\
9.54	-8.45879519598746\\
9.56	-8.20311744483431\\
9.58	-8.78244337288895\\
9.6	-10.0985792871871\\
9.62	-10.6170564398475\\
9.64	-11.0642696923162\\
9.66	-11.1778066704319\\
9.68	-10.8427832081957\\
9.7	-10.3901770193403\\
9.72	-9.50204079554238\\
9.74	-9.34538663539173\\
9.76	-8.91670557484686\\
9.78	-9.83044042257843\\
9.8	-9.28182156449873\\
9.82	-8.58733411225644\\
9.84	-9.48447052383363\\
9.86	-9.52017337052055\\
9.88	-8.72388467742361\\
9.9	-9.63668739407857\\
9.92	-10.1927772142011\\
9.94	-10.4793884453274\\
9.96	-10.9924174512595\\
9.98	-11.2200918753121\\
10	-11.1906450398064\\
10.02	-11.0037014504828\\
10.04	-10.4270403708847\\
10.06	-9.74633306148891\\
10.08	-9.69460323942723\\
10.1	-8.71475860050494\\
10.12	-7.11859782729161\\
10.14	-7.16253000315301\\
10.16	-6.74772279213332\\
10.18	-8.03725190699831\\
10.2	-9.70475931747906\\
10.22	-9.64242960261028\\
10.24	-9.63509774370327\\
10.26	-7.58761182417173\\
10.28	-10.1002848340761\\
10.3	-10.6475158782726\\
10.32	-10.6933681760555\\
10.34	-10.1694616410161\\
10.36	-9.82296222822063\\
10.38	-9.70993706362053\\
10.4	-9.20417208984661\\
10.42	-10.5545695894436\\
10.44	-10.3434992689123\\
10.46	-10.9647819350073\\
10.48	-10.8574939800859\\
10.5	-10.8554596224237\\
10.52	-11.1776009670107\\
10.54	-9.53990431537705\\
10.56	-9.26038747980438\\
10.58	-10.0521682801642\\
10.6	-9.74759921726936\\
10.62	-9.40030198741483\\
10.64	-9.80210353047339\\
10.66	-8.77581791932292\\
10.68	-10.1306566940385\\
10.7	-9.56441239855027\\
10.72	-8.1717129547464\\
10.74	-9.26789105930343\\
10.76	-9.12914161165434\\
10.78	-10.2847740059112\\
10.8	-10.6762494533411\\
10.82	-10.4212669336606\\
10.84	-10.5584140184488\\
10.86	-11.075674076855\\
10.88	-10.9849450056293\\
10.9	-11.0893751831451\\
10.92	-10.4961867141077\\
10.94	-10.3271331435369\\
10.96	-10.1275201443152\\
10.98	-9.19098821525714\\
11	-10.1260218756109\\
11.02	-8.95297965159041\\
11.04	-9.27633475192598\\
11.06	-11.0248115181\\
11.08	-11.0518250857726\\
11.1	-8.97202599343735\\
11.12	-9.01802164893293\\
11.14	-9.7079985278185\\
11.16	-10.3351731048365\\
11.18	-10.8693135454184\\
11.2	-11.0608448035372\\
11.22	-7.69144201471732\\
11.24	-9.06394048674847\\
11.26	-10.23549926194\\
11.28	-11.1864732834347\\
11.3	-8.59134918497652\\
11.32	-8.4001340870206\\
11.34	-9.05284410297165\\
11.36	-8.98394423569608\\
11.38	-10.897977686626\\
11.4	-10.3382950104725\\
11.42	-10.206386625183\\
11.44	-9.68544938358862\\
11.46	-10.0393854061099\\
11.48	-10.4466322374648\\
11.5	-10.7035558382148\\
11.52	-10.6389661586707\\
11.54	-8.57470021675122\\
11.56	-8.82093998968849\\
11.58	-9.6652157601081\\
11.6	-10.5736893600226\\
11.62	-9.72463320890844\\
11.64	-10.6657928966238\\
11.66	-10.5141276545072\\
11.68	-10.025702313196\\
11.7	-9.54820298846427\\
11.72	-10.7733977390387\\
11.74	-9.06825520188434\\
11.76	-10.6216024952476\\
11.78	-9.23976941263207\\
11.8	-8.3286330021426\\
11.82	-9.86292518829769\\
11.84	-9.00683420070125\\
11.86	-9.53290986487886\\
11.88	-9.48320326921931\\
11.9	-9.61253685711788\\
11.92	-9.52083147345244\\
11.94	-10.8642676073493\\
11.96	-10.5164122975218\\
11.98	-9.53124309810409\\
12	-9.69266461694865\\
12.02	-10.1350543189081\\
12.04	-10.714616432057\\
12.06	-10.1745078820995\\
12.08	-8.37442219519318\\
12.1	-9.79663986953319\\
12.12	-10.842260965433\\
12.14	-7.84619023400695\\
12.16	-9.72270570596829\\
12.18	-7.93855627412309\\
12.2	-6.32586858650424\\
12.22	-10.8415593995292\\
12.24	-10.3906904400292\\
12.26	-10.9893992260487\\
12.28	-9.91382249633241\\
12.3	-10.2415498183173\\
12.32	-8.76842756233292\\
12.34	-10.0618591210934\\
12.36	-8.84403681808422\\
12.38	-9.72670564163842\\
12.4	-9.97984014710092\\
12.42	-10.3057951794609\\
12.44	-10.5840321822778\\
12.46	-9.11954610672532\\
12.48	-8.20473754991889\\
12.5	-8.09483950474253\\
12.52	-9.30046005510703\\
12.54	-9.20620459774604\\
12.56	-9.40839740017249\\
12.58	-9.43548986643161\\
12.6	-9.35800924049057\\
12.62	-8.58568579613071\\
12.64	-9.32140323171307\\
12.66	-8.79937451465279\\
12.68	-8.74615694779155\\
12.7	-9.31916691735564\\
12.72	-9.48414492984429\\
12.74	-8.9234827855544\\
12.76	-10.1068060742663\\
12.78	-8.49667954967802\\
12.8	-9.22093840146996\\
12.82	-9.24459545279059\\
12.84	-11.0175275309437\\
12.86	-7.65580215935349\\
12.88	-8.70532997669028\\
12.9	-9.25224853857799\\
12.92	-9.92617248127671\\
12.94	-9.15200792868096\\
12.96	-10.0642769926291\\
12.98	-9.82760231096793\\
13	-10.0397281456864\\
13.02	-10.4387844345553\\
13.04	-10.8384036433596\\
13.06	-8.80498761376437\\
13.08	-10.6983521750715\\
13.1	-11.0525164828231\\
13.12	-11.2406891437077\\
13.14	-10.1133156558754\\
13.16	-9.75252417493577\\
13.18	-9.37946251860413\\
13.2	-8.58382278759574\\
13.22	-8.75171419291921\\
13.24	-9.06837040726411\\
13.26	-9.6537428236395\\
13.28	-10.3156316641956\\
13.3	-9.80891949030783\\
13.32	-9.91122496615824\\
13.34	-9.58149491487583\\
13.36	-9.93651051175814\\
13.38	-9.40674833952675\\
13.4	-9.60738419490521\\
13.42	-9.16607630508218\\
13.44	-9.60563574098691\\
13.46	-9.38454813235153\\
13.48	-10.0261122920212\\
13.5	-10.0910674059642\\
13.52	-9.61216739701861\\
13.54	-9.76642719059381\\
13.56	-8.17218436420044\\
13.58	-9.9717492553747\\
13.6	-10.2355119943128\\
13.62	-10.5326911016873\\
13.64	-10.6878345977517\\
13.66	-8.03038238185474\\
13.68	-8.98365937445194\\
13.7	-9.71424905205389\\
13.72	-10.6960156618102\\
13.74	-10.0362403314511\\
13.76	-8.80599832299553\\
13.78	-8.68603343910696\\
13.8	-7.37530306831077\\
13.82	-8.26824160906639\\
13.84	-8.99473961084391\\
13.86	-9.24250739273672\\
13.88	-10.0502853282087\\
13.9	-9.82350946110592\\
13.92	-9.82566479685161\\
13.94	-8.18484615817744\\
13.96	-8.55230305232844\\
13.98	-8.74361039928067\\
14	-9.68476540833335\\
14.02	-10.796866841081\\
14.04	-10.908361683997\\
14.06	-10.4056067262281\\
14.08	-9.87539274613706\\
14.1	-9.73509951853694\\
14.12	-9.65563279175436\\
14.14	-10.397841750765\\
14.16	-10.864210250998\\
14.18	-10.7029950708412\\
14.2	-9.48671443508814\\
14.22	-10.8338874468187\\
14.24	-10.799358118482\\
14.26	-10.2388162990335\\
14.28	-7.7153523180564\\
14.3	-8.69023825366639\\
14.32	-9.61331634522149\\
14.34	-8.42145788317924\\
14.36	-8.95844884725319\\
14.38	-9.14567383527162\\
14.4	-9.42201258329751\\
14.42	-10.2588935107534\\
14.44	-10.7221725099342\\
14.46	-11.0349895423701\\
14.48	-11.0483287555209\\
14.5	-10.6112901644034\\
14.52	-10.2579441038362\\
14.54	-10.1760880665379\\
14.56	-9.11960150265726\\
14.58	-9.32000996863077\\
14.6	-9.83456692910715\\
14.62	-8.93793545338835\\
14.64	-7.97080241504991\\
14.66	-8.27292455020205\\
14.68	-9.38835964850042\\
14.7	-9.84195454158869\\
14.72	-10.4979753754185\\
14.74	-9.91579941824407\\
14.76	-9.8870905835518\\
14.78	-10.948630837787\\
14.8	-11.1197305196799\\
14.82	-10.9320200132452\\
14.84	-8.92630679569239\\
14.86	-8.54267621918574\\
14.88	-10.6555468286855\\
14.9	-10.7632309490388\\
14.92	-8.78159196145459\\
14.94	-9.55575629700891\\
14.96	-11.0868136179713\\
14.98	-11.0641340260531\\
15	-9.9043849219297\\
15.02	-9.62454975762986\\
15.04	-10.6248322729117\\
15.06	-11.1650281003182\\
15.08	-11.1416844431899\\
15.1	-10.5231726143402\\
15.12	-7.78247845605727\\
15.14	-7.39875488886862\\
15.16	-8.82695277711115\\
15.18	-10.9812667570129\\
15.2	-11.0667077627558\\
15.22	-10.3714560925059\\
15.24	-10.9047440979602\\
15.26	-10.8670085457516\\
15.28	-10.9046201040645\\
15.3	-9.52981632828403\\
15.32	-11.0271368638611\\
15.34	-10.5912559454377\\
15.36	-9.03669429523733\\
15.38	-9.38487957396854\\
15.4	-9.50957660601922\\
15.42	-11.0477046600268\\
15.44	-10.5284783983831\\
15.46	-10.5202641844155\\
15.48	-8.53136962573396\\
15.5	-8.89612866532266\\
15.52	-8.0503246378865\\
15.54	-9.02209580457072\\
15.56	-9.37615349816903\\
15.58	-9.83969012358096\\
15.6	-10.2278283780928\\
15.62	-11.0254252209448\\
15.64	-10.38737473682\\
15.66	-8.75560840605216\\
15.68	-8.68822815652242\\
15.7	-10.5548432384149\\
15.72	-10.8827547610292\\
15.74	-10.87267074664\\
15.76	-10.7523511923053\\
15.78	-9.43163409520504\\
15.8	-9.96119332792587\\
15.82	-10.3838574460562\\
15.84	-10.7189676260051\\
15.86	-10.5559283827222\\
15.88	-9.60683840654285\\
15.9	-8.38130399345654\\
15.92	-10.7925433200584\\
15.94	-10.4127871100928\\
15.96	-10.1705503455456\\
15.98	-10.7672243453171\\
16	-9.66641338092227\\
16.02	-10.2943464374776\\
16.04	-9.36065917005267\\
16.06	-10.3104271756206\\
16.08	-10.4046958271827\\
16.1	-10.911683570635\\
16.12	-10.8148167835881\\
16.14	-9.63378398596498\\
16.16	-9.60426528606165\\
16.18	-9.51454233513982\\
16.2	-10.5608817587227\\
16.22	-10.3814410888907\\
16.24	-10.8384397755539\\
16.26	-10.7448535534971\\
16.28	-10.4983419938618\\
16.3	-11.0157691440493\\
16.32	-10.9538591270512\\
16.34	-9.32426043248954\\
16.36	-8.87296158583604\\
16.38	-9.81557479721721\\
16.4	-9.68356679688189\\
16.42	-10.51051059501\\
16.44	-10.2767359376356\\
16.46	-8.02352242876306\\
16.48	-8.45396998527974\\
16.5	-8.3996745829506\\
16.52	-9.37260776728427\\
16.54	-9.22738715221652\\
16.56	-10.5141236506946\\
16.58	-9.86446951474734\\
16.6	-9.63025384902163\\
16.62	-8.93342586577431\\
16.64	-9.58772883528556\\
16.66	-10.5404555864641\\
16.68	-11.0706992394132\\
16.7	-10.6328757139624\\
16.72	-9.61448935008142\\
16.74	-9.56787041420179\\
16.76	-9.8949793410525\\
16.78	-10.4216122877536\\
16.8	-10.4505488708986\\
16.82	-10.6104443978547\\
16.84	-10.9148003199251\\
16.86	-9.35368097348308\\
16.88	-9.36701091880266\\
16.9	-10.858371204429\\
16.92	-10.6107235344481\\
16.94	-8.52847844712645\\
16.96	-9.17894119890257\\
16.98	-8.7286730122992\\
17	-8.84568951020436\\
17.02	-8.70331883969609\\
17.04	-8.80175690073678\\
17.06	-10.1342688231929\\
17.08	-9.96638856902305\\
17.1	-10.1909660712379\\
17.12	-9.14100008592889\\
17.14	-10.2671778526948\\
17.16	-9.69264685487738\\
17.18	-10.2703589566411\\
17.2	-10.5976680945065\\
17.22	-11.063269380898\\
17.24	-10.009147125291\\
17.26	-10.1371920923557\\
17.28	-9.12791015162445\\
17.3	-10.6524542135609\\
17.32	-9.26714015078353\\
17.34	-10.8159892432353\\
17.36	-10.8864447907023\\
17.38	-11.0757228071305\\
17.4	-10.8115044364521\\
17.42	-10.411693714966\\
17.44	-9.07850435230871\\
17.46	-8.58273475006858\\
17.48	-7.97961651495389\\
17.5	-8.56503577248183\\
17.52	-10.1459063171443\\
17.54	-9.75891316221303\\
17.56	-9.2650974232216\\
17.58	-10.4506872841769\\
17.6	-10.4280668039982\\
17.62	-10.9949512489581\\
17.64	-10.3158811221383\\
17.66	-10.8036133851748\\
17.68	-10.8710371064297\\
17.7	-11.1556476860699\\
17.72	-10.6787735516457\\
17.74	-10.4436045380552\\
17.76	-9.50292035260281\\
17.78	-10.227621365213\\
17.8	-9.33063853683921\\
17.82	-10.6789181408697\\
17.84	-11.0634745211593\\
17.86	-10.1369791102515\\
17.88	-10.2521291593951\\
17.9	-8.41876886435658\\
17.92	-7.83624776506503\\
17.94	-7.65191992267811\\
17.96	-9.89394673916046\\
17.98	-9.59047622531505\\
18	-8.54068790177394\\
18.02	-8.20278041314749\\
18.04	-9.54383553683657\\
18.06	-9.45429423671911\\
18.08	-11.0710496000312\\
18.1	-10.6949527854797\\
18.12	-10.2198872590002\\
18.14	-8.42050975711852\\
18.16	-8.30131148817469\\
18.18	-8.6227571588805\\
18.2	-9.86610176215932\\
18.22	-11.0118524338344\\
18.24	-10.3211543441386\\
18.26	-10.372924743521\\
18.28	-9.65999910641908\\
18.3	-7.95627852341628\\
18.32	-8.08037880557562\\
18.34	-8.45492504734649\\
18.36	-10.1334734431293\\
18.38	-10.1733803016734\\
18.4	-10.5951105089826\\
18.42	-10.5082029792876\\
18.44	-10.6925684555301\\
18.46	-10.3747627580304\\
18.48	-10.358578380488\\
18.5	-10.6141990527974\\
18.52	-9.91066740074738\\
18.54	-8.84724309538888\\
18.56	-9.41087689734129\\
18.58	-10.8627424722963\\
18.6	-10.9759286550174\\
18.62	-10.9297250402753\\
18.64	-11.1046776300373\\
18.66	-10.0321759264903\\
18.68	-9.34877534777269\\
18.7	-10.2223802591067\\
18.72	-11.1344000874656\\
18.74	-10.2598851454265\\
18.76	-10.7948941185001\\
18.78	-8.91162641724943\\
18.8	-8.38247689587076\\
18.82	-10.2168666469712\\
18.84	-10.7124445623499\\
18.86	-10.0021359670817\\
18.88	-10.8009258950149\\
18.9	-10.0657303211151\\
18.92	-8.60626263056869\\
18.94	-8.53115149268142\\
18.96	-8.68325157265727\\
18.98	-8.42436937226506\\
19	-8.84344978500632\\
19.02	-8.70027978699445\\
19.04	-8.27676209029989\\
19.06	-8.16090074795918\\
19.08	-8.17695863153196\\
19.1	-8.83588088304792\\
19.12	-8.48271884394831\\
19.14	-8.62974762063669\\
19.16	-9.15454043536204\\
19.18	-8.9379961219153\\
19.2	-9.1943552611586\\
19.22	-9.71044583897831\\
19.24	-10.1061177460483\\
19.26	-7.33290054992433\\
19.28	-7.73298386206237\\
19.3	-10.5604525184081\\
19.32	-10.1584527319704\\
19.34	-8.39851375745816\\
19.36	-7.26952734992287\\
19.38	-7.29879578431523\\
19.4	-9.82751170776088\\
19.42	-10.3426764895908\\
19.44	-10.4001749270662\\
19.46	-9.2629098071791\\
19.48	-9.93868821290156\\
19.5	-10.7254105403688\\
19.52	-10.1690873137281\\
19.54	-10.3113604821731\\
19.56	-10.2700467197429\\
19.58	-10.738953207541\\
19.6	-10.6952204691591\\
19.62	-8.88693442382321\\
19.64	-11.0084325394682\\
19.66	-10.8106969251414\\
19.68	-10.1136146266415\\
19.7	-9.31209984980502\\
19.72	-10.4838030774527\\
19.74	-9.2772135832444\\
19.76	-10.0115554923191\\
19.78	-10.4805634445619\\
19.8	-9.94524434745299\\
19.82	-11.1922513428547\\
19.84	-11.0036802847969\\
19.86	-10.1419467989296\\
19.88	-10.6561266224048\\
19.9	-9.99808755895319\\
19.92	-9.07490501206731\\
19.94	-10.1900217604981\\
19.96	-9.24660359511719\\
19.98	-11.173380722054\\
20	-10.8774778794062\\
20.02	-10.3816122544987\\
20.04	-11.1818546570484\\
20.06	-11.1276379518618\\
20.08	-11.1547047528823\\
20.1	-11.2155004393134\\
20.12	-10.3301547019707\\
20.14	-9.05958317698384\\
20.16	-7.43107535750335\\
20.18	-7.13822714587698\\
20.2	-7.72076745084693\\
20.22	-7.94790510465561\\
20.24	-10.3534589493893\\
20.26	-10.3205164981249\\
20.28	-9.73192673791212\\
20.3	-7.89624812505125\\
20.32	-8.9333083769942\\
20.34	-9.22942516623514\\
20.36	-9.64590441897968\\
20.38	-9.84030996227578\\
20.4	-10.389692277092\\
20.42	-10.6206330072559\\
20.44	-10.3391377104831\\
20.46	-10.6458327006444\\
20.48	-10.3586356836361\\
20.5	-10.6860385065254\\
20.52	-10.7500001316398\\
20.54	-10.8114202506345\\
20.56	-10.0054402831655\\
20.58	-10.8670500204489\\
20.6	-10.7167543292963\\
20.62	-9.46579703027266\\
20.64	-8.78669629049492\\
20.66	-9.71549615204939\\
20.68	-10.1058344911367\\
20.7	-9.48630500743515\\
20.72	-7.799896363375\\
20.74	-8.91939909273808\\
20.76	-9.67913391247338\\
20.78	-10.2773375976266\\
20.8	-10.7074332970518\\
20.82	-11.04611561908\\
20.84	-10.2628559671345\\
20.86	-10.2342440535119\\
20.88	-10.9191313844636\\
20.9	-9.93233095130183\\
20.92	-10.2683191013264\\
20.94	-10.0841802153634\\
20.96	-9.83228476395285\\
20.98	-10.9361572341468\\
21	-10.934293917418\\
21.02	-10.4623073563521\\
21.04	-10.7683162766386\\
21.06	-11.0509372279147\\
21.08	-10.8621291329963\\
21.1	-10.6254751921029\\
21.12	-10.5160401249447\\
21.14	-10.4786836148966\\
21.16	-10.6650121389165\\
21.18	-10.254044716982\\
21.2	-9.04617784665658\\
21.22	-9.41130135070843\\
21.24	-9.06173132580446\\
21.26	-9.1434183976864\\
21.28	-10.8143111147984\\
21.3	-9.51740853278398\\
21.32	-11.1352767089267\\
21.34	-10.9007861659088\\
21.36	-10.6025643102369\\
21.38	-10.8143178702805\\
21.4	-8.97380314304049\\
21.42	-8.70619138694188\\
21.44	-9.8520187442313\\
21.46	-8.81055008320459\\
21.48	-9.38625180226228\\
21.5	-8.88485216554301\\
21.52	-7.44271829194158\\
21.54	-6.09808377579376\\
21.56	-6.60009415834901\\
21.58	-9.76981858434965\\
21.6	-9.24791442191971\\
21.62	-9.04147993636731\\
21.64	-8.1639537561931\\
21.66	-9.24975625427929\\
21.68	-9.22437742885071\\
21.7	-9.72405421990986\\
21.72	-10.127010845692\\
21.74	-10.5679335720952\\
21.76	-10.5892232190571\\
21.78	-10.2373778122168\\
21.8	-10.8415136134103\\
21.82	-10.3928511286176\\
21.84	-10.6635666474886\\
21.86	-10.7808346842748\\
21.88	-10.4916697799583\\
21.9	-9.31670360181571\\
21.92	-8.14954541505324\\
21.94	-7.27897781796714\\
21.96	-8.51268354268966\\
21.98	-9.18512351644624\\
22	-9.77977740324183\\
22.02	-10.2960267884251\\
22.04	-10.1577584389692\\
22.06	-10.5603607017824\\
22.08	-10.6768524625652\\
22.1	-10.3176973637256\\
22.12	-9.94787523653483\\
22.14	-10.0825713973117\\
22.16	-10.0800864288707\\
22.18	-10.3186847041603\\
22.2	-10.188642592036\\
22.22	-9.34284575925323\\
22.24	-7.67499357983711\\
22.26	-7.48697534765763\\
22.28	-8.6031191503278\\
22.3	-9.35259232658583\\
22.32	-10.2539480704927\\
22.34	-10.5133707577635\\
22.36	-9.04934281561532\\
22.38	-10.19364277303\\
22.4	-9.12066699245313\\
22.42	-8.1647994426263\\
22.44	-9.41986554268885\\
22.46	-7.85822865300221\\
22.48	-7.85307902177636\\
22.5	-9.6610260993676\\
22.52	-8.97035588077512\\
22.54	-10.0439223974338\\
22.56	-10.5276624530466\\
22.58	-9.67165623281625\\
22.6	-10.109394218956\\
22.62	-10.3175754822552\\
22.64	-10.0586369766238\\
22.66	-9.91434546163954\\
22.68	-8.83419525015762\\
22.7	-9.51453696421743\\
22.72	-9.25911050034411\\
22.74	-9.23967393683268\\
22.76	-8.68324287974934\\
22.78	-9.22801478369815\\
22.8	-9.7672057991829\\
22.82	-8.61052404943862\\
22.84	-9.53314211534572\\
22.86	-8.6208461840907\\
22.88	-8.89796462388485\\
22.9	-9.94225702865165\\
22.92	-9.91054490444058\\
22.94	-10.5104829112808\\
22.96	-9.62584533668083\\
22.98	-10.1295281280547\\
23	-9.96603201195703\\
23.02	-10.7694471480711\\
23.04	-10.2463771847734\\
23.06	-9.36011707849583\\
23.08	-8.9551654029149\\
23.1	-8.04509556510954\\
23.12	-7.81897554602235\\
23.14	-7.25067498216861\\
23.16	-7.48935234837801\\
23.18	-9.40175495595986\\
23.2	-11.0055259281197\\
23.22	-11.005178404452\\
23.24	-8.55416159411133\\
23.26	-8.69887963308696\\
23.28	-9.14471325179028\\
23.3	-9.64216929523975\\
23.32	-9.47234362637329\\
23.34	-7.18650057600498\\
23.36	-7.68454942831194\\
23.38	-7.74588702245606\\
23.4	-8.53149344070365\\
23.42	-9.36168481859783\\
23.44	-9.30169317385112\\
23.46	-10.1219256569519\\
23.48	-11.0101224149004\\
23.5	-11.0538586499664\\
23.52	-10.1707302242616\\
23.54	-10.9731532070991\\
23.56	-10.7170399801127\\
23.58	-10.132940526574\\
23.6	-9.85157943533417\\
23.62	-10.4613452495079\\
23.64	-9.97429945320676\\
23.66	-8.86390289357689\\
23.68	-9.593557887341\\
23.7	-8.89257880047911\\
23.72	-9.28712423322195\\
23.74	-9.35139019537854\\
23.76	-8.5193921099688\\
23.78	-5.6621582911052\\
23.8	-6.96495725101737\\
23.82	-6.29697576092385\\
23.84	-6.81378336107771\\
23.86	-9.36947051382307\\
23.88	-10.2459842420884\\
23.9	-9.07328363595942\\
23.92	-7.62942846787803\\
23.94	-7.61183667267212\\
23.96	-8.36531022280422\\
23.98	-8.08611059251744\\
24	-10.6042578263494\\
24.02	-11.0036798767948\\
24.04	-10.0825266460698\\
24.06	-9.43459282849579\\
24.08	-9.87063992795244\\
24.1	-10.1917960946913\\
24.12	-10.2959648451039\\
24.14	-9.60185103671958\\
24.16	-9.36218906184511\\
24.18	-8.14746579012949\\
24.2	-7.48206276551366\\
24.22	-9.42760324809427\\
24.24	-11.1454504339906\\
24.26	-10.554705301394\\
24.28	-9.77012948528808\\
24.3	-8.16133346706611\\
24.32	-7.08669098422718\\
24.34	-9.27469607832626\\
24.36	-10.9086999099319\\
24.38	-9.92398672316193\\
24.4	-8.6436586786604\\
24.42	-10.2681478269582\\
24.44	-10.9202891746708\\
24.46	-10.6922117173661\\
24.48	-10.067502719308\\
24.5	-10.0060688641399\\
24.52	-9.36606655603164\\
24.54	-9.36914048187975\\
24.56	-9.56144504003407\\
24.58	-9.38469193282524\\
24.6	-9.67430003497744\\
24.62	-9.74745884348077\\
24.64	-9.37877396519601\\
24.66	-8.59660288484003\\
24.68	-9.2641844272389\\
24.7	-9.39584819503445\\
24.72	-9.43133041571776\\
24.74	-9.52046995241349\\
24.76	-9.82706284919016\\
24.78	-10.5651149907511\\
24.8	-10.1255167122402\\
24.82	-9.3774381657399\\
24.84	-10.1983161576627\\
24.86	-9.38889567997805\\
24.88	-9.20073175374588\\
24.9	-8.75407654000904\\
24.92	-9.91632766610847\\
24.94	-10.1358588705125\\
24.96	-10.8550496424693\\
24.98	-10.4823942512193\\
25	-9.99533414827501\\
25.02	-9.35018610704882\\
25.04	-9.2596335212008\\
25.06	-9.58931990328721\\
25.08	-9.59117077455608\\
25.1	-9.07463211321506\\
25.12	-7.51178492385942\\
25.14	-8.26280697326801\\
25.16	-8.56844130650855\\
25.18	-9.18428323386305\\
25.2	-9.5549890797814\\
25.22	-10.1145257769298\\
25.24	-10.1424426829742\\
25.26	-8.64634460399475\\
25.28	-10.6613317990458\\
25.3	-10.8204843187371\\
25.32	-10.8063639428743\\
25.34	-8.5242446003402\\
25.36	-8.39617605691211\\
25.38	-9.03454651166877\\
25.4	-10.918925544893\\
25.42	-11.1125124812738\\
25.44	-10.3272964262393\\
25.46	-8.28503708958656\\
25.48	-8.97460705444034\\
25.5	-7.7206387219934\\
25.52	-7.38607377705532\\
25.54	-8.31754794170347\\
25.56	-9.84269031983686\\
25.58	-10.5755098341278\\
25.6	-9.88865745592775\\
25.62	-7.5566296088798\\
25.64	-7.19769200636915\\
25.66	-7.54596963409688\\
25.68	-9.30288336880132\\
25.7	-10.7889399769399\\
25.72	-10.3099900123961\\
25.74	-8.8213313753836\\
25.76	-8.89601190944621\\
25.78	-8.46627134908466\\
25.8	-8.55244450949576\\
25.82	-10.2299876605883\\
25.84	-10.4771131260171\\
25.86	-10.2500155283159\\
25.88	-10.7245192796289\\
25.9	-10.6344892943785\\
25.92	-10.1608007446334\\
25.94	-9.45212294045755\\
25.96	-7.62642364948881\\
25.98	-8.48667949157547\\
26	-9.24885401900539\\
26.02	-8.42824297695891\\
26.04	-10.7878234247283\\
26.06	-10.9409472972891\\
26.08	-9.21915532219434\\
26.1	-8.77741780500522\\
26.12	-8.13778954396258\\
26.14	-6.82078554453088\\
26.16	-8.49451891140217\\
26.18	-9.0716254556422\\
26.2	-9.84165793871519\\
26.22	-11.1032852063609\\
26.24	-10.5718372627964\\
26.26	-9.92737394461263\\
26.28	-9.57521586732236\\
26.3	-8.76757346195711\\
26.32	-10.6575903901265\\
26.34	-10.7458562361054\\
26.36	-10.6796374472466\\
26.38	-9.2562489205539\\
26.4	-10.2507003028003\\
26.42	-10.2637753428993\\
26.44	-10.0394383333924\\
26.46	-10.9680050785062\\
26.48	-10.3182567626046\\
26.5	-9.25028013528862\\
26.52	-9.11519566625653\\
26.54	-9.8609638338349\\
26.56	-10.1565430383292\\
26.58	-10.3902096015558\\
26.6	-9.84843255958784\\
26.62	-9.39213346914661\\
26.64	-9.37101771259327\\
26.66	-10.8087606699527\\
26.68	-10.6290797846148\\
26.7	-9.95535166167644\\
26.72	-9.15569024568325\\
26.74	-9.23644550763907\\
26.76	-9.99127466491356\\
26.78	-9.11383656977335\\
26.8	-10.9890212217336\\
26.82	-10.3227100212625\\
26.84	-9.41099810279637\\
26.86	-8.02018468577666\\
26.88	-9.15304907734207\\
26.9	-9.60416877597825\\
26.92	-9.4994601635506\\
26.94	-9.53872871173102\\
26.96	-9.38216836180555\\
26.98	-8.82636605850972\\
27	-9.06371459937688\\
27.02	-10.5430881376581\\
27.04	-11.1968909478008\\
27.06	-10.9517986958573\\
27.08	-8.9627669108504\\
27.1	-9.26475010930933\\
27.12	-9.17591103702041\\
27.14	-10.3215745090388\\
27.16	-10.5842138140231\\
27.18	-10.214951768702\\
27.2	-10.2355497794417\\
27.22	-11.0030214229924\\
27.24	-10.367556402788\\
27.26	-9.88567296317451\\
27.28	-9.03685579114016\\
27.3	-10.7907416051951\\
27.32	-8.91549624062175\\
27.34	-10.7244335454968\\
27.36	-9.77518666303168\\
27.38	-9.38410969896473\\
27.4	-7.86181852844668\\
27.42	-9.21112153153329\\
27.44	-9.64226534088933\\
27.46	-9.3788409914467\\
27.48	-9.85166080807792\\
27.5	-9.78850324081848\\
27.52	-9.96054146931134\\
27.54	-10.6905544779653\\
27.56	-10.5129451385424\\
27.58	-10.3130465875885\\
27.6	-8.57838158004275\\
27.62	-9.78522646279704\\
27.64	-9.97719699104217\\
27.66	-10.626204513239\\
27.68	-10.7766042323963\\
27.7	-9.70126872222806\\
27.72	-8.60936584093035\\
27.74	-7.71119725685651\\
27.76	-9.69176948823899\\
27.78	-10.1333024704585\\
27.8	-10.7309267109588\\
27.82	-11.0118042348645\\
27.84	-10.9335290263953\\
27.86	-11.0251254693264\\
27.88	-10.1098506863019\\
27.9	-10.9107958940034\\
27.92	-10.5460240643056\\
27.94	-9.64245957547276\\
27.96	-8.78352520578207\\
27.98	-8.89204246406403\\
28	-9.35136513781569\\
28.02	-10.914388059445\\
28.04	-8.84838126325044\\
28.06	-8.94224054474102\\
28.08	-8.52563065940276\\
28.1	-9.65806335890476\\
28.12	-10.2234207199988\\
28.14	-10.8501034189659\\
28.16	-10.6612634662291\\
28.18	-9.27789862050595\\
28.2	-9.19461385220527\\
28.22	-8.74178773691088\\
28.24	-9.43025704013504\\
28.26	-8.7486705350429\\
28.28	-9.84888868284372\\
28.3	-10.4485571056179\\
28.32	-10.664626528473\\
28.34	-10.4692097465783\\
28.36	-10.0168376199334\\
28.38	-10.6103194360774\\
28.4	-10.0414928646076\\
28.42	-9.74622122198221\\
28.44	-8.70535266141433\\
28.46	-8.6103763331001\\
28.48	-9.258621878039\\
28.5	-9.28077635660677\\
28.52	-10.5182399188799\\
28.54	-10.703619054947\\
28.56	-10.5154171401182\\
28.58	-10.4417645472084\\
28.6	-10.0922900635043\\
28.62	-9.27025905982353\\
28.64	-8.94201664111667\\
28.66	-8.99846515782651\\
28.68	-8.58003513490574\\
28.7	-8.80402381245967\\
28.72	-9.15566368910128\\
28.74	-9.09247486992224\\
28.76	-9.32900519795819\\
28.78	-9.22567222465526\\
28.8	-10.4400076647405\\
28.82	-9.42604614963937\\
28.84	-8.37959879613103\\
28.86	-8.13051456128822\\
28.88	-8.55278140530068\\
28.9	-10.7344759550423\\
28.92	-10.3468246761531\\
28.94	-9.91678218705158\\
28.96	-9.70250614171774\\
28.98	-9.45550885205533\\
29	-8.61605762199347\\
29.02	-7.70741753521532\\
29.04	-7.39371056045063\\
29.06	-8.28254914623375\\
29.08	-10.2333644698549\\
29.1	-9.47816528168428\\
29.12	-8.56263654363592\\
29.14	-9.05507206649648\\
29.16	-8.8346231901388\\
29.18	-9.77165014003202\\
29.2	-9.54130362072656\\
29.22	-8.81028166390176\\
29.24	-7.59338175200167\\
29.26	-7.04744253822049\\
29.28	-6.55494034574048\\
29.3	-6.78094455468014\\
29.32	-7.23747337099423\\
29.34	-7.96841069440568\\
29.36	-9.30720107948085\\
29.38	-9.52402889141253\\
29.4	-9.21911275561181\\
29.42	-8.17981023332047\\
29.44	-7.62566651062311\\
29.46	-9.02160206508569\\
29.48	-9.1673860942845\\
29.5	-8.47210411666905\\
29.52	-8.89958036615072\\
29.54	-9.17506523302177\\
29.56	-9.28437157505872\\
29.58	-9.63535608173356\\
29.6	-6.57604784923815\\
29.62	-5.08629243909343\\
29.64	-6.23021707665577\\
29.66	-5.77877732500608\\
29.68	-7.54108558459057\\
29.7	-9.43498276412519\\
29.72	-9.33287720078657\\
29.74	-10.3285681012831\\
29.76	-10.2761582493642\\
29.78	-10.7789867599251\\
29.8	-10.672788723179\\
29.82	-10.4011916179782\\
29.84	-9.5585329226871\\
29.86	-8.69342221074287\\
29.88	-8.57263309336635\\
29.9	-9.71329848843184\\
29.92	-10.2052809743737\\
29.94	-10.7045197102162\\
29.96	-8.96085660578184\\
29.98	-10.8791339279147\\
};
\addlegendentry{$L_{d_m d_e}$}

\addplot [color=mycolor2, dotted,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	-0.0291222865280443\\
0.04	-0.430036758644658\\
0.06	-2.03177829817685\\
0.08	-6.90571510256428\\
0.1	-8.62838871284307\\
0.12	-8.47217292442471\\
0.14	-8.74443672445892\\
0.16	-8.71390626835971\\
0.18	-8.84334474771404\\
0.2	-7.92111214219489\\
0.22	-7.5354803012449\\
0.24	-6.94916752615651\\
0.26	-8.74558531888266\\
0.28	-8.11570266505023\\
0.3	-7.92578105179347\\
0.32	-7.49829085223634\\
0.34	-8.8009956425855\\
0.36	-8.89344511139312\\
0.38	-8.71974847145224\\
0.4	-8.80760624808326\\
0.42	-9.12639809736067\\
0.44	-9.24280606853583\\
0.46	-9.4231097921706\\
0.48	-9.45778488584849\\
0.5	-9.51482511026799\\
0.52	-9.82298443596993\\
0.54	-8.76512922410735\\
0.56	-8.93911079812725\\
0.58	-8.6564998377765\\
0.6	-10.210255548626\\
0.62	-10.6268722393776\\
0.64	-9.62121573432488\\
0.66	-8.26392999017363\\
0.68	-10.3459435585753\\
0.7	-10.526614611086\\
0.72	-10.8557782035353\\
0.74	-9.70062123369009\\
0.76	-11.0579724838708\\
0.78	-11.1644877907794\\
0.8	-10.6893416258355\\
0.82	-10.8262571213224\\
0.84	-10.9651835993504\\
0.86	-11.1337753431433\\
0.88	-11.5106662539457\\
0.9	-11.7631576225972\\
0.92	-9.88716777946686\\
0.94	-11.8788793370508\\
0.96	-11.1543463378551\\
0.98	-11.843111511009\\
1	-11.2955433776744\\
1.02	-11.2573067735114\\
1.04	-11.1470199640608\\
1.06	-10.5206935736797\\
1.08	-9.84554833671054\\
1.1	-8.76649040021563\\
1.12	-8.5531699184859\\
1.14	-9.35265488709398\\
1.16	-9.15780353401774\\
1.18	-11.9774829982107\\
1.2	-12.2690578559032\\
1.22	-12.3015871790756\\
1.24	-12.3288499292525\\
1.26	-11.1646467630623\\
1.28	-12.1454164195837\\
1.3	-12.3675544419216\\
1.32	-12.1899189389057\\
1.34	-12.0985494125389\\
1.36	-11.2994236043901\\
1.38	-12.3266871549299\\
1.4	-11.4211279799132\\
1.42	-11.6124747022792\\
1.44	-11.6596512160281\\
1.46	-9.64175179946011\\
1.48	-10.676616825454\\
1.5	-11.3000661260272\\
1.52	-12.3245028879088\\
1.54	-12.3196178726889\\
1.56	-11.2800183087624\\
1.58	-11.2422164040883\\
1.6	-10.4912839964444\\
1.62	-12.0511119043172\\
1.64	-11.8621899686306\\
1.66	-12.1901806761486\\
1.68	-10.9901645665961\\
1.7	-11.3699270010204\\
1.72	-11.3639966490173\\
1.74	-11.1759657927107\\
1.76	-10.8313585010103\\
1.78	-10.6459346331819\\
1.8	-9.6451393651908\\
1.82	-9.08465569551753\\
1.84	-9.18544484681885\\
1.86	-10.6007362666722\\
1.88	-10.5070425727607\\
1.9	-9.57826976805972\\
1.92	-12.2306304029138\\
1.94	-11.326169964593\\
1.96	-11.3999814433916\\
1.98	-11.4173522983649\\
2	-8.88576663111339\\
2.02	-11.6243474765222\\
2.04	-12.4526275466212\\
2.06	-12.4719942368117\\
2.08	-12.2259156367054\\
2.1	-11.9606857868791\\
2.12	-11.506159396279\\
2.14	-11.5827953415146\\
2.16	-11.3467357051866\\
2.18	-11.7237581846671\\
2.2	-11.0516889519425\\
2.22	-8.4636384905191\\
2.24	-8.61796380168236\\
2.26	-9.62459301429744\\
2.28	-9.89910664243381\\
2.3	-10.8673412026392\\
2.32	-9.55096706998122\\
2.34	-10.9232897700257\\
2.36	-12.0460659801907\\
2.38	-11.266121281898\\
2.4	-10.6634075856016\\
2.42	-9.47181803560753\\
2.44	-10.8556923963197\\
2.46	-11.4350170990486\\
2.48	-10.5131450430744\\
2.5	-10.5020499549395\\
2.52	-10.422189613831\\
2.54	-9.75175305752648\\
2.56	-11.4800692789351\\
2.58	-11.9892839249855\\
2.6	-12.0659879277763\\
2.62	-12.0925119279809\\
2.64	-12.0557517889671\\
2.66	-10.6918308982218\\
2.68	-12.2252317863846\\
2.7	-12.0901980857592\\
2.72	-11.2278956213533\\
2.74	-10.6676129720372\\
2.76	-11.8953678649718\\
2.78	-12.3489851716626\\
2.8	-11.6236349647565\\
2.82	-8.49887653777804\\
2.84	-10.5327618144824\\
2.86	-11.8051495832388\\
2.88	-11.1953157393226\\
2.9	-11.0481435705727\\
2.92	-12.2292151827209\\
2.94	-11.9824407877201\\
2.96	-11.8305368330502\\
2.98	-10.6944863091565\\
3	-11.3533437791959\\
3.02	-11.5452085128304\\
3.04	-10.94762336361\\
3.06	-10.7874303607269\\
3.08	-10.8368089471072\\
3.1	-10.8157590592598\\
3.12	-11.3384252550956\\
3.14	-9.46884672613039\\
3.16	-9.56835170487108\\
3.18	-8.73124412766552\\
3.2	-8.40958977186735\\
3.22	-9.99573108567271\\
3.24	-11.9842435069184\\
3.26	-12.0705434194145\\
3.28	-11.7057150090333\\
3.3	-9.62410727606071\\
3.32	-8.76645105112617\\
3.34	-8.12291343501807\\
3.36	-11.3510157872363\\
3.38	-11.9624861637219\\
3.4	-11.0577918178595\\
3.42	-12.1434342275433\\
3.44	-9.44378043069354\\
3.46	-9.19367622593557\\
3.48	-9.80964661941989\\
3.5	-10.8769941009117\\
3.52	-10.4266243168817\\
3.54	-12.3274830284803\\
3.56	-12.4648379637399\\
3.58	-12.2813008130564\\
3.6	-10.8547021543957\\
3.62	-9.59207853658438\\
3.64	-9.39149998121763\\
3.66	-11.1658415690865\\
3.68	-11.5344022084689\\
3.7	-11.4408180523462\\
3.72	-9.20658370292717\\
3.74	-10.8390362431924\\
3.76	-10.7756795657925\\
3.78	-11.837959533017\\
3.8	-10.4008342936532\\
3.82	-10.9698878851053\\
3.84	-7.69497320724313\\
3.86	-9.57212178542886\\
3.88	-9.67001775356943\\
3.9	-11.5754526550207\\
3.92	-10.6301623140474\\
3.94	-11.2551564209265\\
3.96	-10.7383951486381\\
3.98	-11.2164911211649\\
4	-11.237248622905\\
4.02	-11.4483221545357\\
4.04	-12.244370505681\\
4.06	-11.2028262757094\\
4.08	-11.3115635831396\\
4.1	-9.02616512116946\\
4.12	-10.724830408081\\
4.14	-11.6133163855859\\
4.16	-11.6123435710825\\
4.18	-11.2524749071265\\
4.2	-10.8089769193999\\
4.22	-10.6843374086403\\
4.24	-11.8447043718018\\
4.26	-9.93713600126953\\
4.28	-10.4793233011846\\
4.3	-11.3501471002956\\
4.32	-11.1995998691476\\
4.34	-11.3705607615739\\
4.36	-12.232931586993\\
4.38	-12.3368330853105\\
4.4	-12.0061176357671\\
4.42	-9.93433473833484\\
4.44	-11.802595751449\\
4.46	-12.3676669292389\\
4.48	-11.6232239414949\\
4.5	-9.9304572169344\\
4.52	-11.3007032377648\\
4.54	-11.1457993976355\\
4.56	-10.0681716948329\\
4.58	-9.55649887916772\\
4.6	-9.20396566938323\\
4.62	-8.15368123910037\\
4.64	-11.0773107068424\\
4.66	-12.2131796018568\\
4.68	-11.2739577351203\\
4.7	-12.3175034630486\\
4.72	-12.2434373893136\\
4.74	-12.0284463074603\\
4.76	-11.5293715895996\\
4.78	-11.2368799154247\\
4.8	-10.1972159388383\\
4.82	-11.8382901094091\\
4.84	-12.1864646113795\\
4.86	-12.1398769330276\\
4.88	-10.9465516389741\\
4.9	-12.2097874610198\\
4.92	-11.2786985006486\\
4.94	-10.9541221001445\\
4.96	-11.3247662165525\\
4.98	-10.4157556122902\\
5	-9.43409429471642\\
5.02	-9.22803891537942\\
5.04	-8.25368502207811\\
5.06	-8.74700794256399\\
5.08	-11.4146662284205\\
5.1	-11.1621150073332\\
5.12	-11.4434737316867\\
5.14	-12.0142064048303\\
5.16	-12.0540193636702\\
5.18	-11.1985826354432\\
5.2	-11.8415994696061\\
5.22	-11.8439740059467\\
5.24	-10.7821878705855\\
5.26	-11.0450832630455\\
5.28	-11.0465261811841\\
5.3	-10.7307764842225\\
5.32	-8.34481724006933\\
5.34	-7.54485194062119\\
5.36	-8.60511814741331\\
5.38	-8.24949296114997\\
5.4	-10.6663877767858\\
5.42	-11.5025497283641\\
5.44	-10.9992651331274\\
5.46	-11.5141695724583\\
5.48	-12.2066355383176\\
5.5	-10.7305862609784\\
5.52	-10.93888151518\\
5.54	-9.74821486012583\\
5.56	-10.7840823313798\\
5.58	-12.1411108601389\\
5.6	-11.0156694372027\\
5.62	-7.04601906943625\\
5.64	-9.77011014054017\\
5.66	-8.63209210021947\\
5.68	-8.14753434614939\\
5.7	-11.520669973895\\
5.72	-10.3818596816315\\
5.74	-12.2493959619201\\
5.76	-10.80738308867\\
5.78	-11.669273920241\\
5.8	-11.821941375303\\
5.82	-11.9557778573932\\
5.84	-9.19961237602449\\
5.86	-8.98437543384137\\
5.88	-8.31576545768504\\
5.9	-10.9429226966922\\
5.92	-12.3870588572807\\
5.94	-12.2331497842946\\
5.96	-10.9810288636647\\
5.98	-11.9207319412742\\
6	-10.1737468448147\\
6.02	-10.0856859336387\\
6.04	-10.6513863424676\\
6.06	-10.3522559070022\\
6.08	-12.4187574707005\\
6.1	-11.4001156503886\\
6.12	-11.579024691798\\
6.14	-12.31485880905\\
6.16	-11.3519562680354\\
6.18	-12.388709055139\\
6.2	-10.6278389116399\\
6.22	-8.66452452304386\\
6.24	-8.68756109491012\\
6.26	-7.480534267073\\
6.28	-8.01798569667384\\
6.3	-8.78292325436629\\
6.32	-9.09669553086966\\
6.34	-9.2019261554946\\
6.36	-9.63899286311192\\
6.38	-8.49909135449694\\
6.4	-12.233989945174\\
6.42	-10.4117717323764\\
6.44	-10.2066845428056\\
6.46	-10.4325190585676\\
6.48	-10.5199436442499\\
6.5	-9.7561264457098\\
6.52	-10.5451126809893\\
6.54	-11.9007760854081\\
6.56	-12.2858601722164\\
6.58	-12.0858210514023\\
6.6	-10.9886239487735\\
6.62	-10.1463373000598\\
6.64	-11.4818919130037\\
6.66	-11.8040813025348\\
6.68	-11.7868451161828\\
6.7	-11.1124829842579\\
6.72	-9.89570233438229\\
6.74	-9.72029902847814\\
6.76	-11.7815791860415\\
6.78	-11.6491138175173\\
6.8	-12.3181069545556\\
6.82	-12.2459858097997\\
6.84	-11.3361682883563\\
6.86	-11.6433258073304\\
6.88	-12.2312825829589\\
6.9	-11.4188531432658\\
6.92	-11.8280910479833\\
6.94	-10.7645764568583\\
6.96	-11.596104090948\\
6.98	-10.0603324458226\\
7	-10.7768967840317\\
7.02	-12.3308844921883\\
7.04	-12.3525961667898\\
7.06	-11.1007630719288\\
7.08	-10.3920713762468\\
7.1	-10.8010656934083\\
7.12	-10.0582417644413\\
7.14	-8.53153536404191\\
7.16	-8.83078227023731\\
7.18	-9.52571463581183\\
7.2	-9.87215677122941\\
7.22	-10.979972876886\\
7.24	-11.3740438333099\\
7.26	-10.295837578605\\
7.28	-10.0327844521955\\
7.3	-8.69475282148815\\
7.32	-10.0978099352904\\
7.34	-10.7700457589777\\
7.36	-11.1059026899172\\
7.38	-10.153835304118\\
7.4	-8.59369402787392\\
7.42	-12.1318250361849\\
7.44	-11.8507133039982\\
7.46	-8.950943390414\\
7.48	-9.10889508032919\\
7.5	-11.7699475412083\\
7.52	-9.4963094166954\\
7.54	-10.640841141167\\
7.56	-10.1282999596038\\
7.58	-9.65644067961181\\
7.6	-11.9900699599244\\
7.62	-12.3009174330026\\
7.64	-12.0261700311316\\
7.66	-12.151098082729\\
7.68	-12.393618684737\\
7.7	-12.3258612052157\\
7.72	-12.1220417444209\\
7.74	-10.6438906931261\\
7.76	-9.16218095082903\\
7.78	-8.75381843878053\\
7.8	-8.63534287853525\\
7.82	-10.4272674804076\\
7.84	-9.07441706966399\\
7.86	-11.0160352811931\\
7.88	-11.886969847428\\
7.9	-9.55038127481222\\
7.92	-8.05653842149468\\
7.94	-7.6300009073573\\
7.96	-8.15747825470237\\
7.98	-9.82170103133964\\
8	-9.52356734478065\\
8.02	-12.3461077022869\\
8.04	-10.4775083408011\\
8.06	-9.03101965540714\\
8.08	-9.88005422753821\\
8.1	-7.83035814733338\\
8.12	-9.20458984156076\\
8.14	-11.2950665473192\\
8.16	-11.9234026657379\\
8.18	-11.9141389775444\\
8.2	-11.0678083406707\\
8.22	-8.58667787591789\\
8.24	-12.2541712203089\\
8.26	-11.6068454789071\\
8.28	-10.8971714378401\\
8.3	-7.48571719885882\\
8.32	-11.3178499417738\\
8.34	-12.073060756743\\
8.36	-12.4897236291934\\
8.38	-10.0342434005055\\
8.4	-8.94130799285745\\
8.42	-9.78873325343947\\
8.44	-11.5987806026043\\
8.46	-11.1890399659116\\
8.48	-10.6731303641991\\
8.5	-10.2853000623414\\
8.52	-8.40478361319491\\
8.54	-9.41985058092751\\
8.56	-10.6646444277399\\
8.58	-11.474337235272\\
8.6	-11.3470038482722\\
8.62	-11.2517223214247\\
8.64	-11.187964223688\\
8.66	-11.0712678158849\\
8.68	-11.4294344416657\\
8.7	-11.051917613307\\
8.72	-11.2298462405156\\
8.74	-9.57690832166474\\
8.76	-12.1812872380777\\
8.78	-12.4210104109226\\
8.8	-11.1717021013619\\
8.82	-8.37390383253968\\
8.84	-10.3724230987955\\
8.86	-10.1607903967142\\
8.88	-11.3815251507537\\
8.9	-11.0678762835407\\
8.92	-10.8735695252357\\
8.94	-11.9638388150838\\
8.96	-11.6877116395664\\
8.98	-11.2183029221142\\
9	-11.1439092937807\\
9.02	-8.87565063379448\\
9.04	-10.6643817121073\\
9.06	-11.1149679677434\\
9.08	-11.0798936233868\\
9.1	-9.89727713265283\\
9.12	-11.8885291495612\\
9.14	-10.83486444583\\
9.16	-10.7161712662549\\
9.18	-11.059873701013\\
9.2	-11.6374803848929\\
9.22	-11.7936752870698\\
9.24	-10.0234235233451\\
9.26	-11.9852375659744\\
9.28	-12.1151437977867\\
9.3	-11.246467928882\\
9.32	-12.2009617564627\\
9.34	-10.9498787892205\\
9.36	-10.5014337859963\\
9.38	-12.1373417302927\\
9.4	-11.6010439954815\\
9.42	-9.54327513649873\\
9.44	-10.7418370937506\\
9.46	-11.5601712787067\\
9.48	-8.34841585895619\\
9.5	-8.40312197411143\\
9.52	-9.00788183338661\\
9.54	-9.62811257783514\\
9.56	-10.5618727702802\\
9.58	-11.0064314484702\\
9.6	-11.8063987639645\\
9.62	-11.5789498915826\\
9.64	-12.1936287066566\\
9.66	-12.42085960454\\
9.68	-12.1988546797441\\
9.7	-11.7353453393885\\
9.72	-10.9335303991205\\
9.74	-10.0921370879238\\
9.76	-9.50530917847748\\
9.78	-11.2900333044611\\
9.8	-11.3157877870641\\
9.82	-11.0668214059359\\
9.84	-11.6292247783333\\
9.86	-11.2554493133706\\
9.88	-10.1155442206899\\
9.9	-10.7590468436193\\
9.92	-11.2691176859166\\
9.94	-11.5186144997898\\
9.96	-12.1603668972326\\
9.98	-12.453267289222\\
10	-12.4391449797667\\
10.02	-12.0033930818904\\
10.04	-11.0937321785315\\
10.06	-11.2409464522406\\
10.08	-10.7652170899164\\
10.1	-9.48814756190095\\
10.12	-7.674437930737\\
10.14	-7.72223660104359\\
10.16	-7.35867740475797\\
10.18	-8.7978092484998\\
10.2	-11.0899631007745\\
10.22	-10.7019914672815\\
10.24	-10.6776278046887\\
10.26	-8.50694203515217\\
10.28	-11.4682311747669\\
10.3	-12.1520022594841\\
10.32	-12.1773278897391\\
10.34	-11.8456941380457\\
10.36	-11.8625535983723\\
10.38	-10.8324504921643\\
10.4	-9.80357366644055\\
10.42	-11.7802096979316\\
10.44	-11.1568511160879\\
10.46	-12.2817203542691\\
10.48	-12.1121878676457\\
10.5	-12.1965834230997\\
10.52	-12.4311797997462\\
10.54	-10.2962905959226\\
10.56	-10.1183352697583\\
10.58	-11.3040394052688\\
10.6	-11.6057317522423\\
10.62	-9.90208697192478\\
10.64	-10.3453560755666\\
10.66	-9.05666478200128\\
10.68	-11.5632193042832\\
10.7	-11.5389572540677\\
10.72	-10.5905707137532\\
10.74	-11.0374661634471\\
10.76	-10.7431890473692\\
10.78	-11.3323020561031\\
10.8	-11.4495317681371\\
10.82	-12.0558943745089\\
10.84	-12.1860278534768\\
10.86	-12.3414208934155\\
10.88	-12.0747503608178\\
10.9	-12.3275530327321\\
10.92	-11.4300728698801\\
10.94	-11.2137670827916\\
10.96	-10.8334037706538\\
10.98	-9.87767284617753\\
11	-10.9863078703863\\
11.02	-9.76340707277644\\
11.04	-10.4071983597422\\
11.06	-12.2908466718078\\
11.08	-12.3351982992394\\
11.1	-10.3036247881668\\
11.12	-10.555461113766\\
11.14	-10.9772444603129\\
11.16	-11.2800909423596\\
11.18	-11.8144706932279\\
11.2	-12.2279611596599\\
11.22	-8.34017912396762\\
11.24	-9.77484355238502\\
11.26	-11.1695330465327\\
11.28	-12.4391141677754\\
11.3	-9.14257459631659\\
11.32	-8.79753122399064\\
11.34	-9.50996358795181\\
11.36	-9.43268849618723\\
11.38	-11.9164601197595\\
11.4	-11.3259218337109\\
11.42	-11.3597642282588\\
11.44	-11.0471212963396\\
11.46	-11.8463229906668\\
11.48	-12.0702348187206\\
11.5	-12.1094473181545\\
11.52	-12.1697771986138\\
11.54	-9.68832376657378\\
11.56	-10.0304230953533\\
11.58	-11.1036963876593\\
11.6	-12.0254040240579\\
11.62	-10.2693872791348\\
11.64	-11.2994635029276\\
11.66	-12.0245489372777\\
11.68	-11.7957053355444\\
11.7	-11.7064665101688\\
11.72	-12.2825748624465\\
11.74	-9.59883118528669\\
11.76	-11.7633571429618\\
11.78	-10.0864731702081\\
11.8	-9.05910522156523\\
11.82	-11.4982462667155\\
11.84	-10.7108412343918\\
11.86	-11.308751199295\\
11.88	-11.0245943034053\\
11.9	-11.1703866456658\\
11.92	-10.1740272687469\\
11.94	-12.090757983223\\
11.96	-12.080600084258\\
11.98	-11.5053883688249\\
12	-10.8888884933466\\
12.02	-11.851965703428\\
12.04	-12.250813366379\\
12.06	-12.014747358744\\
12.08	-9.87741708357349\\
12.1	-11.3164840957102\\
12.12	-12.3784289268507\\
12.14	-8.94588955879705\\
12.16	-11.5223146296178\\
12.18	-9.37604006613307\\
12.2	-7.44555569483496\\
12.22	-12.3107648064828\\
12.24	-11.6247870121152\\
12.26	-12.3100645194111\\
12.28	-10.7278479855154\\
12.3	-11.2263761772665\\
12.32	-9.40172823807611\\
12.34	-10.9489916688938\\
12.36	-9.39059661327172\\
12.38	-10.9067479613955\\
12.4	-11.7948873087579\\
12.42	-11.2241203971394\\
12.44	-11.6924585057325\\
12.46	-10.1515448066391\\
12.48	-9.06450113436824\\
12.5	-8.80965570443835\\
12.52	-10.2470902502175\\
12.54	-10.1403175952688\\
12.56	-10.5393165794136\\
12.58	-10.5281590463144\\
12.6	-10.2607470792669\\
12.62	-9.23727280439118\\
12.64	-10.2439457857175\\
12.66	-11.0805244765975\\
12.68	-10.9495897770266\\
12.7	-11.172758583013\\
12.72	-10.5026639807925\\
12.74	-9.40935053142486\\
12.76	-10.9206518007519\\
12.78	-9.26595691705636\\
12.8	-10.2617276707332\\
12.82	-10.3840787783883\\
12.84	-12.3465930705348\\
12.86	-8.66099976892427\\
12.88	-10.3518221949739\\
12.9	-11.2202547667799\\
12.92	-10.7349929089836\\
12.94	-9.73909853153182\\
12.96	-10.8261440318022\\
12.98	-10.578915464577\\
13	-11.2156228787992\\
13.02	-11.7520422026548\\
13.04	-12.2751589991945\\
13.06	-10.0041456467239\\
13.08	-11.6977476394125\\
13.1	-12.375641040549\\
13.12	-12.4960905384485\\
13.14	-11.654053432888\\
13.16	-11.414121772627\\
13.18	-11.1391664837215\\
13.2	-9.94821578445011\\
13.22	-9.95838825629838\\
13.24	-10.0178301463998\\
13.26	-10.4674468164897\\
13.28	-11.0347770605571\\
13.3	-10.3604772358167\\
13.32	-10.7595642692578\\
13.34	-10.4954949616314\\
13.36	-11.7084952510946\\
13.38	-11.392982754693\\
13.4	-11.4449403846266\\
13.42	-10.8904696822399\\
13.44	-11.5873334723962\\
13.46	-11.2369588674292\\
13.48	-11.8322148702612\\
13.5	-11.1286573682745\\
13.52	-10.8862212369938\\
13.54	-10.9732997027869\\
13.56	-8.87931017289067\\
13.58	-11.4008184234464\\
13.6	-11.8037179045939\\
13.62	-11.9905731291787\\
13.64	-12.3261785084877\\
13.66	-10.0629600419505\\
13.68	-11.3839081391264\\
13.7	-11.9205390851347\\
13.72	-12.0819424405709\\
13.74	-11.6616867081134\\
13.76	-10.0195899590572\\
13.78	-9.82311840783552\\
13.8	-8.13447903693632\\
13.82	-9.24073104772351\\
13.84	-10.1314169936286\\
13.86	-10.3714466230212\\
13.88	-11.4675360962307\\
13.9	-11.1609111869022\\
13.92	-11.1540451103662\\
13.94	-9.2533493572821\\
13.96	-9.59101135409723\\
13.98	-9.74440857518053\\
14	-10.9294874825075\\
14.02	-11.9379138569761\\
14.04	-12.2882842947391\\
14.06	-11.9793187963022\\
14.08	-11.4578310813432\\
14.1	-11.0626840898043\\
14.12	-11.5712092547288\\
14.14	-11.7339040724246\\
14.16	-12.2597924862537\\
14.18	-12.3250800706092\\
14.2	-9.77920382943798\\
14.22	-11.9144431874382\\
14.24	-12.2281860272239\\
14.26	-11.7317647516082\\
14.28	-8.31326154546802\\
14.3	-9.48907364131879\\
14.32	-11.5120530307349\\
14.34	-10.3876197715441\\
14.36	-10.9237987340113\\
14.38	-11.2193861869857\\
14.4	-10.3577619274731\\
14.42	-11.4199526325755\\
14.44	-12.0502720710714\\
14.46	-12.1820976896019\\
14.48	-12.2096331468533\\
14.5	-11.8854923114009\\
14.52	-11.840439765915\\
14.54	-11.8782610866186\\
14.56	-10.9200033089142\\
14.58	-11.0987001086849\\
14.6	-11.1842337367505\\
14.62	-9.68345904752471\\
14.64	-8.52652842127157\\
14.66	-9.03292966871423\\
14.68	-10.8189926791061\\
14.7	-11.7130721182574\\
14.72	-11.5252427779332\\
14.74	-10.7575104178719\\
14.76	-10.6939842418738\\
14.78	-12.2642412228143\\
14.8	-12.2522509706761\\
14.82	-12.376061946636\\
14.84	-9.83929383847887\\
14.86	-9.30183175843445\\
14.88	-11.7999345914411\\
14.9	-11.694038267625\\
14.92	-9.33855360268597\\
14.94	-10.5384491106877\\
14.96	-12.4510603791122\\
14.98	-12.4004560851935\\
15	-11.677723159449\\
15.02	-11.6384881117698\\
15.04	-11.9794771075905\\
15.06	-12.4843721054537\\
15.08	-12.4214773556376\\
15.1	-11.8273106475603\\
15.12	-8.88507520746557\\
15.14	-8.39415594179448\\
15.16	-9.66448489252919\\
15.18	-12.0753519924694\\
15.2	-12.2101455618612\\
15.22	-12.0453653770914\\
15.24	-11.907112601594\\
15.26	-11.6939286921116\\
15.28	-12.1246288476183\\
15.3	-10.1705535171022\\
15.32	-12.0730783721594\\
15.34	-11.4530302328655\\
15.36	-11.3887729171125\\
15.38	-11.4650984559552\\
15.4	-11.6360686177836\\
15.42	-12.4047400475335\\
15.44	-11.7938326943629\\
15.46	-11.9391065042912\\
15.48	-9.60571844855334\\
15.5	-9.67186295442525\\
15.52	-8.42403429927824\\
15.54	-9.96155110283383\\
15.56	-11.1508754484673\\
15.58	-11.7344721271496\\
15.6	-11.3522249415053\\
15.62	-12.2021154855465\\
15.64	-11.7888343253965\\
15.66	-9.61588543322291\\
15.68	-9.20698890287991\\
15.7	-11.6023078018197\\
15.72	-12.1672803566687\\
15.74	-12.3717865837186\\
15.76	-12.2953446613632\\
15.78	-9.90645263122766\\
15.8	-10.6533471699191\\
15.82	-12.0691846096431\\
15.84	-12.0201022429256\\
15.86	-12.0171483357606\\
15.88	-10.831169437798\\
15.9	-8.9517134427376\\
15.92	-12.2826822854311\\
15.94	-11.8090180372682\\
15.96	-11.2030191392931\\
15.98	-12.1247356079014\\
16	-11.0902467423161\\
16.02	-11.4740832442316\\
16.04	-10.0908409558591\\
16.06	-11.9053615600997\\
16.08	-11.9713779986831\\
16.1	-12.2163750016227\\
16.12	-12.0279652733033\\
16.14	-10.4794982446924\\
16.16	-10.6141978487876\\
16.18	-10.4678719397601\\
16.2	-12.1719073323175\\
16.22	-12.1099361664657\\
16.24	-12.208190018106\\
16.26	-12.2070860047016\\
16.28	-11.7220801976148\\
16.3	-12.3167527920284\\
16.32	-12.1747963671879\\
16.34	-10.1754149475357\\
16.36	-9.74862856112164\\
16.38	-10.6519391322427\\
16.4	-10.3767561534037\\
16.42	-12.189696936446\\
16.44	-11.8235027836756\\
16.46	-9.65197386634302\\
16.48	-9.84408850285329\\
16.5	-9.40014967504089\\
16.52	-10.1345017337872\\
16.54	-11.2016725824626\\
16.56	-11.6887757368611\\
16.58	-10.3805036854009\\
16.6	-11.1240992983345\\
16.62	-11.2835323769926\\
16.64	-11.2245888298001\\
16.66	-11.8107064976532\\
16.68	-12.3593192130767\\
16.7	-12.002952084576\\
16.72	-10.7240941253521\\
16.74	-10.788877278571\\
16.76	-11.0775875718761\\
16.78	-12.0015592623107\\
16.8	-11.5231257563043\\
16.82	-11.8672337828185\\
16.84	-11.8420797203808\\
16.86	-9.59683354218556\\
16.88	-9.6926771799543\\
16.9	-12.2741796492435\\
16.92	-12.0679975754311\\
16.94	-9.73093862718562\\
16.96	-10.6801291810122\\
16.98	-10.4691307043497\\
17	-10.9143049709697\\
17.02	-10.832325074814\\
17.04	-11.1391300923934\\
17.06	-12.0944339018484\\
17.08	-11.8901908000917\\
17.1	-11.9777501729115\\
17.12	-10.3465338554103\\
17.14	-11.4794465632369\\
17.16	-10.6334770852763\\
17.18	-11.5609923700755\\
17.2	-11.8163440188485\\
17.22	-12.2945254773788\\
17.24	-11.1179297818379\\
17.26	-11.9902620094008\\
17.28	-10.2932989756814\\
17.3	-11.8275271926769\\
17.32	-9.9309345485651\\
17.34	-12.3113115211216\\
17.36	-12.2014118404861\\
17.38	-12.3445516114476\\
17.4	-12.1393289310826\\
17.42	-11.9289861763196\\
17.44	-9.74136717046587\\
17.46	-9.15852815842707\\
17.48	-8.5183454348043\\
17.5	-9.14405873216196\\
17.52	-11.1793986733798\\
17.54	-11.4700313265067\\
17.56	-10.8877369784948\\
17.58	-12.0477132287976\\
17.6	-12.0332321126539\\
17.62	-12.3042086279201\\
17.64	-11.6069049757906\\
17.66	-12.2557180545807\\
17.68	-12.1233543200849\\
17.7	-12.344371172176\\
17.72	-11.691505957183\\
17.74	-11.4038208838432\\
17.76	-10.2528706225631\\
17.78	-11.1789359007534\\
17.8	-10.5933041315746\\
17.82	-12.2795691938679\\
17.84	-12.3687264544497\\
17.86	-11.4665644338981\\
17.88	-11.2056929129595\\
17.9	-9.04028246154547\\
17.92	-8.48131541159173\\
17.94	-8.29249206126803\\
17.96	-10.8726291513929\\
17.98	-10.8204434311924\\
18	-10.8588368515164\\
18.02	-10.4820422868566\\
18.04	-11.4342804117719\\
18.06	-11.3315281501526\\
18.08	-12.3233341831282\\
18.1	-11.3872490420311\\
18.12	-11.9638026355278\\
18.14	-10.1432400304987\\
18.16	-9.23632929451972\\
18.18	-9.468455904388\\
18.2	-10.9630876070888\\
18.22	-11.9228885435737\\
18.24	-12.1247251258192\\
18.26	-12.152849928862\\
18.28	-11.8000996339615\\
18.3	-9.88848884436012\\
18.32	-10.5455773033499\\
18.34	-10.6252485709699\\
18.36	-11.9501614060033\\
18.38	-11.4938646155674\\
18.4	-11.6781078775715\\
18.42	-11.6817631463825\\
18.44	-11.9461234019275\\
18.46	-11.4579319454106\\
18.48	-11.4165033291272\\
18.5	-11.980594164944\\
18.52	-11.2985345810755\\
18.54	-10.7458148105663\\
18.56	-11.0483461893064\\
18.58	-12.0348259417714\\
18.6	-11.8801968884296\\
18.62	-11.6323375733197\\
18.64	-12.2241930886945\\
18.66	-11.5897558801521\\
18.68	-10.8393003837941\\
18.7	-11.7481083591911\\
18.72	-12.2933031281804\\
18.74	-11.1819780654304\\
18.76	-12.1297637313851\\
18.78	-9.90531953506694\\
18.8	-9.26472699911043\\
18.82	-11.4461576082712\\
18.84	-11.6438728538742\\
18.86	-11.0180338124638\\
18.88	-12.1093003185578\\
18.9	-10.8832597450564\\
18.92	-9.0872265462804\\
18.94	-9.21819982116014\\
18.96	-9.99971896072798\\
18.98	-9.12243026561374\\
19	-9.91898704278529\\
19.02	-10.962108026391\\
19.04	-10.5733179217927\\
19.06	-10.4416038351738\\
19.08	-10.6078889370427\\
19.1	-10.6905781856283\\
19.12	-9.39828911554684\\
19.14	-10.7521399512654\\
19.16	-11.1884422498519\\
19.18	-11.1705933971312\\
19.2	-11.2506385160212\\
19.22	-10.4542885726352\\
19.24	-11.2313583115896\\
19.26	-8.28525912073274\\
19.28	-8.68256337832505\\
19.3	-11.6967179044229\\
19.32	-11.7642617006271\\
19.34	-10.0850208219476\\
19.36	-8.68155488084038\\
19.38	-8.52736295550642\\
19.4	-11.2802247669158\\
19.42	-11.6984150531307\\
19.44	-11.8035630962717\\
19.46	-10.990523720847\\
19.48	-10.2546846574109\\
19.5	-11.5616123886983\\
19.52	-10.5916485748581\\
19.54	-11.6653387589051\\
19.56	-11.3210237992594\\
19.58	-12.2096249855357\\
19.6	-12.2094838980709\\
19.62	-10.0910268253888\\
19.64	-12.1931000413283\\
19.66	-12.3072099879596\\
19.68	-11.855047413453\\
19.7	-10.771227507366\\
19.72	-11.6618364440256\\
19.74	-9.76816926526735\\
19.76	-10.5485020620318\\
19.78	-11.5993919890273\\
19.8	-10.6067361326533\\
19.82	-12.4270783788735\\
19.84	-12.1799395942039\\
19.86	-11.6242152888508\\
19.88	-12.0476977203854\\
19.9	-11.4803188009924\\
19.92	-10.4667382709769\\
19.94	-11.8389599307397\\
19.96	-10.3313119089602\\
19.98	-12.4438665691011\\
20	-12.2309801328783\\
20.02	-11.2043101219876\\
20.04	-12.4164246202098\\
20.06	-12.343897781459\\
20.08	-12.3922356466961\\
20.1	-12.355236115442\\
20.12	-12.0534185503416\\
20.14	-10.9627402524199\\
20.16	-9.82354822756423\\
20.18	-9.82557663346835\\
20.2	-10.384796631204\\
20.22	-9.70663515987338\\
20.24	-11.907581980999\\
20.26	-11.7250057388557\\
20.28	-11.7062936335411\\
20.3	-10.2015124692755\\
20.32	-11.3070517129535\\
20.34	-10.4476478824859\\
20.36	-10.3151247088241\\
20.38	-10.2720403969983\\
20.4	-11.1091609854207\\
20.42	-11.9699713588734\\
20.44	-11.0242216148438\\
20.46	-11.8340215808908\\
20.48	-12.1325731606674\\
20.5	-12.0947020878234\\
20.52	-12.3389682102106\\
20.54	-12.1085078547067\\
20.56	-10.6564803148343\\
20.58	-12.0336375353696\\
20.6	-11.7055835041049\\
20.62	-11.6438460928912\\
20.64	-11.19367309089\\
20.66	-11.2822350589249\\
20.68	-11.0203903914577\\
20.7	-9.87863205578282\\
20.72	-8.19226613099242\\
20.74	-9.54538196562005\\
20.76	-10.3851726755415\\
20.78	-11.025026665081\\
20.8	-11.7208372625811\\
20.82	-12.363223816472\\
20.84	-11.7136048183925\\
20.86	-12.0620517015727\\
20.88	-12.0559124471658\\
20.9	-11.1594989537616\\
20.92	-11.8571610849766\\
20.94	-11.4677684586814\\
20.96	-10.8192216830295\\
20.98	-12.1620490679173\\
21	-12.3540483087856\\
21.02	-12.1903806215582\\
21.04	-12.2232486119761\\
21.06	-12.3416153438419\\
21.08	-12.196343992268\\
21.1	-12.1295831752334\\
21.12	-11.7845258925264\\
21.14	-11.4717737617665\\
21.16	-11.7403534723105\\
21.18	-11.2480202920331\\
21.2	-9.75522475889776\\
21.22	-10.7048903405478\\
21.24	-10.2985686610602\\
21.26	-9.95513902771316\\
21.28	-12.1963734720983\\
21.3	-10.3673670323945\\
21.32	-12.3747376768732\\
21.34	-12.2542708944887\\
21.36	-11.5211196949082\\
21.38	-11.8249203059539\\
21.4	-9.47866691797652\\
21.42	-9.13989401308208\\
21.44	-10.5890006371733\\
21.46	-9.19579449260715\\
21.48	-10.0237423711952\\
21.5	-10.7311957341093\\
21.52	-10.1218710694162\\
21.54	-8.69506321767499\\
21.56	-9.08604837836708\\
21.58	-11.2636969654206\\
21.6	-9.75083993709412\\
21.62	-9.60072594919861\\
21.64	-8.64709816394055\\
21.66	-11.3750845407064\\
21.68	-11.0481595623667\\
21.7	-10.8000120459574\\
21.72	-11.0213088598574\\
21.74	-11.793110284789\\
21.76	-11.7946621815753\\
21.78	-11.5220111533842\\
21.8	-12.1431651920586\\
21.82	-11.4720535936\\
21.84	-11.8106867838528\\
21.86	-11.9062212415805\\
21.88	-11.9967453162922\\
21.9	-11.4345046074923\\
21.92	-10.6194990955795\\
21.94	-9.75938645321935\\
21.96	-10.8467904125065\\
21.98	-10.3956807002349\\
22	-10.6817587634813\\
22.02	-11.7476533977831\\
22.04	-11.8579374677804\\
22.06	-11.9929132586313\\
22.08	-12.0829312496357\\
22.1	-11.445147539937\\
22.12	-11.3680235557359\\
22.14	-11.8855479950657\\
22.16	-11.98546522523\\
22.18	-12.0609110987072\\
22.2	-11.0893907720015\\
22.22	-9.89252324642076\\
22.24	-8.04902591448205\\
22.26	-7.86630305101981\\
22.28	-9.08454351792291\\
22.3	-9.89886301245015\\
22.32	-11.1575695829919\\
22.34	-12.1206565672103\\
22.36	-9.55312622332845\\
22.38	-11.146371694154\\
22.4	-10.2541198681926\\
22.42	-9.17336023920387\\
22.44	-10.8236116806296\\
22.46	-8.75999787859568\\
22.48	-8.65026599395577\\
22.5	-10.5828973232914\\
22.52	-9.77949890051831\\
22.54	-11.4519704897543\\
22.56	-11.9449384655574\\
22.58	-11.047568963004\\
22.6	-11.7723372299662\\
22.62	-12.1516718680373\\
22.64	-11.8064051226063\\
22.66	-10.1641542390431\\
22.68	-9.17994043142438\\
22.7	-10.3603118553624\\
22.72	-10.4452833553898\\
22.74	-10.9512554368958\\
22.76	-9.74231944719917\\
22.78	-10.4981446009815\\
22.8	-11.3911249430898\\
22.82	-9.64122309222955\\
22.84	-10.7655705036775\\
22.86	-9.71806341094702\\
22.88	-9.87421163037683\\
22.9	-11.2067809578052\\
22.92	-11.5535227351868\\
22.94	-11.8955661022064\\
22.96	-10.8543524199591\\
22.98	-11.5465952240192\\
23	-11.3344599014913\\
23.02	-12.0686639604439\\
23.04	-11.4351478947628\\
23.06	-10.2795594930493\\
23.08	-9.86424913709484\\
23.1	-8.85732510323302\\
23.12	-8.74051130642222\\
23.14	-8.28991194145432\\
23.16	-8.62963023585858\\
23.18	-10.8417110944583\\
23.2	-11.8571238578845\\
23.22	-12.037123120674\\
23.24	-8.55269864907291\\
23.26	-8.83089735920212\\
23.28	-10.7839285483818\\
23.3	-10.7116658151368\\
23.32	-11.3495167880233\\
23.34	-8.3363362789027\\
23.36	-8.71096129868564\\
23.38	-8.51856363693948\\
23.4	-9.30481355446514\\
23.42	-11.000180384308\\
23.44	-11.090159915868\\
23.46	-11.4909075042649\\
23.48	-12.1207016220079\\
23.5	-12.1387943168753\\
23.52	-11.8275764314051\\
23.54	-12.2140108615702\\
23.56	-12.1252564274833\\
23.58	-11.3625200262233\\
23.6	-11.6600345922218\\
23.62	-12.0996669904984\\
23.64	-11.8783318010751\\
23.66	-11.2007052080685\\
23.68	-11.2760671227477\\
23.7	-9.87682944750476\\
23.72	-10.9009120577952\\
23.74	-10.7495642357622\\
23.76	-10.8970256053077\\
23.78	-7.17544299124855\\
23.8	-8.94133926228324\\
23.82	-8.02290252479078\\
23.84	-8.81255275866473\\
23.86	-10.574425928689\\
23.88	-11.3813186574738\\
23.9	-10.3542365582003\\
23.92	-8.92848361914537\\
23.94	-9.08908845483622\\
23.96	-9.8867515751243\\
23.98	-9.40172480871913\\
24	-12.0407652093008\\
24.02	-12.3691101455002\\
24.04	-11.949504557212\\
24.06	-11.5979692909865\\
24.08	-10.7210101627916\\
24.1	-11.6371666671394\\
24.12	-11.2266504497602\\
24.14	-10.3306938008828\\
24.16	-10.1078996539835\\
24.18	-8.83689521657975\\
24.2	-8.22946308666234\\
24.22	-10.5391389803112\\
24.24	-12.4248063240274\\
24.26	-11.8811752492248\\
24.28	-11.1902853159603\\
24.3	-10.7100625412592\\
24.32	-9.09913775465355\\
24.34	-11.4273363570037\\
24.36	-12.3257003786383\\
24.38	-11.08937596984\\
24.4	-9.86591068341196\\
24.42	-11.8353805895433\\
24.44	-12.3087662201245\\
24.46	-11.6481515053656\\
24.48	-10.8590328853168\\
24.5	-10.9567895996068\\
24.52	-10.1494795683946\\
24.54	-10.9924958341533\\
24.56	-11.3878311479401\\
24.58	-11.3845473502083\\
24.6	-11.4431065138274\\
24.62	-11.1135330002655\\
24.64	-10.4251431087246\\
24.66	-9.45217329722722\\
24.68	-10.7760099524495\\
24.7	-10.8533215153345\\
24.72	-10.6498441308844\\
24.74	-10.6018634681398\\
24.76	-10.9319988130545\\
24.78	-12.0555867074648\\
24.8	-11.4924042512552\\
24.82	-10.8172488028079\\
24.84	-11.7888407710038\\
24.86	-10.2400514707683\\
24.88	-9.88759548652952\\
24.9	-9.34704552695879\\
24.92	-10.7967458984821\\
24.94	-11.0761417898264\\
24.96	-12.0982648500322\\
24.98	-11.5530556112946\\
25	-11.7260502550993\\
25.02	-11.2292039102855\\
25.04	-11.030808358891\\
25.06	-11.3514612153037\\
25.08	-10.2900478808182\\
25.1	-9.66616603676994\\
25.12	-7.78728308462308\\
25.14	-8.82926011441296\\
25.16	-9.65778034097717\\
25.18	-10.2812678170861\\
25.2	-10.4522669590659\\
25.22	-11.0956291144137\\
25.24	-10.873277972814\\
25.26	-9.37094078515738\\
25.28	-11.8624821104849\\
25.3	-12.0161671336958\\
25.32	-12.0051025287875\\
25.34	-9.34840230141259\\
25.36	-9.27496266750193\\
25.38	-10.1507633468247\\
25.4	-12.3062816906565\\
25.42	-12.3393267047208\\
25.44	-11.315783718046\\
25.46	-9.31766066808959\\
25.48	-9.90938517505985\\
25.5	-8.33750408941222\\
25.52	-7.89170322337869\\
25.54	-8.89816059712869\\
25.56	-10.965914927519\\
25.58	-11.9732408493995\\
25.6	-11.8683452232126\\
25.62	-9.46208250751619\\
25.64	-9.07780223442483\\
25.66	-9.36662201111288\\
25.68	-11.196928446934\\
25.7	-12.0006622965269\\
25.72	-11.8616363397695\\
25.74	-10.2413317633728\\
25.76	-10.6801693908913\\
25.78	-10.1075901190438\\
25.8	-10.3962137692393\\
25.82	-11.8678072671791\\
25.84	-12.1108012283022\\
25.86	-11.9279174260683\\
25.88	-12.2012818753609\\
25.9	-12.0865095419157\\
25.92	-11.4494128011708\\
25.94	-10.352514486609\\
25.96	-8.20021712239098\\
25.98	-9.20663104869891\\
26	-10.3862094255053\\
26.02	-9.52875092321543\\
26.04	-12.1524657066514\\
26.06	-11.9648586704306\\
26.08	-11.2154519297646\\
26.1	-10.8676898007045\\
26.12	-10.0192685839545\\
26.14	-7.81003338464465\\
26.16	-9.4970249493781\\
26.18	-9.90717023412913\\
26.2	-10.8235426837052\\
26.22	-12.3429603275681\\
26.24	-12.0945717773028\\
26.26	-11.5009964565849\\
26.28	-11.5181989624164\\
26.3	-10.2447862804368\\
26.32	-11.9608880162371\\
26.34	-12.1252709161211\\
26.36	-12.0853512389488\\
26.38	-10.5222695498338\\
26.4	-11.7126011354798\\
26.42	-11.7176453970201\\
26.44	-11.350756037604\\
26.46	-12.1746357055456\\
26.48	-12.1147958537761\\
26.5	-11.596022337638\\
26.52	-11.5150364160827\\
26.54	-11.8826411546604\\
26.56	-11.6840592826036\\
26.58	-11.8031988825188\\
26.6	-11.085119190321\\
26.62	-10.5321090255155\\
26.64	-10.5080058703559\\
26.66	-12.1983103255127\\
26.68	-11.1454856260959\\
26.7	-10.999485626423\\
26.72	-10.1017376392745\\
26.74	-9.71046379171282\\
26.76	-10.6483805904179\\
26.78	-9.45844954897278\\
26.8	-12.0931646381142\\
26.82	-11.6249590371714\\
26.84	-10.4260648132295\\
26.86	-8.59807460078245\\
26.88	-9.69857736087473\\
26.9	-10.1865475758481\\
26.92	-9.99236614734185\\
26.94	-10.1461060428942\\
26.96	-10.0827737913343\\
26.98	-9.51802021047784\\
27	-11.1883944086005\\
27.02	-11.6133198676776\\
27.04	-12.4779216168552\\
27.06	-12.283865917581\\
27.08	-9.73767893364447\\
27.1	-10.0277227678769\\
27.12	-9.90341059155315\\
27.14	-11.2116328090672\\
27.16	-11.6041855700141\\
27.18	-11.8240611621832\\
27.2	-11.710146765152\\
27.22	-12.1502027372416\\
27.24	-11.0124345413641\\
27.26	-11.4851709988516\\
27.28	-10.220997970721\\
27.3	-12.1880574772613\\
27.32	-9.93957300393935\\
27.34	-11.5703677701362\\
27.36	-10.6586410185802\\
27.38	-10.7055553395409\\
27.4	-9.26512942136867\\
27.42	-11.4011826652863\\
27.44	-11.6294008123635\\
27.46	-11.5605884697534\\
27.48	-11.3388272368484\\
27.5	-10.3277677462909\\
27.52	-11.8444303589807\\
27.54	-11.5300698428242\\
27.56	-11.2313464898949\\
27.58	-12.1046431197528\\
27.6	-8.79864376037764\\
27.62	-11.0500450415474\\
27.64	-11.8966091606059\\
27.66	-12.1342143991365\\
27.68	-11.9456049656468\\
27.7	-11.0601901276869\\
27.72	-9.95057200215515\\
27.74	-9.24134757307591\\
27.76	-11.6709156909269\\
27.78	-11.7682872805636\\
27.8	-12.2835844385063\\
27.82	-12.1266618953719\\
27.84	-12.2328423254439\\
27.86	-12.2673716095852\\
27.88	-11.210313184031\\
27.9	-12.1903387375197\\
27.92	-11.5000490430152\\
27.94	-10.4109517084264\\
27.96	-9.27528413050485\\
27.98	-9.85830488520022\\
28	-11.3471032411718\\
28.02	-12.1604704442899\\
28.04	-9.88264576710345\\
28.06	-10.6706499876485\\
28.08	-9.89732369524706\\
28.1	-11.6565900295472\\
28.12	-11.7568469302206\\
28.14	-12.2221967741717\\
28.16	-12.0427608799435\\
28.18	-9.7832065839855\\
28.2	-9.66094661737027\\
28.22	-9.32218896742377\\
28.24	-10.1852618403756\\
28.26	-9.57644377246166\\
28.28	-10.7447085601839\\
28.3	-11.4322427284854\\
28.32	-12.1372860156247\\
28.34	-11.9511524047737\\
28.36	-11.4945071853312\\
28.38	-12.0037959810541\\
28.4	-10.9059437307444\\
28.42	-10.3558809688472\\
28.44	-8.81334475358291\\
28.46	-8.71075210326828\\
28.48	-9.50033240309175\\
28.5	-9.53091335578502\\
28.52	-11.7860299910006\\
28.54	-12.3407751270743\\
28.56	-12.2882452335638\\
28.58	-12.1560344780581\\
28.6	-10.5927471658501\\
28.62	-9.60660675818275\\
28.64	-9.35928132545628\\
28.66	-9.49589233681174\\
28.68	-9.37606970941381\\
28.7	-10.3419376041553\\
28.72	-11.2466632307543\\
28.74	-11.1021828993168\\
28.76	-10.6938587200803\\
28.78	-10.884685520971\\
28.8	-11.3838924499344\\
28.82	-10.0940820138695\\
28.84	-9.01989082361563\\
28.86	-8.82342507877994\\
28.88	-9.24580910106385\\
28.9	-11.9974383882386\\
28.92	-11.4824674478828\\
28.94	-10.8194576120221\\
28.96	-10.9524449923042\\
28.98	-10.1826590489229\\
29	-9.08772566279053\\
29.02	-8.19503999677578\\
29.04	-7.97858470501259\\
29.06	-9.10411737276508\\
29.08	-11.6102759932763\\
29.1	-10.8583519082691\\
29.12	-9.73767401565373\\
29.14	-10.3224321630954\\
29.16	-10.4567740636234\\
29.18	-11.8216656635989\\
29.2	-10.7822934199254\\
29.22	-10.7721484112142\\
29.24	-9.00753333369863\\
29.26	-8.21587549225692\\
29.28	-7.81551088469995\\
29.3	-8.69368910467\\
29.32	-9.73518388893644\\
29.34	-10.6476856073367\\
29.36	-10.8506080388636\\
29.38	-11.7555820365431\\
29.4	-11.1788517626865\\
29.42	-9.68556932363765\\
29.44	-8.90484023827116\\
29.46	-10.0460624328672\\
29.48	-10.9577704934021\\
29.5	-10.4961170957172\\
29.52	-10.3845185820219\\
29.54	-10.1477451135953\\
29.56	-10.2380811088946\\
29.58	-11.3310473875076\\
29.6	-7.90121477195945\\
29.62	-6.08206826728872\\
29.64	-7.20415974824425\\
29.66	-6.66834506144357\\
29.68	-8.57590185651795\\
29.7	-10.5977251323721\\
29.72	-9.79073429109013\\
29.74	-11.2470326917515\\
29.76	-11.9850553778537\\
29.78	-12.2149850231162\\
29.8	-11.7057260680556\\
29.82	-11.3740339223136\\
29.84	-10.1629453178951\\
29.86	-9.39990780609499\\
29.88	-9.31136528292138\\
29.9	-10.3990240787241\\
29.92	-11.0178871020547\\
29.94	-12.1035117283355\\
29.96	-9.98609322550781\\
29.98	-12.2723071827013\\
};
\addlegendentry{$L_{d_m d_m}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> [ICASSP2023][CK] RMT/Graph/Group1_rIteration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration time (s)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={r},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.151722317071829\\
0.04	0.305488060399868\\
0.06	0.42701767824495\\
0.08	0.524350434074336\\
0.1	0.566316718008825\\
0.12	0.575165747271463\\
0.14	0.601335322796148\\
0.16	0.628745968358516\\
0.18	0.652019901794921\\
0.2	0.67693663085976\\
0.22	0.692221795176888\\
0.24	0.702461822488707\\
0.26	0.703330124275473\\
0.28	0.709375797535885\\
0.3	0.72284633058263\\
0.32	0.735297098585387\\
0.34	0.755374367415485\\
0.36	0.768446446713106\\
0.38	0.780209981899445\\
0.4	0.789946248082174\\
0.42	0.800349986656491\\
0.44	0.807450442344369\\
0.46	0.814078096462714\\
0.48	0.817371253755673\\
0.5	0.822156115490292\\
0.52	0.83702293702006\\
0.54	0.849183622670193\\
0.56	0.857746529447472\\
0.58	0.867612850057521\\
0.6	0.871185270223629\\
0.62	0.883356209849043\\
0.64	0.896367646506748\\
0.66	0.904965462550087\\
0.68	0.898969673427854\\
0.7	0.901049373608262\\
0.72	0.902415919913206\\
0.74	0.908072605898396\\
0.76	0.927885172500219\\
0.78	0.939216888891311\\
0.8	0.948899729459461\\
0.82	0.960564925262786\\
0.84	0.970120144758256\\
0.86	0.980215124411153\\
0.88	0.988769399995522\\
0.9	0.982998228506742\\
0.92	0.982797950095166\\
0.94	0.974343578653308\\
0.96	0.969776589979597\\
0.98	0.97324181555529\\
1	0.970417303304102\\
1.02	0.971716428750456\\
1.04	0.965421872024607\\
1.06	0.955914092066063\\
1.08	0.955726425426145\\
1.1	0.958287492705169\\
1.12	0.964340036608971\\
1.14	0.972433342072447\\
1.16	0.974501497652254\\
1.18	0.981264366424691\\
1.2	0.983217908789539\\
1.22	0.983878137525356\\
1.24	0.983634893920459\\
1.26	0.979011779032591\\
1.28	0.977467718727296\\
1.3	0.975127346510692\\
1.32	0.974156331506277\\
1.34	0.973482927152012\\
1.36	0.974071639659853\\
1.38	0.979675987498087\\
1.4	0.982278316260351\\
1.42	0.988300814221858\\
1.44	0.995175885694686\\
1.46	0.997694608980399\\
1.48	1.00344138307446\\
1.5	1.00390013873158\\
1.52	1.00407138790299\\
1.54	1.00070357891915\\
1.56	0.997883109704016\\
1.58	0.999377733151178\\
1.6	1.00058540738742\\
1.62	1.00533313088894\\
1.64	1.00766778352392\\
1.66	1.00686553096344\\
1.68	1.0104435445891\\
1.7	1.00809963746332\\
1.72	1.00132677475251\\
1.74	1.00095102997563\\
1.76	0.995485725147767\\
1.78	0.998505680081445\\
1.8	0.996656445260209\\
1.82	0.997434441112596\\
1.84	0.998183031066268\\
1.86	0.993672242158068\\
1.88	0.994241144008042\\
1.9	0.991918536004199\\
1.92	0.98266504860581\\
1.94	0.984403640191061\\
1.96	0.978261994355116\\
1.98	0.975949822926697\\
2	0.979787768623093\\
2.02	0.975113916531703\\
2.04	0.977208722164406\\
2.06	0.981606535306336\\
2.08	0.983014500440929\\
2.1	0.98109631865918\\
2.12	0.976973097298735\\
2.14	0.97213871955734\\
2.16	0.971253440115898\\
2.18	0.97122892651319\\
2.2	0.972005325271031\\
2.22	0.968077555767001\\
2.24	0.969926212553776\\
2.26	0.973876487687162\\
2.28	0.978260258296005\\
2.3	0.982857054297514\\
2.32	0.988007952421135\\
2.34	0.995295786006742\\
2.36	0.998814283936156\\
2.38	1.00217202683424\\
2.4	1.0001131654997\\
2.42	1.00266684411145\\
2.44	1.00502104368499\\
2.46	1.00636252082454\\
2.48	1.01119655158013\\
2.5	1.00919856828484\\
2.52	1.00616159387162\\
2.54	1.00601815466562\\
2.56	0.997809612238202\\
2.58	0.995607621704527\\
2.6	0.992634677219201\\
2.62	0.991501435749738\\
2.64	0.991600509321637\\
2.66	0.988412543432398\\
2.68	0.993849300142642\\
2.7	0.990695154437836\\
2.72	0.985479145631108\\
2.74	0.981033573498974\\
2.76	0.981416927949578\\
2.78	0.98082926239381\\
2.8	0.982866753267247\\
2.82	0.985672440951593\\
2.84	0.98225960636774\\
2.86	0.984603575771541\\
2.88	0.992342494452606\\
2.9	0.998509559984748\\
2.92	0.995817887355675\\
2.94	0.992663782990993\\
2.96	0.987830099682797\\
2.98	0.98137471892822\\
3	0.983822678037241\\
3.02	0.983566935995135\\
3.04	0.977532475038\\
3.06	0.972999802525211\\
3.08	0.969927932633256\\
3.1	0.96699101176944\\
3.12	0.96654337064233\\
3.14	0.962489098297752\\
3.16	0.963436016304037\\
3.18	0.961485849165622\\
3.2	0.961634754732143\\
3.22	0.965113270648525\\
3.24	0.964075153414969\\
3.26	0.961088162535917\\
3.28	0.959286197918246\\
3.3	0.956822400953277\\
3.32	0.960288761712\\
3.34	0.96367415824947\\
3.36	0.975227372898219\\
3.38	0.974537906433133\\
3.4	0.969282196968604\\
3.42	0.970634773875219\\
3.44	0.963538521014491\\
3.46	0.963529375885789\\
3.48	0.966331307717045\\
3.5	0.96857848173192\\
3.52	0.967704373658062\\
3.54	0.974405338614868\\
3.56	0.978685675711235\\
3.58	0.984998045486579\\
3.6	0.998267644639102\\
3.62	1.00490261510605\\
3.64	1.01035860809379\\
3.66	1.0112628119189\\
3.68	1.00858240010704\\
3.7	0.999706079967596\\
3.72	0.990388977901667\\
3.74	0.988809765709269\\
3.76	0.986082775581019\\
3.78	0.985000261481075\\
3.8	0.986465399504739\\
3.82	0.977888215459527\\
3.84	0.976640427198824\\
3.86	0.967952261779198\\
3.88	0.964073810349228\\
3.9	0.963816140317279\\
3.92	0.955814104052985\\
3.94	0.964372794179585\\
3.96	0.957082389605343\\
3.98	0.95659826093017\\
4	0.956782237474402\\
4.02	0.951029220951296\\
4.04	0.955569494514535\\
4.06	0.958168990063182\\
4.08	0.961268212961958\\
4.1	0.971640262791723\\
4.12	0.973398972688834\\
4.14	0.979474289577648\\
4.16	0.978748901255374\\
4.18	0.982681914599096\\
4.2	0.983819676990717\\
4.22	0.980268148568956\\
4.24	0.978608978765663\\
4.26	0.972579896791062\\
4.28	0.972066520767541\\
4.3	0.978200428674111\\
4.32	0.983102066198008\\
4.34	0.98984626583541\\
4.36	0.988350051838069\\
4.38	0.981876534562928\\
4.4	0.977537773148622\\
4.42	0.965314595793519\\
4.44	0.964510219970678\\
4.46	0.965590848217349\\
4.48	0.960564477992816\\
4.5	0.964134104653514\\
4.52	0.95518515655598\\
4.54	0.949892078162986\\
4.56	0.953493994177022\\
4.58	0.955774771429097\\
4.6	0.954116429947789\\
4.62	0.95374932544733\\
4.64	0.947168823711645\\
4.66	0.944014404583074\\
4.68	0.947077359255771\\
4.7	0.947791594194662\\
4.72	0.948859184422123\\
4.74	0.95346258419357\\
4.76	0.954606977232254\\
4.78	0.957368358647723\\
4.8	0.961704391515336\\
4.82	0.961881197007615\\
4.84	0.96383899064739\\
4.86	0.964203232895004\\
4.88	0.963705390514925\\
4.9	0.968053043489342\\
4.92	0.96961226458628\\
4.94	0.971798876939275\\
4.96	0.975058573632619\\
4.98	0.974958690443783\\
5	0.973374515513417\\
5.02	0.971951967398869\\
5.04	0.969348477454264\\
5.06	0.971525542036098\\
5.08	0.9815580214704\\
5.1	0.994102766090966\\
5.12	0.997142782246647\\
5.14	0.998122258203779\\
5.16	0.996898756601046\\
5.18	0.992040815653669\\
5.2	0.9933937958472\\
5.22	0.991040314529912\\
5.24	0.985072613098467\\
5.26	0.984387768717618\\
5.28	0.989000453711005\\
5.3	0.993790888401507\\
5.32	1.00097495374332\\
5.34	1.0055332098953\\
5.36	1.00251897382174\\
5.38	0.998286380739134\\
5.4	0.988514025931047\\
5.42	0.982615309795281\\
5.44	0.98403135228007\\
5.46	0.986148629051853\\
5.48	0.986200424518408\\
5.5	0.97680045575454\\
5.52	0.973053577451589\\
5.54	0.968042999150949\\
5.56	0.972151935383659\\
5.58	0.980584320700267\\
5.6	0.983360571507842\\
5.62	0.988641045302674\\
5.64	0.977908801129236\\
5.66	0.979053695054946\\
5.68	0.980779002324348\\
5.7	0.974131167042469\\
5.72	0.977342257751776\\
5.74	0.97070596037182\\
5.76	0.9680878447212\\
5.78	0.97540459514457\\
5.8	0.977334881360309\\
5.82	0.980969495798454\\
5.84	0.983456628443671\\
5.86	0.981117310388332\\
5.88	0.982356911851766\\
5.9	0.974804309234954\\
5.92	0.974818906369737\\
5.94	0.981576043382661\\
5.96	0.983251412303196\\
5.98	0.990223535420019\\
6	0.980585502520958\\
6.02	0.973613029311151\\
6.04	0.969491455940866\\
6.06	0.966263290559762\\
6.08	0.972594955394727\\
6.1	0.969398051577718\\
6.12	0.972587549485596\\
6.14	0.977663169581941\\
6.16	0.975327976744466\\
6.18	0.983040380889671\\
6.2	0.978368653830743\\
6.22	0.975385940189792\\
6.24	0.976886688781482\\
6.26	0.973331247268227\\
6.28	0.976151463790051\\
6.3	0.978232026705438\\
6.32	0.977508024268037\\
6.34	0.979909598407027\\
6.36	0.984387988506587\\
6.38	0.987436674463811\\
6.4	1.00213683749089\\
6.42	1.00808722839044\\
6.44	1.00736696513514\\
6.46	1.00426076254204\\
6.48	0.991861088401831\\
6.5	0.98842356452092\\
6.52	0.989143011856703\\
6.54	0.991569952674384\\
6.56	0.987700890074068\\
6.58	0.987094211549037\\
6.6	0.985189674228265\\
6.62	0.990019553051373\\
6.64	0.999253387169795\\
6.66	0.99471192231399\\
6.68	0.994788832323804\\
6.7	0.989396300505372\\
6.72	0.989357570884179\\
6.74	0.991517467681673\\
6.76	0.994533157373317\\
6.78	0.998709171511429\\
6.8	0.995598302213588\\
6.82	0.993788759803792\\
6.84	0.98720109945865\\
6.86	0.984739523477696\\
6.88	0.985274393599539\\
6.9	0.991089219410399\\
6.92	0.992306765779701\\
6.94	0.995651014109568\\
6.96	1.00028511628779\\
6.98	0.996109001738233\\
7	0.997916258830555\\
7.02	1.00017159733765\\
7.04	0.997168355249306\\
7.06	0.998467114236641\\
7.08	0.998914108402774\\
7.1	0.995062372591494\\
7.12	0.995670152624538\\
7.14	0.991854639623679\\
7.16	0.994457726503284\\
7.18	0.996387620451984\\
7.2	0.994026034257486\\
7.22	0.994389501834723\\
7.24	0.992925791682411\\
7.26	0.98935866325901\\
7.28	0.984169308954423\\
7.3	0.974329204443149\\
7.32	0.972356771133334\\
7.34	0.969728052067334\\
7.36	0.968267204013443\\
7.38	0.964476267597396\\
7.4	0.960202808732356\\
7.42	0.968759973105636\\
7.44	0.968664187581015\\
7.46	0.979597851107809\\
7.48	0.978832085799038\\
7.5	0.973077911643766\\
7.52	0.977381714893806\\
7.54	0.972323497118753\\
7.56	0.970946262569359\\
7.58	0.971285006006565\\
7.6	0.972999496568863\\
7.62	0.974195599958356\\
7.64	0.980721430987721\\
7.66	0.984089826022979\\
7.68	0.977917324436457\\
7.7	0.97577377494736\\
7.72	0.974203554789514\\
7.74	0.975962452647171\\
7.76	0.976130962133092\\
7.78	0.975002281387549\\
7.8	0.974924436303746\\
7.82	0.968738187536944\\
7.84	0.969784424733081\\
7.86	0.959970484917233\\
7.88	0.953630699555869\\
7.9	0.951599993468307\\
7.92	0.951083731154562\\
7.94	0.95543071033073\\
7.96	0.96035979656928\\
7.98	0.969558059125108\\
8	0.969843856265085\\
8.02	0.977420196745196\\
8.04	0.973327008600588\\
8.06	0.970453451293604\\
8.08	0.972481984518012\\
8.1	0.967851303583386\\
8.12	0.974735703747732\\
8.14	0.981023888863191\\
8.16	0.97846527562225\\
8.18	0.973764430402527\\
8.2	0.966865639186839\\
8.22	0.956867417046884\\
8.24	0.961911858966966\\
8.26	0.962195161705765\\
8.28	0.963634929066196\\
8.3	0.973137101497334\\
8.32	0.963899700646528\\
8.34	0.961293141635832\\
8.36	0.957849052540739\\
8.38	0.956030701381499\\
8.4	0.956637124388565\\
8.42	0.963367888994077\\
8.44	0.973338649531846\\
8.46	0.97663249435895\\
8.48	0.983519149969071\\
8.5	0.992721070567952\\
8.52	0.994193072271049\\
8.54	1.00132503231418\\
8.56	1.00757362952441\\
8.58	1.01371515997958\\
8.6	1.01660280619693\\
8.62	1.01544202791043\\
8.64	1.01426406057046\\
8.66	1.00805098608856\\
8.68	1.00773053480445\\
8.7	1.00154809684192\\
8.72	0.996505268033466\\
8.74	0.997363679264857\\
8.76	0.991568094655511\\
8.78	0.987982815502224\\
8.8	0.990742433838115\\
8.82	0.98890575970823\\
8.84	0.996024720327366\\
8.86	0.996618665089707\\
8.88	0.999904626039829\\
8.9	1.00147910674055\\
8.92	1.00395947660775\\
8.94	1.01319964597823\\
8.96	1.0155533066624\\
8.98	1.01598740377426\\
9	1.01145437196872\\
9.02	1.00270256360606\\
9.04	1.00539648957431\\
9.06	1.0091261534871\\
9.08	1.00821754817252\\
9.1	1.01166760018019\\
9.12	1.00928807419014\\
9.14	1.0088760116295\\
9.16	1.01030857835126\\
9.18	1.0080817274909\\
9.2	1.00795979729999\\
9.22	1.00582090371693\\
9.24	0.995830120035311\\
9.26	0.99820480995452\\
9.28	0.997127209882763\\
9.3	0.995599570043013\\
9.32	0.996794716973888\\
9.34	0.990847410482961\\
9.36	0.987123373335048\\
9.38	0.990703149103904\\
9.4	0.99146703486231\\
9.42	0.990132820900033\\
9.44	0.980504789272626\\
9.46	0.969945731406074\\
9.48	0.955490087438825\\
9.5	0.957869505588522\\
9.52	0.962980121589734\\
9.54	0.971399770222417\\
9.56	0.983619549425976\\
9.58	0.988262935756528\\
9.6	0.993808526503317\\
9.62	0.994161331343564\\
9.64	0.99139048121837\\
9.66	0.98633992822791\\
9.68	0.978959074654584\\
9.7	0.972258793658429\\
9.72	0.970464474179707\\
9.74	0.969655095401589\\
9.76	0.972337865927207\\
9.78	0.977872193110791\\
9.8	0.979800919926922\\
9.82	0.980159500552851\\
9.84	0.980106351771397\\
9.86	0.9755044926609\\
9.88	0.971335660481144\\
9.9	0.970670126836041\\
9.92	0.971971924875285\\
9.94	0.973681680984758\\
9.96	0.973797526286138\\
9.98	0.979028801712086\\
10	0.9839583833188\\
10.02	0.990113249569818\\
10.04	0.997461924403111\\
10.06	0.993920366979849\\
10.08	0.993802456627114\\
10.1	0.993391527304699\\
10.12	0.990850998445979\\
10.14	0.994525591166353\\
10.16	0.995199873979971\\
10.18	0.999810414853415\\
10.2	1.00598765950957\\
10.22	1.01155471701382\\
10.24	1.0090233456894\\
10.26	1.0071880430571\\
10.28	0.993694117050193\\
10.3	0.988832114778529\\
10.32	0.988831225499563\\
10.34	0.986570783160204\\
10.36	0.986047909189832\\
10.38	0.989349014557133\\
10.4	0.99223723618504\\
10.42	0.98838385644352\\
10.44	0.989506558916247\\
10.46	0.984917254310191\\
10.48	0.980200238128242\\
10.5	0.98161738443485\\
10.52	0.983697917057701\\
10.54	0.976843709364883\\
10.56	0.976284120548592\\
10.58	0.981148031846489\\
10.6	0.985524056964914\\
10.62	0.999566816449261\\
10.64	1.00539759502314\\
10.66	1.01013569375275\\
10.68	1.00227545773914\\
10.7	0.997273571081712\\
10.72	0.994807956540528\\
10.74	0.987394665722138\\
10.76	0.989330463918773\\
10.78	0.987152918314544\\
10.8	0.984913663271468\\
10.82	0.979745348471207\\
10.84	0.975233583406506\\
10.86	0.971468989678661\\
10.88	0.973554164503061\\
10.9	0.976305663440666\\
10.92	0.974421429773093\\
10.94	0.971122527891122\\
10.96	0.964493609663019\\
10.98	0.958826117136948\\
11	0.960015891965516\\
11.02	0.959052472747471\\
11.04	0.969116918438159\\
11.06	0.978440047723779\\
11.08	0.981116286848505\\
11.1	0.986720382137988\\
11.12	0.987271845621233\\
11.14	0.991386970465934\\
11.16	0.99810197316404\\
11.18	0.996915131562036\\
11.2	0.989752013106518\\
11.22	0.992163180164367\\
11.24	0.986029925357442\\
11.26	0.984292191981701\\
11.28	0.984694350882547\\
11.3	0.977879628727052\\
11.32	0.974293271964112\\
11.34	0.971724465780065\\
11.36	0.966242065981689\\
11.38	0.965768296627769\\
11.4	0.962701354071865\\
11.42	0.96176015124074\\
11.44	0.967251730821095\\
11.46	0.973619616015021\\
11.48	0.97974842189025\\
11.5	0.986493281321579\\
11.52	0.993934089667985\\
11.54	0.996050417175163\\
11.56	1.00156252296909\\
11.58	1.00746005408492\\
11.6	1.01340479127365\\
11.62	1.01607407809826\\
11.64	1.00863045630197\\
11.66	0.99757175019642\\
11.68	0.99282553484745\\
11.7	0.987864964665205\\
11.72	0.991238643250324\\
11.74	0.998275333843873\\
11.76	0.991118148236128\\
11.78	0.991948334027338\\
11.8	0.990510265473753\\
11.82	0.983667086817124\\
11.84	0.98356910194627\\
11.86	0.97500500523206\\
11.88	0.968513041793226\\
11.9	0.961913120080206\\
11.92	0.950858024094248\\
11.94	0.946619956214621\\
11.96	0.94118976321208\\
11.98	0.935755082893032\\
12	0.939151235899551\\
12.02	0.932144123219444\\
12.04	0.934748353670748\\
12.06	0.933606036823266\\
12.08	0.942940950362507\\
12.1	0.943643565913911\\
12.12	0.944982366960539\\
12.14	0.956447742119573\\
12.16	0.952095104395221\\
12.18	0.963517584726004\\
12.2	0.975145433323226\\
12.22	0.968974806635526\\
12.24	0.9782870623044\\
12.26	0.97846364394903\\
12.28	0.977131761064818\\
12.3	0.981943852024691\\
12.32	0.977026573797704\\
12.34	0.979630825417596\\
12.36	0.973545127432234\\
12.38	0.975629086968861\\
12.4	0.980693690845515\\
12.42	0.979289458041305\\
12.44	0.984167220202091\\
12.46	0.985237514311034\\
12.48	0.986593932222002\\
12.5	0.987971074010567\\
12.52	0.994417844472596\\
12.54	0.996400435328381\\
12.56	0.997619121587755\\
12.58	0.99528203705174\\
12.6	0.991188006174178\\
12.62	0.984970027987931\\
12.64	0.983617465735126\\
12.66	0.986696769203735\\
12.68	0.97897836877771\\
12.7	0.975131034889992\\
12.72	0.973384936441698\\
12.74	0.971272115810398\\
12.76	0.977094394785446\\
12.78	0.975413211693398\\
12.8	0.980505346226893\\
12.82	0.985684144091547\\
12.84	0.99404633858507\\
12.86	1.00233174793232\\
12.88	0.994326796997101\\
12.9	0.985682897379149\\
12.92	0.977228931700609\\
12.94	0.973049684263572\\
12.96	0.975080866134552\\
12.98	0.977054805277577\\
13	0.985413029619576\\
13.02	0.986173122913826\\
13.04	0.983368758472615\\
13.06	0.98783019075988\\
13.08	0.981818807627172\\
13.1	0.984409136229389\\
13.12	0.984551315556675\\
13.14	0.982171281750952\\
13.16	0.98191955666422\\
13.18	0.981076835794509\\
13.2	0.978781114309837\\
13.22	0.976347423169627\\
13.24	0.974066733912151\\
13.26	0.972930989824669\\
13.28	0.975520874382555\\
13.3	0.975817332388245\\
13.32	0.976271143570064\\
13.34	0.97533774773196\\
13.36	0.981824951830378\\
13.38	0.990054338397163\\
13.4	0.998072754769016\\
13.42	1.00476348782919\\
13.44	1.00340045334373\\
13.46	1.00237970216669\\
13.48	1.00168419801393\\
13.5	0.992725046325603\\
13.52	0.98936637809253\\
13.54	0.989576551482967\\
13.56	0.989004663722646\\
13.58	0.997387377643355\\
13.6	1.00368944695682\\
13.62	1.00714373302918\\
13.64	1.01065202959252\\
13.66	1.00550339879336\\
13.68	1.00983652792801\\
13.7	1.0125396247332\\
13.72	1.01746419860549\\
13.74	1.01913330681619\\
13.76	1.0117380357051\\
13.78	1.00927908563036\\
13.8	1.00227850970961\\
13.82	1.00225948600651\\
13.84	1.00350959038188\\
13.86	1.00378426834925\\
13.88	1.00542131496526\\
13.9	1.00504004675019\\
13.92	1.00389560311803\\
13.94	0.99976471714124\\
13.96	1.00030537671444\\
13.98	0.999389774057541\\
14	1.00096333727267\\
14.02	1.00485742073807\\
14.04	1.00201762932333\\
14.06	0.996905231495597\\
14.08	0.994460083124365\\
14.1	0.994189394858308\\
14.12	1.00029707671479\\
14.14	1.00138013403845\\
14.16	0.999356551006119\\
14.18	0.998855151460736\\
14.2	1.00492459411273\\
14.22	1.00179916561203\\
14.24	0.999512872626859\\
14.26	1.00151905961537\\
14.28	0.994005308313891\\
14.3	0.995490586478717\\
14.32	1.00233621237635\\
14.34	1.0049661032867\\
14.36	1.00384112393974\\
14.38	0.999613219874996\\
14.4	0.992191086529918\\
14.42	0.993731992884946\\
14.44	0.994178111116274\\
14.46	0.997070734824654\\
14.48	0.997924561019151\\
14.5	0.995260215362548\\
14.52	1.00092303416823\\
14.54	1.00070804653638\\
14.56	1.00373237671809\\
14.58	1.00282722945174\\
14.6	0.993960196621627\\
14.62	0.989539315850993\\
14.64	0.985716595426035\\
14.66	0.987526909457927\\
14.68	0.990084502946228\\
14.7	0.989449337174967\\
14.72	0.983618661669307\\
14.74	0.979922162348908\\
14.76	0.98038700458399\\
14.78	0.9854608814737\\
14.8	0.984762176065111\\
14.82	0.982335913488443\\
14.84	0.972385171190503\\
14.86	0.96688624309604\\
14.88	0.969743403314231\\
14.9	0.969820107376294\\
14.92	0.967558233830964\\
14.94	0.95886232623938\\
14.96	0.950061358410072\\
14.98	0.949704590197546\\
15	0.950912366930733\\
15.02	0.951223785735224\\
15.04	0.955607551317785\\
15.06	0.954048063748837\\
15.08	0.953424847530053\\
15.1	0.950589921811697\\
15.12	0.942913574287226\\
15.14	0.940495029936332\\
15.16	0.943194036523272\\
15.18	0.948191278287088\\
15.2	0.948299134669578\\
15.22	0.951619414049599\\
15.24	0.948998375191271\\
15.26	0.950582011461596\\
15.28	0.95428197104148\\
15.3	0.951485538473705\\
15.32	0.952040350178613\\
15.34	0.950181622843693\\
15.36	0.952873699244955\\
15.38	0.951833306635883\\
15.4	0.954652320025681\\
15.42	0.954477354228145\\
15.44	0.957540650741427\\
15.46	0.962354661884379\\
15.48	0.960396780685395\\
15.5	0.962255707831959\\
15.52	0.961705969093821\\
15.54	0.967662556812554\\
15.56	0.971507852401292\\
15.58	0.9709593432584\\
15.6	0.969744700717652\\
15.62	0.962497164481788\\
15.64	0.958346724872583\\
15.66	0.952714777066838\\
15.68	0.950714138642576\\
15.7	0.951863396232538\\
15.72	0.951141346885136\\
15.74	0.951837942169448\\
15.76	0.949571059412225\\
15.78	0.943184027211112\\
15.8	0.94302825682895\\
15.82	0.94451669543925\\
15.84	0.934587482456085\\
15.86	0.931053737883436\\
15.88	0.927542975709249\\
15.9	0.920545682989871\\
15.92	0.930338492716237\\
15.94	0.93521843480733\\
15.96	0.943954893628155\\
15.98	0.949793737577221\\
16	0.947257157023027\\
16.02	0.945511886354077\\
16.04	0.942426703531753\\
16.06	0.949194665617934\\
16.08	0.948983159208707\\
16.1	0.948721798806272\\
16.12	0.945447187710673\\
16.14	0.945180765641155\\
16.16	0.94707096840868\\
16.18	0.952101592772415\\
16.2	0.959130136276732\\
16.22	0.958500914696809\\
16.24	0.959057047809167\\
16.26	0.95467537547909\\
16.28	0.948589008546262\\
16.3	0.945958685369561\\
16.32	0.946520082607074\\
16.34	0.955657628174663\\
16.36	0.957646913555631\\
16.38	0.962384578606076\\
16.4	0.967150075469609\\
16.42	0.967414009165235\\
16.44	0.974564356285596\\
16.46	0.968493297279654\\
16.48	0.972676867463762\\
16.5	0.972106986792523\\
16.52	0.973808822518323\\
16.54	0.979122656052694\\
16.56	0.975626062906206\\
16.58	0.97149077010268\\
16.6	0.963409412892851\\
16.62	0.95918995023259\\
16.64	0.960815516051651\\
16.66	0.967063961948888\\
16.68	0.9737932106514\\
16.7	0.981296901044506\\
16.72	0.986348092411348\\
16.74	0.985432975845408\\
16.76	0.984629087754161\\
16.78	0.979160631525155\\
16.8	0.979067328323466\\
16.82	0.98766114596516\\
16.84	0.993156002477324\\
16.86	1.00206553659048\\
16.88	1.00782722988396\\
16.9	1.00913887135667\\
16.92	1.01476352341726\\
16.94	1.01444594952271\\
16.96	1.0197605812889\\
16.98	1.01809249975058\\
17	1.01276028664262\\
17.02	1.00683619661371\\
17.04	1.00249304447462\\
17.06	1.00038438846002\\
17.08	0.998028302908402\\
17.1	0.997853805295603\\
17.12	0.990758622023502\\
17.14	0.986711829724553\\
17.16	0.979027013168979\\
17.18	0.979627683627629\\
17.2	0.979116374523355\\
17.22	0.973494503931777\\
17.24	0.967031364874383\\
17.26	0.954861080230445\\
17.28	0.94590124202193\\
17.3	0.94732693424078\\
17.32	0.941279986810298\\
17.34	0.947345205778508\\
17.36	0.951782704525101\\
17.38	0.953679677369951\\
17.4	0.962452835527665\\
17.42	0.96623335842413\\
17.44	0.960969364161211\\
17.46	0.961228742223053\\
17.48	0.963412403769848\\
17.5	0.96607474250933\\
17.52	0.971882680964984\\
17.54	0.976586735899389\\
17.56	0.977448486652671\\
17.58	0.978903719139307\\
17.6	0.982022819182322\\
17.62	0.980422353149911\\
17.64	0.98123573450329\\
17.66	0.975550902627818\\
17.68	0.974876252736659\\
17.7	0.974913773241211\\
17.72	0.975118362760024\\
17.74	0.977988406096531\\
17.76	0.978459602368555\\
17.78	0.980440685790812\\
17.8	0.980346582076051\\
17.82	0.985183999222776\\
17.84	0.986147029500556\\
17.86	0.98101514779135\\
17.88	0.981047796897246\\
17.9	0.978203647285702\\
17.92	0.978705221286696\\
17.94	0.982019753166967\\
17.96	0.988588535548594\\
17.98	0.988688647241963\\
18	0.990560298850298\\
18.02	0.98978612418307\\
18.04	0.981933848021593\\
18.06	0.980680177947967\\
18.08	0.976475164292003\\
18.1	0.981269613246401\\
18.12	0.97975497126161\\
18.14	0.978913431789696\\
18.16	0.979641124989303\\
18.18	0.980529358362844\\
18.2	0.980633329276152\\
18.22	0.983380756491044\\
18.24	0.978886708536601\\
18.26	0.979124639506525\\
18.28	0.978077617974839\\
18.3	0.973738791714164\\
18.32	0.972634646385438\\
18.34	0.969891365902904\\
18.36	0.966940372783356\\
18.38	0.959905591710296\\
18.4	0.957628351018294\\
18.42	0.954223065598703\\
18.44	0.953790409127678\\
18.46	0.952339246373395\\
18.48	0.951679199988589\\
18.5	0.954476320151404\\
18.52	0.954015035352406\\
18.54	0.960499684272251\\
18.56	0.964908758691902\\
18.58	0.965598308482694\\
18.6	0.972054393216974\\
18.62	0.977498704614217\\
18.64	0.979327927840018\\
18.66	0.97856631381955\\
18.68	0.976622532737147\\
18.7	0.979428634412068\\
18.72	0.98552499747951\\
18.74	0.990742398616104\\
18.76	0.989085278939708\\
18.78	0.986074055589264\\
18.8	0.982394984681693\\
18.82	0.983711123042398\\
18.84	0.98310131321274\\
18.86	0.976311165903398\\
18.88	0.966034967159178\\
18.9	0.959346827706368\\
18.92	0.960001967786355\\
18.94	0.96662961218116\\
18.96	0.973323885111439\\
18.98	0.970441154583196\\
19	0.970534541757982\\
19.02	0.97578257640574\\
19.04	0.976208719275033\\
19.06	0.978933213840422\\
19.08	0.978885913772792\\
19.1	0.978563661661848\\
19.12	0.975818799118873\\
19.14	0.980799751538446\\
19.16	0.980965076083405\\
19.18	0.981391957161388\\
19.2	0.981550724865304\\
19.22	0.975643596684496\\
19.24	0.977905830010712\\
19.26	0.971272174304891\\
19.28	0.971579644482118\\
19.3	0.979818066350275\\
19.32	0.982779625208053\\
19.34	0.989820826063463\\
19.36	0.995880644234982\\
19.38	0.997973605202148\\
19.4	0.991117557188173\\
19.42	0.990471357257979\\
19.44	0.986802848633784\\
19.46	0.987837587529314\\
19.48	0.996736439978333\\
19.5	0.99414106285815\\
19.52	0.993556563357583\\
19.54	0.981591496003898\\
19.56	0.979975753798997\\
19.58	0.983387070959637\\
19.6	0.983498333939908\\
19.62	0.98613114750831\\
19.64	0.977884217110306\\
19.66	0.974932259333465\\
19.68	0.9738053183855\\
19.7	0.969725745434004\\
19.72	0.968931062382259\\
19.74	0.961481846108771\\
19.76	0.962279007526106\\
19.78	0.968952062171069\\
19.8	0.969834091889653\\
19.82	0.973015357679051\\
19.84	0.970373331440057\\
19.86	0.961929126273461\\
19.88	0.960496169445751\\
19.9	0.954642130375902\\
19.92	0.9528062508474\\
19.94	0.956176201639802\\
19.96	0.954888330214375\\
19.98	0.964880407078574\\
20	0.966620163809878\\
20.02	0.964485867109485\\
20.04	0.971421238884103\\
20.06	0.972816929551005\\
20.08	0.976250547653862\\
20.1	0.981349034155881\\
20.12	0.978989360963001\\
20.14	0.979645353873529\\
20.16	0.973202653610929\\
20.18	0.964482784040084\\
20.2	0.95669589586071\\
20.22	0.947059240205614\\
20.24	0.947758831227692\\
20.26	0.945937504704098\\
20.28	0.939714067390465\\
20.3	0.938029937858658\\
20.32	0.929204181247673\\
20.34	0.925498771867412\\
20.36	0.926661960647879\\
20.38	0.928262965871382\\
20.4	0.929320924320044\\
20.42	0.929641744938296\\
20.44	0.923351105611741\\
20.46	0.920650404300032\\
20.48	0.922284545933286\\
20.5	0.918773511028373\\
20.52	0.923984553011984\\
20.54	0.928801297323431\\
20.56	0.928751575813209\\
20.58	0.934203589849972\\
20.6	0.935371968104008\\
20.62	0.939202564628947\\
20.64	0.94490224669036\\
20.66	0.945279642304297\\
20.68	0.947339197534526\\
20.7	0.948265552818575\\
20.72	0.946247537372065\\
20.74	0.951051847863815\\
20.76	0.95501458852944\\
20.78	0.960125837667148\\
20.8	0.967559894998311\\
20.82	0.979639204277417\\
20.84	0.985296941103275\\
20.86	0.991808250475053\\
20.88	0.996091120737979\\
20.9	0.988444460751414\\
20.92	0.987384621554518\\
20.94	0.981784426912567\\
20.96	0.979399776271151\\
20.98	0.983218243872931\\
21	0.980896721887663\\
21.02	0.980371582067207\\
21.04	0.978615656900703\\
21.06	0.977428473544748\\
21.08	0.975966824684888\\
21.1	0.973219131544393\\
21.12	0.97047849670759\\
21.14	0.971384137801952\\
21.16	0.97329720172863\\
21.18	0.97527125545116\\
21.2	0.977824456370554\\
21.22	0.983995600830336\\
21.24	0.984467587745109\\
21.26	0.980239894298385\\
21.28	0.978388221356204\\
21.3	0.968101707647893\\
21.32	0.970678148338892\\
21.34	0.971348353284467\\
21.36	0.966550164671355\\
21.38	0.966955275019386\\
21.4	0.962045643689784\\
21.42	0.962941302602473\\
21.44	0.968266203496919\\
21.46	0.965168715593523\\
21.48	0.967220490492182\\
21.5	0.969495807499025\\
21.52	0.972688240987079\\
21.54	0.978381283205124\\
21.56	0.979199298503716\\
21.58	0.970482685174774\\
21.6	0.966510330830077\\
21.62	0.964963123823665\\
21.64	0.965717143121697\\
21.66	0.978664189699075\\
21.68	0.985966642709273\\
21.7	0.991252203465543\\
21.72	0.993260047486865\\
21.74	0.987220423100435\\
21.76	0.983575506110805\\
21.78	0.979101747171721\\
21.8	0.973225656329867\\
21.82	0.970470436607449\\
21.84	0.964608531718753\\
21.86	0.960592250166075\\
21.88	0.964218846992813\\
21.9	0.964461445650142\\
21.92	0.964942273019381\\
21.94	0.964780666325109\\
21.96	0.959474712187391\\
21.98	0.955449135590565\\
22	0.954895921497675\\
22.02	0.964392103855456\\
22.04	0.976391011889925\\
22.06	0.982828470011899\\
22.08	0.99016443712508\\
22.1	0.988460087282798\\
22.12	0.986754463543025\\
22.14	0.983302587270719\\
22.16	0.977203971854757\\
22.18	0.970915327265418\\
22.2	0.964217567541964\\
22.22	0.960483609766396\\
22.24	0.953648423575166\\
22.26	0.951091269753388\\
22.28	0.954004682576444\\
22.3	0.955653559192601\\
22.32	0.957484184749405\\
22.34	0.957054340544223\\
22.36	0.946315985783579\\
22.38	0.947416123704499\\
22.4	0.944561398809007\\
22.42	0.945936090976703\\
22.44	0.953602497684929\\
22.46	0.952512742340151\\
22.48	0.955869697499041\\
22.5	0.965414168560148\\
22.52	0.971364961236849\\
22.54	0.982929581755869\\
22.56	0.990339273606834\\
22.58	0.988764843726052\\
22.6	0.991156466031378\\
22.62	0.991772369623649\\
22.64	0.987761471698026\\
22.66	0.991209126621408\\
22.68	0.992524135881391\\
22.7	0.989454814185385\\
22.72	0.99027841532273\\
22.74	0.991100943214094\\
22.76	0.988925354514386\\
22.78	0.992848852364901\\
22.8	0.996928761686285\\
22.82	0.988624656726396\\
22.84	0.987110370269794\\
22.86	0.980771263807136\\
22.88	0.978043891144855\\
22.9	0.981401860551971\\
22.92	0.98411136448145\\
22.94	0.982533189669813\\
22.96	0.979664158747004\\
22.98	0.978268889188859\\
23	0.979231372653238\\
23.02	0.978566370685787\\
23.04	0.973859865631953\\
23.06	0.967898107483513\\
23.08	0.965543943700764\\
23.1	0.965060538336637\\
23.12	0.966727662463303\\
23.14	0.967793398879563\\
23.16	0.969874495639216\\
23.18	0.979736249440776\\
23.2	0.989753261241101\\
23.22	0.992879585162992\\
23.24	1.0000323930531\\
23.26	0.995963201914076\\
23.28	0.987139209245639\\
23.3	0.987151018465562\\
23.32	0.981820601465651\\
23.34	0.978446803938945\\
23.36	0.980818019568738\\
23.38	0.98294186691222\\
23.4	0.988100564793256\\
23.42	0.996751490838609\\
23.44	1.00202553495067\\
23.46	0.999506976493345\\
23.48	0.997447489001445\\
23.5	0.99318814134054\\
23.52	0.984908728860231\\
23.54	0.982840789555934\\
23.56	0.981675206671771\\
23.58	0.978113578820348\\
23.6	0.979613768933787\\
23.62	0.972399076160874\\
23.64	0.966690019291021\\
23.66	0.968441152336402\\
23.68	0.966702354309508\\
23.7	0.965662516388872\\
23.72	0.971573988631004\\
23.74	0.975960763974349\\
23.76	0.986417953065723\\
23.78	1.00215855835839\\
23.8	0.9974641772941\\
23.82	1.00198419105598\\
23.84	1.00232242483544\\
23.86	0.994275632329286\\
23.88	0.997172681357602\\
23.9	0.993493556766497\\
23.92	0.98981118951028\\
23.94	0.992378242146653\\
23.96	0.993087327185342\\
23.98	0.988848143549498\\
24	0.987839220886799\\
24.02	0.984866217576605\\
24.04	0.98235413825319\\
24.06	0.98143078535092\\
24.08	0.974962707694253\\
24.1	0.978031648514162\\
24.12	0.983520718210725\\
24.14	0.98970198631421\\
24.16	0.992915319473463\\
24.18	0.990534518742528\\
24.2	0.9844414303547\\
24.22	0.985649202925308\\
24.24	0.986738896187478\\
24.26	0.981767829220132\\
24.28	0.979360047088508\\
24.3	0.974424440665573\\
24.32	0.970404867567367\\
24.34	0.976334866158316\\
24.36	0.977278838615339\\
24.38	0.980073061798541\\
24.4	0.978976094934174\\
24.42	0.973354471457516\\
24.44	0.973252491747189\\
24.46	0.972580858346671\\
24.48	0.975612152435934\\
24.5	0.977708829734833\\
24.52	0.977488993456533\\
24.54	0.985497128845704\\
24.56	0.987848740191984\\
24.58	0.994470725609154\\
24.6	0.998501493741571\\
24.62	1.00071680352547\\
24.64	1.00129961688265\\
24.66	1.00196791527057\\
24.68	1.00819654793466\\
24.7	1.00548991667762\\
24.72	1.00165080846985\\
24.74	0.996232196915904\\
24.76	0.993126354829286\\
24.78	0.992827192968293\\
24.8	0.991442592538592\\
24.82	0.989366958574745\\
24.84	0.980687878062237\\
24.86	0.97460926460916\\
24.88	0.969206990996443\\
24.9	0.969114432765894\\
24.92	0.973756087929663\\
24.94	0.976923509650923\\
24.96	0.981558220372416\\
24.98	0.979895763693324\\
25	0.98438936922153\\
25.02	0.987180370200615\\
25.04	0.986747455706498\\
25.06	0.984272415157691\\
25.08	0.975058832787122\\
25.1	0.968785000293834\\
25.12	0.962683734397777\\
25.14	0.966377156776754\\
25.16	0.971084755854058\\
25.18	0.973104798953125\\
25.2	0.973690088025681\\
25.22	0.977174488908293\\
25.24	0.978087049197962\\
25.26	0.974927345111192\\
25.28	0.9752857844754\\
25.3	0.968581638785717\\
25.32	0.966350482726266\\
25.34	0.96939126413051\\
25.36	0.971451785892789\\
25.38	0.974193710313724\\
25.4	0.975952992410799\\
25.42	0.974966318362611\\
25.44	0.972513904318949\\
25.46	0.967724228479575\\
25.48	0.968162861016751\\
25.5	0.970364205436097\\
25.52	0.972874953482012\\
25.54	0.980618340852392\\
25.56	0.990723716873361\\
25.58	0.999240092583862\\
25.6	1.00859686343689\\
25.62	1.01000621923505\\
25.64	1.01213974066454\\
25.66	1.01247233603271\\
25.68	1.01314351925816\\
25.7	1.01311843179212\\
25.72	1.00814726209864\\
25.74	1.01217314858597\\
25.76	1.01131897531287\\
25.78	1.01077025795998\\
25.8	1.01276701845048\\
25.82	1.01332637621098\\
25.84	1.01422759611185\\
25.86	1.01591221087313\\
25.88	1.01480485708318\\
25.9	1.0074368872774\\
25.92	0.997527117521267\\
25.94	0.988575097873669\\
25.96	0.978333323270212\\
25.98	0.977456704352063\\
26	0.978455616971511\\
26.02	0.97903842056105\\
26.04	0.986163410831508\\
26.06	0.989984752370973\\
26.08	0.983857098991465\\
26.1	0.979564838670498\\
26.12	0.976439183516076\\
26.14	0.971942333647425\\
26.16	0.975549583712489\\
26.18	0.97720615399739\\
26.2	0.979969380826541\\
26.22	0.982843211420149\\
26.24	0.987934757121572\\
26.26	0.989637164842867\\
26.28	0.988214480492073\\
26.3	0.996072702779358\\
26.32	0.993972608142497\\
26.34	0.994474583248402\\
26.36	0.99656030713609\\
26.38	0.990198839869473\\
26.4	0.994774820038305\\
26.42	0.990757629004221\\
26.44	0.987786342341077\\
26.46	0.987492567170737\\
26.48	0.984376180192086\\
26.5	0.984650826473678\\
26.52	0.987104697527314\\
26.54	0.987368506160625\\
26.56	0.988178414058047\\
26.58	0.988769033073912\\
26.6	0.990738766283767\\
26.62	0.993981313774922\\
26.64	0.995051254718329\\
26.66	0.998123303506489\\
26.68	0.996593973228893\\
26.7	0.986561238563857\\
26.72	0.982222003071968\\
26.74	0.977981291748389\\
26.76	0.97289774559485\\
26.78	0.973241749704149\\
26.8	0.966088030408002\\
26.82	0.960916094723013\\
26.84	0.957719717010432\\
26.86	0.954885778872719\\
26.88	0.96022136673571\\
26.9	0.959220916208633\\
26.92	0.954914098316747\\
26.94	0.955002124139185\\
26.96	0.955050658687357\\
26.98	0.954553312349401\\
27	0.962237275062482\\
27.02	0.957973236508062\\
27.04	0.959182846545601\\
27.06	0.959905415013458\\
27.08	0.954531421270467\\
27.1	0.958833106922973\\
27.12	0.962839365725982\\
27.14	0.967344371856858\\
27.16	0.973354676822036\\
27.18	0.980149458141495\\
27.2	0.979689930812302\\
27.22	0.97662527663838\\
27.24	0.972784491697185\\
27.26	0.960520945527616\\
27.28	0.956946582934643\\
27.3	0.961707594335773\\
27.32	0.958346589796882\\
27.34	0.964277549044782\\
27.36	0.963721862071792\\
27.38	0.954563592579711\\
27.4	0.951689210360291\\
27.42	0.944727311430535\\
27.44	0.940058855452836\\
27.46	0.941177024635734\\
27.48	0.937149271762908\\
27.5	0.936057659279352\\
27.52	0.944561796618125\\
27.54	0.942314875920823\\
27.56	0.946197947338385\\
27.58	0.950825404221011\\
27.6	0.94539624438805\\
27.62	0.955900838645647\\
27.64	0.962708052617843\\
27.66	0.966283806180591\\
27.68	0.964666805043095\\
27.7	0.956204855031864\\
27.72	0.954139029681645\\
27.74	0.954860410420374\\
27.76	0.966134285828782\\
27.78	0.971022259161592\\
27.8	0.970431252860254\\
27.82	0.971339226740345\\
27.84	0.968823784157507\\
27.86	0.967930869760962\\
27.88	0.969553546681732\\
27.9	0.963689139831127\\
27.92	0.959286300190794\\
27.94	0.955846752368028\\
27.96	0.953719032661853\\
27.98	0.954951292619497\\
28	0.957005525354261\\
28.02	0.952425553333605\\
28.04	0.944050901886439\\
28.06	0.944578130166472\\
28.08	0.946134668373977\\
28.1	0.957910736546308\\
28.12	0.964290526800295\\
28.14	0.967077389278977\\
28.16	0.964442192470837\\
28.18	0.956330121558829\\
28.2	0.952520728951238\\
28.22	0.947598554708133\\
28.24	0.946986604798303\\
28.26	0.946589927611268\\
28.28	0.949506438136709\\
28.3	0.948912745383865\\
28.32	0.947352710988495\\
28.34	0.944606519619979\\
28.36	0.946529379278385\\
28.38	0.944301726856415\\
28.4	0.938893687553579\\
28.42	0.93213178663596\\
28.44	0.925103783810385\\
28.46	0.924629171394589\\
28.48	0.92939579040425\\
28.5	0.931687358526395\\
28.52	0.935625907621452\\
28.54	0.938046203015545\\
28.56	0.940489491433551\\
28.58	0.942169304810069\\
28.6	0.940766631484849\\
28.62	0.943195009798625\\
28.64	0.944569698096291\\
28.66	0.947868779736835\\
28.68	0.953017901982968\\
28.7	0.960400754203552\\
28.72	0.969934871373572\\
28.74	0.97681868156737\\
28.76	0.978579826708267\\
28.78	0.980436330577818\\
28.8	0.975829585696378\\
28.82	0.975393380504718\\
28.84	0.97532531027141\\
28.86	0.978729869351541\\
28.88	0.981858269810508\\
28.9	0.988084970125465\\
28.92	0.987127452880919\\
28.94	0.984680581671267\\
28.96	0.982874355687243\\
28.98	0.976889393226555\\
29	0.971986639351736\\
29.02	0.966137904526402\\
29.04	0.964976774907295\\
29.06	0.969812107008698\\
29.08	0.975609577548043\\
29.1	0.974303356012457\\
29.12	0.970912661156401\\
29.14	0.969160804666452\\
29.16	0.970220621053602\\
29.18	0.977860887407197\\
29.2	0.986148751448136\\
29.22	0.982317613501102\\
29.24	0.982935011642129\\
29.26	0.979569210866386\\
29.28	0.977453057346523\\
29.3	0.981403190628637\\
29.32	0.98172364985055\\
29.34	0.987092846791531\\
29.36	0.991952352178759\\
29.38	0.989285721663563\\
29.4	0.99019195888635\\
29.42	0.988404224836147\\
29.44	0.986902180725764\\
29.46	0.987585446878825\\
29.48	0.990235714774065\\
29.5	0.988075073301815\\
29.52	0.984453654258262\\
29.54	0.98265671837956\\
29.56	0.981186635531749\\
29.58	0.98613548407409\\
29.6	1.00110314073205\\
29.62	1.01243038080024\\
29.64	1.01671362191764\\
29.66	1.0225184180091\\
29.68	1.01726643687051\\
29.7	1.01296423068433\\
29.72	1.01208995207103\\
29.74	1.00314077186145\\
29.76	0.994948410881906\\
29.78	0.988813397041744\\
29.8	0.985307476735497\\
29.82	0.983198701094072\\
29.84	0.97756130470231\\
29.86	0.973610362897981\\
29.88	0.971900762210477\\
29.9	0.976122717514956\\
29.92	0.979690208111546\\
29.94	0.986725156537237\\
29.96	0.989635635549494\\
29.98	0.98383106637457\\
30	0.986201755081436\\
};
\addlegendentry{$r_1$}

\addplot [color=mycolor2, dotted,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.271465920673505\\
0.04	0.565432953462611\\
0.06	0.82085607509716\\
0.08	1.00561766705316\\
0.1	1.06539705980929\\
0.12	1.05945542251156\\
0.14	1.06665450136136\\
0.16	1.06930586789382\\
0.18	1.08242013818522\\
0.2	1.11503260177077\\
0.22	1.13173635085742\\
0.24	1.14330130466105\\
0.26	1.09896551613094\\
0.28	1.05508134768496\\
0.3	1.02318695539659\\
0.32	1.00600630972995\\
0.34	1.02015884228121\\
0.36	1.02109635642219\\
0.38	1.01090924211653\\
0.4	1.001845307951\\
0.42	1.00902670468948\\
0.44	1.009518070148\\
0.46	1.0170279034197\\
0.48	1.0212833043631\\
0.5	1.02588091682706\\
0.52	1.04733710807974\\
0.54	1.06914612737623\\
0.56	1.07071679186623\\
0.58	1.077369856008\\
0.6	1.06009498018262\\
0.62	1.04907891821151\\
0.64	1.06325864276797\\
0.66	1.06991793097458\\
0.68	1.05020369030261\\
0.7	1.04728699982485\\
0.72	1.03898869129353\\
0.74	1.02227088292119\\
0.76	1.03503703903742\\
0.78	1.02883072064558\\
0.8	1.02189155906353\\
0.82	1.02046492874654\\
0.84	1.01948357256284\\
0.86	1.0176539448375\\
0.88	1.0313684183215\\
0.9	1.03393353615013\\
0.92	1.05794666591698\\
0.94	1.04523373078543\\
0.96	1.03689759939683\\
0.98	1.04481749479103\\
1	1.02460984366785\\
1.02	1.03450559198932\\
1.04	1.03733803158383\\
1.06	1.02114477171152\\
1.08	1.02018535997086\\
1.1	1.02483016141689\\
1.12	1.02200689710028\\
1.14	1.03489712301628\\
1.16	1.03106703865664\\
1.18	1.04519679115502\\
1.2	1.04405538082078\\
1.22	1.04120684569511\\
1.24	1.03450025033525\\
1.26	1.01986032992894\\
1.28	1.03196052696772\\
1.3	1.03894497285493\\
1.32	1.04993917391993\\
1.34	1.05273599081281\\
1.36	1.04282418959718\\
1.38	1.04547612536055\\
1.4	1.02261173365967\\
1.42	1.019553786537\\
1.44	1.00877533010375\\
1.46	0.995783557059847\\
1.48	1.00981051796535\\
1.5	1.0256198494709\\
1.52	1.03897218150115\\
1.54	1.02841254190095\\
1.56	0.999128648376236\\
1.58	0.99367236856176\\
1.6	0.991907655983772\\
1.62	1.01668793172052\\
1.64	1.05049286540255\\
1.66	1.0487190054958\\
1.68	1.06741573939099\\
1.7	1.0672092644626\\
1.72	1.05844113678412\\
1.74	1.06281598630734\\
1.76	1.06258748981548\\
1.78	1.08344765732653\\
1.8	1.09696633977756\\
1.82	1.09615248675423\\
1.84	1.07578712593629\\
1.86	1.04994714765598\\
1.88	1.04076593483232\\
1.9	1.04795779558726\\
1.92	1.02241541163137\\
1.94	1.04113757935738\\
1.96	1.02787078027404\\
1.98	1.02966002837921\\
2	1.04564517445304\\
2.02	1.02623286021085\\
2.04	1.02981213947655\\
2.06	1.04007924004712\\
2.08	1.04940526754705\\
2.1	1.05007229256589\\
2.12	1.05024242982127\\
2.14	1.03744771443912\\
2.16	1.01576836698029\\
2.18	1.01284656089871\\
2.2	0.998649014765738\\
2.22	0.976129135044419\\
2.24	0.971318226067936\\
2.26	0.978108897244926\\
2.28	0.978838256292908\\
2.3	0.987145918178678\\
2.32	0.975170444018964\\
2.34	0.994507049302405\\
2.36	1.0176739922777\\
2.38	1.0526683018353\\
2.4	1.06263236955954\\
2.42	1.05814958684428\\
2.44	1.0376781338214\\
2.46	1.0216264633869\\
2.48	1.01254400953365\\
2.5	1.00749262480962\\
2.52	1.00356784498961\\
2.54	1.00708330105956\\
2.56	1.00771042878538\\
2.58	1.01518805031763\\
2.6	1.01712749245704\\
2.62	1.01474386625656\\
2.64	1.01465872260566\\
2.66	0.993720678039311\\
2.68	1.02827869094034\\
2.7	1.04062630527051\\
2.72	1.04556384312695\\
2.74	1.04899833001339\\
2.76	1.04672271863681\\
2.78	1.04500427059972\\
2.8	1.05467804031822\\
2.82	1.06386454658483\\
2.84	1.03913185829818\\
2.86	1.02305081312906\\
2.88	1.02399025231185\\
2.9	1.02955771902634\\
2.92	1.0260235914167\\
2.94	1.02753361709181\\
2.96	1.00810235323137\\
2.98	0.987968637717281\\
3	0.994772246525055\\
3.02	1.00469309790218\\
3.04	0.991987551651322\\
3.06	0.992855359774945\\
3.08	0.997243198201067\\
3.1	1.0064383923343\\
3.12	1.02138509837095\\
3.14	1.01808466293679\\
3.16	1.01660154000765\\
3.18	1.00656699769625\\
3.2	1.00155394037508\\
3.22	1.00321988631044\\
3.24	1.01614471557193\\
3.26	1.01609624859571\\
3.28	1.00719575431013\\
3.3	0.995343988413154\\
3.32	0.991869616885857\\
3.34	0.988399241971388\\
3.36	1.01720857880488\\
3.38	1.01487579973098\\
3.4	1.00295250521221\\
3.42	1.01617586028621\\
3.44	0.992639197487333\\
3.46	1.00123125458816\\
3.48	1.00465259670522\\
3.5	1.00863739967351\\
3.52	1.00536147012744\\
3.54	1.02913140802545\\
3.56	1.03335724856972\\
3.58	1.03259087083236\\
3.6	1.0302537095169\\
3.62	1.02860852941169\\
3.64	1.03298075643188\\
3.66	1.03428490946611\\
3.68	1.04246437801806\\
3.7	1.02703188062749\\
3.72	1.01260672990326\\
3.74	1.01438363992519\\
3.76	1.0065519994905\\
3.78	1.00691210455907\\
3.8	1.02400013091526\\
3.82	1.03099799675185\\
3.84	1.06435338174059\\
3.86	1.06018235724294\\
3.88	1.06525124885407\\
3.9	1.05379601758143\\
3.92	1.03818792375574\\
3.94	1.07162391313913\\
3.96	1.05654142003993\\
3.98	1.06359633429152\\
4	1.07438535243806\\
4.02	1.04198284853964\\
4.04	1.05007154100165\\
4.06	1.06064636790499\\
4.08	1.06413259735849\\
4.1	1.07491607813992\\
4.12	1.05395615179808\\
4.14	1.04735212867817\\
4.16	1.02812815393484\\
4.18	1.04067588229147\\
4.2	1.0382726724807\\
4.22	1.0289542824281\\
4.24	1.02030933047707\\
4.26	0.997319700523724\\
4.28	0.994370648483234\\
4.3	1.00132256127244\\
4.32	1.00160699175404\\
4.34	1.02609077593879\\
4.36	1.03093808591155\\
4.38	1.04095094473257\\
4.4	1.05240877195291\\
4.42	1.03137819142429\\
4.44	1.03514649043791\\
4.46	1.0285352458807\\
4.48	1.00386536060226\\
4.5	1.02136616326485\\
4.52	1.00040752253204\\
4.54	0.993438787926662\\
4.56	1.01447963512441\\
4.58	1.05263621764908\\
4.6	1.07318024156416\\
4.62	1.10029080617307\\
4.64	1.06987615092552\\
4.66	1.041824549571\\
4.68	1.04366725983002\\
4.7	1.02607982843505\\
4.72	1.02467254405046\\
4.74	1.03490186187596\\
4.76	1.04116539374783\\
4.78	1.0433987886207\\
4.8	1.04887979442683\\
4.82	1.03054504942411\\
4.84	1.02830989520626\\
4.86	1.01744527474979\\
4.88	1.013834335255\\
4.9	1.03017962865435\\
4.92	1.02479379486931\\
4.94	1.01950451453262\\
4.96	1.01142835411596\\
4.98	0.997339537099021\\
5	1.00136522224359\\
5.02	1.01376611378846\\
5.04	1.01642986460889\\
5.06	1.01771754929815\\
5.08	1.02699514162251\\
5.1	1.04299640329029\\
5.12	1.0318807703832\\
5.14	1.01865550733644\\
5.16	1.01392939334787\\
5.18	1.00085994092411\\
5.2	1.00863600893838\\
5.22	1.00901742581687\\
5.24	0.993763652067521\\
5.26	0.991343042548282\\
5.28	1.0020524137163\\
5.3	1.00550742881289\\
5.32	1.02468676850396\\
5.34	1.02761980357443\\
5.36	1.02022820667543\\
5.38	1.0351582408208\\
5.4	1.01694312021745\\
5.42	0.9992932527415\\
5.44	0.991534058442768\\
5.46	1.00598923658301\\
5.48	1.02316083752209\\
5.5	1.01996025557027\\
5.52	1.02380686484436\\
5.54	1.00378121717645\\
5.56	1.00549126293729\\
5.58	1.02042470342711\\
5.6	1.03883818713941\\
5.62	1.08971584888245\\
5.64	1.07273729274753\\
5.66	1.07727683127094\\
5.68	1.0771660921585\\
5.7	1.05342928140039\\
5.72	1.06941141163312\\
5.74	1.03489978158077\\
5.76	1.01475738332697\\
5.78	1.01019515533703\\
5.8	1.01101209301084\\
5.82	1.02885583479806\\
5.84	1.06580163014814\\
5.86	1.07056373535668\\
5.88	1.08038777787728\\
5.9	1.05864451962699\\
5.92	1.04185095133475\\
5.94	1.04190470045434\\
5.96	1.01163467415469\\
5.98	1.01082235603914\\
6	0.991726280884704\\
6.02	0.996328442426613\\
6.04	1.01019382411205\\
6.06	1.01647976965548\\
6.08	1.02988649286389\\
6.1	1.01308519745777\\
6.12	1.01210905178921\\
6.14	1.02725548475663\\
6.16	1.02163963616434\\
6.18	1.03315849343768\\
6.2	1.00393526071616\\
6.22	0.979222717038838\\
6.24	0.973816158342864\\
6.26	0.956220320963383\\
6.28	0.951910735692648\\
6.3	0.968479304747614\\
6.32	0.989125330178311\\
6.34	1.00713751780834\\
6.36	1.0237956556503\\
6.38	1.00811302120403\\
6.4	1.02990594470725\\
6.42	1.04123004533298\\
6.44	1.03648661736401\\
6.46	1.02463219933068\\
6.48	0.996286758554546\\
6.5	0.986264973672389\\
6.52	0.989856263047661\\
6.54	1.02365225555198\\
6.56	1.02756768964576\\
6.58	1.03971184473972\\
6.6	1.0135823114557\\
6.62	0.989780047900169\\
6.64	1.01198232519954\\
6.66	1.00795727565698\\
6.68	1.02269180767189\\
6.7	1.00650498375054\\
6.72	0.990429377603096\\
6.74	0.976891545320705\\
6.76	1.01278635454077\\
6.78	1.04310549449506\\
6.8	1.03906524868509\\
6.82	1.04636015868298\\
6.84	1.02641465088606\\
6.86	1.0334852702212\\
6.88	1.03980275274812\\
6.9	1.04086126445827\\
6.92	1.00666018133627\\
6.94	0.987533459021999\\
6.96	1.00263629623077\\
6.98	1.00592630358296\\
7	1.02133360571259\\
7.02	1.03895134120358\\
7.04	1.02645724844665\\
7.06	1.01706907944845\\
7.08	1.01504755106286\\
7.1	0.981571753799822\\
7.12	0.968610203161698\\
7.14	0.957510018817946\\
7.16	0.969408855259263\\
7.18	0.984717569955661\\
7.2	0.987706901071393\\
7.22	1.0048038302817\\
7.24	1.02479213665677\\
7.26	1.03084157399298\\
7.28	1.04354960256467\\
7.3	1.01187392516782\\
7.32	1.00969560159093\\
7.34	1.00277703746415\\
7.36	1.00062365888638\\
7.38	0.992983479454774\\
7.4	0.979573452576412\\
7.42	1.01574960600544\\
7.44	1.00890879801747\\
7.46	1.04372984241958\\
7.48	1.03056580921963\\
7.5	1.01986254662622\\
7.52	1.04346381653982\\
7.54	1.03640168271103\\
7.56	1.04005848462356\\
7.58	1.04561957179158\\
7.6	1.0311967053666\\
7.62	1.02528520555756\\
7.64	1.01869026191192\\
7.66	1.02857852787906\\
7.68	1.03365297616825\\
7.7	1.04558810681851\\
7.72	1.04331234417279\\
7.74	1.03129469724035\\
7.76	1.04001664233594\\
7.78	1.0470982895047\\
7.8	1.06158915155287\\
7.82	1.07186104989414\\
7.84	1.08890856798323\\
7.86	1.07215064557604\\
7.88	1.03919495024969\\
7.9	1.00916123253343\\
7.92	0.992802254034497\\
7.94	0.993684253528694\\
7.96	0.99689059759598\\
7.98	1.0090475806163\\
8	1.01009132892324\\
8.02	1.03096092030066\\
8.04	1.00687827656745\\
8.06	0.983501271749047\\
8.08	0.980865332500373\\
8.1	0.9573647771812\\
8.12	0.976225206691334\\
8.14	0.999975789796465\\
8.16	1.0159570315537\\
8.18	1.01790773440929\\
8.2	1.0120630785322\\
8.22	0.987361386057817\\
8.24	1.02308923627134\\
8.26	1.02381871762204\\
8.28	1.01810106512284\\
8.3	1.0393307850606\\
8.32	1.01587802281551\\
8.34	1.02388379187091\\
8.36	1.03651109755254\\
8.38	1.01515911320848\\
8.4	1.00545425964897\\
8.42	1.00006289258488\\
8.44	1.00460318024029\\
8.46	0.992069219784147\\
8.48	0.979348047498762\\
8.5	0.975016841696867\\
8.52	0.952698432841788\\
8.54	0.968912063307201\\
8.56	0.991254001386665\\
8.58	0.999847783431233\\
8.6	0.995991557839536\\
8.62	0.992449353887822\\
8.64	0.991418516167029\\
8.66	0.988663857648812\\
8.68	1.000455193345\\
8.7	0.986664359269844\\
8.72	0.993509987529414\\
8.74	1.04109705188718\\
8.76	1.03548023860075\\
8.78	1.03451372841148\\
8.8	1.01011266515764\\
8.82	0.983346908832281\\
8.84	1.00389872540374\\
8.86	1.01493274800693\\
8.88	1.04350938683126\\
8.9	1.04401052781936\\
8.92	1.03623023144981\\
8.94	1.04258264001271\\
8.96	1.0208601846427\\
8.98	1.00906909782011\\
9	0.989814583624992\\
9.02	0.960637512596303\\
9.04	0.982957144841212\\
9.06	1.02438947874378\\
9.08	1.04015729147679\\
9.1	1.04774225587686\\
9.12	1.01147695283995\\
9.14	0.986098044503488\\
9.16	0.978752028128633\\
9.18	0.988712213840153\\
9.2	1.00407106299743\\
9.22	1.01207655777438\\
9.24	1.00935984034466\\
9.26	1.03308248341328\\
9.28	1.03226865180306\\
9.3	1.01833873446077\\
9.32	1.02558946219189\\
9.34	1.01163857857276\\
9.36	1.01015058539767\\
9.38	1.02638075426042\\
9.4	1.03172445351038\\
9.42	1.04548692675512\\
9.44	1.02315223050169\\
9.46	1.0003489742344\\
9.48	0.963164657753846\\
9.5	0.947050155664421\\
9.52	0.951424400771264\\
9.54	0.960311123142537\\
9.56	0.978677944284071\\
9.58	0.994929957052059\\
9.6	1.01216052209817\\
9.62	1.03945390127121\\
9.64	1.04594736690045\\
9.66	1.04058140687606\\
9.68	1.02870925717312\\
9.7	1.00603264849853\\
9.72	0.987949128328586\\
9.74	0.982630206215899\\
9.76	0.99063391657259\\
9.78	1.03251126560621\\
9.8	1.05010794185494\\
9.82	1.06959835407429\\
9.84	1.05745569297358\\
9.86	1.04180970973779\\
9.88	1.02921753066181\\
9.9	1.02238181024631\\
9.92	1.02172443491578\\
9.94	1.01907678814559\\
9.96	1.02437579504058\\
9.98	1.03162488508856\\
10	1.03234959612614\\
10.02	1.04803390193237\\
10.04	1.06076426494288\\
10.06	1.02490781124181\\
10.08	1.00616630091997\\
10.1	0.983520764485224\\
10.12	0.954767136444261\\
10.14	0.950271249689523\\
10.16	0.951594547756993\\
10.18	0.969402448347701\\
10.2	0.993905850534622\\
10.22	1.03198730976404\\
10.24	1.03398210650453\\
10.26	1.04789511290872\\
10.28	1.02801939702159\\
10.3	1.01762852553916\\
10.32	1.02054116326295\\
10.34	1.03896434218812\\
10.36	1.05511977264432\\
10.38	1.07548899840223\\
10.4	1.0845827164957\\
10.42	1.05966592291077\\
10.44	1.04847761634721\\
10.46	1.02955558853681\\
10.48	1.01645886007178\\
10.5	1.0175456505663\\
10.52	1.0281408856122\\
10.54	1.00841960028627\\
10.56	1.01393381072656\\
10.58	1.02972221602979\\
10.6	1.04643530217283\\
10.62	1.07978037794245\\
10.64	1.07206481347001\\
10.66	1.06879433814576\\
10.68	1.02529561709865\\
10.7	1.001699705423\\
10.72	0.991661140431517\\
10.74	0.987137614743902\\
10.76	1.02370530753095\\
10.78	1.03719898529916\\
10.8	1.04894750247695\\
10.82	1.05676926947491\\
10.84	1.05345485978483\\
10.86	1.03516531308379\\
10.88	1.023247123015\\
10.9	1.0232996465312\\
10.92	1.01589273743567\\
10.94	1.01582966251256\\
10.96	1.00880125372383\\
10.98	1.01053849280855\\
11	1.02117918571345\\
11.02	1.01502636310186\\
11.04	1.02359202502099\\
11.06	1.03071197458651\\
11.08	1.02908553374659\\
11.1	1.03518358740126\\
11.12	1.02877426523919\\
11.14	1.0353238399013\\
11.16	1.0425274226642\\
11.18	1.04970465152884\\
11.2	1.04028768000727\\
11.22	1.07278062946743\\
11.24	1.06585714293216\\
11.26	1.05446778625404\\
11.28	1.03720270694988\\
11.3	0.994306871084977\\
11.32	0.977983298232206\\
11.34	0.984128964032886\\
11.36	0.992899808248504\\
11.38	1.0270789994258\\
11.4	1.02739867897705\\
11.42	1.03318481644678\\
11.44	1.03647581476267\\
11.46	1.05109501172853\\
11.48	1.05768994283129\\
11.5	1.05501735424415\\
11.52	1.03505048519696\\
11.54	1.0067152167402\\
11.56	1.00581243789503\\
11.58	1.01014427530437\\
11.6	1.02069249932132\\
11.62	1.04308856623231\\
11.64	1.04673038127878\\
11.66	1.05102424756281\\
11.68	1.05938096527722\\
11.7	1.04876640073442\\
11.72	1.03276206839886\\
11.74	1.05252003248537\\
11.76	1.02977365148762\\
11.78	1.04213547839346\\
11.8	1.05194061421711\\
11.82	1.01770216530709\\
11.84	1.01802351392757\\
11.86	0.993535897048413\\
11.88	0.988588714022792\\
11.9	0.992199270282572\\
11.92	0.98864944951246\\
11.94	1.02008608304637\\
11.96	1.04464687456439\\
11.98	1.05673800033301\\
12	1.07318075001601\\
12.02	1.05027282289824\\
12.04	1.0439912197178\\
12.06	1.03404902935622\\
12.08	1.04921439065296\\
12.1	1.04718737023267\\
12.12	1.03835511152332\\
12.14	1.06308528033459\\
12.16	1.03486550368217\\
12.18	1.04593702787428\\
12.2	1.0607883621949\\
12.22	1.02524397463887\\
12.24	1.03585965501643\\
12.26	1.02153101095095\\
12.28	1.00150417420397\\
12.3	1.00546083411855\\
12.32	0.991088006996732\\
12.34	1.00128211795308\\
12.36	0.989023002403932\\
12.38	0.990702706673346\\
12.4	1.00654840792889\\
12.42	1.00768373615896\\
12.44	1.01368413196529\\
12.46	1.00834598590695\\
12.48	0.992906008277977\\
12.5	0.97988841152702\\
12.52	0.987482501726774\\
12.54	0.98579391492448\\
12.56	0.985628283112485\\
12.58	0.986041400949589\\
12.6	0.986345108661553\\
12.62	0.968768552070974\\
12.64	0.981934100503615\\
12.66	1.00074417353808\\
12.68	0.985962149487714\\
12.7	0.990983546851735\\
12.72	0.984859260139807\\
12.74	0.985212670594562\\
12.76	1.00667186852715\\
12.78	1.00342456489233\\
12.8	1.01647838976133\\
12.82	1.01736424579893\\
12.84	1.02678401100287\\
12.86	1.04678926276286\\
12.88	1.02406584406483\\
12.9	1.01464349708147\\
12.92	0.997044559398721\\
12.94	0.995594505621726\\
12.96	1.00532553052146\\
12.98	1.00543496090352\\
13	1.03923208189369\\
13.02	1.03377793085774\\
13.04	1.02705043971212\\
13.06	1.04421535951273\\
13.08	1.01464303743065\\
13.1	1.02465255388787\\
13.12	1.03802340040589\\
13.14	1.04067861751836\\
13.16	1.04466899114798\\
13.18	1.04771781546343\\
13.2	1.03445316513209\\
13.22	1.02996504352369\\
13.24	1.02252043456826\\
13.26	1.01980941105249\\
13.28	1.01348119933265\\
13.3	1.00183410897014\\
13.32	0.994881400704839\\
13.34	0.987580896878303\\
13.36	1.00428426836327\\
13.38	1.01841527930124\\
13.4	1.02015147207474\\
13.42	1.02293319139403\\
13.44	1.00210052011771\\
13.46	0.991918016324852\\
13.48	1.00816359446996\\
13.5	1.01295370617856\\
13.52	1.02419707271391\\
13.54	1.02194722912594\\
13.56	0.991145310149064\\
13.58	0.998547203023428\\
13.6	1.00642314105326\\
13.62	1.01903034241443\\
13.64	1.0365183198352\\
13.66	1.03719957181661\\
13.68	1.04895954871632\\
13.7	1.04536227457541\\
13.72	1.0394514847511\\
13.74	1.01328533179828\\
13.76	0.975017846950928\\
13.78	0.971828114456119\\
13.8	0.96136388059946\\
13.82	0.98523451376084\\
13.84	0.995707585783935\\
13.86	0.992803461676122\\
13.88	1.00318158449811\\
13.9	0.999473847395946\\
13.92	1.00446309228122\\
13.94	0.992246359223739\\
13.96	0.989316449406013\\
13.98	0.987734136720726\\
14	1.00317115545986\\
14.02	1.0309323599884\\
14.04	1.02459346355423\\
14.06	1.01082028019829\\
14.08	0.997418067049506\\
14.1	0.992134155018781\\
14.12	1.00778732148936\\
14.14	1.02821745722834\\
14.16	1.02107030605996\\
14.18	1.04159072206122\\
14.2	1.0715049263738\\
14.22	1.05056339076586\\
14.24	1.0262349684035\\
14.26	1.00512600318167\\
14.28	0.95797895503092\\
14.3	0.976632763621695\\
14.32	1.00227184789585\\
14.34	1.00661760562508\\
14.36	1.00739095460774\\
14.38	0.992713858479191\\
14.4	0.987701024185302\\
14.42	1.00784772141203\\
14.44	1.02137865573124\\
14.46	1.03456376352016\\
14.48	1.0348885163945\\
14.5	1.01516678231224\\
14.52	1.01902471016786\\
14.54	1.00881443338532\\
14.56	1.01505975837773\\
14.58	1.01510872966862\\
14.6	0.994370227604478\\
14.62	0.978685973656532\\
14.64	0.952734215035128\\
14.66	0.956208120984671\\
14.68	0.985291190921134\\
14.7	1.01348923665497\\
14.72	1.01706981160064\\
14.74	1.01115824999804\\
14.76	1.00871222609914\\
14.78	1.0328999553265\\
14.8	1.04491292127963\\
14.82	1.04663117455089\\
14.84	1.01583056448269\\
14.86	1.00673747795254\\
14.88	1.02681483756607\\
14.9	1.05181193009993\\
14.92	1.07173618399231\\
14.94	1.05615415403931\\
14.96	1.0418463665989\\
14.98	1.04011531988793\\
15	1.05098499446458\\
15.02	1.05972447134067\\
15.04	1.05796844307258\\
15.06	1.03707811016881\\
15.08	1.03116127001332\\
15.1	1.04007775450291\\
15.12	1.02826193095124\\
15.14	1.02258150519106\\
15.16	1.02403912897434\\
15.18	1.03441018412066\\
15.2	1.02936557073284\\
15.22	1.04040391449468\\
15.24	1.02150400011782\\
15.26	1.02171115729506\\
15.28	1.03947114159697\\
15.3	1.01817021450541\\
15.32	1.03090551277435\\
15.34	1.01154979960661\\
15.36	1.01267783097449\\
15.38	1.00002289961822\\
15.4	1.00887847139009\\
15.42	1.02856509438617\\
15.44	1.03334284270329\\
15.46	1.03785313943207\\
15.48	1.01993889306958\\
15.5	1.00849275267671\\
15.52	0.972069048671144\\
15.54	0.973780397885527\\
15.56	0.990298133174887\\
15.58	1.00992103866274\\
15.6	1.03977449506171\\
15.62	1.04788671446768\\
15.64	1.03568973746408\\
15.66	1.01261975071632\\
15.68	0.995864590892148\\
15.7	1.0098629403011\\
15.72	1.02041367183161\\
15.74	1.02830386203177\\
15.76	1.02379651693003\\
15.78	1.00483508604826\\
15.8	0.998001107099739\\
15.82	1.03269152279113\\
15.84	1.03592303953398\\
15.86	1.04082872998763\\
15.88	1.03348774489742\\
15.9	1.00349558883055\\
15.92	1.02867214597319\\
15.94	1.04467380727988\\
15.96	1.05388018784468\\
15.98	1.05147493783622\\
16	1.03262164244905\\
16.02	1.02520697446476\\
16.04	1.00327840670942\\
16.06	1.02223562744079\\
16.08	1.01450113379197\\
16.1	1.02326572831357\\
16.12	1.02324963554664\\
16.14	1.00788228542284\\
16.16	1.01527278180678\\
16.18	1.01078443927122\\
16.2	1.04172472171636\\
16.22	1.04832653398949\\
16.24	1.0470726570375\\
16.26	1.03725958389726\\
16.28	1.0269532768041\\
16.3	1.02798239731947\\
16.32	1.02727581555586\\
16.34	1.05632642402591\\
16.36	1.05709113764078\\
16.38	1.05240564626434\\
16.4	1.05627367157311\\
16.42	1.04693120745041\\
16.44	1.06053324419154\\
16.46	1.0323663597345\\
16.48	1.02275754348675\\
16.5	1.0059134602272\\
16.52	0.990498634063986\\
16.54	1.0076664453714\\
16.56	1.03235482832012\\
16.58	1.06818774442847\\
16.6	1.0741333496081\\
16.62	1.06971283954874\\
16.64	1.03997994805422\\
16.66	1.02995899984167\\
16.68	1.0246069715587\\
16.7	1.02551132590248\\
16.72	1.03553750760396\\
16.74	1.03265015769481\\
16.76	1.03306121305043\\
16.78	1.01829646298266\\
16.8	1.00777792803621\\
16.82	1.03011126389746\\
16.84	1.05010668717114\\
16.86	1.06944051574566\\
16.88	1.05983664771202\\
16.9	1.03329675274325\\
16.92	1.0222845272739\\
16.94	0.986048022317845\\
16.96	0.996150805558488\\
16.98	1.01065686006911\\
17	1.02736595298888\\
17.02	1.03264599355493\\
17.04	1.04251648747395\\
17.06	1.04356689326747\\
17.08	1.03535964843514\\
17.1	1.03169562289218\\
17.12	1.00625414005913\\
17.14	1.00914372574297\\
17.16	0.996915130711255\\
17.18	1.00268075356527\\
17.2	1.02862716146384\\
17.22	1.04518190539061\\
17.24	1.06998082157656\\
17.26	1.05447019881318\\
17.28	1.02724914218405\\
17.3	1.0306073406642\\
17.32	1.01024493675074\\
17.34	1.04523927146502\\
17.36	1.04945377364587\\
17.38	1.03175599719575\\
17.4	1.02666450663142\\
17.42	1.01101612449814\\
17.44	0.984430670962692\\
17.46	0.976713593550682\\
17.48	0.971187202560261\\
17.5	0.975378356362462\\
17.52	1.00068123551754\\
17.54	1.01759236453001\\
17.56	1.02448960217615\\
17.58	1.01504958680226\\
17.6	1.01838056216765\\
17.62	1.02128571300973\\
17.64	1.03473718845235\\
17.66	1.02649971096848\\
17.68	1.03658441947204\\
17.7	1.02614830418182\\
17.72	1.02120244386893\\
17.74	1.01649409742246\\
17.76	1.00369917138445\\
17.78	1.01340175707535\\
17.8	1.02430381970741\\
17.82	1.04426478032229\\
17.84	1.04542910830231\\
17.86	1.02906936231993\\
17.88	1.01161805419828\\
17.9	0.987389857187248\\
17.92	0.983579908559553\\
17.94	0.979287193564709\\
17.96	0.998702840439613\\
17.98	0.988081873742016\\
18	0.990479134315955\\
18.02	0.997167486450628\\
18.04	0.997021435750863\\
18.06	1.01131692216383\\
18.08	1.02381518848182\\
18.1	1.04826025573909\\
18.12	1.03863941200718\\
18.14	1.03027600984422\\
18.16	0.995356953802896\\
18.18	0.990146643001514\\
18.2	1.00818825363836\\
18.22	1.04735734850332\\
18.24	1.04949642083343\\
18.26	1.04697565759272\\
18.28	1.05604438128903\\
18.3	1.03926047610501\\
18.32	1.05846820954544\\
18.34	1.04821559126086\\
18.36	1.04424132552431\\
18.38	1.0268341684226\\
18.4	1.01355397029573\\
18.42	1.00943721557035\\
18.44	1.01466288856958\\
18.46	1.00822214489051\\
18.48	1.00987301355596\\
18.5	1.01380909947609\\
18.52	0.996870135066419\\
18.54	1.01146653212413\\
18.56	1.01705840431262\\
18.58	1.02712906096226\\
18.6	1.03604104223083\\
18.62	1.04517295631001\\
18.64	1.03735758570079\\
18.66	1.02560189452224\\
18.68	1.02147447385436\\
18.7	1.02691725864037\\
18.72	1.03211217033341\\
18.74	1.03379697941898\\
18.76	1.01794732817448\\
18.78	0.994956456185076\\
18.8	0.989776955039362\\
18.82	1.01289820718206\\
18.84	1.03570447761691\\
18.86	1.03821766998316\\
18.88	1.03050140845605\\
18.9	0.999934187908779\\
18.92	0.970564662159963\\
18.94	0.962540933057118\\
18.96	0.967343303683192\\
18.98	0.959708229541488\\
19	0.969559074087006\\
19.02	0.997387843656292\\
19.04	0.999404957172445\\
19.06	1.00072605065881\\
19.08	0.993111396147007\\
19.1	0.979099916006911\\
19.12	0.960082483771388\\
19.14	0.980352444784713\\
19.16	0.991013231885927\\
19.18	1.00155700024951\\
19.2	1.01070146920162\\
19.22	1.00273035581632\\
19.24	1.02079595940473\\
19.26	1.00244476629728\\
19.28	1.00346419901761\\
19.3	1.01147219446536\\
19.32	1.00470178012921\\
19.34	1.01787822846852\\
19.36	1.02805940452349\\
19.38	1.03514772826954\\
19.4	1.02308168348936\\
19.42	1.02440170125199\\
19.44	1.02443388453492\\
19.46	1.02994456048697\\
19.48	1.06756881283326\\
19.5	1.0540308454418\\
19.52	1.0533154128473\\
19.54	1.02468412778951\\
19.56	1.0144231370685\\
19.58	1.01927939515491\\
19.6	1.02081842896528\\
19.62	1.04290515097946\\
19.64	1.04266803052579\\
19.66	1.04993626793575\\
19.68	1.05056280027496\\
19.7	1.03927046022912\\
19.72	1.03385521832558\\
19.74	1.00446480315107\\
19.76	1.00436240686668\\
19.78	1.00708375197499\\
19.8	1.00229748577733\\
19.82	1.04364204732094\\
19.84	1.05014745651752\\
19.86	1.04217573271746\\
19.88	1.05791258187814\\
19.9	1.04368467482559\\
19.92	1.03866243696969\\
19.94	1.04815482678623\\
19.96	1.02708386037609\\
19.98	1.02917045294404\\
20	1.01908988876387\\
20.02	1.01019162855045\\
20.04	1.03215277710058\\
20.06	1.02574910648866\\
20.08	1.02679431279508\\
20.1	1.03597864935841\\
20.12	1.04199671348742\\
20.14	1.07855873815189\\
20.16	1.1004124423839\\
20.18	1.09941527760761\\
20.2	1.08600821445206\\
20.22	1.04679250487213\\
20.24	1.04464791801998\\
20.26	1.0450780318919\\
20.28	1.02952304472212\\
20.3	1.02231851858371\\
20.32	0.999854633638806\\
20.34	0.986236773318692\\
20.36	0.992870740974247\\
20.38	1.0104572537006\\
20.4	1.01282802843567\\
20.42	1.02077150722394\\
20.44	1.01665573360539\\
20.46	1.0249425405762\\
20.48	1.04751299670548\\
20.5	1.03705962925096\\
20.52	1.03985896588038\\
20.54	1.03593805100055\\
20.56	1.01999169636773\\
20.58	1.03183209724334\\
20.6	1.01933662374504\\
20.62	1.02513655971517\\
20.64	1.01545132009927\\
20.66	0.998214836340812\\
20.68	1.00026706712374\\
20.7	1.00083287097716\\
20.72	0.988703132007211\\
20.74	1.0111921926216\\
20.76	1.01676394425038\\
20.78	1.01633245727459\\
20.8	1.01241615649928\\
20.82	1.02840273018965\\
20.84	1.02984097212145\\
20.86	1.04101447969746\\
20.88	1.04694576533219\\
20.9	1.01111930034449\\
20.92	1.00976830117214\\
20.94	0.999097760511892\\
20.96	0.997450970894064\\
20.98	1.0258376820256\\
21	1.03624180220447\\
21.02	1.04426916159464\\
21.04	1.04925183702566\\
21.06	1.030022850763\\
21.08	1.01770881417112\\
21.1	1.01688917609368\\
21.12	1.0079926156201\\
21.14	1.01262046828596\\
21.16	1.01583421485149\\
21.18	1.00436887069137\\
21.2	0.984195041259385\\
21.22	0.983885375214211\\
21.24	0.975564352862283\\
21.26	0.981793230198619\\
21.28	1.01963332217031\\
21.3	1.0069904939493\\
21.32	1.03064954970851\\
21.34	1.02827493450278\\
21.36	1.01497731085243\\
21.38	1.02308087145796\\
21.4	0.997475416772621\\
21.42	0.990412282087668\\
21.44	0.994061974753829\\
21.46	0.977912609188366\\
21.48	0.98396156852048\\
21.5	0.981378110234959\\
21.52	0.970686532234905\\
21.54	0.984294781091349\\
21.56	0.99396451394773\\
21.58	0.995136974102616\\
21.6	0.996519930618649\\
21.62	1.0013591793742\\
21.64	0.986663343614323\\
21.66	1.00570623697695\\
21.68	1.01641006569607\\
21.7	1.0350227156897\\
21.72	1.03888020719704\\
21.74	1.01650970102671\\
21.76	1.0108939928928\\
21.78	1.00177552592559\\
21.8	1.01646244279063\\
21.82	1.03817632930504\\
21.84	1.03828368072871\\
21.86	1.02400587245718\\
21.88	1.01184380281962\\
21.9	1.00476775011979\\
21.92	0.994575605599066\\
21.94	0.996881714648397\\
21.96	0.985701478628927\\
21.98	0.979822848617576\\
22	0.991726519910015\\
22.02	1.0061255112731\\
22.04	1.02188384153398\\
22.06	1.02733370487599\\
22.08	1.02448577930731\\
22.1	1.01176528578305\\
22.12	1.0258680727277\\
22.14	1.04370537686\\
22.16	1.05528552340398\\
22.18	1.04983158499481\\
22.2	1.01948934868008\\
22.22	0.998385513528004\\
22.24	0.974665276588486\\
22.26	0.97358578517223\\
22.28	0.992134405715161\\
22.3	0.997713585600728\\
22.32	1.00280711497346\\
22.34	1.01824317143371\\
22.36	0.991019758185688\\
22.38	1.01672586669783\\
22.4	1.02116498925316\\
22.42	1.0116789683368\\
22.44	1.02774217488402\\
22.46	0.999378348872652\\
22.48	0.990574465942491\\
22.5	0.996165318327245\\
22.52	0.979592544397674\\
22.54	0.998628142407195\\
22.56	1.01117764908531\\
22.58	1.01418940365038\\
22.6	1.02798362468672\\
22.62	1.04284924493983\\
22.64	1.03267087419212\\
22.66	1.05784575996468\\
22.68	1.05579749071554\\
22.7	1.03278685793265\\
22.72	1.02096282602903\\
22.74	1.00298698584339\\
22.76	0.970676381295694\\
22.78	0.982586713542448\\
22.8	0.997470562040945\\
22.82	0.980462406855818\\
22.84	0.997616392410546\\
22.86	0.993887487512271\\
22.88	0.989031018911791\\
22.9	0.99676574237232\\
22.92	1.00216802438728\\
22.94	1.01021198608687\\
22.96	1.00702252836721\\
22.98	1.01821544641748\\
23	1.01420587128272\\
23.02	1.01897091110584\\
23.04	1.00981083870764\\
23.06	0.997375006727063\\
23.08	0.997813563059107\\
23.1	0.986836156480519\\
23.12	0.990489258397812\\
23.14	0.992500249879463\\
23.16	0.998004592165699\\
23.18	1.01394490516248\\
23.2	1.03943362861142\\
23.22	1.03153572149505\\
23.24	1.07946785021151\\
23.26	1.08887588427706\\
23.28	1.07883253156387\\
23.3	1.07562721324081\\
23.32	1.03951652568696\\
23.34	1.00496432850985\\
23.36	0.999295408652942\\
23.38	0.981313955962436\\
23.4	0.976503141334423\\
23.42	0.986279263148467\\
23.44	1.00819187022453\\
23.46	1.02159159748341\\
23.48	1.03240937775741\\
23.5	1.04408959383373\\
23.52	1.03553000949733\\
23.54	1.0245879986849\\
23.56	1.01482156604477\\
23.58	0.999383092228678\\
23.6	1.01666619407838\\
23.62	1.02000252399681\\
23.64	1.01098145058292\\
23.66	1.00610878854985\\
23.68	0.994632036846464\\
23.7	0.971362762018956\\
23.72	0.986196214765376\\
23.74	0.98449173581246\\
23.76	0.990436269513099\\
23.78	1.0326959042371\\
23.8	1.01414631700842\\
23.82	1.02428479595667\\
23.84	1.01294187462278\\
23.86	0.983974912194282\\
23.88	1.00980103587393\\
23.9	1.0184968257827\\
23.92	1.0152681701882\\
23.94	1.02135850287683\\
23.96	1.02513025810383\\
23.98	1.01940447527086\\
24	1.03475511699096\\
24.02	1.02448166152288\\
24.04	1.01385153977834\\
24.06	1.00763956936819\\
24.08	0.993883488326683\\
24.1	1.00432770924867\\
24.12	1.00421374025677\\
24.14	0.996920381592496\\
24.16	0.994707179801112\\
24.18	0.990256615981594\\
24.2	0.991571662125777\\
24.22	1.0194091372181\\
24.24	1.0432768809949\\
24.26	1.06015550355651\\
24.28	1.07381412116931\\
24.3	1.07776588239343\\
24.32	1.05462277354676\\
24.34	1.05864632327005\\
24.36	1.04112425282544\\
24.38	1.0423160277896\\
24.4	1.04460873240328\\
24.42	1.02958292993252\\
24.44	1.02974899092312\\
24.46	1.01637996157719\\
24.48	1.00173306698647\\
24.5	0.996772420851953\\
24.52	0.983071914868706\\
24.54	0.987451068779676\\
24.56	0.995267451706182\\
24.58	0.995987395921098\\
24.6	0.996402846900643\\
24.62	0.993409279961269\\
24.64	0.98768875828407\\
24.66	0.970878143313184\\
24.68	0.983895217628277\\
24.7	0.986249082304238\\
24.72	0.987169073215179\\
24.74	0.990306497638686\\
24.76	0.997303141488003\\
24.78	1.01597301776596\\
24.8	1.02392814503425\\
24.82	1.02310373645452\\
24.84	1.00559173759553\\
24.86	0.984993697431609\\
24.88	0.990646586070987\\
24.9	0.985015187376567\\
24.92	0.997262042013462\\
24.94	1.00307366539967\\
24.96	1.01675153102743\\
24.98	1.00978762594577\\
25	1.01628502604801\\
25.02	1.0148981716045\\
25.04	1.02047829212125\\
25.06	1.02070528447603\\
25.08	0.9919147460869\\
25.1	0.978138485428519\\
25.12	0.947700153405881\\
25.14	0.955108899508548\\
25.16	0.963725723418909\\
25.18	0.978732799483165\\
25.2	0.986562858244044\\
25.22	0.998996408338908\\
25.24	1.00538511682075\\
25.26	1.00648635817823\\
25.28	1.03286773863249\\
25.3	1.03547648177747\\
25.32	1.04919875642599\\
25.34	1.06723558930643\\
25.36	1.06282766334043\\
25.38	1.04740540792474\\
25.4	1.02366687815125\\
25.42	1.02433042839179\\
25.44	1.01591423457493\\
25.46	1.01315170355921\\
25.48	1.0117881687192\\
25.5	0.983332640931433\\
25.52	0.966649104118945\\
25.54	0.967032960035963\\
25.56	0.995128591682799\\
25.58	1.01381099581525\\
25.6	1.03401463951741\\
25.62	1.02501037179262\\
25.64	1.0234503940578\\
25.66	1.02101878856008\\
25.68	1.02485282106368\\
25.7	1.03181336065951\\
25.72	1.00886332656439\\
25.74	1.022401092493\\
25.76	1.01179723430536\\
25.78	1.01777315498077\\
25.8	1.00986312595835\\
25.82	1.00884446789494\\
25.84	1.02083723740603\\
25.86	1.01736578105485\\
25.88	1.02695046741792\\
25.9	1.02019983696801\\
25.92	1.00355393274141\\
25.94	0.991522871481042\\
25.96	0.972281200434355\\
25.98	0.992379353490459\\
26	1.01677651831894\\
26.02	1.01178121122317\\
26.04	1.02834372368626\\
26.06	1.05000560930924\\
26.08	1.04325606436927\\
26.1	1.04763021151477\\
26.12	1.04140338075061\\
26.14	1.00068330893071\\
26.16	1.01122288164956\\
26.18	1.00545217088461\\
26.2	1.01414507992562\\
26.22	1.02745162260521\\
26.24	1.02024403453457\\
26.26	1.0223956253512\\
26.28	1.00131997499702\\
26.3	1.02400223563022\\
26.32	1.02310888313614\\
26.34	1.01762919309227\\
26.36	1.01728918219726\\
26.38	1.00312565843993\\
26.4	1.01239243134607\\
26.42	1.01402704120761\\
26.44	1.0027437835092\\
26.46	1.02598558103954\\
26.48	1.04051468559085\\
26.5	1.05348034517329\\
26.52	1.05340615356134\\
26.54	1.04160665241309\\
26.56	1.02131158437239\\
26.58	1.01738463478607\\
26.6	1.00325485296978\\
26.62	0.994915091630657\\
26.64	0.993693067428317\\
26.66	1.02165952787319\\
26.68	1.05267648913845\\
26.7	1.06936883829547\\
26.72	1.08444613359035\\
26.74	1.08293897568909\\
26.76	1.06995089057298\\
26.78	1.07450595191989\\
26.8	1.04905644743101\\
26.82	1.0298717025394\\
26.84	1.01846781566562\\
26.86	0.989810871733946\\
26.88	0.991569459610928\\
26.9	0.995774154994562\\
26.92	0.994683000807174\\
26.94	0.987983072863971\\
26.96	0.983040872276066\\
26.98	0.969384265764088\\
27	0.992372900242936\\
27.02	1.00883203603811\\
27.04	1.03832415719434\\
27.06	1.03813224177925\\
27.08	1.0123540939779\\
27.1	1.01017851075251\\
27.12	1.00586612101008\\
27.14	1.0128434430108\\
27.16	1.01516156111254\\
27.18	1.02031906381671\\
27.2	1.02438095531915\\
27.22	1.03287798783022\\
27.24	1.05433771848903\\
27.26	1.03701797339299\\
27.28	1.02088992635274\\
27.3	1.03446882702378\\
27.32	1.01195296847892\\
27.34	1.0477033077146\\
27.36	1.04751776794957\\
27.38	1.04013123949463\\
27.4	1.04506807984475\\
27.42	1.01773496409955\\
27.44	1.00496485822665\\
27.46	1.00451829243581\\
27.48	1.00059474710055\\
27.5	0.996899555319177\\
27.52	1.02975274159784\\
27.54	1.02079220881839\\
27.56	1.01373428597526\\
27.58	1.01775843674571\\
27.6	0.977883311113212\\
27.62	0.994211082271677\\
27.64	1.0121103274421\\
27.66	1.03097579259417\\
27.68	1.04588081665308\\
27.7	1.03744055391654\\
27.72	1.03466983054845\\
27.74	1.0387863260721\\
27.76	1.05532265279083\\
27.78	1.06466307028593\\
27.8	1.04959786366992\\
27.82	1.04643247070781\\
27.84	1.03604691500701\\
27.86	1.03344672911149\\
27.88	1.04522714676129\\
27.9	1.01900017907062\\
27.92	1.00890670221806\\
27.94	0.988803635599205\\
27.96	0.969708844679988\\
27.98	0.971845059625319\\
28	0.996326480729508\\
28.02	1.02091088109521\\
28.04	1.02884137350113\\
28.06	1.05159442179331\\
28.08	1.0405616710856\\
28.1	1.06278989672779\\
28.12	1.06546549749219\\
28.14	1.0540463233917\\
28.16	1.04361080606945\\
28.18	1.01148220342052\\
28.2	1.01218743575723\\
28.22	1.01736756617106\\
28.24	1.02840514089576\\
28.26	1.02768693065225\\
28.28	1.03261182447724\\
28.3	1.03514114790499\\
28.32	1.05486845796993\\
28.34	1.05265872681361\\
28.36	1.05033704900669\\
28.38	1.01721731791539\\
28.4	1.00032867371134\\
28.42	0.994542211969129\\
28.44	0.981717358297062\\
28.46	0.978734874082796\\
28.48	0.989774348200336\\
28.5	0.989589393634721\\
28.52	1.01523614446758\\
28.54	1.02942235563623\\
28.56	1.02793083921853\\
28.58	1.0205582839851\\
28.6	1.00347807681263\\
28.62	0.984373958515018\\
28.64	0.974374415376042\\
28.66	0.974956948087551\\
28.68	0.963750191450637\\
28.7	0.975825513097341\\
28.72	0.993306066136594\\
28.74	1.01671000516288\\
28.76	1.03679359759006\\
28.78	1.02753137123132\\
28.8	1.00724331968189\\
28.82	1.00170889622544\\
28.84	0.99413790372786\\
28.86	0.993849467443575\\
28.88	0.994689516645098\\
28.9	1.01410728579618\\
28.92	1.00499993264374\\
28.94	0.997135787506791\\
28.96	0.99052527281202\\
28.98	0.98668154384632\\
29	0.982160493073203\\
29.02	0.982577750149298\\
29.04	0.988217754033098\\
29.06	1.00844133658116\\
29.08	1.03566412197083\\
29.1	1.03361523441426\\
29.12	1.02497030612528\\
29.14	1.02957340937015\\
29.16	1.03914158618827\\
29.18	1.05693800209555\\
29.2	1.07703546043788\\
29.22	1.04214811138069\\
29.24	1.01877254179555\\
29.26	1.00514866723048\\
29.28	1.00802636869283\\
29.3	1.03637467851136\\
29.32	1.05800357692446\\
29.34	1.08067699778033\\
29.36	1.07618671182701\\
29.38	1.0525866644884\\
29.4	1.03450215473134\\
29.42	1.01433892057418\\
29.44	1.00208863149607\\
29.46	0.989508510155674\\
29.48	0.984794462879944\\
29.5	0.973555641776584\\
29.52	0.973471844407404\\
29.54	0.98056308262791\\
29.56	0.983008672291158\\
29.58	0.993741583941016\\
29.6	1.03132759749011\\
29.62	1.05707917117645\\
29.64	1.0481792275067\\
29.66	1.05550309395681\\
29.68	1.03888603095544\\
29.7	1.0301744463384\\
29.72	1.05602733539574\\
29.74	1.06302942425203\\
29.76	1.05790864901148\\
29.78	1.0364793052612\\
29.8	1.01589903394223\\
29.82	1.00688840688862\\
29.84	0.998863511931003\\
29.86	1.00627086837882\\
29.88	1.00804509293828\\
29.9	1.00729615671071\\
29.92	1.00792120194297\\
29.94	1.02962419277827\\
29.96	1.0468598723376\\
29.98	1.0285078126783\\
30	1.04888539786583\\
};
\addlegendentry{$r_2$}

\addplot [color=mycolor3, dashdotted,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.14630032901496\\
0.04	0.282956391200445\\
0.06	0.3980928232125\\
0.08	0.489716638941424\\
0.1	0.529961628621683\\
0.12	0.544179448499465\\
0.14	0.564879617237854\\
0.16	0.580389401136867\\
0.18	0.592533787931289\\
0.2	0.606022486366754\\
0.22	0.615148537759305\\
0.24	0.62148553408789\\
0.26	0.617042147785619\\
0.28	0.620041119648433\\
0.3	0.632023753816568\\
0.32	0.644885328515558\\
0.34	0.666057172587244\\
0.36	0.679408040659275\\
0.38	0.689479611815321\\
0.4	0.699325933655391\\
0.42	0.714176010496427\\
0.44	0.72745217124541\\
0.46	0.736571101135558\\
0.48	0.740464253150735\\
0.5	0.744407345083613\\
0.52	0.757162349972455\\
0.54	0.770335674099319\\
0.56	0.781840763527205\\
0.58	0.79433009203941\\
0.6	0.801463000376798\\
0.62	0.813872199508179\\
0.64	0.827759664467636\\
0.66	0.837349129797752\\
0.68	0.835011592805594\\
0.7	0.83843650165179\\
0.72	0.841254601558833\\
0.74	0.847795291493068\\
0.76	0.86382258988397\\
0.78	0.874729890698535\\
0.8	0.882730265898652\\
0.82	0.889741337246741\\
0.84	0.89315218030053\\
0.86	0.899632163058257\\
0.88	0.907019864890043\\
0.9	0.911093400914238\\
0.92	0.918851913017062\\
0.94	0.916133073773583\\
0.96	0.916815540459337\\
0.98	0.922325305914901\\
1	0.922969585830275\\
1.02	0.92946136706603\\
1.04	0.931073611331419\\
1.06	0.927700278472711\\
1.08	0.930692957418756\\
1.1	0.933718730792458\\
1.12	0.938402848342472\\
1.14	0.944731853041106\\
1.16	0.949117496408127\\
1.18	0.960194647214902\\
1.2	0.968785771637431\\
1.22	0.975947265677831\\
1.24	0.980534015528806\\
1.26	0.980850581989156\\
1.28	0.98326363817071\\
1.3	0.984169473666499\\
1.32	0.985373667344056\\
1.34	0.983202221099187\\
1.36	0.982364811225669\\
1.38	0.985981520681718\\
1.4	0.986266963133702\\
1.42	0.988426597322202\\
1.44	0.990501801091362\\
1.46	0.988942126186663\\
1.48	0.991742210053317\\
1.5	0.99232573126908\\
1.52	0.995436226980043\\
1.54	0.997125078233688\\
1.56	0.999677398066593\\
1.58	1.00674398606122\\
1.6	1.01181142231785\\
1.62	1.01918500919716\\
1.64	1.02671056913197\\
1.66	1.03029844711327\\
1.68	1.03727991167567\\
1.7	1.03917775398891\\
1.72	1.03785757559525\\
1.74	1.04177629697556\\
1.76	1.04079868017001\\
1.78	1.04516788755585\\
1.8	1.04537205476615\\
1.82	1.04331599322166\\
1.84	1.04319405288518\\
1.86	1.04063428731841\\
1.88	1.04075617944709\\
1.9	1.04159295405021\\
1.92	1.03494024631402\\
1.94	1.03902031464798\\
1.96	1.04071778952199\\
1.98	1.03986436204253\\
2	1.03970441264692\\
2.02	1.03211676364033\\
2.04	1.02923886724402\\
2.06	1.03214964611485\\
2.08	1.03566484821759\\
2.1	1.0361668656182\\
2.12	1.03569565542085\\
2.14	1.03486239667559\\
2.16	1.03283616057595\\
2.18	1.03203386156918\\
2.2	1.02871863357136\\
2.22	1.02292206029767\\
2.24	1.02400280766546\\
2.26	1.02770652806207\\
2.28	1.03222775395135\\
2.3	1.03646518373202\\
2.32	1.03529616922184\\
2.34	1.03929371880144\\
2.36	1.04332516217543\\
2.38	1.0512531389215\\
2.4	1.05644770119912\\
2.42	1.0629901866394\\
2.44	1.0645912010287\\
2.46	1.06597394859227\\
2.48	1.06879823102316\\
2.5	1.06900678228087\\
2.52	1.06957498039891\\
2.54	1.07059736935983\\
2.56	1.06712304849417\\
2.58	1.06581879636703\\
2.6	1.06300808453101\\
2.62	1.05914274475307\\
2.64	1.05723581698146\\
2.66	1.05375668282023\\
2.68	1.05896933956963\\
2.7	1.05800544999104\\
2.72	1.05577612634049\\
2.74	1.05433695427938\\
2.76	1.05497435010113\\
2.78	1.05602212232071\\
2.8	1.05823522002391\\
2.82	1.06217506168384\\
2.84	1.05821510262724\\
2.86	1.05658901531692\\
2.88	1.05584873211414\\
2.9	1.05630374146947\\
2.92	1.05194394417353\\
2.94	1.05010325837153\\
2.96	1.04773152392921\\
2.98	1.04438944372146\\
3	1.04636512311061\\
3.02	1.04730398948266\\
3.04	1.04504884285791\\
3.06	1.04456986570005\\
3.08	1.04297450984552\\
3.1	1.04054501772005\\
3.12	1.03763043998737\\
3.14	1.03484688462516\\
3.16	1.03602002871441\\
3.18	1.03419926145003\\
3.2	1.0341208761873\\
3.22	1.03686499064525\\
3.24	1.03671849917255\\
3.26	1.03526206994818\\
3.28	1.03102927023515\\
3.3	1.02650972209317\\
3.32	1.02604597584406\\
3.34	1.02539863989762\\
3.36	1.03328282012912\\
3.38	1.03654857582769\\
3.4	1.03699706239855\\
3.42	1.04077254815069\\
3.44	1.03536176202176\\
3.46	1.03358480677158\\
3.48	1.03515518648923\\
3.5	1.03649353228917\\
3.52	1.03491033215369\\
3.54	1.03761545532501\\
3.56	1.03746422701204\\
3.58	1.03980353518544\\
3.6	1.04732936928973\\
3.62	1.05539945267633\\
3.64	1.06606728764385\\
3.66	1.06860532960998\\
3.68	1.06876194192695\\
3.7	1.0623864975503\\
3.72	1.05651824147638\\
3.74	1.05725477694888\\
3.76	1.05575258830341\\
3.78	1.05952356528352\\
3.8	1.06270248641213\\
3.82	1.0610338537609\\
3.84	1.06406626504839\\
3.86	1.05568033768331\\
3.88	1.0512377543149\\
3.9	1.04712700536861\\
3.92	1.04151675377518\\
3.94	1.0481614733843\\
3.96	1.04819699949461\\
3.98	1.05254135355561\\
4	1.05737212819408\\
4.02	1.05513884449842\\
4.04	1.05749576099842\\
4.06	1.05831685767558\\
4.08	1.05661558213799\\
4.1	1.05918219368851\\
4.12	1.05813979830892\\
4.14	1.06155425448799\\
4.16	1.06200472238567\\
4.18	1.06322710900301\\
4.2	1.06402548150948\\
4.22	1.06135056006145\\
4.24	1.06127789831482\\
4.26	1.05875743876091\\
4.28	1.06080701537908\\
4.3	1.06458750392915\\
4.32	1.06631346870613\\
4.34	1.06819021572627\\
4.36	1.06564509278148\\
4.38	1.06240622248002\\
4.4	1.06119791921468\\
4.42	1.05497546373939\\
4.44	1.05586351258047\\
4.46	1.05683784937161\\
4.48	1.05414627784135\\
4.5	1.05727958600928\\
4.52	1.05480259244453\\
4.54	1.05334750684551\\
4.56	1.05601386466953\\
4.58	1.05458085268878\\
4.6	1.05210647288086\\
4.62	1.04858114926153\\
4.64	1.04067610709683\\
4.66	1.0363253396186\\
4.68	1.03388425981958\\
4.7	1.02939892298366\\
4.72	1.02778881732333\\
4.74	1.02880219799805\\
4.76	1.03063540599391\\
4.78	1.03315245062495\\
4.8	1.0349739981526\\
4.82	1.03433510372595\\
4.84	1.03453785376618\\
4.86	1.03465369600896\\
4.88	1.03559487653138\\
4.9	1.0413629305624\\
4.92	1.04569390764731\\
4.94	1.04878652388395\\
4.96	1.05270601620073\\
4.98	1.05475005857667\\
5	1.05588395055362\\
5.02	1.0588462647852\\
5.04	1.05939873563801\\
5.06	1.06260761886466\\
5.08	1.06814712627646\\
5.1	1.07201548672946\\
5.12	1.069336347463\\
5.14	1.06605996500011\\
5.16	1.06339308627318\\
5.18	1.06164773755553\\
5.2	1.06399472774809\\
5.22	1.06330217093628\\
5.24	1.06005527817919\\
5.26	1.05769482965837\\
5.28	1.05574000511506\\
5.3	1.05261617414461\\
5.32	1.05384491970596\\
5.34	1.05162184084612\\
5.36	1.04480183878459\\
5.38	1.04138217420274\\
5.4	1.03437520188019\\
5.42	1.03139895931938\\
5.44	1.03377977068324\\
5.46	1.03745179672626\\
5.48	1.04073583935154\\
5.5	1.0399491916821\\
5.52	1.04249284296041\\
5.54	1.04321377036488\\
5.56	1.0465768665465\\
5.58	1.05299148876824\\
5.6	1.05582436667214\\
5.62	1.05994262062743\\
5.64	1.05258325699468\\
5.66	1.05346997528184\\
5.68	1.05377608486902\\
5.7	1.04671914019726\\
5.72	1.04706137121247\\
5.74	1.04368866264864\\
5.76	1.04581081746374\\
5.78	1.05309468818944\\
5.8	1.05705505062846\\
5.82	1.06156872516588\\
5.84	1.06402753750838\\
5.86	1.06300500859968\\
5.88	1.06438601558726\\
5.9	1.06167214750384\\
5.92	1.06149309374095\\
5.94	1.06548045708518\\
5.96	1.06363156450199\\
5.98	1.06707587085647\\
6	1.06121424134826\\
6.02	1.05952667673897\\
6.04	1.05782815898175\\
6.06	1.05555769790007\\
6.08	1.05887728042319\\
6.1	1.0539308637817\\
6.12	1.05419874727219\\
6.14	1.05774793659139\\
6.16	1.05856054542118\\
6.18	1.06567396776407\\
6.2	1.06699432091105\\
6.22	1.06720392805874\\
6.24	1.06912835188711\\
6.26	1.0674940315317\\
6.28	1.06955932819262\\
6.3	1.06913948073185\\
6.32	1.0645655441389\\
6.34	1.06149642084536\\
6.36	1.06051511943752\\
6.38	1.05885527906242\\
6.4	1.06623179050895\\
6.42	1.07046454639934\\
6.44	1.07097072758591\\
6.46	1.07101609739461\\
6.48	1.06483452820371\\
6.5	1.06527200147454\\
6.52	1.06919953640226\\
6.54	1.0738397025033\\
6.56	1.07335626553166\\
6.58	1.07499644429298\\
6.6	1.07160098405944\\
6.62	1.07166745363741\\
6.64	1.07573162998592\\
6.66	1.06944081683377\\
6.68	1.06873592697474\\
6.7	1.06371825608896\\
6.72	1.06097882998081\\
6.74	1.06171728987547\\
6.76	1.0644710356453\\
6.78	1.06669340459041\\
6.8	1.06103100489247\\
6.82	1.05626796661013\\
6.84	1.04842036926783\\
6.86	1.04743148309855\\
6.88	1.04694612270119\\
6.9	1.04896631266115\\
6.92	1.04674009621188\\
6.94	1.04453621860216\\
6.96	1.04840363977796\\
6.98	1.04735054060833\\
7	1.04860386885665\\
7.02	1.05270106353643\\
7.04	1.05111006463158\\
7.06	1.05404878916888\\
7.08	1.05586384332714\\
7.1	1.05220504800289\\
7.12	1.05191582438527\\
7.14	1.04830625012692\\
7.16	1.04880624126711\\
7.18	1.0495086465077\\
7.2	1.04892657433215\\
7.22	1.04938966545874\\
7.24	1.04975685846593\\
7.26	1.04893112184656\\
7.28	1.0508421192166\\
7.3	1.04968199388719\\
7.32	1.05135949432379\\
7.34	1.05203793676731\\
7.36	1.05156090753981\\
7.38	1.0492446005256\\
7.4	1.04701498029218\\
7.42	1.05464318350882\\
7.44	1.05368002386801\\
7.46	1.06049081283965\\
7.48	1.06101420369496\\
7.5	1.05718560190835\\
7.52	1.061833143698\\
7.54	1.06042033378562\\
7.56	1.06236601724122\\
7.58	1.06112953070509\\
7.6	1.05639534088391\\
7.62	1.05130011314799\\
7.64	1.04634813051388\\
7.66	1.04563847226669\\
7.68	1.04132842243772\\
7.7	1.03865666448697\\
7.72	1.03791237051518\\
7.74	1.03787094615284\\
7.76	1.03566412693471\\
7.78	1.03191945484934\\
7.8	1.02810722952707\\
7.82	1.02064211639534\\
7.84	1.01915784928715\\
7.86	1.00950920694053\\
7.88	1.00272854179816\\
7.9	1.00010910992591\\
7.92	0.999392771296913\\
7.94	1.00190351942785\\
7.96	1.00281001891664\\
7.98	1.00606769646245\\
8	1.00521922208175\\
8.02	1.00919175536056\\
8.04	1.00625031613128\\
8.06	1.00496725006394\\
8.08	1.00900740104355\\
8.1	1.0072705184183\\
8.12	1.0130763076709\\
8.14	1.01998436132948\\
8.16	1.02192580169493\\
8.18	1.02246823340889\\
8.2	1.02355605153941\\
8.22	1.02011816676207\\
8.24	1.02782902836466\\
8.26	1.03037302219136\\
8.28	1.02966284695443\\
8.3	1.03488097393475\\
8.32	1.02876945803217\\
8.34	1.02930411104178\\
8.36	1.03033900260366\\
8.38	1.02864213829273\\
8.4	1.02790996657372\\
8.42	1.0315068945574\\
8.44	1.03815931608424\\
8.46	1.04246513620379\\
8.48	1.04594118584916\\
8.5	1.04715457873887\\
8.52	1.04546169718489\\
8.54	1.05187945893369\\
8.56	1.06006430765406\\
8.58	1.06560371945103\\
8.6	1.068480374785\\
8.62	1.06462828342429\\
8.64	1.060578546836\\
8.66	1.05634310979849\\
8.68	1.05856146516233\\
8.7	1.05948001248009\\
8.72	1.06142033331266\\
8.74	1.06463461699154\\
8.76	1.05957160121441\\
8.78	1.05682928069077\\
8.8	1.05485139952263\\
8.82	1.0520238432679\\
8.84	1.05890022180777\\
8.86	1.06099480890097\\
8.88	1.06259117846967\\
8.9	1.06132115553602\\
8.92	1.05871906439951\\
8.94	1.06311820105071\\
8.96	1.06551058426336\\
8.98	1.06671992599318\\
9	1.06495341989329\\
9.02	1.06038056771433\\
9.04	1.06437342512351\\
9.06	1.07006211345096\\
9.08	1.07197266834636\\
9.1	1.07480024231245\\
9.12	1.07129207347031\\
9.14	1.07123198942613\\
9.16	1.07251417810163\\
9.18	1.07266994539003\\
9.2	1.07238250218536\\
9.22	1.07283879151127\\
9.24	1.07164476662309\\
9.26	1.07669192220137\\
9.28	1.0772533910457\\
9.3	1.07530150161774\\
9.32	1.07786262559813\\
9.34	1.07468059869039\\
9.36	1.07563445026822\\
9.38	1.07824529555064\\
9.4	1.07769672936348\\
9.42	1.07597261711088\\
9.44	1.06975469160956\\
9.46	1.06361660477353\\
9.48	1.05575614695262\\
9.5	1.05651727934764\\
9.52	1.05715031784947\\
9.54	1.05785022151942\\
9.56	1.05995576408319\\
9.58	1.05665503940512\\
9.6	1.0533011815204\\
9.62	1.04990065677965\\
9.64	1.04728276288255\\
9.66	1.04675841937904\\
9.68	1.04786473902132\\
9.7	1.048261087611\\
9.72	1.04954054473389\\
9.74	1.04652894009081\\
9.76	1.0445473436792\\
9.78	1.04391568760481\\
9.8	1.04042453714231\\
9.82	1.03920924540853\\
9.84	1.04042539792056\\
9.86	1.0418941798497\\
9.88	1.04308347938771\\
9.9	1.04592749636892\\
9.92	1.04675498132495\\
9.94	1.04813253328615\\
9.96	1.05081448258434\\
9.98	1.05323730963511\\
10	1.0552155746775\\
10.02	1.05379437179993\\
10.04	1.05250376224053\\
10.06	1.04652742188807\\
10.08	1.04593415825925\\
10.1	1.04486917596632\\
10.12	1.04260819638202\\
10.14	1.04269952334705\\
10.16	1.04383364710624\\
10.18	1.04850563770972\\
10.2	1.05202985212579\\
10.22	1.05657444615538\\
10.24	1.05376885495184\\
10.26	1.05453796711244\\
10.28	1.0495728865833\\
10.3	1.04741257037602\\
10.32	1.04580868958365\\
10.34	1.04207650601196\\
10.36	1.0400271426517\\
10.38	1.04181224486228\\
10.4	1.04409454132115\\
10.42	1.04144223617024\\
10.44	1.04472239587253\\
10.46	1.04292873641049\\
10.48	1.04070774875296\\
10.5	1.04086401234083\\
10.52	1.03995045801642\\
10.54	1.03383727636931\\
10.56	1.03065382481314\\
10.58	1.03077098058411\\
10.6	1.03276746423652\\
10.62	1.04101341086633\\
10.64	1.04460804510843\\
10.66	1.04982200392162\\
10.68	1.04566439740837\\
10.7	1.04327458586506\\
10.72	1.04527708953505\\
10.74	1.04469984049117\\
10.76	1.05248051612189\\
10.78	1.05512287759747\\
10.8	1.05310043627466\\
10.82	1.04816445908063\\
10.84	1.04475209782917\\
10.86	1.04223776473467\\
10.88	1.0410161280171\\
10.9	1.042689568526\\
10.92	1.0414783484551\\
10.94	1.04186494889781\\
10.96	1.04128213749401\\
10.98	1.03815638353222\\
11	1.0386672298187\\
11.02	1.03734083520266\\
11.04	1.04149150721791\\
11.06	1.04691523329877\\
11.08	1.04861435057676\\
11.1	1.04944112713639\\
11.12	1.04811526220631\\
11.14	1.04315673239504\\
11.16	1.04120764082926\\
11.18	1.03831362374697\\
11.2	1.03177667554159\\
11.22	1.03349144969678\\
11.24	1.02728303247871\\
11.26	1.02572733971207\\
11.28	1.02729572329196\\
11.3	1.02505481830124\\
11.32	1.02853546401432\\
11.34	1.03137033058177\\
11.36	1.0324261006007\\
11.38	1.03529604097563\\
11.4	1.03408902344571\\
11.42	1.03316626019315\\
11.44	1.03266863932839\\
11.46	1.03303466558882\\
11.48	1.0360208195371\\
11.5	1.03737402944215\\
11.52	1.03885176798516\\
11.54	1.03966497015206\\
11.56	1.04532979510297\\
11.58	1.0529023594628\\
11.6	1.06195254527389\\
11.62	1.06819270839838\\
11.64	1.06774737748192\\
11.66	1.0644110563864\\
11.68	1.06189931891532\\
11.7	1.05828096057407\\
11.72	1.05913692990327\\
11.74	1.06509428120729\\
11.76	1.06229544441942\\
11.78	1.06536477876775\\
11.8	1.0663648027601\\
11.82	1.06277470560707\\
11.84	1.06527717628264\\
11.86	1.06219853328852\\
11.88	1.06033988057857\\
11.9	1.06078191915925\\
11.92	1.05689845418954\\
11.94	1.05881548751366\\
11.96	1.05572564390535\\
11.98	1.05118131695585\\
12	1.05386824136017\\
12.02	1.05013444332465\\
12.04	1.0510035191719\\
12.06	1.04952218397382\\
12.08	1.04805686526759\\
12.1	1.0419933924201\\
12.12	1.03779613152591\\
12.14	1.04197373294309\\
12.16	1.03845250606566\\
12.18	1.04349294587965\\
12.2	1.04959023976261\\
12.22	1.04384596935316\\
12.24	1.04968561966164\\
12.26	1.04850703068554\\
12.28	1.04644074605557\\
12.3	1.04742194895632\\
12.32	1.04282496318803\\
12.34	1.04485947606998\\
12.36	1.03972109381629\\
12.38	1.04177321551102\\
12.4	1.04371280367345\\
12.42	1.04258624632982\\
12.44	1.04670891765794\\
12.46	1.0476723950521\\
12.48	1.04827639414093\\
12.5	1.04874731769136\\
12.52	1.04974760020763\\
12.54	1.04725187752916\\
12.56	1.04612583694811\\
12.58	1.0464566999061\\
12.6	1.04498655690251\\
12.62	1.04259983661829\\
12.64	1.04265828902076\\
12.66	1.04277292222691\\
12.68	1.03875399503098\\
12.7	1.0379034226156\\
12.72	1.03915101265133\\
12.74	1.0378691718547\\
12.76	1.04028273065916\\
12.78	1.03497344740019\\
12.8	1.03730981653866\\
12.82	1.03845477706054\\
12.84	1.0435723835326\\
12.86	1.05112513132811\\
12.88	1.04717578038494\\
12.9	1.04488667171647\\
12.92	1.03949536519961\\
12.94	1.03821838504608\\
12.96	1.03889791351015\\
12.98	1.03814551759722\\
13	1.04249190300022\\
13.02	1.04048644858327\\
13.04	1.03617952255723\\
13.06	1.03699086113169\\
13.08	1.03085367481523\\
13.1	1.03050986458304\\
13.12	1.02928500626902\\
13.14	1.02620716142072\\
13.16	1.02134707295273\\
13.18	1.01835096651947\\
13.2	1.01573188500337\\
13.22	1.01744607159574\\
13.24	1.01865820620333\\
13.26	1.02066010536756\\
13.28	1.02290657128645\\
13.3	1.02087263358769\\
13.32	1.02142574749991\\
13.34	1.02086962588317\\
13.36	1.02341025213223\\
13.38	1.02719037126789\\
13.4	1.02884218253351\\
13.42	1.0313956934587\\
13.44	1.02885044559207\\
13.46	1.02952243225836\\
13.48	1.03353853644266\\
13.5	1.03238982828297\\
13.52	1.03264998154444\\
13.54	1.03309883870769\\
13.56	1.02919978724938\\
13.58	1.03429392805719\\
13.6	1.03770167004179\\
13.62	1.03923511327117\\
13.64	1.04080052702337\\
13.66	1.03868451835371\\
13.68	1.04467786198877\\
13.7	1.05063490821749\\
13.72	1.05644585657402\\
13.74	1.05941906562306\\
13.76	1.05610268002768\\
13.78	1.05663739599644\\
13.8	1.05212290568394\\
13.82	1.05269276903991\\
13.84	1.05391700780505\\
13.86	1.05419097231008\\
13.88	1.05626992553329\\
13.9	1.05681638195598\\
13.92	1.0566512774534\\
13.94	1.05513621687309\\
13.96	1.05805310873473\\
13.98	1.05743719655879\\
14	1.05614118783428\\
14.02	1.05696312953926\\
14.04	1.05151451474632\\
14.06	1.04856257133195\\
14.08	1.04624790708978\\
14.1	1.04412083238975\\
14.12	1.04507404699349\\
14.14	1.04450231049125\\
14.16	1.04426219346684\\
14.18	1.04365709749735\\
14.2	1.04862362485284\\
14.22	1.04541681775905\\
14.24	1.04384024332447\\
14.26	1.0455886745922\\
14.28	1.04365474826244\\
14.3	1.04748003981087\\
14.32	1.05414370653574\\
14.34	1.05595415343426\\
14.36	1.05190466751465\\
14.38	1.04789196003156\\
14.4	1.04507077833268\\
14.42	1.04621128998936\\
14.44	1.04709343026337\\
14.46	1.04917428913137\\
14.48	1.04758205971745\\
14.5	1.04407633616094\\
14.52	1.04673011220675\\
14.54	1.04426267533158\\
14.56	1.0474320774795\\
14.58	1.04846437868475\\
14.6	1.04478938928718\\
14.62	1.04222650698941\\
14.64	1.03899803853428\\
14.66	1.03926112404002\\
14.68	1.04020307982298\\
14.7	1.0415482777459\\
14.72	1.03715739052857\\
14.74	1.03509859095869\\
14.76	1.03486739792257\\
14.78	1.03611666053313\\
14.8	1.03602203510403\\
14.82	1.03548478897698\\
14.84	1.03201085454683\\
14.86	1.03688333665738\\
14.88	1.04646554725459\\
14.9	1.05295923806804\\
14.92	1.0560989334949\\
14.94	1.05023038366881\\
14.96	1.04470416588724\\
14.98	1.04304144665028\\
15	1.04335662748108\\
15.02	1.04304824817049\\
15.04	1.04528736807717\\
15.06	1.04254317420478\\
15.08	1.03859332025848\\
15.1	1.03600626776825\\
15.12	1.03039660787702\\
15.14	1.02877245095504\\
15.16	1.02838647152299\\
15.18	1.02767173887668\\
15.2	1.02437150236121\\
15.22	1.02472563254712\\
15.24	1.02212108387818\\
15.26	1.02448952997493\\
15.28	1.02765691631005\\
15.3	1.02645545034286\\
15.32	1.03055593137855\\
15.34	1.03220858135721\\
15.36	1.03945938158319\\
15.38	1.04494557127744\\
15.4	1.05154375256427\\
15.42	1.05152212150283\\
15.44	1.04984362399873\\
15.46	1.04900044999077\\
15.48	1.04511567468177\\
15.5	1.04473142761847\\
15.52	1.04313818763517\\
15.54	1.047564174616\\
15.56	1.05135378062225\\
15.58	1.05569241925046\\
15.6	1.05908833829982\\
15.62	1.05643969353976\\
15.64	1.05472734231905\\
15.66	1.0509118307612\\
15.68	1.04833960943422\\
15.7	1.04848675222552\\
15.72	1.04631896892594\\
15.74	1.04490193921774\\
15.76	1.04377695703544\\
15.78	1.04098666362788\\
15.8	1.04464195149329\\
15.82	1.05078165891733\\
15.84	1.05211483957084\\
15.86	1.05519371574564\\
15.88	1.05493213200664\\
15.9	1.05578104884716\\
15.92	1.06452820965462\\
15.94	1.06672592350119\\
15.96	1.06940177270924\\
15.98	1.06811161349111\\
16	1.06555069179354\\
16.02	1.06910693689881\\
16.04	1.06973427643486\\
16.06	1.07660582119847\\
16.08	1.07699523120377\\
16.1	1.0767517758717\\
16.12	1.07487507545173\\
16.14	1.07229700842734\\
16.16	1.07187950190394\\
16.18	1.07192505875171\\
16.2	1.07608112881332\\
16.22	1.07733045619171\\
16.24	1.07631301349869\\
16.26	1.07346648024032\\
16.28	1.06867788431505\\
16.3	1.06625226347894\\
16.32	1.06456689800077\\
16.34	1.06712097678865\\
16.36	1.06547700236206\\
16.38	1.06510342917208\\
16.4	1.06501299246181\\
16.42	1.061140472578\\
16.44	1.06138508064053\\
16.46	1.05496803869355\\
16.48	1.05621074509181\\
16.5	1.05713641852545\\
16.52	1.05899079288507\\
16.54	1.06481893704879\\
16.56	1.06502678316314\\
16.58	1.06454987986236\\
16.6	1.05955628779209\\
16.62	1.05560560559543\\
16.64	1.05266491885538\\
16.66	1.05282280955667\\
16.68	1.05457692017664\\
16.7	1.05767164495786\\
16.72	1.06126474483109\\
16.74	1.06107478194388\\
16.76	1.06065248798017\\
16.78	1.05580744412712\\
16.8	1.05140905222552\\
16.82	1.05279275178368\\
16.84	1.0526599996302\\
16.86	1.05544867681099\\
16.88	1.05750466931471\\
16.9	1.05725158523922\\
16.92	1.05915730480614\\
16.94	1.05722551519893\\
16.96	1.06058331947091\\
16.98	1.06068695452325\\
17	1.06042963365199\\
17.02	1.06041065506737\\
17.04	1.06226497436097\\
17.06	1.06497677144057\\
17.08	1.06426427550341\\
17.1	1.06496200834849\\
17.12	1.06187016614772\\
17.14	1.06506791842082\\
17.16	1.06376585474129\\
17.18	1.06669020625372\\
17.2	1.06686311082764\\
17.22	1.06303443700716\\
17.24	1.06200747718085\\
17.26	1.05709873309754\\
17.28	1.05340206387528\\
17.3	1.05438854055266\\
17.32	1.05086162774733\\
17.34	1.05722011961966\\
17.36	1.06325661477988\\
17.38	1.06527140081625\\
17.4	1.07094428979259\\
17.42	1.07280348158434\\
17.44	1.06792112733819\\
17.46	1.06679285930881\\
17.48	1.06448036503989\\
17.5	1.06300656676378\\
17.52	1.06352944569578\\
17.54	1.06316654414205\\
17.56	1.05915475210928\\
17.58	1.05313754079884\\
17.6	1.04960846362881\\
17.62	1.04546963831362\\
17.64	1.04574630496676\\
17.66	1.04322207594089\\
17.68	1.04345085369636\\
17.7	1.0410544267236\\
17.72	1.03897733727884\\
17.74	1.03940077443493\\
17.76	1.03894029207128\\
17.78	1.04123236874729\\
17.8	1.04011628900717\\
17.82	1.04199408602586\\
17.84	1.042875183751\\
17.86	1.04107635407352\\
17.88	1.04289278161444\\
17.9	1.0422350263478\\
17.92	1.04261616330654\\
17.94	1.04184110283458\\
17.96	1.04599915501326\\
17.98	1.04757126148353\\
18	1.0526714518964\\
18.02	1.05727129293823\\
18.04	1.05772205932039\\
18.06	1.06235082891049\\
18.08	1.06313277317065\\
18.1	1.06536088541084\\
18.12	1.06298585184144\\
18.14	1.06132782668708\\
18.16	1.06191496973143\\
18.18	1.06303010779828\\
18.2	1.06443618326044\\
18.22	1.06663264600807\\
18.24	1.0636839481448\\
18.26	1.06447191926841\\
18.28	1.06409144765643\\
18.3	1.06050109725707\\
18.32	1.0628969104446\\
18.34	1.06362590092302\\
18.36	1.067307552289\\
18.38	1.06818986475149\\
18.4	1.07107740720135\\
18.42	1.07660360428865\\
18.44	1.08034454484867\\
18.46	1.07976950089395\\
18.48	1.07965750130904\\
18.5	1.08007206880192\\
18.52	1.07872185634192\\
18.54	1.08439454150123\\
18.56	1.08523110081183\\
18.58	1.08372805219232\\
18.6	1.08368364450704\\
18.62	1.08291168669924\\
18.64	1.07987051681743\\
18.66	1.07564805093518\\
18.68	1.07269952350389\\
18.7	1.07129279985633\\
18.72	1.07168120904081\\
18.74	1.07201778479087\\
18.76	1.06910150072461\\
18.78	1.06599666752004\\
18.8	1.06351629837583\\
18.82	1.06654420817817\\
18.84	1.0699824941646\\
18.86	1.06724259065035\\
18.88	1.06203200741733\\
18.9	1.05583693208802\\
18.92	1.05323124886624\\
18.94	1.05621960203737\\
18.96	1.05804008463754\\
18.98	1.05509286911822\\
19	1.05712377258375\\
19.02	1.06112499225528\\
19.04	1.06150811514997\\
19.06	1.05933818183207\\
19.08	1.05428649174475\\
19.1	1.04988314897631\\
19.12	1.04535005054597\\
19.14	1.04827105632002\\
19.16	1.0479991426257\\
19.18	1.04836273779309\\
19.2	1.04865757553354\\
19.22	1.04289441326249\\
19.24	1.0462136358693\\
19.26	1.04351977396041\\
19.28	1.04764381919138\\
19.3	1.05739866315804\\
19.32	1.06068787981978\\
19.34	1.06563405817215\\
19.36	1.06789518024321\\
19.38	1.0670113080785\\
19.4	1.06036980891735\\
19.42	1.06029816478579\\
19.44	1.05739368344752\\
19.46	1.05843702697387\\
19.48	1.06776455534852\\
19.5	1.06634892957105\\
19.52	1.06734334912702\\
19.54	1.05684631209189\\
19.56	1.05016943371571\\
19.58	1.0469804882984\\
19.6	1.04172262519578\\
19.62	1.04100010763441\\
19.64	1.03257278989485\\
19.66	1.02933279978683\\
19.68	1.02768397437628\\
19.7	1.02720924877872\\
19.72	1.02957601377239\\
19.74	1.02747494152798\\
19.76	1.02971583827362\\
19.78	1.03552374595405\\
19.8	1.03790477521586\\
19.82	1.04136173484374\\
19.84	1.04066567149943\\
19.86	1.03613206514866\\
19.88	1.03650021160141\\
19.9	1.03493415789529\\
19.92	1.03586616097327\\
19.94	1.03987726358346\\
19.96	1.04066124435693\\
19.98	1.04723460903147\\
20	1.0483132239801\\
20.02	1.04699052509668\\
20.04	1.05282466707924\\
20.06	1.05533260632097\\
20.08	1.05730286352594\\
20.1	1.05810832675229\\
20.12	1.05487476804551\\
20.14	1.05436795215553\\
20.16	1.0523291725065\\
20.18	1.05069756263646\\
20.2	1.05007970944558\\
20.22	1.04488152930325\\
20.24	1.04823568970401\\
20.26	1.05040873329314\\
20.28	1.04834097604836\\
20.3	1.04809857407837\\
20.32	1.04050405819034\\
20.34	1.03598981505417\\
20.36	1.0328698131964\\
20.38	1.03263946822121\\
20.4	1.03442141301194\\
20.42	1.03541985783156\\
20.44	1.0345463261721\\
20.46	1.03530026282162\\
20.48	1.03932331518475\\
20.5	1.03787350283718\\
20.52	1.03988791776901\\
20.54	1.04003284091033\\
20.56	1.03722054092496\\
20.58	1.04030541440222\\
20.6	1.03941061031311\\
20.62	1.04174503289358\\
20.64	1.04184228161491\\
20.66	1.03597272904679\\
20.68	1.03487087354597\\
20.7	1.03377955048588\\
20.72	1.03207668366504\\
20.74	1.03329512958774\\
20.76	1.03498927680789\\
20.78	1.03788626825491\\
20.8	1.04028027394378\\
20.82	1.04495826042102\\
20.84	1.04738456975377\\
20.86	1.05373795155217\\
20.88	1.06093042639054\\
20.9	1.06181907914361\\
20.92	1.06662479610309\\
20.94	1.06551579880151\\
20.96	1.06404680376387\\
20.98	1.06706175824467\\
21	1.06559630717304\\
21.02	1.06333368315547\\
21.04	1.06160388662419\\
21.06	1.05967497743947\\
21.08	1.0585145937737\\
21.1	1.05707760541058\\
21.12	1.05606499852951\\
21.14	1.05474764767846\\
21.16	1.05521176176604\\
21.18	1.0561363136926\\
21.2	1.05537362980703\\
21.22	1.0603095461786\\
21.24	1.06098695912769\\
21.26	1.05926972227949\\
21.28	1.06127570277801\\
21.3	1.05545140750756\\
21.32	1.05575591684967\\
21.34	1.05344936701912\\
21.36	1.04679724045325\\
21.38	1.04251450148597\\
21.4	1.03705821340958\\
21.42	1.03521654942851\\
21.44	1.03650317987176\\
21.46	1.03322273371844\\
21.48	1.0353844086002\\
21.5	1.03849522074169\\
21.52	1.04209799601447\\
21.54	1.04771306788884\\
21.56	1.04656329702596\\
21.58	1.03904778601385\\
21.6	1.03512024835295\\
21.62	1.03455002110145\\
21.64	1.03673837492238\\
21.66	1.04930020661625\\
21.68	1.05476122197633\\
21.7	1.06016658831684\\
21.72	1.05977377842148\\
21.74	1.05424543298031\\
21.76	1.05562174447197\\
21.78	1.05854203382383\\
21.8	1.06092404764484\\
21.82	1.06454529186775\\
21.84	1.06267941621523\\
21.86	1.05901597560986\\
21.88	1.05911762185273\\
21.9	1.05882571436954\\
21.92	1.05919176522823\\
21.94	1.05896817806544\\
21.96	1.05555466095925\\
21.98	1.05108426544647\\
22	1.04734429561635\\
22.02	1.04608228690338\\
22.04	1.04599183416826\\
22.06	1.04671888661389\\
22.08	1.04931146460659\\
22.1	1.04903796720285\\
22.12	1.04894765498123\\
22.14	1.04550804523292\\
22.16	1.04384240644457\\
22.18	1.04237791993493\\
22.2	1.04288989818517\\
22.22	1.04436392579752\\
22.24	1.04271705775001\\
22.26	1.0434454359288\\
22.28	1.04599881355324\\
22.3	1.04900687395991\\
22.32	1.0536853549009\\
22.34	1.05877391792449\\
22.36	1.05855767299157\\
22.38	1.06528309729196\\
22.4	1.06699322692149\\
22.42	1.06571680636634\\
22.44	1.07045179668106\\
22.46	1.07103454936883\\
22.48	1.07311566532226\\
22.5	1.07782422622421\\
22.52	1.07616325888325\\
22.54	1.07718021249056\\
22.56	1.07504858416365\\
22.58	1.06802778055154\\
22.6	1.06601109738664\\
22.62	1.06609188496268\\
22.64	1.06598330101519\\
22.66	1.07834586872863\\
22.68	1.08474206558571\\
22.7	1.08843521429763\\
22.72	1.09338639194846\\
22.74	1.09196927207891\\
22.76	1.08795840253544\\
22.78	1.08859384593363\\
22.8	1.09070171393378\\
22.82	1.08574298839969\\
22.84	1.08597299355811\\
22.86	1.08334289435264\\
22.88	1.08255538009881\\
22.9	1.08278862349955\\
22.92	1.08324206118759\\
22.94	1.08169822796879\\
22.96	1.0800061185658\\
22.98	1.0824512522037\\
23	1.08299563471844\\
23.02	1.08372349961276\\
23.04	1.0796796614007\\
23.06	1.07688415154549\\
23.08	1.07600874109298\\
23.1	1.07561452576455\\
23.12	1.07702696613428\\
23.14	1.07760019641471\\
23.16	1.07953403257084\\
23.18	1.08354695253481\\
23.2	1.08625849371016\\
23.22	1.08226443605297\\
23.24	1.07992054090417\\
23.26	1.07195917649249\\
23.28	1.06273441357047\\
23.3	1.06059961166517\\
23.32	1.05541703216433\\
23.34	1.05241887723224\\
23.36	1.05478259184445\\
23.38	1.05640628769009\\
23.4	1.0595795328315\\
23.42	1.06393402572509\\
23.44	1.06578910021754\\
23.46	1.06384423604033\\
23.48	1.06163699295643\\
23.5	1.05814739488302\\
23.52	1.0524551139226\\
23.54	1.04995034598684\\
23.56	1.04932919289733\\
23.58	1.04816212515049\\
23.6	1.05069429541917\\
23.62	1.04719137355532\\
23.64	1.04206525067007\\
23.66	1.04141719135123\\
23.68	1.03749767490945\\
23.7	1.03563187148018\\
23.72	1.04050276015983\\
23.74	1.04081550876687\\
23.76	1.04499079694875\\
23.78	1.0512164522087\\
23.8	1.04194433295927\\
23.82	1.04076071514742\\
23.84	1.03748437823235\\
23.86	1.03141854487711\\
23.88	1.03584013549696\\
23.9	1.03720922901809\\
23.92	1.03776065544637\\
23.94	1.03895502332284\\
23.96	1.03841139755531\\
23.98	1.03515667963348\\
24	1.03459716417251\\
24.02	1.03187759943824\\
24.04	1.0288656372419\\
24.06	1.02715343873251\\
24.08	1.02250317701577\\
24.1	1.02387020914432\\
24.12	1.02479228589757\\
24.14	1.02512728910611\\
24.16	1.02710645950382\\
24.18	1.02597814719246\\
24.2	1.02731125997249\\
24.22	1.032618939759\\
24.24	1.03610977182723\\
24.26	1.03421858872128\\
24.28	1.03278753818278\\
24.3	1.03005041872735\\
24.32	1.02712494995811\\
24.34	1.03451892033222\\
24.36	1.03733277880987\\
24.38	1.04138457063174\\
24.4	1.04459952117702\\
24.42	1.04183971420493\\
24.44	1.04245711647619\\
24.46	1.04108546483792\\
24.48	1.04009370758103\\
24.5	1.03913037593729\\
24.52	1.03666390499859\\
24.54	1.03812848929757\\
24.56	1.03990176595238\\
24.58	1.04243907398894\\
24.6	1.04206453098646\\
24.62	1.0414718936123\\
24.64	1.04066277602506\\
24.66	1.04107864627962\\
24.68	1.04739962502182\\
24.7	1.05044348188648\\
24.72	1.05265347657665\\
24.74	1.05261661191759\\
24.76	1.05381969636877\\
24.78	1.05799798271149\\
24.8	1.06231030416125\\
24.82	1.06683874496219\\
24.84	1.06392023321231\\
24.86	1.06072550044847\\
24.88	1.05847781548727\\
24.9	1.05436134925295\\
24.92	1.0548134824464\\
24.94	1.05309254582926\\
24.96	1.05328479531066\\
24.98	1.05189354125945\\
25	1.05262573968654\\
25.02	1.05069339408747\\
25.04	1.0482338836058\\
25.06	1.04693669148524\\
25.08	1.04274810587791\\
25.1	1.04166283079969\\
25.12	1.03676244603267\\
25.14	1.03579231762241\\
25.16	1.03543725386685\\
25.18	1.03369673774999\\
25.2	1.030531102177\\
25.22	1.02964613269858\\
25.24	1.02884049525651\\
25.26	1.0262117057092\\
25.28	1.03004529009217\\
25.3	1.02976637556833\\
25.32	1.03248801218299\\
25.34	1.03751416078376\\
25.36	1.04193041033831\\
25.38	1.04749298351354\\
25.4	1.04937558752844\\
25.42	1.05141609850904\\
25.44	1.05029451353645\\
25.46	1.04707245742695\\
25.48	1.04876795340509\\
25.5	1.04691942135015\\
25.52	1.04750257100693\\
25.54	1.05011072020281\\
25.56	1.05311156278336\\
25.58	1.05400502534454\\
25.6	1.05527827512297\\
25.62	1.05215361683061\\
25.64	1.05050546644577\\
25.66	1.04986997594022\\
25.68	1.05183086942828\\
25.7	1.05658435329153\\
25.72	1.05553012905461\\
25.74	1.057363935632\\
25.76	1.05388669028863\\
25.78	1.05277094948558\\
25.8	1.05352442415025\\
25.82	1.05224428075573\\
25.84	1.05304617573576\\
25.86	1.05492420047229\\
25.88	1.05581822016224\\
25.9	1.05548201278015\\
25.92	1.05285878345806\\
25.94	1.05129488528544\\
25.96	1.04726082514961\\
25.98	1.04777120373146\\
26	1.04856904369457\\
26.02	1.04703914327117\\
26.04	1.05158931998907\\
26.06	1.05523193091614\\
26.08	1.05121855358444\\
26.1	1.04894058995386\\
26.12	1.04708675661199\\
26.14	1.04174954547874\\
26.16	1.04292026000234\\
26.18	1.04322903145559\\
26.2	1.04287958126458\\
26.22	1.04451736591268\\
26.24	1.04776829973618\\
26.26	1.05132706424518\\
26.28	1.05409333732884\\
26.3	1.06053579306884\\
26.32	1.06404925991348\\
26.34	1.06813647547383\\
26.36	1.07389362531166\\
26.38	1.07552788770777\\
26.4	1.08162225896075\\
26.42	1.08425110048072\\
26.44	1.08401427683368\\
26.46	1.08391480896905\\
26.48	1.07819946575458\\
26.5	1.07351342398479\\
26.52	1.07262680203788\\
26.54	1.07375471939848\\
26.56	1.07447402972732\\
26.58	1.07475217266599\\
26.6	1.07196109943872\\
26.62	1.06921270539839\\
26.64	1.06842958503769\\
26.66	1.06979676118784\\
26.68	1.07110056314963\\
26.7	1.06931965732039\\
26.72	1.06762144425715\\
26.74	1.06861298756624\\
26.76	1.0671975108395\\
26.78	1.06739732660778\\
26.8	1.06300516254145\\
26.82	1.05892952992909\\
26.84	1.05555045327029\\
26.86	1.05178908379754\\
26.88	1.05129669589823\\
26.9	1.04844470679791\\
26.92	1.04417073501318\\
26.94	1.04297349326065\\
26.96	1.04207099438347\\
26.98	1.04116635056289\\
27	1.04718105936216\\
27.02	1.04623131161043\\
27.04	1.04915588471619\\
27.06	1.04838738771834\\
27.08	1.0440732706316\\
27.1	1.04748468574972\\
27.12	1.04785569105165\\
27.14	1.05051096639993\\
27.16	1.05127291815973\\
27.18	1.05491587355201\\
27.2	1.05875738475629\\
27.22	1.06135819809959\\
27.24	1.06585473014364\\
27.26	1.06191762945497\\
27.28	1.06205818105364\\
27.3	1.0669189925715\\
27.32	1.06563016251632\\
27.34	1.07170049641\\
27.36	1.07067810119599\\
27.38	1.06622215344084\\
27.4	1.06248024129833\\
27.42	1.05443775228422\\
27.44	1.04860747417971\\
27.46	1.04780315251046\\
27.48	1.04562841730605\\
27.5	1.04375155449335\\
27.52	1.04674688137716\\
27.54	1.03902205170467\\
27.56	1.03791189391029\\
27.58	1.0391415987971\\
27.6	1.03269200886146\\
27.62	1.03974309516196\\
27.64	1.04288166476304\\
27.66	1.0428110657669\\
27.68	1.04360351445044\\
27.7	1.03926849384832\\
27.72	1.03778477732301\\
27.74	1.03710259524651\\
27.76	1.04088688379816\\
27.78	1.04255918487122\\
27.8	1.04178803919704\\
27.82	1.04296595762504\\
27.84	1.04316594522032\\
27.86	1.04561744930333\\
27.88	1.04891740283865\\
27.9	1.04501303464567\\
27.92	1.04062386170335\\
27.94	1.03736766172589\\
27.96	1.0348568907501\\
27.98	1.0375490307862\\
28	1.04179931297778\\
28.02	1.04092076008129\\
28.04	1.03481263901821\\
28.06	1.03191599134724\\
28.08	1.02865678259203\\
28.1	1.03066987798921\\
28.12	1.03224846212822\\
28.14	1.02985920148041\\
28.16	1.02576046\\
28.18	1.02006774524877\\
28.2	1.01622689896589\\
28.22	1.01266442604969\\
28.24	1.01270362880614\\
28.26	1.01293571346927\\
28.28	1.01673282940664\\
28.3	1.02050215946676\\
28.32	1.02551908939879\\
28.34	1.02760571847857\\
28.36	1.03257893347336\\
28.38	1.03215206727497\\
28.4	1.0301562981361\\
28.42	1.0287388702233\\
28.44	1.02522787498027\\
28.46	1.02550261038922\\
28.48	1.0294388547025\\
28.5	1.02891043229938\\
28.52	1.03213630908572\\
28.54	1.03360463053169\\
28.56	1.0325777828584\\
28.58	1.03131445004191\\
28.6	1.02722222099955\\
28.62	1.02515235709499\\
28.64	1.02529670842767\\
28.66	1.02397051482775\\
28.68	1.02699833782658\\
28.7	1.0324743230323\\
28.72	1.03936299631141\\
28.74	1.04578168965737\\
28.76	1.04669558843275\\
28.78	1.04558862117586\\
28.8	1.0395323379807\\
28.82	1.03686046198271\\
28.84	1.03638516213247\\
28.86	1.03524794857947\\
28.88	1.03594103650777\\
28.9	1.04058893260311\\
28.92	1.03917562700479\\
28.94	1.03876283848489\\
28.96	1.04254037333777\\
28.98	1.04032052359613\\
29	1.03844554972321\\
29.02	1.03474296364754\\
29.04	1.03198884982252\\
29.06	1.03259481250818\\
29.08	1.03417475650045\\
29.1	1.03359776138315\\
29.12	1.03203755192851\\
29.14	1.03574965135884\\
29.16	1.03861993866884\\
29.18	1.04479138897821\\
29.2	1.0524510229155\\
29.22	1.0492858538189\\
29.24	1.04979779415124\\
29.26	1.05101813990464\\
29.28	1.05148075332168\\
29.3	1.05772671526257\\
29.32	1.06094983306311\\
29.34	1.06383550629874\\
29.36	1.0653465121881\\
29.38	1.06234188249018\\
29.4	1.06503779036023\\
29.42	1.06849234311017\\
29.44	1.06975695011395\\
29.46	1.07478062476487\\
29.48	1.07897746035756\\
29.5	1.07884964577246\\
29.52	1.07527489836247\\
29.54	1.07003462440245\\
29.56	1.06721758893563\\
29.58	1.06758829615508\\
29.6	1.07180263391514\\
29.62	1.07128309126516\\
29.64	1.06549825527517\\
29.66	1.06451802102703\\
29.68	1.05802387269385\\
29.7	1.05338236471318\\
29.72	1.04970608395548\\
29.74	1.04267318822182\\
29.76	1.03683317811957\\
29.78	1.03328424468243\\
29.8	1.03153321789747\\
29.82	1.03230662558049\\
29.84	1.02988036685921\\
29.86	1.02693027897088\\
29.88	1.02664444772804\\
29.9	1.03008548550122\\
29.92	1.03364006317647\\
29.94	1.0380219520018\\
29.96	1.04234870689212\\
29.98	1.03775854996051\\
30	1.04037140607963\\
};
\addlegendentry{$r_3$}

\addplot [color=mycolor4,line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.331402561993962\\
0.04	0.626310612363472\\
0.06	0.87399866939567\\
0.08	1.06494958813982\\
0.1	1.10432915349261\\
0.12	1.08320195031136\\
0.14	1.09413884608881\\
0.16	1.0819084248514\\
0.18	1.08697436582376\\
0.2	1.10055542569807\\
0.22	1.09276553512683\\
0.24	1.09879783081762\\
0.26	1.0679165473598\\
0.28	1.05453060718806\\
0.3	1.06399922809197\\
0.32	1.05993965540705\\
0.34	1.08619331825872\\
0.36	1.08472153607929\\
0.38	1.08320892131662\\
0.4	1.09237550174178\\
0.42	1.09602371245584\\
0.44	1.10196351045915\\
0.46	1.1024029463169\\
0.48	1.08665694578773\\
0.5	1.08207270733059\\
0.52	1.09864566863805\\
0.54	1.11193774372191\\
0.56	1.10768638039881\\
0.58	1.10835780352729\\
0.6	1.08844091642102\\
0.62	1.07854027167655\\
0.64	1.09802324940976\\
0.66	1.11539268145583\\
0.68	1.09144482938784\\
0.7	1.08892196592191\\
0.72	1.07661011794707\\
0.74	1.05259501126099\\
0.76	1.06697109179091\\
0.78	1.06983537724789\\
0.8	1.05705250667171\\
0.82	1.05681616271065\\
0.84	1.05770216929704\\
0.86	1.05953429313867\\
0.88	1.07300626178421\\
0.9	1.06606193902331\\
0.92	1.08662746935208\\
0.94	1.05997746049462\\
0.96	1.04450681599565\\
0.98	1.06460336789344\\
1	1.05314858561306\\
1.02	1.07916494358214\\
1.04	1.08055375644185\\
1.06	1.04415616312211\\
1.08	1.03362811832936\\
1.1	1.01174468089729\\
1.12	1.00738887549941\\
1.14	1.01267015891587\\
1.16	1.01020918756228\\
1.18	1.04396636578096\\
1.2	1.05129386575721\\
1.22	1.04982259881982\\
1.24	1.05397726526071\\
1.26	1.04037922646831\\
1.28	1.04871930288752\\
1.3	1.05480808700322\\
1.32	1.05513806690934\\
1.34	1.04196899415063\\
1.36	1.03083141510491\\
1.38	1.04754388845028\\
1.4	1.04076533145036\\
1.42	1.04452032712956\\
1.44	1.0549161499035\\
1.46	1.0285545061643\\
1.48	1.03395523599476\\
1.5	1.03274902202377\\
1.52	1.0441126248462\\
1.54	1.05389348904788\\
1.56	1.05442430589548\\
1.58	1.0629486605255\\
1.6	1.04208306336616\\
1.62	1.04818062023194\\
1.64	1.04995193400845\\
1.66	1.03539321180964\\
1.68	1.04563492621946\\
1.7	1.03646462538128\\
1.72	1.01717861777386\\
1.74	1.01387575624637\\
1.76	1.00832352678493\\
1.78	1.02485731287255\\
1.8	1.03340395384916\\
1.82	1.05105606333117\\
1.84	1.06965590963069\\
1.86	1.06845636031996\\
1.88	1.07396110759899\\
1.9	1.0823374447531\\
1.92	1.04652840631053\\
1.94	1.06608260766776\\
1.96	1.07061492817557\\
1.98	1.07036748369119\\
2	1.09455923979593\\
2.02	1.06977126523815\\
2.04	1.0531215978857\\
2.06	1.04866793658271\\
2.08	1.03547557173139\\
2.1	1.02956504895868\\
2.12	1.02276772102606\\
2.14	1.02843917339285\\
2.16	1.03781575552971\\
2.18	1.04672278097546\\
2.2	1.0483260575169\\
2.22	1.01896774606806\\
2.24	1.0252118513434\\
2.26	1.03944727244645\\
2.28	1.04289364881368\\
2.3	1.05512211917637\\
2.32	1.03664750051796\\
2.34	1.04414542899933\\
2.36	1.04327380587002\\
2.38	1.05447621924041\\
2.4	1.05473584410725\\
2.42	1.07315038330439\\
2.44	1.06515703040711\\
2.46	1.06260089700541\\
2.48	1.07491403936307\\
2.5	1.07613115387915\\
2.52	1.07803997669237\\
2.54	1.08629408215179\\
2.56	1.06410022336043\\
2.58	1.05496205335804\\
2.6	1.05471670892954\\
2.62	1.05254012239906\\
2.64	1.05523973766106\\
2.66	1.03911357877478\\
2.68	1.05206004335179\\
2.7	1.03042928735457\\
2.72	1.01630184482191\\
2.74	1.00813891205315\\
2.76	1.02683338030659\\
2.78	1.04096401578653\\
2.8	1.04992951643498\\
2.82	1.08731978521401\\
2.84	1.07350262839864\\
2.86	1.06289151743814\\
2.88	1.06959689421726\\
2.9	1.0686630285854\\
2.92	1.05337384559087\\
2.94	1.05910953521737\\
2.96	1.06078161996533\\
2.98	1.04804736735929\\
3	1.0641367035146\\
3.02	1.06734498238611\\
3.04	1.04982544090225\\
3.06	1.0460777496933\\
3.08	1.0434230756334\\
3.1	1.03616171250748\\
3.12	1.03392812245935\\
3.14	1.01004071915252\\
3.16	1.01211879982572\\
3.18	1.00400157687987\\
3.2	1.00061955714922\\
3.22	1.0266926813634\\
3.24	1.04971216881448\\
3.26	1.06193062041266\\
3.28	1.0563565717604\\
3.3	1.02923901956902\\
3.32	1.01543594889843\\
3.34	1.00379689427742\\
3.36	1.03612819315493\\
3.38	1.04856973119988\\
3.4	1.04322001908106\\
3.42	1.05381769034536\\
3.44	1.0252870151813\\
3.46	1.01547360030245\\
3.48	1.02286046058905\\
3.5	1.03584658399376\\
3.52	1.031792427059\\
3.54	1.04411622716758\\
3.56	1.04532942225841\\
3.58	1.05573675831884\\
3.6	1.07221840979542\\
3.62	1.08558336507151\\
3.64	1.08408052758219\\
3.66	1.06057845248729\\
3.68	1.05195478122352\\
3.7	1.02398046088644\\
3.72	1.00042769456121\\
3.74	1.02485330159543\\
3.76	1.02990778183157\\
3.78	1.05689842002814\\
3.8	1.07883094840782\\
3.82	1.07163595872821\\
3.84	1.10134855935972\\
3.86	1.07738700075829\\
3.88	1.07413607198941\\
3.9	1.05714804954059\\
3.92	1.01704171387905\\
3.94	1.04212810264114\\
3.96	1.011577614923\\
3.98	1.01821721019003\\
4	1.0342114947078\\
4.02	1.02535118456193\\
4.04	1.04519107571943\\
4.06	1.0556357012441\\
4.08	1.05017783998726\\
4.1	1.07461199482098\\
4.12	1.06491129573656\\
4.14	1.05573253707076\\
4.16	1.02856777215372\\
4.18	1.01759830527938\\
4.2	1.01204687722749\\
4.22	1.01524868873731\\
4.24	1.03710138228785\\
4.26	1.02496365493503\\
4.28	1.03627245280969\\
4.3	1.0448313823096\\
4.32	1.04025209367716\\
4.34	1.06508953969987\\
4.36	1.05077667867091\\
4.38	1.0377482056425\\
4.4	1.0446218189028\\
4.42	1.00662990054503\\
4.44	1.03075977301407\\
4.46	1.05348553255921\\
4.48	1.05429475969094\\
4.5	1.08886102438697\\
4.52	1.07234586734473\\
4.54	1.07151279724796\\
4.56	1.08996634659019\\
4.58	1.08344832435883\\
4.6	1.07672646825166\\
4.62	1.07366920596124\\
4.64	1.05319637793811\\
4.66	1.05885211595465\\
4.68	1.07112241219552\\
4.7	1.05760823683052\\
4.72	1.05329765736657\\
4.74	1.06492290504773\\
4.76	1.06882683145325\\
4.78	1.07065880107787\\
4.8	1.07942110680086\\
4.82	1.06731345826102\\
4.84	1.06203439019717\\
4.86	1.05382060147495\\
4.88	1.03416050474537\\
4.9	1.04122797256285\\
4.92	1.02933569630317\\
4.94	1.02718600088223\\
4.96	1.03697094745515\\
4.98	1.03315839957615\\
5	1.01410509270935\\
5.02	1.00282729956256\\
5.04	0.982918321670827\\
5.06	0.991301483102392\\
5.08	1.0252283737832\\
5.1	1.05934683500555\\
5.12	1.06073336799374\\
5.14	1.05456972393984\\
5.16	1.04919371515935\\
5.18	1.04024479138557\\
5.2	1.04709907839823\\
5.22	1.04679253243568\\
5.24	1.04042777290135\\
5.26	1.05006870887406\\
5.28	1.07397955211558\\
5.3	1.0783114589417\\
5.32	1.10464259372702\\
5.34	1.11603025508563\\
5.36	1.10307777136094\\
5.38	1.10480708641305\\
5.4	1.08097136275019\\
5.42	1.05802156338138\\
5.44	1.05260927906783\\
5.46	1.04594773917513\\
5.48	1.04379782388855\\
5.5	1.02441702258636\\
5.52	1.02525793669131\\
5.54	1.02079260993138\\
5.56	1.034522867781\\
5.58	1.05798367565518\\
5.6	1.06820537781623\\
5.62	1.09817295144199\\
5.64	1.06477943176872\\
5.66	1.07919908247775\\
5.68	1.08723567583792\\
5.7	1.05667653289912\\
5.72	1.05932434794169\\
5.74	1.03881164395038\\
5.76	1.02916486347115\\
5.78	1.04411549985653\\
5.8	1.04590851401429\\
5.82	1.05910459769157\\
5.84	1.07549011431228\\
5.86	1.07619907939134\\
5.88	1.08010805459627\\
5.9	1.05777786870885\\
5.92	1.04162476491709\\
5.94	1.04670487884485\\
5.96	1.028691450333\\
5.98	1.0553758925725\\
6	1.03155064270691\\
6.02	1.02787535725808\\
6.04	1.02781757927466\\
6.06	1.02037849023672\\
6.08	1.04924265090473\\
6.1	1.03762881924615\\
6.12	1.04087314943128\\
6.14	1.05337065224398\\
6.16	1.02946014397572\\
6.18	1.04477847264982\\
6.2	1.02908113436631\\
6.22	1.01208944087738\\
6.24	1.01583222199143\\
6.26	0.999648478598404\\
6.28	1.01612550371937\\
6.3	1.02167209844029\\
6.32	1.0139821750066\\
6.34	1.00446543615616\\
6.36	1.00189913270408\\
6.38	0.989712727759334\\
6.4	1.03749983794557\\
6.42	1.06730099200154\\
6.44	1.07199955325529\\
6.46	1.07395149735974\\
6.48	1.03149091195771\\
6.5	1.02640674146895\\
6.52	1.03756479616011\\
6.54	1.05633245487001\\
6.56	1.04611554326802\\
6.58	1.047450440159\\
6.6	1.0261180798941\\
6.62	1.02951029023457\\
6.64	1.06233093735437\\
6.66	1.04637813848282\\
6.68	1.05898014610379\\
6.7	1.03366820088418\\
6.72	1.0262206542473\\
6.74	1.03366670323374\\
6.76	1.03985647090204\\
6.78	1.05275274789539\\
6.8	1.04272908592439\\
6.82	1.0362813437137\\
6.84	1.02620629554185\\
6.86	1.02743928360679\\
6.88	1.03471654246152\\
6.9	1.06231067897747\\
6.92	1.05254410500253\\
6.94	1.04777084851127\\
6.96	1.04879658469246\\
6.98	1.01905666908546\\
7	1.01976622627953\\
7.02	1.03779727205109\\
7.04	1.04764729176941\\
7.06	1.07140324847905\\
7.08	1.08015702352711\\
7.1	1.05877368724295\\
7.12	1.0524144598218\\
7.14	1.0255861749167\\
7.16	1.0226235504374\\
7.18	1.02452863308241\\
7.2	1.0291015493973\\
7.22	1.03417813340192\\
7.24	1.02664729066083\\
7.26	1.00935970944508\\
7.28	1.00062308553413\\
7.3	0.995308686928329\\
7.32	1.02042448093499\\
7.34	1.03596685535575\\
7.36	1.04411152757794\\
7.38	1.03489511091021\\
7.4	1.01653747329027\\
7.42	1.05272688884975\\
7.44	1.0520908663103\\
7.46	1.09150563742579\\
7.48	1.09420429005995\\
7.5	1.0653011405237\\
7.52	1.0844614751216\\
7.54	1.07441207553335\\
7.56	1.07885237907372\\
7.58	1.08243462135139\\
7.6	1.06020411370287\\
7.62	1.04492136871214\\
7.64	1.0435353994661\\
7.66	1.05836968534421\\
7.68	1.05372032350345\\
7.7	1.04958108894396\\
7.72	1.05602862472606\\
7.74	1.07902590017976\\
7.76	1.09407286350579\\
7.78	1.09743287470324\\
7.8	1.09292425732116\\
7.82	1.06208365144887\\
7.84	1.06860280349753\\
7.86	1.05472925296466\\
7.88	1.04038796604779\\
7.9	1.02439141008628\\
7.92	1.00636796953033\\
7.94	0.99466066705035\\
7.96	1.00383415864707\\
7.98	1.02464474454906\\
8	1.01933761511393\\
8.02	1.0482489523813\\
8.04	1.03546715119316\\
8.06	1.02811993326714\\
8.08	1.04580199002781\\
8.1	1.01991330782046\\
8.12	1.03485570837701\\
8.14	1.05223639718725\\
8.16	1.04846729237628\\
8.18	1.04705539261897\\
8.2	1.03869766234679\\
8.22	1.01644505212358\\
8.24	1.06024671902826\\
8.26	1.07206681110808\\
8.28	1.08160419568866\\
8.3	1.11955258104536\\
8.32	1.07659257253021\\
8.34	1.06508549407918\\
8.36	1.05216868982138\\
8.38	1.02262143363756\\
8.4	1.01051140510611\\
8.42	1.02671740790152\\
8.44	1.05202501873303\\
8.46	1.05860579200301\\
8.48	1.06121415050968\\
8.5	1.05157008128021\\
8.52	1.02636026356963\\
8.54	1.03431339606139\\
8.56	1.03712614214966\\
8.58	1.04630196887329\\
8.6	1.05697433947303\\
8.62	1.05259061256936\\
8.64	1.06074153214773\\
8.66	1.05254370540148\\
8.68	1.06255169467053\\
8.7	1.06074211999923\\
8.72	1.06508865365956\\
8.74	1.08092777527136\\
8.76	1.05119285476362\\
8.78	1.04458921794146\\
8.8	1.0328368950193\\
8.82	1.00336048696358\\
8.84	1.02352698133818\\
8.86	1.01284911797052\\
8.88	1.01676445348627\\
8.9	1.01193808236449\\
8.92	1.01180389546709\\
8.94	1.04398992199294\\
8.96	1.05684492071671\\
8.98	1.06499113449521\\
9	1.05272829314026\\
9.02	1.02731850373062\\
9.04	1.04673075796258\\
9.06	1.06479693650257\\
9.08	1.0589467099141\\
9.1	1.06916311836205\\
9.12	1.04435622494291\\
9.14	1.04603120341859\\
9.16	1.05723259724973\\
9.18	1.05016240961461\\
9.2	1.04550722397282\\
9.22	1.03946719637023\\
9.24	1.01259606845159\\
9.26	1.0294231686736\\
9.28	1.03300005412041\\
9.3	1.02506460268416\\
9.32	1.04127603702328\\
9.34	1.02563603486659\\
9.36	1.02022496507919\\
9.38	1.04950845300621\\
9.4	1.05787210900102\\
9.42	1.0786181618093\\
9.44	1.07469524261813\\
9.46	1.05583349324963\\
9.48	1.02210970444743\\
9.5	1.03570539901879\\
9.52	1.04727993954921\\
9.54	1.05391463615649\\
9.56	1.07558670815906\\
9.58	1.07329734174291\\
9.6	1.06167790797766\\
9.62	1.06020821992501\\
9.64	1.04709690349262\\
9.66	1.04557779417882\\
9.68	1.05790051326241\\
9.7	1.05275291271162\\
9.72	1.05635701329438\\
9.74	1.04240069185144\\
9.76	1.02470991239351\\
9.78	1.02452925429555\\
9.8	1.01906805956281\\
9.82	1.01518578772219\\
9.84	1.02344140756535\\
9.86	1.02093750148927\\
9.88	1.01125245030526\\
9.9	1.02346379673896\\
9.92	1.03046592921592\\
9.94	1.03524248008783\\
9.96	1.04208516004945\\
9.98	1.04656455752769\\
10	1.0457816164696\\
10.02	1.04828819886948\\
10.04	1.05110408694491\\
10.06	1.02505550446567\\
10.08	1.03033913318786\\
10.1	1.02600974777041\\
10.12	1.00720669291756\\
10.14	1.01093408674453\\
10.16	0.999654916339568\\
10.18	1.02102165422188\\
10.2	1.04517014029237\\
10.22	1.06947227698448\\
10.24	1.06999721970674\\
10.26	1.09287062883668\\
10.28	1.06600338799851\\
10.3	1.05610393427664\\
10.32	1.05689125924544\\
10.34	1.02865211975515\\
10.36	1.02727028444251\\
10.38	1.04238872664712\\
10.4	1.05109043390449\\
10.42	1.04358701087945\\
10.44	1.06249986565693\\
10.46	1.05586493590978\\
10.48	1.0494598530602\\
10.5	1.05164090387334\\
10.52	1.04797506167556\\
10.54	1.02636145415156\\
10.56	1.02085995872852\\
10.58	1.02754219224569\\
10.6	1.02431957104346\\
10.62	1.05380314197391\\
10.64	1.05211656603587\\
10.66	1.07346385970243\\
10.68	1.06453436488255\\
10.7	1.06437850399318\\
10.72	1.08056325449674\\
10.74	1.06079291560721\\
10.76	1.07605231095699\\
10.78	1.06463095050662\\
10.8	1.05771358006502\\
10.82	1.03677475718636\\
10.84	1.03702271471188\\
10.86	1.04076783676644\\
10.88	1.04254037994441\\
10.9	1.04902630396398\\
10.92	1.03705154713691\\
10.94	1.03437717040319\\
10.96	1.03497736867063\\
10.98	1.0209706467361\\
11	1.03014127570655\\
11.02	1.0166095203368\\
11.04	1.0188967204501\\
11.06	1.0404608458118\\
11.08	1.05418979856417\\
11.1	1.07844830718489\\
11.12	1.07778754680534\\
11.14	1.07081485871362\\
11.16	1.06320942281797\\
11.18	1.05211625762614\\
11.2	1.05398129981619\\
11.22	1.08799329421329\\
11.24	1.0726130174531\\
11.26	1.06244176532163\\
11.28	1.05197037354996\\
11.3	1.01801300332479\\
11.32	1.02262370707241\\
11.34	1.0320117431974\\
11.36	1.02493982905232\\
11.38	1.03930517702266\\
11.4	1.03143499212952\\
11.42	1.02922754159767\\
11.44	1.02285906215447\\
11.46	1.02869915760966\\
11.48	1.03769763567578\\
11.5	1.0415641416868\\
11.52	1.03511004815672\\
11.54	1.01387925744882\\
11.56	1.01812628079681\\
11.58	1.0297404096909\\
11.6	1.05111493285319\\
11.62	1.06703094322477\\
11.64	1.05299452850254\\
11.66	1.03746033900348\\
11.68	1.03292854334746\\
11.7	1.02249778190241\\
11.72	1.03726684082059\\
11.74	1.07497033390882\\
11.76	1.05974490500361\\
11.78	1.07480631567039\\
11.8	1.08377497115012\\
11.82	1.06699549390661\\
11.84	1.07654043502291\\
11.86	1.06095151049014\\
11.88	1.05761763969617\\
11.9	1.05800987174513\\
11.92	1.04014617288493\\
11.94	1.04872861869384\\
11.96	1.0359596280696\\
11.98	1.02606639467125\\
12	1.05115417087868\\
12.02	1.03313365552425\\
12.04	1.0546685527569\\
12.06	1.06399197770243\\
12.08	1.08348680331101\\
12.1	1.0680891688156\\
12.12	1.05620531947244\\
12.14	1.08808869007223\\
12.16	1.07053943476899\\
12.18	1.08950435502661\\
12.2	1.10969255324975\\
12.22	1.05719588323295\\
12.24	1.06396182857604\\
12.26	1.05157702274823\\
12.28	1.03594250064865\\
12.3	1.04001570428451\\
12.32	1.0220099360025\\
12.34	1.03969232679851\\
12.36	1.02440453841338\\
12.38	1.05142862047895\\
12.4	1.06173794503417\\
12.42	1.03924852114895\\
12.44	1.04079187094027\\
12.46	1.0205897278159\\
12.48	1.01203023917412\\
12.5	1.01561906920306\\
12.52	1.03607412351451\\
12.54	1.03561652770867\\
12.56	1.04404066026217\\
12.58	1.04365783397883\\
12.6	1.03869989664793\\
12.62	1.0347729778781\\
12.64	1.04445226238727\\
12.66	1.07524619571155\\
12.68	1.07028198565861\\
12.7	1.06337831155423\\
12.72	1.0496373488337\\
12.74	1.02825788875805\\
12.76	1.03593537324243\\
12.78	1.01308088900659\\
12.8	1.01966695968725\\
12.82	1.0198990048839\\
12.84	1.05181823486143\\
12.86	1.09235841176913\\
12.88	1.08056858253041\\
12.9	1.07348561757521\\
12.92	1.04102078722032\\
12.94	1.02618798926969\\
12.96	1.03606452786428\\
12.98	1.03194599090823\\
13	1.06754253375182\\
13.02	1.06333397004722\\
13.04	1.05755826947046\\
13.06	1.08000270171158\\
13.08	1.04294146085808\\
13.1	1.05169397703619\\
13.12	1.04740389611032\\
13.14	1.02803872446543\\
13.16	1.02420017761548\\
13.18	1.02012028730633\\
13.2	1.00951603295671\\
13.22	1.01192529137077\\
13.24	1.01682778746229\\
13.26	1.02462881011601\\
13.28	1.03581386894221\\
13.3	1.03431271901772\\
13.32	1.04690795323984\\
13.34	1.04934521052266\\
13.36	1.06087729207406\\
13.38	1.07243755555687\\
13.4	1.07010913963435\\
13.42	1.07496719255296\\
13.44	1.06316899906343\\
13.46	1.06032562696589\\
13.48	1.0598562099379\\
13.5	1.0332379535745\\
13.52	1.02335207500936\\
13.54	1.02569011583437\\
13.56	1.01251384099495\\
13.58	1.05160725606167\\
13.6	1.05227298071601\\
13.62	1.0404944541803\\
13.64	1.03914033677943\\
13.66	1.00228533408837\\
13.68	1.01663505943053\\
13.7	1.02609997049109\\
13.72	1.04365381038095\\
13.74	1.0579905600269\\
13.76	1.03978963806018\\
13.78	1.03875818600955\\
13.8	1.01053886638407\\
13.82	1.01723865152156\\
13.84	1.02514901907822\\
13.86	1.03155091410372\\
13.88	1.04264466963506\\
13.9	1.03977077476616\\
13.92	1.03505006894088\\
13.94	1.01259962791138\\
13.96	1.02025817861023\\
13.98	1.02449138169831\\
14	1.03272038225959\\
14.02	1.05486922182294\\
14.04	1.04896881409302\\
14.06	1.05465971303067\\
14.08	1.05476258066284\\
14.1	1.0498553386194\\
14.12	1.06557238495316\\
14.14	1.06186877331921\\
14.16	1.04747791287698\\
14.18	1.03707773561882\\
14.2	1.06134273645795\\
14.22	1.04666894130756\\
14.24	1.04032806262511\\
14.26	1.05004518823921\\
14.28	1.02034511168005\\
14.3	1.03075789695908\\
14.32	1.06315326715167\\
14.34	1.08051548144951\\
14.36	1.07412901615764\\
14.38	1.06599732249041\\
14.4	1.03914765920059\\
14.42	1.03969832539483\\
14.44	1.03994001964436\\
14.46	1.05268399093457\\
14.48	1.05210195708433\\
14.5	1.04215696476372\\
14.52	1.0614299239983\\
14.54	1.05753934627047\\
14.56	1.07409127570291\\
14.58	1.07181336133175\\
14.6	1.05002986212881\\
14.62	1.03486006062494\\
14.64	1.03206170484202\\
14.66	1.04150049581197\\
14.68	1.05446335334309\\
14.7	1.06615813694037\\
14.72	1.03687617945098\\
14.74	1.0306174724011\\
14.76	1.03133340807577\\
14.78	1.0391452287948\\
14.8	1.05073024527349\\
14.82	1.04050468352674\\
14.84	1.01596358043719\\
14.86	1.0127924745215\\
14.88	1.03536323160929\\
14.9	1.05483250311919\\
14.92	1.0731758522863\\
14.94	1.0693637881533\\
14.96	1.04896375683016\\
14.98	1.04434869521271\\
15	1.02791046232649\\
15.02	1.02712415095826\\
15.04	1.04654206701908\\
15.06	1.04972090680383\\
15.08	1.04995639579553\\
15.1	1.03405093052025\\
15.12	0.998698066406796\\
15.14	0.992937069720611\\
15.16	1.01423453843278\\
15.18	1.04214726250249\\
15.2	1.04854409254109\\
15.22	1.06328959086632\\
15.24	1.04875976218805\\
15.26	1.04403261757086\\
15.28	1.03959873173762\\
15.3	1.02399441016807\\
15.32	1.04281330997656\\
15.34	1.04691434868022\\
15.36	1.07541280702168\\
15.38	1.06703362109389\\
15.4	1.06884854193792\\
15.42	1.05264307588736\\
15.44	1.03329633197046\\
15.46	1.03287251502725\\
15.48	1.00984295441085\\
15.5	1.0173050082188\\
15.52	1.01852612826758\\
15.54	1.04898418684093\\
15.56	1.06183590047882\\
15.58	1.0653097234546\\
15.6	1.0652794137031\\
15.62	1.04885203803468\\
15.64	1.03140908541085\\
15.66	1.01449188915216\\
15.68	1.01885732925117\\
15.7	1.04828579812825\\
15.72	1.05152126339735\\
15.74	1.05615299837173\\
15.76	1.05661731854302\\
15.78	1.02728427204426\\
15.8	1.04415696527163\\
15.82	1.06260439138722\\
15.84	1.03938664382147\\
15.86	1.03771082283184\\
15.88	1.02441045514922\\
15.9	1.01318186829509\\
15.92	1.05177352203105\\
15.94	1.05933936814835\\
15.96	1.0605637694533\\
15.98	1.04478500851021\\
16	1.02351786207667\\
16.02	1.03248135662768\\
16.04	1.0266486492345\\
16.06	1.0616513299296\\
16.08	1.05727520725079\\
16.1	1.04941115398524\\
16.12	1.04276755943628\\
16.14	1.02869020011023\\
16.16	1.02557227506733\\
16.18	1.02544123347658\\
16.2	1.03475311551432\\
16.22	1.03393658454372\\
16.24	1.04150918052525\\
16.26	1.03718059822029\\
16.28	1.0346951639302\\
16.3	1.04819925967614\\
16.32	1.04368544182989\\
16.34	1.07138581360868\\
16.36	1.07655581090448\\
16.38	1.06711931677487\\
16.4	1.06759815962404\\
16.42	1.03416598518065\\
16.44	1.03738023347328\\
16.46	1.00130507517456\\
16.48	1.00821290467806\\
16.5	1.0106752373071\\
16.52	1.03336791923943\\
16.54	1.07189521042837\\
16.56	1.062013727688\\
16.58	1.05804598355393\\
16.6	1.03799816809857\\
16.62	1.02117225489085\\
16.64	1.02186227184034\\
16.66	1.03333137305144\\
16.68	1.05147824980775\\
16.7	1.05974240834155\\
16.72	1.07154870141194\\
16.74	1.07203677573843\\
16.76	1.06870942811344\\
16.78	1.06058317019126\\
16.8	1.04320952110739\\
16.82	1.06063205729207\\
16.84	1.04914297951875\\
16.86	1.0651901153513\\
16.88	1.0689933035342\\
16.9	1.04392619720465\\
16.92	1.05024400834657\\
16.94	1.02320118073191\\
16.96	1.03117625404123\\
16.98	1.01713715429895\\
17	1.01500829596966\\
17.02	1.01213158813222\\
17.04	1.01319766959407\\
17.06	1.03011536270202\\
17.08	1.02727689850771\\
17.1	1.03027242279324\\
17.12	1.0218686530465\\
17.14	1.038060320896\\
17.16	1.03516884017183\\
17.18	1.04827259785912\\
17.2	1.06046729973359\\
17.22	1.04408586473923\\
17.24	1.04420893634607\\
17.26	1.03214956784683\\
17.28	1.01727441265579\\
17.3	1.03628069146724\\
17.32	1.02283478857294\\
17.34	1.04062291651039\\
17.36	1.04637178456823\\
17.38	1.0440269370626\\
17.4	1.0567499187765\\
17.42	1.05635589677713\\
17.44	1.03189547942424\\
17.46	1.02668971834072\\
17.48	1.01719857964286\\
17.5	1.02722350567668\\
17.52	1.04305935700406\\
17.54	1.06834084328838\\
17.56	1.07484422917252\\
17.58	1.058810364812\\
17.6	1.06055328869404\\
17.62	1.05087232474027\\
17.64	1.06480034018861\\
17.66	1.05816629594589\\
17.68	1.05831620209171\\
17.7	1.04662211222694\\
17.72	1.03755575836915\\
17.74	1.03597728948535\\
17.76	1.02778505530995\\
17.78	1.0341564092003\\
17.8	1.01952246325458\\
17.82	1.03569869518015\\
17.84	1.04376992607662\\
17.86	1.02851804069533\\
17.88	1.0355041529853\\
17.9	1.01777506536229\\
17.92	1.00896439175104\\
17.94	1.00727752834126\\
17.96	1.03899840526065\\
17.98	1.04921031795124\\
18	1.07500947633076\\
18.02	1.08180070296533\\
18.04	1.06301269113608\\
18.06	1.0702188581459\\
18.08	1.04867913995336\\
18.1	1.05714596487236\\
18.12	1.02925285093492\\
18.14	1.00714293689282\\
18.16	1.01246462096155\\
18.18	1.01991062082521\\
18.2	1.03118647602166\\
18.22	1.04863155385585\\
18.24	1.03234750427089\\
18.26	1.03237560220705\\
18.28	1.02565418821598\\
18.3	1.0002547470051\\
18.32	1.00429902681642\\
18.34	1.0081003373375\\
18.36	1.02888348059924\\
18.38	1.02960486657247\\
18.4	1.04186962759617\\
18.42	1.04642367671026\\
18.44	1.047780003829\\
18.46	1.04256956097031\\
18.48	1.04029824358292\\
18.5	1.05193609936405\\
18.52	1.05337489831417\\
18.54	1.07675603638872\\
18.56	1.07137976390302\\
18.58	1.05496409150642\\
18.6	1.05385475902745\\
18.62	1.05192135608584\\
18.64	1.04504700282697\\
18.66	1.02813865195447\\
18.68	1.02027832678722\\
18.7	1.03017286259075\\
18.72	1.0470493463722\\
18.74	1.06397567247502\\
18.76	1.04505801671197\\
18.78	1.02273918939999\\
18.8	1.01603392960773\\
18.82	1.03458306632437\\
18.84	1.05905460511526\\
18.86	1.06747929057195\\
18.88	1.05827326240015\\
18.9	1.04157775486128\\
18.92	1.03264108371662\\
18.94	1.0410447502336\\
18.96	1.05589227455598\\
18.98	1.04086439586019\\
19	1.05079563348405\\
19.02	1.0755620650494\\
19.04	1.08164351999861\\
19.06	1.08344107735616\\
19.08	1.08133879288608\\
19.1	1.06431791000954\\
19.12	1.04844156133614\\
19.14	1.06918902217619\\
19.16	1.06617292554296\\
19.18	1.07384340004548\\
19.2	1.0733140830995\\
19.22	1.03144649028758\\
19.24	1.02966166291355\\
19.26	0.994129053680432\\
19.28	1.00082611491386\\
19.3	1.04209987596835\\
19.32	1.05671003162751\\
19.34	1.0831924976754\\
19.36	1.09745216984378\\
19.38	1.09713075475657\\
19.4	1.06819582842871\\
19.42	1.06253200544587\\
19.44	1.03300590884249\\
19.46	1.01828026891106\\
19.48	1.05508495032383\\
19.5	1.0469456120144\\
19.52	1.06177641661902\\
19.54	1.03148539141144\\
19.56	1.03425606972225\\
19.58	1.05591340410665\\
19.6	1.05756390795927\\
19.62	1.07921372027637\\
19.64	1.05541719120591\\
19.66	1.03961086035813\\
19.68	1.02954976031693\\
19.7	1.01850885630433\\
19.72	1.03236683859488\\
19.74	1.02445700592363\\
19.76	1.0362347870367\\
19.78	1.05011083478541\\
19.8	1.03600889083794\\
19.82	1.04752776990501\\
19.84	1.04965416666704\\
19.86	1.02860630531303\\
19.88	1.04559265630442\\
19.9	1.02745249654166\\
19.92	1.01597564730136\\
19.94	1.03052328292826\\
19.96	1.01845176382287\\
19.98	1.05068590090728\\
20	1.0529913354015\\
20.02	1.03870064406641\\
20.04	1.05183104171395\\
20.06	1.04604820582502\\
20.08	1.04811392900976\\
20.1	1.0493238331588\\
20.12	1.03067477949688\\
20.14	1.02894725911915\\
20.16	1.01234777532221\\
20.18	1.00463721522321\\
20.2	1.00879459026191\\
20.22	1.00105461472394\\
20.24	1.03264179224053\\
20.26	1.06241637736587\\
20.28	1.06942569147992\\
20.3	1.08931147494687\\
20.32	1.07192650537239\\
20.34	1.05763439010754\\
20.36	1.04787567581505\\
20.38	1.03327444515263\\
20.4	1.04385767740573\\
20.42	1.05303669892463\\
20.44	1.04086322644906\\
20.46	1.04847074077631\\
20.48	1.05734530690843\\
20.5	1.04586969922387\\
20.52	1.05047976310113\\
20.54	1.04397348036173\\
20.56	1.03194950086533\\
20.58	1.04356284734024\\
20.6	1.04648731044153\\
20.62	1.07195466304613\\
20.64	1.07846542699212\\
20.66	1.0598989387487\\
20.68	1.04981866012287\\
20.7	1.02990684808995\\
20.72	1.00702487729052\\
20.74	1.01746521107759\\
20.76	1.02588448205927\\
20.78	1.03383667899665\\
20.8	1.04633538173403\\
20.82	1.05433156591928\\
20.84	1.03009172663085\\
20.86	1.02998271587574\\
20.88	1.04433408723477\\
20.9	1.03125932563028\\
20.92	1.05771827873596\\
20.94	1.05088721162371\\
20.96	1.03792752065503\\
20.98	1.05414483496163\\
21	1.03907318498075\\
21.02	1.0329592758535\\
21.04	1.0391845316589\\
21.06	1.04151637721235\\
21.08	1.05146127180757\\
21.1	1.05687130971067\\
21.12	1.0503797613798\\
21.14	1.03871474368123\\
21.16	1.0403192410076\\
21.18	1.04119629674651\\
21.2	1.03145882882902\\
21.22	1.05076941902089\\
21.24	1.05046152775522\\
21.26	1.03638199637947\\
21.28	1.05434246826952\\
21.3	1.0263326094566\\
21.32	1.04315177252148\\
21.34	1.05686265988171\\
21.36	1.0396507718525\\
21.38	1.03913979607828\\
21.4	1.02254151762794\\
21.42	1.02144588949939\\
21.44	1.04322774802432\\
21.46	1.03157249227943\\
21.48	1.04212443091845\\
21.5	1.06512890902112\\
21.52	1.08540091941734\\
21.54	1.1106287928726\\
21.56	1.10405001317652\\
21.58	1.05733799859037\\
21.6	1.02738881198058\\
21.62	1.02194644448186\\
21.64	1.01366949835872\\
21.66	1.07128945193995\\
21.68	1.07401129668757\\
21.7	1.0702460315061\\
21.72	1.06574231288229\\
21.74	1.03877990899162\\
21.76	1.04454927967049\\
21.78	1.049498054653\\
21.8	1.05026026343315\\
21.82	1.06338338803853\\
21.84	1.06011019298168\\
21.86	1.03863040679553\\
21.88	1.05592930543293\\
21.9	1.07006910030682\\
21.92	1.08213454104974\\
21.94	1.09452110468701\\
21.96	1.07391516787399\\
21.98	1.05504043975941\\
22	1.04811164543374\\
22.02	1.05559988572505\\
22.04	1.06514383521517\\
22.06	1.06129499026259\\
22.08	1.05845202629751\\
22.1	1.03712370165501\\
22.12	1.02692593360422\\
22.14	1.02788800048555\\
22.16	1.03063379583823\\
22.18	1.03198736807626\\
22.2	1.0312107064914\\
22.22	1.02791259265524\\
22.24	1.00972333348993\\
22.26	1.00641742373706\\
22.28	1.01894051397033\\
22.3	1.02855483818267\\
22.32	1.04461495579555\\
22.34	1.05882181276022\\
22.36	1.02744484340056\\
22.38	1.03325862491415\\
22.4	1.01805446359498\\
22.42	1.00628428330004\\
22.44	1.02058423306473\\
22.46	1.00403840891253\\
22.48	1.00651484311063\\
22.5	1.03517670205729\\
22.52	1.03366289407231\\
22.54	1.05009875648064\\
22.56	1.05034538932214\\
22.58	1.02654575738733\\
22.6	1.02908286160485\\
22.62	1.03158523091189\\
22.64	1.02776913977978\\
22.66	1.06274911667629\\
22.68	1.07637844646223\\
22.7	1.07126454468225\\
22.72	1.07281070343623\\
22.74	1.06865621741924\\
22.76	1.03664500933881\\
22.78	1.0414112545833\\
22.8	1.05480067984522\\
22.82	1.0256955860585\\
22.84	1.03264818451797\\
22.86	1.0184365412585\\
22.88	1.02545397283572\\
22.9	1.04441265836375\\
22.92	1.05850753147758\\
22.94	1.05050228878674\\
22.96	1.02839365935273\\
22.98	1.03142651464481\\
23	1.03056641733647\\
23.02	1.04270369253793\\
23.04	1.03692499765308\\
23.06	1.02862070152151\\
23.08	1.02182796266457\\
23.1	1.01114839905312\\
23.12	1.00584882887829\\
23.14	0.994847246830471\\
23.16	0.997861846470477\\
23.18	1.02297018561871\\
23.2	1.04796893318603\\
23.22	1.04877029894772\\
23.24	1.07062632291696\\
23.26	1.05951592354652\\
23.28	1.0315818991429\\
23.3	1.04103464364803\\
23.32	1.02037648769535\\
23.34	0.990873867513836\\
23.36	1.00107969453754\\
23.38	1.00811374516209\\
23.4	1.02636286958409\\
23.42	1.05543767963965\\
23.44	1.06985623739416\\
23.46	1.06362712835408\\
23.48	1.05172916573153\\
23.5	1.04663021006085\\
23.52	1.02861306671946\\
23.54	1.04204289529396\\
23.56	1.05293468474594\\
23.58	1.05007890615303\\
23.6	1.0672685413949\\
23.62	1.06095631700031\\
23.64	1.06407312729228\\
23.66	1.07621734841457\\
23.68	1.0608119079978\\
23.7	1.05215209180642\\
23.72	1.06023795093603\\
23.74	1.05627759489894\\
23.76	1.0755182646654\\
23.78	1.12137161808313\\
23.8	1.1009648796275\\
23.82	1.11118594194195\\
23.84	1.10287267019764\\
23.86	1.04997200773021\\
23.88	1.03842675049722\\
23.9	1.01779481725622\\
23.92	0.997181337020248\\
23.94	0.996125617385802\\
23.96	1.00720314642627\\
23.98	1.00375421569565\\
24	1.03412360099822\\
24.02	1.0530909239169\\
24.04	1.06357653754548\\
24.06	1.06958161382656\\
24.08	1.04719838197048\\
24.1	1.05592528192622\\
24.12	1.04471509828145\\
24.14	1.03447968753983\\
24.16	1.03157489491222\\
24.18	1.0125613812308\\
24.2	1.00008999250211\\
24.22	1.02184693878446\\
24.24	1.04534382826875\\
24.26	1.04332959101718\\
24.28	1.04001640818344\\
24.3	1.01194089335547\\
24.32	0.986929597828558\\
24.34	1.02101495304081\\
24.36	1.03826322180943\\
24.38	1.06864740758665\\
24.4	1.08172889777558\\
24.42	1.06520307147057\\
24.44	1.05715273640535\\
24.46	1.04049022540015\\
24.48	1.03922869258605\\
24.5	1.04546165240972\\
24.52	1.04341096411566\\
24.54	1.05870373465926\\
24.56	1.06122708522983\\
24.58	1.06436472317699\\
24.6	1.05843237494006\\
24.62	1.04888010042272\\
24.64	1.03973507107759\\
24.66	1.03493413152369\\
24.68	1.05103292741957\\
24.7	1.04966098581455\\
24.72	1.0431576380245\\
24.74	1.03960491563386\\
24.76	1.03949301502009\\
24.78	1.05570158498161\\
24.8	1.06488858409297\\
24.82	1.07297910909698\\
24.84	1.05664526509667\\
24.86	1.03990829392826\\
24.88	1.02971477071317\\
24.9	1.02480343117233\\
24.92	1.04005155649186\\
24.94	1.03947409739764\\
24.96	1.0466461773078\\
24.98	1.04163514776762\\
25	1.06526444233948\\
25.02	1.07231505337101\\
25.04	1.07438903236297\\
25.06	1.07097026355602\\
25.08	1.03741386841988\\
25.1	1.0387814226827\\
25.12	1.02141056755194\\
25.14	1.04182466953387\\
25.16	1.05431777670593\\
25.18	1.05265419334199\\
25.2	1.04804331348476\\
25.22	1.04771189487688\\
25.24	1.03794082024195\\
25.26	1.0145583726556\\
25.28	1.03461754539965\\
25.3	1.03676966594992\\
25.32	1.05612053757707\\
25.34	1.07877172574676\\
25.36	1.08158528219503\\
25.38	1.07722511266923\\
25.4	1.05507357307085\\
25.42	1.0475208581891\\
25.44	1.03428322099056\\
25.46	1.00739393464335\\
25.48	1.01736589784177\\
25.5	1.00676575296947\\
25.52	1.00704320481036\\
25.54	1.0281949614294\\
25.56	1.04290263254571\\
25.58	1.04440726600153\\
25.6	1.02738767677148\\
25.62	0.995665426459231\\
25.64	0.989664447811075\\
25.66	0.996083721578873\\
25.68	1.02138300034048\\
25.7	1.05123709967858\\
25.72	1.04774535212141\\
25.74	1.07781718604328\\
25.76	1.07530698174992\\
25.78	1.08157926899616\\
25.8	1.07901575413024\\
25.82	1.0498241473236\\
25.84	1.04097682056151\\
25.86	1.03848028838849\\
25.88	1.04638975970125\\
25.9	1.05288842504418\\
25.92	1.0431624055197\\
25.94	1.03517185608321\\
25.96	1.00962521627341\\
25.98	1.01666713602576\\
26	1.01982078075028\\
26.02	1.00981071294722\\
26.04	1.03750036537363\\
26.06	1.04692099592693\\
26.08	1.01754855488602\\
26.1	1.0122850703376\\
26.12	1.00298546892463\\
26.14	0.984671397813469\\
26.16	1.01088584403499\\
26.18	1.02070348091575\\
26.2	1.02832619912996\\
26.22	1.04391493501782\\
26.24	1.05880925393423\\
26.26	1.06727981957132\\
26.28	1.06465666217835\\
26.3	1.07956567599008\\
26.32	1.05714460596712\\
26.34	1.04543904533738\\
26.36	1.04462137458017\\
26.38	1.02493336396441\\
26.4	1.03743101323338\\
26.42	1.03629143007456\\
26.44	1.03968067953245\\
26.46	1.0463008179401\\
26.48	1.03137948513838\\
26.5	1.0199845239576\\
26.52	1.01823788029874\\
26.54	1.0257625488964\\
26.56	1.03109272973667\\
26.58	1.03600165533078\\
26.6	1.03467191291531\\
26.62	1.03190517684625\\
26.64	1.03247501115346\\
26.66	1.04485396821646\\
26.68	1.0530807409794\\
26.7	1.04130233634123\\
26.72	1.04152481356297\\
26.74	1.0527091369602\\
26.76	1.05110475233158\\
26.78	1.06626102723941\\
26.8	1.04798842840537\\
26.82	1.03086017662779\\
26.84	1.02167153987619\\
26.86	1.00986146354143\\
26.88	1.02842507452287\\
26.9	1.03429669940756\\
26.92	1.03332002530257\\
26.94	1.04180488373284\\
26.96	1.04533351348082\\
26.98	1.04651277799404\\
27	1.06853577698917\\
27.02	1.0487526196069\\
27.04	1.04666986366663\\
27.06	1.03934776393348\\
27.08	1.01742089629127\\
27.1	1.0219447466152\\
27.12	1.02202801983006\\
27.14	1.03574774260911\\
27.16	1.03905285024485\\
27.18	1.06385207876902\\
27.2	1.06441085972333\\
27.22	1.05541957513808\\
27.24	1.05948452527549\\
27.26	1.02537324048557\\
27.28	1.01646158112115\\
27.3	1.03695326791792\\
27.32	1.01663722121244\\
27.34	1.05636011922547\\
27.36	1.06853209294496\\
27.38	1.07346837045871\\
27.4	1.08996389878514\\
27.42	1.07394931179883\\
27.44	1.06472896451586\\
27.46	1.06835211933642\\
27.48	1.05794723798674\\
27.5	1.04082858658889\\
27.52	1.06732922543467\\
27.54	1.04116664056724\\
27.56	1.0412040102155\\
27.58	1.06134914842662\\
27.6	1.02712925271816\\
27.62	1.05512253072844\\
27.64	1.06438407265302\\
27.66	1.06116255629795\\
27.68	1.05772981852933\\
27.7	1.02335438894757\\
27.72	1.00987833804471\\
27.74	0.996760110597721\\
27.76	1.02560671269575\\
27.78	1.03760554855446\\
27.8	1.03805026822962\\
27.82	1.05342048484857\\
27.84	1.03832212597298\\
27.86	1.04005309125313\\
27.88	1.06614552547205\\
27.9	1.05151781487496\\
27.92	1.04697889053429\\
27.94	1.04707471630899\\
27.96	1.04186764454039\\
27.98	1.0529521197275\\
28	1.06593066605927\\
28.02	1.05116400700252\\
28.04	1.01383718829722\\
28.06	1.01604853341014\\
28.08	1.00926209089197\\
28.1	1.02863057140289\\
28.12	1.0414428401387\\
28.14	1.04549861012644\\
28.16	1.03549804569632\\
28.18	1.02242181657835\\
28.2	1.02138716431625\\
28.22	1.01434389322322\\
28.24	1.02167204640112\\
28.26	1.01299453048645\\
28.28	1.02613236919759\\
28.3	1.03347182043684\\
28.32	1.05094561677935\\
28.34	1.05757188106904\\
28.36	1.06512375124148\\
28.38	1.0550363615147\\
28.4	1.05014661534954\\
28.42	1.0468028299526\\
28.44	1.02956934512395\\
28.46	1.02961399478834\\
28.48	1.03545786195782\\
28.5	1.03584065338463\\
28.52	1.05349985329169\\
28.54	1.05701888648422\\
28.56	1.0601005034656\\
28.58	1.05949289522701\\
28.6	1.04199883683691\\
28.62	1.03991276622262\\
28.64	1.04301888679841\\
28.66	1.04506559003685\\
28.68	1.05162977094611\\
28.7	1.06221918044217\\
28.72	1.06762409796725\\
28.74	1.07582598384915\\
28.76	1.0749419133164\\
28.78	1.0757174504313\\
28.8	1.04349920023216\\
28.82	1.02753873711143\\
28.84	1.01436394733516\\
28.86	1.01043180688451\\
28.88	1.01708072468409\\
28.9	1.04763220144968\\
28.92	1.04590203555449\\
28.94	1.04130898146995\\
28.96	1.05135950966199\\
28.98	1.04013353661662\\
29	1.02413030242252\\
29.02	1.00703712428684\\
29.04	0.999243769836957\\
29.06	1.00856608719296\\
29.08	1.02914507136696\\
29.1	1.02040956090711\\
29.12	1.00963008671946\\
29.14	1.01553649409081\\
29.16	1.01245157943528\\
29.18	1.02708554636986\\
29.2	1.03922676458349\\
29.22	1.01228612839144\\
29.24	0.995822350563023\\
29.26	0.988233446938553\\
29.28	0.977705852440372\\
29.3	0.979944832237341\\
29.32	0.990171846287905\\
29.34	1.01046759794735\\
29.36	1.03287227375475\\
29.38	1.02314898271347\\
29.4	1.0176990189406\\
29.42	1.00589611470414\\
29.44	0.999512041131192\\
29.46	1.02782166368968\\
29.48	1.05992660768873\\
29.5	1.06715400230149\\
29.52	1.05512265496779\\
29.54	1.03952551883583\\
29.56	1.03967294037186\\
29.58	1.05797448135069\\
29.6	1.10683436231564\\
29.62	1.13022587083095\\
29.64	1.11124923466696\\
29.66	1.11785428010609\\
29.68	1.0933239322575\\
29.7	1.07163123025827\\
29.72	1.07049197083619\\
29.74	1.04675280875316\\
29.76	1.03576546734128\\
29.78	1.03657735079423\\
29.8	1.04135784263361\\
29.82	1.04362104025154\\
29.84	1.03149245940582\\
29.86	1.01528229927855\\
29.88	1.01304658449592\\
29.9	1.02940511706734\\
29.92	1.03714689540474\\
29.94	1.05975267689978\\
29.96	1.07796499007172\\
29.98	1.05723809646597\\
30	1.07892627214512\\
};
\addlegendentry{$r_4$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
